On the Cost of Model-Serving Frameworks: An Experimental Evaluation

In machine learning (ML), the inference phase is the process of applying pre-trained models to new, unseen data with the objective of making predictions. During the inference phase, end-users interact with ML services to gain insights, recommendations, or actions based on the input data. For this reason, serving strategies are nowadays crucial for deploying and managing models in production environments effectively. These strategies ensure that models are available, scalable, reliable, and performant for real-world applications, such as time series forecasting, image classification, natural language processing, and so on. In this paper, we evaluate the performances of five widely-used model serving frameworks (TensorFlow Serving, TorchServe, MLServer, MLflow, and BentoML) under four different scenarios (malware detection, cryptocoin prices forecasting, image classification, and sentiment analysis). We demonstrate that TensorFlow Serving is able to outperform all the other frameworks in serving deep learning (DL) models. Moreover, we show that DL-specific frameworks (TensorFlow Serving and TorchServe) display significantly lower latencies than the three general-purpose ML frameworks (BentoML, MLFlow, and MLServer).

==> plots/flask_cdf/data/cdf_2_big_bentoml.txt <==
0.0 1 1 4462 0.00022411474675033618 0.00022411474675033618
0.0770755 1 2 4462 0.00022411474675033618 0.00044822949350067237
0.0849416 1 3 4462 0.00022411474675033618 0.0006723442402510085
0.0886655 1 4 4462 0.00022411474675033618 0.0008964589870013447
0.089792 1 5 4462 0.00022411474675033618 0.0011205737337516809
0.089889 1 6 4462 0.00022411474675033618 0.001344688480502017
0.09167 1 7 4462 0.00022411474675033618 0.0015688032272523531
0.0920057 1 8 4462 0.00022411474675033618 0.0017929179740026895
0.0933731 1 9 4462 0.00022411474675033618 0.0020170327207530256
0.0938454 1 10 4462 0.00022411474675033618 0.0022411474675033617
0.0941286 1 11 4462 0.00022411474675033618 0.002465262214253698
0.0942287 1 12 4462 0.00022411474675033618 0.002689376961004034
0.0948427 1 13 4462 0.00022411474675033618 0.00291349170775437
0.0950758 1 14 4462 0.00022411474675033618 0.0031376064545047063
0.0957031 1 15 4462 0.00022411474675033618 0.0033617212012550424
0.0958228 1 16 4462 0.00022411474675033618 0.003585835948005379
0.0959191 1 17 4462 0.00022411474675033618 0.003809950694755715
0.0963216 1 18 4462 0.00022411474675033618 0.004034065441506051
0.0964527 1 19 4462 0.00022411474675033618 0.004258180188256387
0.0967107 1 20 4462 0.00022411474675033618 0.0044822949350067235
0.0967622 1 21 4462 0.00022411474675033618 0.00470640968175706
0.0971999 1 22 4462 0.00022411474675033618 0.004930524428507396
0.0972457 1 23 4462 0.00022411474675033618 0.005154639175257732
0.0975614 1 24 4462 0.00022411474675033618 0.005378753922008068
0.097671 1 25 4462 0.00022411474675033618 0.005602868668758404
0.0979168 1 26 4462 0.00022411474675033618 0.00582698341550874
0.0980318 1 27 4462 0.00022411474675033618 0.006051098162259076
0.0980878 1 28 4462 0.00022411474675033618 0.0062752129090094125
0.0981948 1 29 4462 0.00022411474675033618 0.006499327655759749
0.0982807 1 30 4462 0.00022411474675033618 0.006723442402510085
0.0983706 1 31 4462 0.00022411474675033618 0.006947557149260422
0.098412 1 32 4462 0.00022411474675033618 0.007171671896010758
0.0989037 1 33 4462 0.00022411474675033618 0.007395786642761094
0.099184 1 34 4462 0.00022411474675033618 0.00761990138951143
0.0993502 1 35 4462 0.00022411474675033618 0.007844016136261766
0.0993819 1 36 4462 0.00022411474675033618 0.008068130883012102
0.0995226 1 37 4462 0.00022411474675033618 0.008292245629762439
0.0995739 1 38 4462 0.00022411474675033618 0.008516360376512775
0.099834 1 39 4462 0.00022411474675033618 0.00874047512326311
0.0999334 1 40 4462 0.00022411474675033618 0.008964589870013447
0.100073 2 42 4462 0.00044822949350067237 0.00941281936351412
0.100151 1 43 4462 0.00022411474675033618 0.009636934110264455
0.100223 1 44 4462 0.00022411474675033618 0.009861048857014791
0.100526 1 45 4462 0.00022411474675033618 0.010085163603765128
0.100755 1 46 4462 0.00022411474675033618 0.010309278350515464
0.100799 1 47 4462 0.00022411474675033618 0.0105333930972658
0.10088 1 48 4462 0.00022411474675033618 0.010757507844016136
0.100994 1 49 4462 0.00022411474675033618 0.010981622590766472
0.101231 1 50 4462 0.00022411474675033618 0.011205737337516808
0.101238 1 51 4462 0.00022411474675033618 0.011429852084267144
0.1013 1 52 4462 0.00022411474675033618 0.01165396683101748
0.101442 1 53 4462 0.00022411474675033618 0.011878081577767817
0.101467 1 54 4462 0.00022411474675033618 0.012102196324518153
0.101517 1 55 4462 0.00022411474675033618 0.012326311071268489
0.102242 1 56 4462 0.00022411474675033618 0.012550425818018825
0.102256 1 57 4462 0.00022411474675033618 0.012774540564769161
0.102321 1 58 4462 0.00022411474675033618 0.012998655311519497
0.102399 1 59 4462 0.00022411474675033618 0.013222770058269833
0.102514 1 60 4462 0.00022411474675033618 0.01344688480502017
0.102547 1 61 4462 0.00022411474675033618 0.013670999551770506
0.102562 1 62 4462 0.00022411474675033618 0.013895114298520844
0.102606 1 63 4462 0.00022411474675033618 0.01411922904527118
0.102737 1 64 4462 0.00022411474675033618 0.014343343792021516
0.102776 1 65 4462 0.00022411474675033618 0.014567458538771852
0.102849 1 66 4462 0.00022411474675033618 0.014791573285522188
0.102941 1 67 4462 0.00022411474675033618 0.015015688032272524
0.102993 1 68 4462 0.00022411474675033618 0.01523980277902286
0.103174 1 69 4462 0.00022411474675033618 0.015463917525773196
0.103342 1 70 4462 0.00022411474675033618 0.015688032272523533
0.103398 1 71 4462 0.00022411474675033618 0.01591214701927387
0.103412 1 72 4462 0.00022411474675033618 0.016136261766024205
0.10347 1 73 4462 0.00022411474675033618 0.01636037651277454
0.10349 1 74 4462 0.00022411474675033618 0.016584491259524877
0.103687 1 75 4462 0.00022411474675033618 0.016808606006275213
0.103823 1 76 4462 0.00022411474675033618 0.01703272075302555
0.103968 1 77 4462 0.00022411474675033618 0.017256835499775885
0.104013 1 78 4462 0.00022411474675033618 0.01748095024652622
0.104158 1 79 4462 0.00022411474675033618 0.017705064993276558
0.104288 1 80 4462 0.00022411474675033618 0.017929179740026894
0.104307 1 81 4462 0.00022411474675033618 0.01815329448677723
0.104312 1 82 4462 0.00022411474675033618 0.018377409233527566
0.104319 1 83 4462 0.00022411474675033618 0.018601523980277902
0.104379 1 84 4462 0.00022411474675033618 0.01882563872702824
0.104568 1 85 4462 0.00022411474675033618 0.019049753473778575
0.104722 1 86 4462 0.00022411474675033618 0.01927386822052891
0.104751 1 87 4462 0.00022411474675033618 0.019497982967279247
0.104798 1 88 4462 0.00022411474675033618 0.019722097714029583
0.104875 1 89 4462 0.00022411474675033618 0.01994621246077992
0.1049 1 90 4462 0.00022411474675033618 0.020170327207530255
0.10496 1 91 4462 0.00022411474675033618 0.02039444195428059
0.104967 1 92 4462 0.00022411474675033618 0.020618556701030927
0.105255 1 93 4462 0.00022411474675033618 0.020842671447781264
0.10532 1 94 4462 0.00022411474675033618 0.0210667861945316
0.105462 1 95 4462 0.00022411474675033618 0.021290900941281936
0.105527 1 96 4462 0.00022411474675033618 0.021515015688032272
0.105586 1 97 4462 0.00022411474675033618 0.021739130434782608
0.105682 1 98 4462 0.00022411474675033618 0.021963245181532944
0.10571 1 99 4462 0.00022411474675033618 0.02218735992828328
0.105802 1 100 4462 0.00022411474675033618 0.022411474675033616
0.105944 1 101 4462 0.00022411474675033618 0.022635589421783953
0.106005 1 102 4462 0.00022411474675033618 0.02285970416853429
0.106139 1 103 4462 0.00022411474675033618 0.023083818915284625
0.106265 1 104 4462 0.00022411474675033618 0.02330793366203496
0.106438 1 105 4462 0.00022411474675033618 0.023532048408785297
0.106454 1 106 4462 0.00022411474675033618 0.023756163155535633
0.106463 1 107 4462 0.00022411474675033618 0.02398027790228597
0.106496 1 108 4462 0.00022411474675033618 0.024204392649036306
0.106506 1 109 4462 0.00022411474675033618 0.02442850739578664
0.106706 1 110 4462 0.00022411474675033618 0.024652622142536978
0.106827 1 111 4462 0.00022411474675033618 0.024876736889287314
0.106858 1 112 4462 0.00022411474675033618 0.02510085163603765
0.106873 1 113 4462 0.00022411474675033618 0.025324966382787986
0.106982 1 114 4462 0.00022411474675033618 0.025549081129538322
0.107288 1 115 4462 0.00022411474675033618 0.02577319587628866
0.107342 1 116 4462 0.00022411474675033618 0.025997310623038995
0.107489 1 117 4462 0.00022411474675033618 0.02622142536978933
0.107638 1 118 4462 0.00022411474675033618 0.026445540116539667
0.107661 1 119 4462 0.00022411474675033618 0.026669654863290003
0.107716 1 120 4462 0.00022411474675033618 0.02689376961004034
0.107768 1 121 4462 0.00022411474675033618 0.027117884356790675
0.107781 1 122 4462 0.00022411474675033618 0.02734199910354101
0.107903 1 123 4462 0.00022411474675033618 0.027566113850291347
0.108132 1 124 4462 0.00022411474675033618 0.027790228597041687
0.108134 1 125 4462 0.00022411474675033618 0.028014343343792023
0.108148 1 126 4462 0.00022411474675033618 0.02823845809054236
0.108217 1 127 4462 0.00022411474675033618 0.028462572837292695
0.108236 1 128 4462 0.00022411474675033618 0.02868668758404303
0.108379 1 129 4462 0.00022411474675033618 0.028910802330793368
0.108447 1 130 4462 0.00022411474675033618 0.029134917077543704
0.108472 1 131 4462 0.00022411474675033618 0.02935903182429404
0.108483 1 132 4462 0.00022411474675033618 0.029583146571044376
0.108554 1 133 4462 0.00022411474675033618 0.029807261317794712
0.108573 1 134 4462 0.00022411474675033618 0.03003137606454505
0.108595 1 135 4462 0.00022411474675033618 0.030255490811295385
0.108654 1 136 4462 0.00022411474675033618 0.03047960555804572
0.108773 1 137 4462 0.00022411474675033618 0.030703720304796057
0.108788 1 138 4462 0.00022411474675033618 0.030927835051546393
0.108797 1 139 4462 0.00022411474675033618 0.03115194979829673
0.108819 1 140 4462 0.00022411474675033618 0.031376064545047065
0.10883 1 141 4462 0.00022411474675033618 0.0316001792917974
0.108852 1 142 4462 0.00022411474675033618 0.03182429403854774
0.108909 1 143 4462 0.00022411474675033618 0.03204840878529807
0.108955 1 144 4462 0.00022411474675033618 0.03227252353204841
0.108979 1 145 4462 0.00022411474675033618 0.03249663827879874
0.108981 1 146 4462 0.00022411474675033618 0.03272075302554908
0.108997 1 147 4462 0.00022411474675033618 0.032944867772299415
0.109086 1 148 4462 0.00022411474675033618 0.033168982519049754
0.109087 1 149 4462 0.00022411474675033618 0.03339309726580009
0.109231 1 150 4462 0.00022411474675033618 0.033617212012550426
0.109246 1 151 4462 0.00022411474675033618 0.03384132675930076
0.109308 1 152 4462 0.00022411474675033618 0.0340654415060511
0.109321 1 153 4462 0.00022411474675033618 0.03428955625280143
0.109364 1 154 4462 0.00022411474675033618 0.03451367099955177
0.109483 1 155 4462 0.00022411474675033618 0.034737785746302104
0.109501 1 156 4462 0.00022411474675033618 0.03496190049305244
0.109513 1 157 4462 0.00022411474675033618 0.035186015239802776
0.109568 1 158 4462 0.00022411474675033618 0.035410129986553115
0.109589 1 159 4462 0.00022411474675033618 0.03563424473330345
0.109652 1 160 4462 0.00022411474675033618 0.03585835948005379
0.10969 1 161 4462 0.00022411474675033618 0.03608247422680412
0.109691 1 162 4462 0.00022411474675033618 0.03630658897355446
0.109766 1 163 4462 0.00022411474675033618 0.03653070372030479
0.109846 1 164 4462 0.00022411474675033618 0.03675481846705513
0.109957 1 165 4462 0.00022411474675033618 0.036978933213805465
0.11001 1 166 4462 0.00022411474675033618 0.037203047960555805
0.110014 1 167 4462 0.00022411474675033618 0.037427162707306144
0.11009 1 168 4462 0.00022411474675033618 0.03765127745405648
0.110202 1 169 4462 0.00022411474675033618 0.037875392200806816
0.11022 1 170 4462 0.00022411474675033618 0.03809950694755715
0.11025 1 171 4462 0.00022411474675033618 0.03832362169430749
0.110257 1 172 4462 0.00022411474675033618 0.03854773644105782
0.110389 1 173 4462 0.00022411474675033618 0.03877185118780816
0.110435 1 174 4462 0.00022411474675033618 0.038995965934558494
0.110505 1 175 4462 0.00022411474675033618 0.03922008068130883
0.110602 1 176 4462 0.00022411474675033618 0.039444195428059166
0.11072 1 177 4462 0.00022411474675033618 0.039668310174809505
0.110766 1 178 4462 0.00022411474675033618 0.03989242492155984
0.110796 1 179 4462 0.00022411474675033618 0.04011653966831018
0.110872 1 180 4462 0.00022411474675033618 0.04034065441506051
0.111126 1 181 4462 0.00022411474675033618 0.04056476916181085
0.111151 1 182 4462 0.00022411474675033618 0.04078888390856118
0.111201 1 183 4462 0.00022411474675033618 0.04101299865531152
0.111213 1 184 4462 0.00022411474675033618 0.041237113402061855
0.111228 1 185 4462 0.00022411474675033618 0.041461228148812194
0.111324 1 186 4462 0.00022411474675033618 0.04168534289556253
0.111335 1 187 4462 0.00022411474675033618 0.04190945764231287
0.111344 1 188 4462 0.00022411474675033618 0.0421335723890632
0.111349 1 189 4462 0.00022411474675033618 0.04235768713581354
0.111384 1 190 4462 0.00022411474675033618 0.04258180188256387
0.111387 1 191 4462 0.00022411474675033618 0.04280591662931421
0.111407 1 192 4462 0.00022411474675033618 0.043030031376064544
0.111412 1 193 4462 0.00022411474675033618 0.043254146122814884
0.111528 1 194 4462 0.00022411474675033618 0.043478260869565216
0.111616 1 195 4462 0.00022411474675033618 0.043702375616315556
0.111622 1 196 4462 0.00022411474675033618 0.04392649036306589
0.111634 1 197 4462 0.00022411474675033618 0.04415060510981623
0.111732 1 198 4462 0.00022411474675033618 0.04437471985656656
0.111735 1 199 4462 0.00022411474675033618 0.0445988346033169
0.111834 1 200 4462 0.00022411474675033618 0.04482294935006723
0.112007 1 201 4462 0.00022411474675033618 0.04504706409681757
0.112096 1 202 4462 0.00022411474675033618 0.045271178843567905
0.112165 1 203 4462 0.00022411474675033618 0.045495293590318245
0.11217 1 204 4462 0.00022411474675033618 0.04571940833706858
0.112219 1 205 4462 0.00022411474675033618 0.04594352308381892
0.112226 1 206 4462 0.00022411474675033618 0.04616763783056925
0.112238 1 207 4462 0.00022411474675033618 0.04639175257731959
0.112255 1 208 4462 0.00022411474675033618 0.04661586732406992
0.112257 1 209 4462 0.00022411474675033618 0.04683998207082026
0.112273 1 210 4462 0.00022411474675033618 0.047064096817570594
0.112277 1 211 4462 0.00022411474675033618 0.047288211564320934
0.112293 1 212 4462 0.00022411474675033618 0.047512326311071267
0.112321 1 213 4462 0.00022411474675033618 0.047736441057821606
0.112328 1 214 4462 0.00022411474675033618 0.04796055580457194
0.112334 1 215 4462 0.00022411474675033618 0.04818467055132228
0.112362 1 216 4462 0.00022411474675033618 0.04840878529807261
0.112377 1 217 4462 0.00022411474675033618 0.04863290004482295
0.112388 1 218 4462 0.00022411474675033618 0.04885701479157328
0.112502 1 219 4462 0.00022411474675033618 0.04908112953832362
0.112532 1 220 4462 0.00022411474675033618 0.049305244285073956
0.112552 1 221 4462 0.00022411474675033618 0.049529359031824295
0.112629 1 222 4462 0.00022411474675033618 0.04975347377857463
0.112744 1 223 4462 0.00022411474675033618 0.04997758852532497
0.112813 1 224 4462 0.00022411474675033618 0.0502017032720753
0.11282 1 225 4462 0.00022411474675033618 0.05042581801882564
0.112856 1 226 4462 0.00022411474675033618 0.05064993276557597
0.112911 1 227 4462 0.00022411474675033618 0.05087404751232631
0.112936 1 228 4462 0.00022411474675033618 0.051098162259076645
0.112959 1 229 4462 0.00022411474675033618 0.051322277005826984
0.113004 1 230 4462 0.00022411474675033618 0.05154639175257732
0.113083 1 231 4462 0.00022411474675033618 0.051770506499327656
0.113104 1 232 4462 0.00022411474675033618 0.05199462124607799
0.113111 1 233 4462 0.00022411474675033618 0.05221873599282833
0.113144 1 234 4462 0.00022411474675033618 0.05244285073957866
0.113257 1 235 4462 0.00022411474675033618 0.052666965486329
0.113292 1 236 4462 0.00022411474675033618 0.052891080233079334
0.113317 1 237 4462 0.00022411474675033618 0.05311519497982967
0.113321 1 238 4462 0.00022411474675033618 0.053339309726580006
0.113386 1 239 4462 0.00022411474675033618 0.053563424473330346
0.113404 1 240 4462 0.00022411474675033618 0.05378753922008068
0.113425 1 241 4462 0.00022411474675033618 0.05401165396683102
0.11347 1 242 4462 0.00022411474675033618 0.05423576871358135
0.113508 1 243 4462 0.00022411474675033618 0.05445988346033169
0.113517 1 244 4462 0.00022411474675033618 0.05468399820708202
0.113539 1 245 4462 0.00022411474675033618 0.05490811295383236
0.113543 1 246 4462 0.00022411474675033618 0.055132227700582695
0.113552 1 247 4462 0.00022411474675033618 0.055356342447333035
0.113561 2 249 4462 0.00044822949350067237 0.05580457194083371
0.113663 1 250 4462 0.00022411474675033618 0.056028686687584046
0.113667 1 251 4462 0.00022411474675033618 0.05625280143433438
0.113674 1 252 4462 0.00022411474675033618 0.05647691618108472
0.113683 1 253 4462 0.00022411474675033618 0.05670103092783505
0.113794 1 254 4462 0.00022411474675033618 0.05692514567458539
0.113798 1 255 4462 0.00022411474675033618 0.057149260421335724
0.113822 1 256 4462 0.00022411474675033618 0.05737337516808606
0.113844 1 257 4462 0.00022411474675033618 0.057597489914836396
0.113846 1 258 4462 0.00022411474675033618 0.057821604661586735
0.113893 1 259 4462 0.00022411474675033618 0.05804571940833707
0.113911 1 260 4462 0.00022411474675033618 0.05826983415508741
0.113919 1 261 4462 0.00022411474675033618 0.05849394890183774
0.113941 2 263 4462 0.00044822949350067237 0.05894217839533841
0.11395 1 264 4462 0.00022411474675033618 0.05916629314208875
0.11397 1 265 4462 0.00022411474675033618 0.059390407888839085
0.114034 1 266 4462 0.00022411474675033618 0.059614522635589424
0.114043 1 267 4462 0.00022411474675033618 0.05983863738233976
0.114056 1 268 4462 0.00022411474675033618 0.0600627521290901
0.1141 1 269 4462 0.00022411474675033618 0.06028686687584043
0.114135 1 270 4462 0.00022411474675033618 0.06051098162259077
0.114155 1 271 4462 0.00022411474675033618 0.0607350963693411
0.114277 1 272 4462 0.00022411474675033618 0.06095921111609144
0.114294 1 273 4462 0.00022411474675033618 0.061183325862841774
0.114316 1 274 4462 0.00022411474675033618 0.061407440609592114
0.114388 1 275 4462 0.00022411474675033618 0.061631555356342446
0.114391 1 276 4462 0.00022411474675033618 0.061855670103092786
0.114413 1 277 4462 0.00022411474675033618 0.06207978484984312
0.114445 1 278 4462 0.00022411474675033618 0.06230389959659346
0.114452 1 279 4462 0.00022411474675033618 0.06252801434334379
0.11446 1 280 4462 0.00022411474675033618 0.06275212909009413
0.114561 1 281 4462 0.00022411474675033618 0.06297624383684447
0.114723 1 282 4462 0.00022411474675033618 0.0632003585835948
0.114724 1 283 4462 0.00022411474675033618 0.06342447333034514
0.114745 1 284 4462 0.00022411474675033618 0.06364858807709547
0.114798 1 285 4462 0.00022411474675033618 0.06387270282384581
0.114819 1 286 4462 0.00022411474675033618 0.06409681757059614
0.114846 1 287 4462 0.00022411474675033618 0.06432093231734648
0.114871 1 288 4462 0.00022411474675033618 0.06454504706409682
0.114886 1 289 4462 0.00022411474675033618 0.06476916181084716
0.114896 1 290 4462 0.00022411474675033618 0.06499327655759748
0.11492 1 291 4462 0.00022411474675033618 0.06521739130434782
0.114944 1 292 4462 0.00022411474675033618 0.06544150605109816
0.114989 1 293 4462 0.00022411474675033618 0.0656656207978485
0.115001 1 294 4462 0.00022411474675033618 0.06588973554459883
0.115029 1 295 4462 0.00022411474675033618 0.06611385029134917
0.115034 1 296 4462 0.00022411474675033618 0.06633796503809951
0.115043 1 297 4462 0.00022411474675033618 0.06656207978484985
0.115046 1 298 4462 0.00022411474675033618 0.06678619453160017
0.115082 1 299 4462 0.00022411474675033618 0.06701030927835051
0.115166 1 300 4462 0.00022411474675033618 0.06723442402510085
0.115167 1 301 4462 0.00022411474675033618 0.06745853877185119
0.115182 1 302 4462 0.00022411474675033618 0.06768265351860152
0.115199 1 303 4462 0.00022411474675033618 0.06790676826535186
0.115201 1 304 4462 0.00022411474675033618 0.0681308830121022
0.115216 1 305 4462 0.00022411474675033618 0.06835499775885254
0.11523 1 306 4462 0.00022411474675033618 0.06857911250560286
0.115242 1 307 4462 0.00022411474675033618 0.0688032272523532
0.115249 1 308 4462 0.00022411474675033618 0.06902734199910354
0.115263 1 309 4462 0.00022411474675033618 0.06925145674585388
0.115309 1 310 4462 0.00022411474675033618 0.06947557149260421
0.115345 1 311 4462 0.00022411474675033618 0.06969968623935455
0.115353 1 312 4462 0.00022411474675033618 0.06992380098610489
0.115416 2 314 4462 0.00044822949350067237 0.07037203047960555
0.115453 1 315 4462 0.00022411474675033618 0.07059614522635589
0.115495 1 316 4462 0.00022411474675033618 0.07082025997310623
0.115563 1 317 4462 0.00022411474675033618 0.07104437471985657
0.115584 1 318 4462 0.00022411474675033618 0.0712684894666069
0.115649 1 319 4462 0.00022411474675033618 0.07149260421335724
0.115653 1 320 4462 0.00022411474675033618 0.07171671896010758
0.115668 1 321 4462 0.00022411474675033618 0.07194083370685792
0.115754 1 322 4462 0.00022411474675033618 0.07216494845360824
0.115776 1 323 4462 0.00022411474675033618 0.07238906320035858
0.115777 1 324 4462 0.00022411474675033618 0.07261317794710892
0.11579 1 325 4462 0.00022411474675033618 0.07283729269385926
0.115852 1 326 4462 0.00022411474675033618 0.07306140744060959
0.115878 1 327 4462 0.00022411474675033618 0.07328552218735992
0.115959 1 328 4462 0.00022411474675033618 0.07350963693411026
0.116012 1 329 4462 0.00022411474675033618 0.0737337516808606
0.116015 1 330 4462 0.00022411474675033618 0.07395786642761093
0.116017 1 331 4462 0.00022411474675033618 0.07418198117436127
0.116019 1 332 4462 0.00022411474675033618 0.07440609592111161
0.116031 1 333 4462 0.00022411474675033618 0.07463021066786195
0.116061 2 335 4462 0.00044822949350067237 0.07507844016136261
0.116075 1 336 4462 0.00022411474675033618 0.07530255490811295
0.116078 1 337 4462 0.00022411474675033618 0.0755266696548633
0.116104 1 338 4462 0.00022411474675033618 0.07575078440161363
0.116107 1 339 4462 0.00022411474675033618 0.07597489914836396
0.116125 1 340 4462 0.00022411474675033618 0.0761990138951143
0.116138 1 341 4462 0.00022411474675033618 0.07642312864186464
0.116156 1 342 4462 0.00022411474675033618 0.07664724338861498
0.116193 1 343 4462 0.00022411474675033618 0.0768713581353653
0.116209 1 344 4462 0.00022411474675033618 0.07709547288211564
0.116249 1 345 4462 0.00022411474675033618 0.07731958762886598
0.116258 1 346 4462 0.00022411474675033618 0.07754370237561632
0.116305 1 347 4462 0.00022411474675033618 0.07776781712236665
0.11632 1 348 4462 0.00022411474675033618 0.07799193186911699
0.116322 1 349 4462 0.00022411474675033618 0.07821604661586733
0.116323 1 350 4462 0.00022411474675033618 0.07844016136261767
0.116342 1 351 4462 0.00022411474675033618 0.07866427610936799
0.116352 1 352 4462 0.00022411474675033618 0.07888839085611833
0.116353 1 353 4462 0.00022411474675033618 0.07911250560286867
0.116362 1 354 4462 0.00022411474675033618 0.07933662034961901
0.11637 1 355 4462 0.00022411474675033618 0.07956073509636934
0.116387 1 356 4462 0.00022411474675033618 0.07978484984311968
0.11645 1 357 4462 0.00022411474675033618 0.08000896458987002
0.116487 1 358 4462 0.00022411474675033618 0.08023307933662036
0.116497 1 359 4462 0.00022411474675033618 0.08045719408337068
0.116577 1 360 4462 0.00022411474675033618 0.08068130883012102
0.116642 1 361 4462 0.00022411474675033618 0.08090542357687136
0.116693 1 362 4462 0.00022411474675033618 0.0811295383236217
0.116763 1 363 4462 0.00022411474675033618 0.08135365307037203
0.116793 1 364 4462 0.00022411474675033618 0.08157776781712237
0.11683 1 365 4462 0.00022411474675033618 0.0818018825638727
0.116839 1 366 4462 0.00022411474675033618 0.08202599731062304
0.116859 1 367 4462 0.00022411474675033618 0.08225011205737337
0.116871 1 368 4462 0.00022411474675033618 0.08247422680412371
0.116886 1 369 4462 0.00022411474675033618 0.08269834155087405
0.116962 1 370 4462 0.00022411474675033618 0.08292245629762439
0.117008 1 371 4462 0.00022411474675033618 0.08314657104437471
0.117055 1 372 4462 0.00022411474675033618 0.08337068579112505
0.117075 1 373 4462 0.00022411474675033618 0.0835948005378754
0.117082 1 374 4462 0.00022411474675033618 0.08381891528462573
0.117112 1 375 4462 0.00022411474675033618 0.08404303003137606
0.117131 1 376 4462 0.00022411474675033618 0.0842671447781264
0.117154 1 377 4462 0.00022411474675033618 0.08449125952487674
0.117189 1 378 4462 0.00022411474675033618 0.08471537427162708
0.117216 1 379 4462 0.00022411474675033618 0.0849394890183774
0.117223 1 380 4462 0.00022411474675033618 0.08516360376512774
0.117224 1 381 4462 0.00022411474675033618 0.08538771851187808
0.117234 1 382 4462 0.00022411474675033618 0.08561183325862842
0.117242 1 383 4462 0.00022411474675033618 0.08583594800537875
0.11733 1 384 4462 0.00022411474675033618 0.08606006275212909
0.117333 1 385 4462 0.00022411474675033618 0.08628417749887943
0.117336 1 386 4462 0.00022411474675033618 0.08650829224562977
0.117374 1 387 4462 0.00022411474675033618 0.08673240699238009
0.117403 1 388 4462 0.00022411474675033618 0.08695652173913043
0.117435 1 389 4462 0.00022411474675033618 0.08718063648588077
0.11745 1 390 4462 0.00022411474675033618 0.08740475123263111
0.117466 1 391 4462 0.00022411474675033618 0.08762886597938144
0.117517 1 392 4462 0.00022411474675033618 0.08785298072613178
0.11755 1 393 4462 0.00022411474675033618 0.08807709547288212
0.117577 1 394 4462 0.00022411474675033618 0.08830121021963246
0.117586 1 395 4462 0.00022411474675033618 0.08852532496638278
0.117598 1 396 4462 0.00022411474675033618 0.08874943971313312
0.117686 1 397 4462 0.00022411474675033618 0.08897355445988346
0.117708 1 398 4462 0.00022411474675033618 0.0891976692066338
0.117716 1 399 4462 0.00022411474675033618 0.08942178395338413
0.117758 1 400 4462 0.00022411474675033618 0.08964589870013447
0.117761 1 401 4462 0.00022411474675033618 0.0898700134468848
0.117786 1 402 4462 0.00022411474675033618 0.09009412819363515
0.11779 1 403 4462 0.00022411474675033618 0.09031824294038547
0.11783 1 404 4462 0.00022411474675033618 0.09054235768713581
0.117892 1 405 4462 0.00022411474675033618 0.09076647243388615
0.117898 1 406 4462 0.00022411474675033618 0.09099058718063649
0.117899 1 407 4462 0.00022411474675033618 0.09121470192738682
0.117916 1 408 4462 0.00022411474675033618 0.09143881667413715
0.117981 1 409 4462 0.00022411474675033618 0.0916629314208875
0.118018 1 410 4462 0.00022411474675033618 0.09188704616763783
0.118075 1 411 4462 0.00022411474675033618 0.09211116091438816
0.118102 1 412 4462 0.00022411474675033618 0.0923352756611385
0.118122 1 413 4462 0.00022411474675033618 0.09255939040788884
0.118129 1 414 4462 0.00022411474675033618 0.09278350515463918
0.118147 1 415 4462 0.00022411474675033618 0.09300761990138952
0.118165 1 416 4462 0.00022411474675033618 0.09323173464813984
0.11817 1 417 4462 0.00022411474675033618 0.09345584939489018
0.118181 1 418 4462 0.00022411474675033618 0.09367996414164052
0.118255 1 419 4462 0.00022411474675033618 0.09390407888839086
0.118272 1 420 4462 0.00022411474675033618 0.09412819363514119
0.118338 1 421 4462 0.00022411474675033618 0.09435230838189153
0.118341 1 422 4462 0.00022411474675033618 0.09457642312864187
0.118343 1 423 4462 0.00022411474675033618 0.09480053787539221
0.11838 1 424 4462 0.00022411474675033618 0.09502465262214253
0.118395 1 425 4462 0.00022411474675033618 0.09524876736889287
0.11842 1 426 4462 0.00022411474675033618 0.09547288211564321
0.118426 1 427 4462 0.00022411474675033618 0.09569699686239355
0.118456 1 428 4462 0.00022411474675033618 0.09592111160914388
0.11848 1 429 4462 0.00022411474675033618 0.09614522635589422
0.118514 1 430 4462 0.00022411474675033618 0.09636934110264456
0.118567 1 431 4462 0.00022411474675033618 0.0965934558493949
0.118574 1 432 4462 0.00022411474675033618 0.09681757059614522
0.118593 1 433 4462 0.00022411474675033618 0.09704168534289556
0.118642 1 434 4462 0.00022411474675033618 0.0972658000896459
0.118718 1 435 4462 0.00022411474675033618 0.09748991483639624
0.118731 1 436 4462 0.00022411474675033618 0.09771402958314657
0.118768 1 437 4462 0.00022411474675033618 0.0979381443298969
0.118785 1 438 4462 0.00022411474675033618 0.09816225907664725
0.118825 1 439 4462 0.00022411474675033618 0.09838637382339759
0.11885 1 440 4462 0.00022411474675033618 0.09861048857014791
0.118851 1 441 4462 0.00022411474675033618 0.09883460331689825
0.118909 1 442 4462 0.00022411474675033618 0.09905871806364859
0.118957 1 443 4462 0.00022411474675033618 0.09928283281039893
0.119012 1 444 4462 0.00022411474675033618 0.09950694755714926
0.119014 1 445 4462 0.00022411474675033618 0.0997310623038996
0.119038 1 446 4462 0.00022411474675033618 0.09995517705064993
0.119089 1 447 4462 0.00022411474675033618 0.10017929179740027
0.119171 1 448 4462 0.00022411474675033618 0.1004034065441506
0.119172 1 449 4462 0.00022411474675033618 0.10062752129090094
0.119199 1 450 4462 0.00022411474675033618 0.10085163603765128
0.119201 1 451 4462 0.00022411474675033618 0.10107575078440162
0.11921 1 452 4462 0.00022411474675033618 0.10129986553115194
0.119299 1 453 4462 0.00022411474675033618 0.10152398027790228
0.119317 1 454 4462 0.00022411474675033618 0.10174809502465262
0.11932 1 455 4462 0.00022411474675033618 0.10197220977140296
0.119361 1 456 4462 0.00022411474675033618 0.10219632451815329
0.119404 1 457 4462 0.00022411474675033618 0.10242043926490363
0.119415 1 458 4462 0.00022411474675033618 0.10264455401165397
0.119423 1 459 4462 0.00022411474675033618 0.10286866875840431
0.119452 1 460 4462 0.00022411474675033618 0.10309278350515463
0.11946 1 461 4462 0.00022411474675033618 0.10331689825190497
0.11947 1 462 4462 0.00022411474675033618 0.10354101299865531
0.119482 1 463 4462 0.00022411474675033618 0.10376512774540565
0.119487 1 464 4462 0.00022411474675033618 0.10398924249215598
0.119542 1 465 4462 0.00022411474675033618 0.10421335723890632
0.11956 1 466 4462 0.00022411474675033618 0.10443747198565666
0.119679 1 467 4462 0.00022411474675033618 0.104661586732407
0.119693 1 468 4462 0.00022411474675033618 0.10488570147915732
0.119713 1 469 4462 0.00022411474675033618 0.10510981622590766
0.119718 1 470 4462 0.00022411474675033618 0.105333930972658
0.119727 1 471 4462 0.00022411474675033618 0.10555804571940834
0.119728 1 472 4462 0.00022411474675033618 0.10578216046615867
0.11975 1 473 4462 0.00022411474675033618 0.106006275212909
0.119754 1 474 4462 0.00022411474675033618 0.10623038995965935
0.119763 1 475 4462 0.00022411474675033618 0.10645450470640969
0.119795 1 476 4462 0.00022411474675033618 0.10667861945316001
0.119832 1 477 4462 0.00022411474675033618 0.10690273419991035
0.119869 1 478 4462 0.00022411474675033618 0.10712684894666069
0.11987 1 479 4462 0.00022411474675033618 0.10735096369341103
0.119886 1 480 4462 0.00022411474675033618 0.10757507844016136
0.119898 1 481 4462 0.00022411474675033618 0.1077991931869117
0.119904 1 482 4462 0.00022411474675033618 0.10802330793366204
0.119905 1 483 4462 0.00022411474675033618 0.10824742268041238
0.119907 1 484 4462 0.00022411474675033618 0.1084715374271627
0.119929 1 485 4462 0.00022411474675033618 0.10869565217391304
0.119944 1 486 4462 0.00022411474675033618 0.10891976692066338
0.119974 1 487 4462 0.00022411474675033618 0.10914388166741372
0.119985 1 488 4462 0.00022411474675033618 0.10936799641416405
0.120001 1 489 4462 0.00022411474675033618 0.10959211116091438
0.120021 1 490 4462 0.00022411474675033618 0.10981622590766472
0.120037 1 491 4462 0.00022411474675033618 0.11004034065441506
0.120072 1 492 4462 0.00022411474675033618 0.11026445540116539
0.120086 1 493 4462 0.00022411474675033618 0.11048857014791573
0.120112 1 494 4462 0.00022411474675033618 0.11071268489466607
0.120154 1 495 4462 0.00022411474675033618 0.11093679964141641
0.120157 1 496 4462 0.00022411474675033618 0.11116091438816675
0.120201 1 497 4462 0.00022411474675033618 0.11138502913491707
0.120205 1 498 4462 0.00022411474675033618 0.11160914388166741
0.120213 2 500 4462 0.00044822949350067237 0.11205737337516809
0.12022 1 501 4462 0.00022411474675033618 0.11228148812191842
0.120244 1 502 4462 0.00022411474675033618 0.11250560286866876
0.120283 1 503 4462 0.00022411474675033618 0.1127297176154191
0.120292 1 504 4462 0.00022411474675033618 0.11295383236216944
0.120304 1 505 4462 0.00022411474675033618 0.11317794710891976
0.120388 1 506 4462 0.00022411474675033618 0.1134020618556701
0.120413 1 507 4462 0.00022411474675033618 0.11362617660242044
0.120453 1 508 4462 0.00022411474675033618 0.11385029134917078
0.120456 1 509 4462 0.00022411474675033618 0.11407440609592111
0.120488 1 510 4462 0.00022411474675033618 0.11429852084267145
0.120498 1 511 4462 0.00022411474675033618 0.11452263558942179
0.120511 1 512 4462 0.00022411474675033618 0.11474675033617213
0.12054 1 513 4462 0.00022411474675033618 0.11497086508292245
0.120566 1 514 4462 0.00022411474675033618 0.11519497982967279
0.120568 1 515 4462 0.00022411474675033618 0.11541909457642313
0.120594 1 516 4462 0.00022411474675033618 0.11564320932317347
0.120627 1 517 4462 0.00022411474675033618 0.1158673240699238
0.120654 1 518 4462 0.00022411474675033618 0.11609143881667414
0.120692 1 519 4462 0.00022411474675033618 0.11631555356342448
0.120715 1 520 4462 0.00022411474675033618 0.11653966831017482
0.120743 1 521 4462 0.00022411474675033618 0.11676378305692514
0.120773 1 522 4462 0.00022411474675033618 0.11698789780367548
0.120805 1 523 4462 0.00022411474675033618 0.11721201255042582
0.120836 1 524 4462 0.00022411474675033618 0.11743612729717616
0.120844 1 525 4462 0.00022411474675033618 0.11766024204392649
0.120872 1 526 4462 0.00022411474675033618 0.11788435679067683
0.120892 1 527 4462 0.00022411474675033618 0.11810847153742716
0.120896 2 529 4462 0.00044822949350067237 0.11855670103092783
0.120899 1 530 4462 0.00022411474675033618 0.11878081577767817
0.120913 1 531 4462 0.00022411474675033618 0.11900493052442851
0.120916 1 532 4462 0.00022411474675033618 0.11922904527117885
0.120924 1 533 4462 0.00022411474675033618 0.11945316001792917
0.120944 1 534 4462 0.00022411474675033618 0.11967727476467951
0.12095 1 535 4462 0.00022411474675033618 0.11990138951142985
0.12096 1 536 4462 0.00022411474675033618 0.1201255042581802
0.120974 1 537 4462 0.00022411474675033618 0.12034961900493052
0.120976 1 538 4462 0.00022411474675033618 0.12057373375168086
0.120986 2 540 4462 0.00044822949350067237 0.12102196324518154
0.121005 1 541 4462 0.00022411474675033618 0.12124607799193186
0.121043 1 542 4462 0.00022411474675033618 0.1214701927386822
0.121046 1 543 4462 0.00022411474675033618 0.12169430748543254
0.121052 1 544 4462 0.00022411474675033618 0.12191842223218288
0.121064 1 545 4462 0.00022411474675033618 0.12214253697893321
0.121085 1 546 4462 0.00022411474675033618 0.12236665172568355
0.121094 1 547 4462 0.00022411474675033618 0.12259076647243389
0.121109 1 548 4462 0.00022411474675033618 0.12281488121918423
0.121117 1 549 4462 0.00022411474675033618 0.12303899596593455
0.121135 1 550 4462 0.00022411474675033618 0.12326311071268489
0.121141 1 551 4462 0.00022411474675033618 0.12348722545943523
0.121198 1 552 4462 0.00022411474675033618 0.12371134020618557
0.121222 1 553 4462 0.00022411474675033618 0.1239354549529359
0.121281 1 554 4462 0.00022411474675033618 0.12415956969968624
0.121284 1 555 4462 0.00022411474675033618 0.12438368444643658
0.121296 1 556 4462 0.00022411474675033618 0.12460779919318692
0.12131 1 557 4462 0.00022411474675033618 0.12483191393993724
0.121323 1 558 4462 0.00022411474675033618 0.12505602868668758
0.121345 1 559 4462 0.00022411474675033618 0.1252801434334379
0.121354 1 560 4462 0.00022411474675033618 0.12550425818018826
0.12136 1 561 4462 0.00022411474675033618 0.1257283729269386
0.121363 1 562 4462 0.00022411474675033618 0.12595248767368894
0.121378 1 563 4462 0.00022411474675033618 0.12617660242043927
0.121452 1 564 4462 0.00022411474675033618 0.1264007171671896
0.121525 1 565 4462 0.00022411474675033618 0.12662483191393994
0.121551 1 566 4462 0.00022411474675033618 0.12684894666069027
0.121556 1 567 4462 0.00022411474675033618 0.1270730614074406
0.121567 1 568 4462 0.00022411474675033618 0.12729717615419095
0.121578 1 569 4462 0.00022411474675033618 0.12752129090094128
0.121591 1 570 4462 0.00022411474675033618 0.12774540564769163
0.121676 1 571 4462 0.00022411474675033618 0.12796952039444195
0.1217 1 572 4462 0.00022411474675033618 0.12819363514119228
0.121702 1 573 4462 0.00022411474675033618 0.12841774988794263
0.121737 1 574 4462 0.00022411474675033618 0.12864186463469296
0.121743 1 575 4462 0.00022411474675033618 0.12886597938144329
0.121778 1 576 4462 0.00022411474675033618 0.12909009412819364
0.121801 1 577 4462 0.00022411474675033618 0.12931420887494396
0.121813 1 578 4462 0.00022411474675033618 0.12953832362169432
0.121882 1 579 4462 0.00022411474675033618 0.12976243836844464
0.121936 1 580 4462 0.00022411474675033618 0.12998655311519497
0.121941 1 581 4462 0.00022411474675033618 0.13021066786194532
0.121958 1 582 4462 0.00022411474675033618 0.13043478260869565
0.121977 1 583 4462 0.00022411474675033618 0.130658897355446
0.122046 1 584 4462 0.00022411474675033618 0.13088301210219633
0.122061 1 585 4462 0.00022411474675033618 0.13110712684894665
0.122074 1 586 4462 0.00022411474675033618 0.131331241595697
0.122086 1 587 4462 0.00022411474675033618 0.13155535634244733
0.122095 1 588 4462 0.00022411474675033618 0.13177947108919766
0.122103 1 589 4462 0.00022411474675033618 0.132003585835948
0.122136 1 590 4462 0.00022411474675033618 0.13222770058269834
0.122181 1 591 4462 0.00022411474675033618 0.1324518153294487
0.122195 1 592 4462 0.00022411474675033618 0.13267593007619902
0.122215 1 593 4462 0.00022411474675033618 0.13290004482294934
0.122254 1 594 4462 0.00022411474675033618 0.1331241595696997
0.122258 1 595 4462 0.00022411474675033618 0.13334827431645002
0.122269 1 596 4462 0.00022411474675033618 0.13357238906320035
0.122277 1 597 4462 0.00022411474675033618 0.1337965038099507
0.122338 1 598 4462 0.00022411474675033618 0.13402061855670103
0.122366 1 599 4462 0.00022411474675033618 0.13424473330345138
0.122429 1 600 4462 0.00022411474675033618 0.1344688480502017
0.122437 2 602 4462 0.00044822949350067237 0.13491707754370239
0.122482 1 603 4462 0.00022411474675033618 0.1351411922904527
0.122501 1 604 4462 0.00022411474675033618 0.13536530703720304
0.122522 1 605 4462 0.00022411474675033618 0.1355894217839534
0.122555 1 606 4462 0.00022411474675033618 0.13581353653070372
0.122568 1 607 4462 0.00022411474675033618 0.13603765127745407
0.122574 1 608 4462 0.00022411474675033618 0.1362617660242044
0.12259 1 609 4462 0.00022411474675033618 0.13648588077095472
0.122603 1 610 4462 0.00022411474675033618 0.13670999551770507
0.122609 1 611 4462 0.00022411474675033618 0.1369341102644554
0.122626 1 612 4462 0.00022411474675033618 0.13715822501120573
0.122656 1 613 4462 0.00022411474675033618 0.13738233975795608
0.122698 1 614 4462 0.00022411474675033618 0.1376064545047064
0.122704 1 615 4462 0.00022411474675033618 0.13783056925145676
0.122712 1 616 4462 0.00022411474675033618 0.13805468399820708
0.122714 1 617 4462 0.00022411474675033618 0.1382787987449574
0.122715 1 618 4462 0.00022411474675033618 0.13850291349170776
0.122768 1 619 4462 0.00022411474675033618 0.1387270282384581
0.122774 1 620 4462 0.00022411474675033618 0.13895114298520841
0.122791 1 621 4462 0.00022411474675033618 0.13917525773195877
0.122802 1 622 4462 0.00022411474675033618 0.1393993724787091
0.122852 1 623 4462 0.00022411474675033618 0.13962348722545945
0.122867 1 624 4462 0.00022411474675033618 0.13984760197220977
0.122952 1 625 4462 0.00022411474675033618 0.1400717167189601
0.122957 1 626 4462 0.00022411474675033618 0.14029583146571045
0.122962 1 627 4462 0.00022411474675033618 0.14051994621246078
0.122978 1 628 4462 0.00022411474675033618 0.1407440609592111
0.123002 1 629 4462 0.00022411474675033618 0.14096817570596146
0.12305 1 630 4462 0.00022411474675033618 0.14119229045271178
0.123106 1 631 4462 0.00022411474675033618 0.14141640519946214
0.123132 1 632 4462 0.00022411474675033618 0.14164051994621246
0.123149 2 634 4462 0.00044822949350067237 0.14208874943971314
0.123153 1 635 4462 0.00022411474675033618 0.14231286418646347
0.123157 1 636 4462 0.00022411474675033618 0.1425369789332138
0.123181 1 637 4462 0.00022411474675033618 0.14276109367996415
0.123193 2 639 4462 0.00044822949350067237 0.14320932317346483
0.1232 1 640 4462 0.00022411474675033618 0.14343343792021515
0.123233 1 641 4462 0.00022411474675033618 0.14365755266696548
0.123247 1 642 4462 0.00022411474675033618 0.14388166741371583
0.123248 1 643 4462 0.00022411474675033618 0.14410578216046616
0.123254 1 644 4462 0.00022411474675033618 0.14432989690721648
0.12326 1 645 4462 0.00022411474675033618 0.14455401165396684
0.123263 1 646 4462 0.00022411474675033618 0.14477812640071716
0.123289 1 647 4462 0.00022411474675033618 0.14500224114746751
0.123321 1 648 4462 0.00022411474675033618 0.14522635589421784
0.123324 1 649 4462 0.00022411474675033618 0.14545047064096817
0.123357 1 650 4462 0.00022411474675033618 0.14567458538771852
0.123369 2 652 4462 0.00044822949350067237 0.14612281488121917
0.12337 2 654 4462 0.00044822949350067237 0.14657104437471985
0.123388 1 655 4462 0.00022411474675033618 0.1467951591214702
0.12341 1 656 4462 0.00022411474675033618 0.14701927386822053
0.123425 1 657 4462 0.00022411474675033618 0.14724338861497085
0.123522 1 658 4462 0.00022411474675033618 0.1474675033617212
0.123533 1 659 4462 0.00022411474675033618 0.14769161810847153
0.123541 1 660 4462 0.00022411474675033618 0.14791573285522186
0.123558 1 661 4462 0.00022411474675033618 0.1481398476019722
0.123579 1 662 4462 0.00022411474675033618 0.14836396234872254
0.123602 1 663 4462 0.00022411474675033618 0.1485880770954729
0.123619 1 664 4462 0.00022411474675033618 0.14881219184222322
0.123634 1 665 4462 0.00022411474675033618 0.14903630658897354
0.123652 2 667 4462 0.00044822949350067237 0.14948453608247422
0.123653 1 668 4462 0.00022411474675033618 0.14970865082922458
0.123669 1 669 4462 0.00022411474675033618 0.1499327655759749
0.123683 1 670 4462 0.00022411474675033618 0.15015688032272523
0.123695 1 671 4462 0.00022411474675033618 0.15038099506947558
0.123698 1 672 4462 0.00022411474675033618 0.1506051098162259
0.12374 1 673 4462 0.00022411474675033618 0.15082922456297623
0.123777 1 674 4462 0.00022411474675033618 0.1510533393097266
0.123796 1 675 4462 0.00022411474675033618 0.1512774540564769
0.123815 1 676 4462 0.00022411474675033618 0.15150156880322727
0.123821 1 677 4462 0.00022411474675033618 0.1517256835499776
0.123906 1 678 4462 0.00022411474675033618 0.15194979829672792
0.12391 1 679 4462 0.00022411474675033618 0.15217391304347827
0.123928 1 680 4462 0.00022411474675033618 0.1523980277902286
0.123939 1 681 4462 0.00022411474675033618 0.15262214253697892
0.123949 1 682 4462 0.00022411474675033618 0.15284625728372928
0.123975 1 683 4462 0.00022411474675033618 0.1530703720304796
0.124036 1 684 4462 0.00022411474675033618 0.15329448677722995
0.124052 1 685 4462 0.00022411474675033618 0.15351860152398028
0.124126 1 686 4462 0.00022411474675033618 0.1537427162707306
0.124139 1 687 4462 0.00022411474675033618 0.15396683101748096
0.124156 1 688 4462 0.00022411474675033618 0.15419094576423129
0.124175 1 689 4462 0.00022411474675033618 0.1544150605109816
0.124187 1 690 4462 0.00022411474675033618 0.15463917525773196
0.12423 1 691 4462 0.00022411474675033618 0.1548632900044823
0.124231 1 692 4462 0.00022411474675033618 0.15508740475123264
0.124292 1 693 4462 0.00022411474675033618 0.15531151949798297
0.124322 1 694 4462 0.00022411474675033618 0.1555356342447333
0.124341 1 695 4462 0.00022411474675033618 0.15575974899148365
0.124372 1 696 4462 0.00022411474675033618 0.15598386373823397
0.124373 1 697 4462 0.00022411474675033618 0.1562079784849843
0.124394 1 698 4462 0.00022411474675033618 0.15643209323173465
0.124398 1 699 4462 0.00022411474675033618 0.15665620797848498
0.12442 1 700 4462 0.00022411474675033618 0.15688032272523533
0.124431 1 701 4462 0.00022411474675033618 0.15710443747198566
0.12444 1 702 4462 0.00022411474675033618 0.15732855221873598
0.124452 1 703 4462 0.00022411474675033618 0.15755266696548634
0.124539 1 704 4462 0.00022411474675033618 0.15777678171223666
0.124565 1 705 4462 0.00022411474675033618 0.158000896458987
0.124569 1 706 4462 0.00022411474675033618 0.15822501120573734
0.124605 1 707 4462 0.00022411474675033618 0.15844912595248767
0.124609 1 708 4462 0.00022411474675033618 0.15867324069923802
0.124611 1 709 4462 0.00022411474675033618 0.15889735544598835
0.124621 1 710 4462 0.00022411474675033618 0.15912147019273867
0.124635 1 711 4462 0.00022411474675033618 0.15934558493948903
0.124644 1 712 4462 0.00022411474675033618 0.15956969968623935
0.124684 1 713 4462 0.00022411474675033618 0.15979381443298968
0.124693 1 714 4462 0.00022411474675033618 0.16001792917974003
0.124721 1 715 4462 0.00022411474675033618 0.16024204392649036
0.124725 1 716 4462 0.00022411474675033618 0.1604661586732407
0.124728 1 717 4462 0.00022411474675033618 0.16069027341999104
0.124743 2 719 4462 0.00044822949350067237 0.16113850291349172
0.124803 1 720 4462 0.00022411474675033618 0.16136261766024204
0.12481 1 721 4462 0.00022411474675033618 0.16158673240699237
0.124821 1 722 4462 0.00022411474675033618 0.16181084715374272
0.124829 1 723 4462 0.00022411474675033618 0.16203496190049305
0.124879 1 724 4462 0.00022411474675033618 0.1622590766472434
0.124907 2 726 4462 0.00044822949350067237 0.16270730614074405
0.124908 1 727 4462 0.00022411474675033618 0.1629314208874944
0.124913 1 728 4462 0.00022411474675033618 0.16315553563424473
0.124926 1 729 4462 0.00022411474675033618 0.16337965038099506
0.124933 1 730 4462 0.00022411474675033618 0.1636037651277454
0.124953 1 731 4462 0.00022411474675033618 0.16382787987449574
0.125013 1 732 4462 0.00022411474675033618 0.1640519946212461
0.125026 1 733 4462 0.00022411474675033618 0.16427610936799641
0.125039 1 734 4462 0.00022411474675033618 0.16450022411474674
0.125048 1 735 4462 0.00022411474675033618 0.1647243388614971
0.125067 1 736 4462 0.00022411474675033618 0.16494845360824742
0.125078 1 737 4462 0.00022411474675033618 0.16517256835499775
0.125127 1 738 4462 0.00022411474675033618 0.1653966831017481
0.125131 1 739 4462 0.00022411474675033618 0.16562079784849842
0.125134 2 741 4462 0.00044822949350067237 0.1660690273419991
0.125154 1 742 4462 0.00022411474675033618 0.16629314208874943
0.125176 1 743 4462 0.00022411474675033618 0.16651725683549978
0.125195 1 744 4462 0.00022411474675033618 0.1667413715822501
0.125209 1 745 4462 0.00022411474675033618 0.16696548632900046
0.125239 1 746 4462 0.00022411474675033618 0.1671896010757508
0.125245 1 747 4462 0.00022411474675033618 0.1674137158225011
0.125247 1 748 4462 0.00022411474675033618 0.16763783056925147
0.125287 1 749 4462 0.00022411474675033618 0.1678619453160018
0.125386 1 750 4462 0.00022411474675033618 0.16808606006275212
0.125432 1 751 4462 0.00022411474675033618 0.16831017480950247
0.125446 1 752 4462 0.00022411474675033618 0.1685342895562528
0.125451 1 753 4462 0.00022411474675033618 0.16875840430300315
0.125453 1 754 4462 0.00022411474675033618 0.16898251904975348
0.125477 1 755 4462 0.00022411474675033618 0.1692066337965038
0.125478 1 756 4462 0.00022411474675033618 0.16943074854325416
0.125484 1 757 4462 0.00022411474675033618 0.16965486329000448
0.125517 1 758 4462 0.00022411474675033618 0.1698789780367548
0.125525 1 759 4462 0.00022411474675033618 0.17010309278350516
0.125537 1 760 4462 0.00022411474675033618 0.1703272075302555
0.125579 1 761 4462 0.00022411474675033618 0.17055132227700584
0.125585 1 762 4462 0.00022411474675033618 0.17077543702375617
0.12559 1 763 4462 0.00022411474675033618 0.1709995517705065
0.125629 1 764 4462 0.00022411474675033618 0.17122366651725685
0.125638 1 765 4462 0.00022411474675033618 0.17144778126400717
0.125649 1 766 4462 0.00022411474675033618 0.1716718960107575
0.125683 1 767 4462 0.00022411474675033618 0.17189601075750785
0.125702 1 768 4462 0.00022411474675033618 0.17212012550425818
0.125705 1 769 4462 0.00022411474675033618 0.17234424025100853
0.12571 1 770 4462 0.00022411474675033618 0.17256835499775885
0.125739 1 771 4462 0.00022411474675033618 0.17279246974450918
0.125757 1 772 4462 0.00022411474675033618 0.17301658449125953
0.125777 1 773 4462 0.00022411474675033618 0.17324069923800986
0.125794 1 774 4462 0.00022411474675033618 0.17346481398476019
0.125796 1 775 4462 0.00022411474675033618 0.17368892873151054
0.12582 1 776 4462 0.00022411474675033618 0.17391304347826086
0.125859 1 777 4462 0.00022411474675033618 0.17413715822501122
0.125869 1 778 4462 0.00022411474675033618 0.17436127297176154
0.125918 1 779 4462 0.00022411474675033618 0.17458538771851187
0.125931 1 780 4462 0.00022411474675033618 0.17480950246526222
0.125942 1 781 4462 0.00022411474675033618 0.17503361721201255
0.125943 1 782 4462 0.00022411474675033618 0.17525773195876287
0.125945 1 783 4462 0.00022411474675033618 0.17548184670551323
0.125963 1 784 4462 0.00022411474675033618 0.17570596145226355
0.125969 1 785 4462 0.00022411474675033618 0.1759300761990139
0.126063 1 786 4462 0.00022411474675033618 0.17615419094576423
0.126076 1 787 4462 0.00022411474675033618 0.17637830569251456
0.12608 1 788 4462 0.00022411474675033618 0.1766024204392649
0.126088 1 789 4462 0.00022411474675033618 0.17682653518601524
0.126099 1 790 4462 0.00022411474675033618 0.17705064993276556
0.126103 1 791 4462 0.00022411474675033618 0.17727476467951592
0.126133 1 792 4462 0.00022411474675033618 0.17749887942626624
0.126182 1 793 4462 0.00022411474675033618 0.1777229941730166
0.126207 1 794 4462 0.00022411474675033618 0.17794710891976692
0.126217 1 795 4462 0.00022411474675033618 0.17817122366651725
0.126218 1 796 4462 0.00022411474675033618 0.1783953384132676
0.12626 1 797 4462 0.00022411474675033618 0.17861945316001793
0.126266 1 798 4462 0.00022411474675033618 0.17884356790676825
0.126269 1 799 4462 0.00022411474675033618 0.1790676826535186
0.126281 1 800 4462 0.00022411474675033618 0.17929179740026893
0.126308 1 801 4462 0.00022411474675033618 0.17951591214701929
0.126312 1 802 4462 0.00022411474675033618 0.1797400268937696
0.126375 1 803 4462 0.00022411474675033618 0.17996414164051994
0.126378 1 804 4462 0.00022411474675033618 0.1801882563872703
0.126399 1 805 4462 0.00022411474675033618 0.18041237113402062
0.126411 1 806 4462 0.00022411474675033618 0.18063648588077094
0.126424 1 807 4462 0.00022411474675033618 0.1808606006275213
0.126444 1 808 4462 0.00022411474675033618 0.18108471537427162
0.126452 1 809 4462 0.00022411474675033618 0.18130883012102197
0.126455 1 810 4462 0.00022411474675033618 0.1815329448677723
0.126462 1 811 4462 0.00022411474675033618 0.18175705961452263
0.126467 1 812 4462 0.00022411474675033618 0.18198117436127298
0.126494 1 813 4462 0.00022411474675033618 0.1822052891080233
0.126509 1 814 4462 0.00022411474675033618 0.18242940385477363
0.126526 1 815 4462 0.00022411474675033618 0.18265351860152398
0.126528 1 816 4462 0.00022411474675033618 0.1828776333482743
0.126545 1 817 4462 0.00022411474675033618 0.18310174809502466
0.126614 1 818 4462 0.00022411474675033618 0.183325862841775
0.126617 1 819 4462 0.00022411474675033618 0.18354997758852531
0.126642 1 820 4462 0.00022411474675033618 0.18377409233527567
0.12666 1 821 4462 0.00022411474675033618 0.183998207082026
0.126733 1 822 4462 0.00022411474675033618 0.18422232182877632
0.126742 2 824 4462 0.00044822949350067237 0.184670551322277
0.126817 1 825 4462 0.00022411474675033618 0.18489466606902735
0.126822 1 826 4462 0.00022411474675033618 0.18511878081577768
0.126824 1 827 4462 0.00022411474675033618 0.185342895562528
0.126832 1 828 4462 0.00022411474675033618 0.18556701030927836
0.126841 1 829 4462 0.00022411474675033618 0.18579112505602868
0.126843 1 830 4462 0.00022411474675033618 0.18601523980277904
0.126885 1 831 4462 0.00022411474675033618 0.18623935454952936
0.126908 1 832 4462 0.00022411474675033618 0.1864634692962797
0.126959 1 833 4462 0.00022411474675033618 0.18668758404303004
0.126977 1 834 4462 0.00022411474675033618 0.18691169878978037
0.126981 1 835 4462 0.00022411474675033618 0.1871358135365307
0.126991 1 836 4462 0.00022411474675033618 0.18735992828328105
0.127009 1 837 4462 0.00022411474675033618 0.18758404303003137
0.127038 1 838 4462 0.00022411474675033618 0.18780815777678173
0.127047 1 839 4462 0.00022411474675033618 0.18803227252353205
0.127094 1 840 4462 0.00022411474675033618 0.18825638727028238
0.127095 1 841 4462 0.00022411474675033618 0.18848050201703273
0.127124 1 842 4462 0.00022411474675033618 0.18870461676378306
0.127129 1 843 4462 0.00022411474675033618 0.18892873151053338
0.12713 1 844 4462 0.00022411474675033618 0.18915284625728374
0.127131 1 845 4462 0.00022411474675033618 0.18937696100403406
0.127155 1 846 4462 0.00022411474675033618 0.18960107575078441
0.12716 1 847 4462 0.00022411474675033618 0.18982519049753474
0.12718 1 848 4462 0.00022411474675033618 0.19004930524428507
0.127191 1 849 4462 0.00022411474675033618 0.19027341999103542
0.127197 1 850 4462 0.00022411474675033618 0.19049753473778575
0.127212 1 851 4462 0.00022411474675033618 0.19072164948453607
0.127226 1 852 4462 0.00022411474675033618 0.19094576423128642
0.127245 1 853 4462 0.00022411474675033618 0.19116987897803675
0.127313 1 854 4462 0.00022411474675033618 0.1913939937247871
0.127387 1 855 4462 0.00022411474675033618 0.19161810847153743
0.127409 1 856 4462 0.00022411474675033618 0.19184222321828776
0.127411 1 857 4462 0.00022411474675033618 0.1920663379650381
0.12742 1 858 4462 0.00022411474675033618 0.19229045271178843
0.127459 1 859 4462 0.00022411474675033618 0.19251456745853876
0.127479 1 860 4462 0.00022411474675033618 0.1927386822052891
0.127484 1 861 4462 0.00022411474675033618 0.19296279695203944
0.127489 1 862 4462 0.00022411474675033618 0.1931869116987898
0.127584 1 863 4462 0.00022411474675033618 0.19341102644554012
0.127586 1 864 4462 0.00022411474675033618 0.19363514119229044
0.127685 1 865 4462 0.00022411474675033618 0.1938592559390408
0.127691 1 866 4462 0.00022411474675033618 0.19408337068579112
0.127698 1 867 4462 0.00022411474675033618 0.19430748543254145
0.127708 1 868 4462 0.00022411474675033618 0.1945316001792918
0.12772 1 869 4462 0.00022411474675033618 0.19475571492604213
0.127736 1 870 4462 0.00022411474675033618 0.19497982967279248
0.127766 1 871 4462 0.00022411474675033618 0.1952039444195428
0.127771 1 872 4462 0.00022411474675033618 0.19542805916629313
0.127812 1 873 4462 0.00022411474675033618 0.1956521739130435
0.127837 1 874 4462 0.00022411474675033618 0.1958762886597938
0.127868 1 875 4462 0.00022411474675033618 0.19610040340654414
0.127871 1 876 4462 0.00022411474675033618 0.1963245181532945
0.127882 1 877 4462 0.00022411474675033618 0.19654863290004482
0.127883 1 878 4462 0.00022411474675033618 0.19677274764679517
0.127937 1 879 4462 0.00022411474675033618 0.1969968623935455
0.12799 1 880 4462 0.00022411474675033618 0.19722097714029582
0.127995 1 881 4462 0.00022411474675033618 0.19744509188704618
0.128009 1 882 4462 0.00022411474675033618 0.1976692066337965
0.128025 1 883 4462 0.00022411474675033618 0.19789332138054683
0.128048 1 884 4462 0.00022411474675033618 0.19811743612729718
0.128049 1 885 4462 0.00022411474675033618 0.1983415508740475
0.128089 1 886 4462 0.00022411474675033618 0.19856566562079786
0.1281 1 887 4462 0.00022411474675033618 0.19878978036754819
0.128115 2 889 4462 0.00044822949350067237 0.19923800986104886
0.128118 1 890 4462 0.00022411474675033618 0.1994621246077992
0.128122 1 891 4462 0.00022411474675033618 0.19968623935454952
0.12813 1 892 4462 0.00022411474675033618 0.19991035410129987
0.128198 1 893 4462 0.00022411474675033618 0.2001344688480502
0.128205 1 894 4462 0.00022411474675033618 0.20035858359480055
0.128243 1 895 4462 0.00022411474675033618 0.20058269834155087
0.128247 1 896 4462 0.00022411474675033618 0.2008068130883012
0.128264 1 897 4462 0.00022411474675033618 0.20103092783505155
0.128273 1 898 4462 0.00022411474675033618 0.20125504258180188
0.128285 1 899 4462 0.00022411474675033618 0.2014791573285522
0.128334 1 900 4462 0.00022411474675033618 0.20170327207530256
0.128381 1 901 4462 0.00022411474675033618 0.20192738682205288
0.128405 1 902 4462 0.00022411474675033618 0.20215150156880324
0.128409 1 903 4462 0.00022411474675033618 0.20237561631555356
0.128412 1 904 4462 0.00022411474675033618 0.2025997310623039
0.128417 1 905 4462 0.00022411474675033618 0.20282384580905424
0.12843 1 906 4462 0.00022411474675033618 0.20304796055580457
0.128507 1 907 4462 0.00022411474675033618 0.2032720753025549
0.128532 1 908 4462 0.00022411474675033618 0.20349619004930525
0.128541 1 909 4462 0.00022411474675033618 0.20372030479605557
0.128548 1 910 4462 0.00022411474675033618 0.20394441954280593
0.12855 1 911 4462 0.00022411474675033618 0.20416853428955625
0.128575 1 912 4462 0.00022411474675033618 0.20439264903630658
0.128599 1 913 4462 0.00022411474675033618 0.20461676378305693
0.128631 1 914 4462 0.00022411474675033618 0.20484087852980726
0.128636 1 915 4462 0.00022411474675033618 0.2050649932765576
0.128662 1 916 4462 0.00022411474675033618 0.20528910802330794
0.128729 1 917 4462 0.00022411474675033618 0.20551322277005826
0.128734 1 918 4462 0.00022411474675033618 0.20573733751680862
0.128765 1 919 4462 0.00022411474675033618 0.20596145226355894
0.128774 1 920 4462 0.00022411474675033618 0.20618556701030927
0.128779 1 921 4462 0.00022411474675033618 0.20640968175705962
0.128796 2 923 4462 0.00044822949350067237 0.2068579112505603
0.12882 1 924 4462 0.00022411474675033618 0.20708202599731063
0.128832 1 925 4462 0.00022411474675033618 0.20730614074406095
0.128857 1 926 4462 0.00022411474675033618 0.2075302554908113
0.128895 1 927 4462 0.00022411474675033618 0.20775437023756163
0.128897 1 928 4462 0.00022411474675033618 0.20797848498431196
0.12892 1 929 4462 0.00022411474675033618 0.2082025997310623
0.128923 1 930 4462 0.00022411474675033618 0.20842671447781264
0.128931 1 931 4462 0.00022411474675033618 0.208650829224563
0.128934 1 932 4462 0.00022411474675033618 0.20887494397131331
0.128946 1 933 4462 0.00022411474675033618 0.20909905871806364
0.128957 1 934 4462 0.00022411474675033618 0.209323173464814
0.128966 1 935 4462 0.00022411474675033618 0.20954728821156432
0.129002 1 936 4462 0.00022411474675033618 0.20977140295831465
0.129008 1 937 4462 0.00022411474675033618 0.209995517705065
0.12902 1 938 4462 0.00022411474675033618 0.21021963245181532
0.129067 1 939 4462 0.00022411474675033618 0.21044374719856568
0.129076 1 940 4462 0.00022411474675033618 0.210667861945316
0.129165 1 941 4462 0.00022411474675033618 0.21089197669206633
0.129182 1 942 4462 0.00022411474675033618 0.21111609143881668
0.129203 1 943 4462 0.00022411474675033618 0.211340206185567
0.129211 1 944 4462 0.00022411474675033618 0.21156432093231733
0.12924 1 945 4462 0.00022411474675033618 0.2117884356790677
0.129262 1 946 4462 0.00022411474675033618 0.212012550425818
0.129289 1 947 4462 0.00022411474675033618 0.21223666517256837
0.129311 1 948 4462 0.00022411474675033618 0.2124607799193187
0.129352 1 949 4462 0.00022411474675033618 0.21268489466606902
0.129357 1 950 4462 0.00022411474675033618 0.21290900941281937
0.129358 1 951 4462 0.00022411474675033618 0.2131331241595697
0.129362 1 952 4462 0.00022411474675033618 0.21335723890632002
0.129375 1 953 4462 0.00022411474675033618 0.21358135365307038
0.129376 1 954 4462 0.00022411474675033618 0.2138054683998207
0.129413 1 955 4462 0.00022411474675033618 0.21402958314657106
0.12944 1 956 4462 0.00022411474675033618 0.21425369789332138
0.129443 1 957 4462 0.00022411474675033618 0.2144778126400717
0.129459 1 958 4462 0.00022411474675033618 0.21470192738682206
0.129483 1 959 4462 0.00022411474675033618 0.2149260421335724
0.129485 1 960 4462 0.00022411474675033618 0.2151501568803227
0.129486 1 961 4462 0.00022411474675033618 0.21537427162707307
0.129511 1 962 4462 0.00022411474675033618 0.2155983863738234
0.129523 1 963 4462 0.00022411474675033618 0.21582250112057375
0.12954 1 964 4462 0.00022411474675033618 0.21604661586732407
0.129559 1 965 4462 0.00022411474675033618 0.2162707306140744
0.129577 1 966 4462 0.00022411474675033618 0.21649484536082475
0.129585 1 967 4462 0.00022411474675033618 0.21671896010757508
0.129642 1 968 4462 0.00022411474675033618 0.2169430748543254
0.129663 1 969 4462 0.00022411474675033618 0.21716718960107576
0.129683 1 970 4462 0.00022411474675033618 0.21739130434782608
0.129696 1 971 4462 0.00022411474675033618 0.21761541909457643
0.129711 1 972 4462 0.00022411474675033618 0.21783953384132676
0.129723 1 973 4462 0.00022411474675033618 0.21806364858807709
0.129734 1 974 4462 0.00022411474675033618 0.21828776333482744
0.129755 1 975 4462 0.00022411474675033618 0.21851187808157777
0.129803 1 976 4462 0.00022411474675033618 0.2187359928283281
0.129814 1 977 4462 0.00022411474675033618 0.21896010757507844
0.129827 1 978 4462 0.00022411474675033618 0.21918422232182877
0.129832 1 979 4462 0.00022411474675033618 0.21940833706857912
0.129841 1 980 4462 0.00022411474675033618 0.21963245181532945
0.129889 1 981 4462 0.00022411474675033618 0.21985656656207977
0.129912 1 982 4462 0.00022411474675033618 0.22008068130883013
0.129914 1 983 4462 0.00022411474675033618 0.22030479605558045
0.129921 1 984 4462 0.00022411474675033618 0.22052891080233078
0.129935 1 985 4462 0.00022411474675033618 0.22075302554908113
0.129942 1 986 4462 0.00022411474675033618 0.22097714029583146
0.129964 1 987 4462 0.00022411474675033618 0.2212012550425818
0.129984 1 988 4462 0.00022411474675033618 0.22142536978933214
0.129987 2 990 4462 0.00044822949350067237 0.22187359928283282
0.129994 1 991 4462 0.00022411474675033618 0.22209771402958314
0.129998 1 992 4462 0.00022411474675033618 0.2223218287763335
0.130006 1 993 4462 0.00022411474675033618 0.22254594352308382
0.130011 1 994 4462 0.00022411474675033618 0.22277005826983415
0.130015 1 995 4462 0.00022411474675033618 0.2229941730165845
0.130041 1 996 4462 0.00022411474675033618 0.22321828776333483
0.130043 1 997 4462 0.00022411474675033618 0.22344240251008515
0.130044 1 998 4462 0.00022411474675033618 0.2236665172568355
0.130055 2 1000 4462 0.00044822949350067237 0.22411474675033619
0.130078 1 1001 4462 0.00022411474675033618 0.2243388614970865
0.130089 1 1002 4462 0.00022411474675033618 0.22456297624383684
0.130092 1 1003 4462 0.00022411474675033618 0.2247870909905872
0.130117 1 1004 4462 0.00022411474675033618 0.22501120573733752
0.130171 1 1005 4462 0.00022411474675033618 0.22523532048408784
0.130206 1 1006 4462 0.00022411474675033618 0.2254594352308382
0.130326 1 1007 4462 0.00022411474675033618 0.22568354997758852
0.130336 1 1008 4462 0.00022411474675033618 0.22590766472433887
0.130363 1 1009 4462 0.00022411474675033618 0.2261317794710892
0.130407 1 1010 4462 0.00022411474675033618 0.22635589421783953
0.130411 1 1011 4462 0.00022411474675033618 0.22658000896458988
0.130427 1 1012 4462 0.00022411474675033618 0.2268041237113402
0.130435 1 1013 4462 0.00022411474675033618 0.22702823845809053
0.130447 1 1014 4462 0.00022411474675033618 0.22725235320484088
0.130465 1 1015 4462 0.00022411474675033618 0.2274764679515912
0.130468 1 1016 4462 0.00022411474675033618 0.22770058269834156
0.130523 1 1017 4462 0.00022411474675033618 0.2279246974450919
0.130533 1 1018 4462 0.00022411474675033618 0.22814881219184222
0.130561 1 1019 4462 0.00022411474675033618 0.22837292693859257
0.130567 1 1020 4462 0.00022411474675033618 0.2285970416853429
0.130602 1 1021 4462 0.00022411474675033618 0.22882115643209322
0.130623 1 1022 4462 0.00022411474675033618 0.22904527117884357
0.130628 1 1023 4462 0.00022411474675033618 0.2292693859255939
0.130641 1 1024 4462 0.00022411474675033618 0.22949350067234425
0.130647 1 1025 4462 0.00022411474675033618 0.22971761541909458
0.130657 1 1026 4462 0.00022411474675033618 0.2299417301658449
0.130666 1 1027 4462 0.00022411474675033618 0.23016584491259526
0.130689 2 1029 4462 0.00044822949350067237 0.2306140744060959
0.130691 1 1030 4462 0.00022411474675033618 0.23083818915284626
0.130696 1 1031 4462 0.00022411474675033618 0.2310623038995966
0.130712 1 1032 4462 0.00022411474675033618 0.23128641864634694
0.130721 1 1033 4462 0.00022411474675033618 0.23151053339309727
0.130771 2 1035 4462 0.00044822949350067237 0.23195876288659795
0.13081 1 1036 4462 0.00022411474675033618 0.23218287763334827
0.130812 1 1037 4462 0.00022411474675033618 0.2324069923800986
0.130815 1 1038 4462 0.00022411474675033618 0.23263110712684895
0.130835 1 1039 4462 0.00022411474675033618 0.23285522187359928
0.130845 1 1040 4462 0.00022411474675033618 0.23307933662034963
0.130884 1 1041 4462 0.00022411474675033618 0.23330345136709996
0.130893 1 1042 4462 0.00022411474675033618 0.23352756611385028
0.130895 1 1043 4462 0.00022411474675033618 0.23375168086060064
0.130898 1 1044 4462 0.00022411474675033618 0.23397579560735096
0.130906 1 1045 4462 0.00022411474675033618 0.2341999103541013
0.130949 1 1046 4462 0.00022411474675033618 0.23442402510085164
0.131017 1 1047 4462 0.00022411474675033618 0.23464813984760197
0.131059 1 1048 4462 0.00022411474675033618 0.23487225459435232
0.131076 1 1049 4462 0.00022411474675033618 0.23509636934110265
0.131095 1 1050 4462 0.00022411474675033618 0.23532048408785297
0.131117 1 1051 4462 0.00022411474675033618 0.23554459883460332
0.131121 1 1052 4462 0.00022411474675033618 0.23576871358135365
0.131137 1 1053 4462 0.00022411474675033618 0.23599282832810398
0.131142 1 1054 4462 0.00022411474675033618 0.23621694307485433
0.131186 1 1055 4462 0.00022411474675033618 0.23644105782160466
0.131188 1 1056 4462 0.00022411474675033618 0.236665172568355
0.131205 1 1057 4462 0.00022411474675033618 0.23688928731510533
0.131208 1 1058 4462 0.00022411474675033618 0.23711340206185566
0.131213 1 1059 4462 0.00022411474675033618 0.237337516808606
0.131259 2 1061 4462 0.00044822949350067237 0.23778574630210667
0.131263 1 1062 4462 0.00022411474675033618 0.23800986104885702
0.131283 1 1063 4462 0.00022411474675033618 0.23823397579560734
0.131295 1 1064 4462 0.00022411474675033618 0.2384580905423577
0.131334 1 1065 4462 0.00022411474675033618 0.23868220528910802
0.131362 1 1066 4462 0.00022411474675033618 0.23890632003585835
0.131371 1 1067 4462 0.00022411474675033618 0.2391304347826087
0.131377 1 1068 4462 0.00022411474675033618 0.23935454952935903
0.131385 1 1069 4462 0.00022411474675033618 0.23957866427610935
0.131406 1 1070 4462 0.00022411474675033618 0.2398027790228597
0.13144 1 1071 4462 0.00022411474675033618 0.24002689376961003
0.131453 1 1072 4462 0.00022411474675033618 0.2402510085163604
0.131476 1 1073 4462 0.00022411474675033618 0.2404751232631107
0.131508 1 1074 4462 0.00022411474675033618 0.24069923800986104
0.13151 1 1075 4462 0.00022411474675033618 0.2409233527566114
0.131528 1 1076 4462 0.00022411474675033618 0.24114746750336172
0.131551 1 1077 4462 0.00022411474675033618 0.24137158225011207
0.131555 1 1078 4462 0.00022411474675033618 0.2415956969968624
0.131578 1 1079 4462 0.00022411474675033618 0.24181981174361272
0.131593 1 1080 4462 0.00022411474675033618 0.24204392649036308
0.131596 1 1081 4462 0.00022411474675033618 0.2422680412371134
0.131597 1 1082 4462 0.00022411474675033618 0.24249215598386373
0.131602 1 1083 4462 0.00022411474675033618 0.24271627073061408
0.131607 1 1084 4462 0.00022411474675033618 0.2429403854773644
0.131641 1 1085 4462 0.00022411474675033618 0.24316450022411476
0.131656 1 1086 4462 0.00022411474675033618 0.24338861497086509
0.131677 1 1087 4462 0.00022411474675033618 0.2436127297176154
0.131692 1 1088 4462 0.00022411474675033618 0.24383684446436577
0.131713 1 1089 4462 0.00022411474675033618 0.2440609592111161
0.131726 1 1090 4462 0.00022411474675033618 0.24428507395786642
0.131763 1 1091 4462 0.00022411474675033618 0.24450918870461677
0.131768 1 1092 4462 0.00022411474675033618 0.2447333034513671
0.131781 1 1093 4462 0.00022411474675033618 0.24495741819811745
0.131783 1 1094 4462 0.00022411474675033618 0.24518153294486777
0.131798 1 1095 4462 0.00022411474675033618 0.2454056476916181
0.131801 1 1096 4462 0.00022411474675033618 0.24562976243836845
0.13181 1 1097 4462 0.00022411474675033618 0.24585387718511878
0.131814 1 1098 4462 0.00022411474675033618 0.2460779919318691
0.131818 1 1099 4462 0.00022411474675033618 0.24630210667861946
0.13187 1 1100 4462 0.00022411474675033618 0.24652622142536978
0.131876 1 1101 4462 0.00022411474675033618 0.24675033617212014
0.131887 1 1102 4462 0.00022411474675033618 0.24697445091887046
0.131927 1 1103 4462 0.00022411474675033618 0.2471985656656208
0.131943 2 1105 4462 0.00044822949350067237 0.24764679515912147
0.13197 1 1106 4462 0.00022411474675033618 0.2478709099058718
0.131972 1 1107 4462 0.00022411474675033618 0.24809502465262215
0.131995 1 1108 4462 0.00022411474675033618 0.24831913939937247
0.13202 1 1109 4462 0.00022411474675033618 0.24854325414612283
0.132025 1 1110 4462 0.00022411474675033618 0.24876736889287315
0.132028 1 1111 4462 0.00022411474675033618 0.24899148363962348
0.13205 1 1112 4462 0.00022411474675033618 0.24921559838637383
0.132071 1 1113 4462 0.00022411474675033618 0.24943971313312416
0.132089 1 1114 4462 0.00022411474675033618 0.24966382787987448
0.132102 1 1115 4462 0.00022411474675033618 0.24988794262662484
0.13213 1 1116 4462 0.00022411474675033618 0.25011205737337516
0.13214 1 1117 4462 0.00022411474675033618 0.2503361721201255
0.132142 1 1118 4462 0.00022411474675033618 0.2505602868668758
0.132147 1 1119 4462 0.00022411474675033618 0.2507844016136262
0.13216 1 1120 4462 0.00022411474675033618 0.2510085163603765
0.132185 1 1121 4462 0.00022411474675033618 0.25123263110712685
0.132225 1 1122 4462 0.00022411474675033618 0.2514567458538772
0.132249 1 1123 4462 0.00022411474675033618 0.2516808606006275
0.132289 1 1124 4462 0.00022411474675033618 0.2519049753473779
0.132297 1 1125 4462 0.00022411474675033618 0.2521290900941282
0.132302 1 1126 4462 0.00022411474675033618 0.25235320484087853
0.132321 1 1127 4462 0.00022411474675033618 0.25257731958762886
0.132363 1 1128 4462 0.00022411474675033618 0.2528014343343792
0.132435 2 1130 4462 0.00044822949350067237 0.2532496638278799
0.132444 1 1131 4462 0.00022411474675033618 0.2534737785746302
0.132453 1 1132 4462 0.00022411474675033618 0.25369789332138054
0.132458 1 1133 4462 0.00022411474675033618 0.25392200806813087
0.132516 2 1135 4462 0.00044822949350067237 0.2543702375616316
0.132582 1 1136 4462 0.00022411474675033618 0.2545943523083819
0.132598 1 1137 4462 0.00022411474675033618 0.2548184670551322
0.132603 1 1138 4462 0.00022411474675033618 0.25504258180188255
0.132605 1 1139 4462 0.00022411474675033618 0.2552666965486329
0.132613 1 1140 4462 0.00022411474675033618 0.25549081129538326
0.132625 1 1141 4462 0.00022411474675033618 0.2557149260421336
0.132647 1 1142 4462 0.00022411474675033618 0.2559390407888839
0.132673 1 1143 4462 0.00022411474675033618 0.25616315553563423
0.132691 1 1144 4462 0.00022411474675033618 0.25638727028238456
0.132697 1 1145 4462 0.00022411474675033618 0.25661138502913494
0.13271 1 1146 4462 0.00022411474675033618 0.25683549977588527
0.132719 1 1147 4462 0.00022411474675033618 0.2570596145226356
0.132728 1 1148 4462 0.00022411474675033618 0.2572837292693859
0.132735 1 1149 4462 0.00022411474675033618 0.25750784401613624
0.132753 1 1150 4462 0.00022411474675033618 0.25773195876288657
0.132796 1 1151 4462 0.00022411474675033618 0.25795607350963695
0.132809 1 1152 4462 0.00022411474675033618 0.2581801882563873
0.13285 1 1153 4462 0.00022411474675033618 0.2584043030031376
0.132865 1 1154 4462 0.00022411474675033618 0.25862841774988793
0.132879 1 1155 4462 0.00022411474675033618 0.25885253249663825
0.132896 1 1156 4462 0.00022411474675033618 0.25907664724338864
0.132918 1 1157 4462 0.00022411474675033618 0.25930076199013896
0.132956 1 1158 4462 0.00022411474675033618 0.2595248767368893
0.132982 1 1159 4462 0.00022411474675033618 0.2597489914836396
0.132983 1 1160 4462 0.00022411474675033618 0.25997310623038994
0.133022 1 1161 4462 0.00022411474675033618 0.2601972209771403
0.133023 1 1162 4462 0.00022411474675033618 0.26042133572389065
0.133033 1 1163 4462 0.00022411474675033618 0.26064545047064097
0.133044 1 1164 4462 0.00022411474675033618 0.2608695652173913
0.133096 1 1165 4462 0.00022411474675033618 0.2610936799641416
0.133102 1 1166 4462 0.00022411474675033618 0.261317794710892
0.133112 1 1167 4462 0.00022411474675033618 0.26154190945764233
0.133114 1 1168 4462 0.00022411474675033618 0.26176602420439266
0.133129 1 1169 4462 0.00022411474675033618 0.261990138951143
0.133178 1 1170 4462 0.00022411474675033618 0.2622142536978933
0.133203 1 1171 4462 0.00022411474675033618 0.26243836844464363
0.133272 1 1172 4462 0.00022411474675033618 0.262662483191394
0.133286 1 1173 4462 0.00022411474675033618 0.26288659793814434
0.133317 1 1174 4462 0.00022411474675033618 0.26311071268489467
0.133339 1 1175 4462 0.00022411474675033618 0.263334827431645
0.133343 1 1176 4462 0.00022411474675033618 0.2635589421783953
0.133358 1 1177 4462 0.00022411474675033618 0.2637830569251457
0.133359 1 1178 4462 0.00022411474675033618 0.264007171671896
0.133375 1 1179 4462 0.00022411474675033618 0.26423128641864635
0.133389 1 1180 4462 0.00022411474675033618 0.2644554011653967
0.133408 1 1181 4462 0.00022411474675033618 0.264679515912147
0.133414 1 1182 4462 0.00022411474675033618 0.2649036306588974
0.133425 1 1183 4462 0.00022411474675033618 0.2651277454056477
0.133434 1 1184 4462 0.00022411474675033618 0.26535186015239803
0.133444 1 1185 4462 0.00022411474675033618 0.26557597489914836
0.13347 1 1186 4462 0.00022411474675033618 0.2658000896458987
0.133512 1 1187 4462 0.00022411474675033618 0.266024204392649
0.133523 2 1189 4462 0.00044822949350067237 0.2664724338861497
0.133556 1 1190 4462 0.00022411474675033618 0.26669654863290004
0.133567 1 1191 4462 0.00022411474675033618 0.26692066337965037
0.13357 1 1192 4462 0.00022411474675033618 0.2671447781264007
0.13358 1 1193 4462 0.00022411474675033618 0.2673688928731511
0.133585 1 1194 4462 0.00022411474675033618 0.2675930076199014
0.133592 1 1195 4462 0.00022411474675033618 0.2678171223666517
0.133607 1 1196 4462 0.00022411474675033618 0.26804123711340205
0.133614 1 1197 4462 0.00022411474675033618 0.2682653518601524
0.133648 1 1198 4462 0.00022411474675033618 0.26848946660690276
0.133649 1 1199 4462 0.00022411474675033618 0.2687135813536531
0.133701 1 1200 4462 0.00022411474675033618 0.2689376961004034
0.133708 1 1201 4462 0.00022411474675033618 0.26916181084715374
0.13377 1 1202 4462 0.00022411474675033618 0.26938592559390406
0.133773 1 1203 4462 0.00022411474675033618 0.2696100403406544
0.133777 1 1204 4462 0.00022411474675033618 0.26983415508740477
0.133784 1 1205 4462 0.00022411474675033618 0.2700582698341551
0.133785 2 1207 4462 0.00044822949350067237 0.27050649932765575
0.133788 1 1208 4462 0.00022411474675033618 0.2707306140744061
0.1338 1 1209 4462 0.00022411474675033618 0.27095472882115645
0.133824 1 1210 4462 0.00022411474675033618 0.2711788435679068
0.133826 1 1211 4462 0.00022411474675033618 0.2714029583146571
0.13383 1 1212 4462 0.00022411474675033618 0.27162707306140743
0.133835 1 1213 4462 0.00022411474675033618 0.27185118780815776
0.133842 1 1214 4462 0.00022411474675033618 0.27207530255490814
0.133844 1 1215 4462 0.00022411474675033618 0.27229941730165846
0.133866 1 1216 4462 0.00022411474675033618 0.2725235320484088
0.133875 1 1217 4462 0.00022411474675033618 0.2727476467951591
0.133895 1 1218 4462 0.00022411474675033618 0.27297176154190944
0.133917 1 1219 4462 0.00022411474675033618 0.27319587628865977
0.133918 1 1220 4462 0.00022411474675033618 0.27341999103541015
0.133966 1 1221 4462 0.00022411474675033618 0.2736441057821605
0.133994 1 1222 4462 0.00022411474675033618 0.2738682205289108
0.134074 1 1223 4462 0.00022411474675033618 0.2740923352756611
0.134133 1 1224 4462 0.00022411474675033618 0.27431645002241145
0.134157 1 1225 4462 0.00022411474675033618 0.27454056476916183
0.13416 1 1226 4462 0.00022411474675033618 0.27476467951591216
0.134171 1 1227 4462 0.00022411474675033618 0.2749887942626625
0.134237 1 1228 4462 0.00022411474675033618 0.2752129090094128
0.13424 1 1229 4462 0.00022411474675033618 0.27543702375616314
0.134265 1 1230 4462 0.00022411474675033618 0.2756611385029135
0.134273 1 1231 4462 0.00022411474675033618 0.27588525324966384
0.134288 1 1232 4462 0.00022411474675033618 0.27610936799641417
0.134323 1 1233 4462 0.00022411474675033618 0.2763334827431645
0.134344 1 1234 4462 0.00022411474675033618 0.2765575974899148
0.134361 1 1235 4462 0.00022411474675033618 0.27678171223666514
0.134388 1 1236 4462 0.00022411474675033618 0.2770058269834155
0.13441 1 1237 4462 0.00022411474675033618 0.27722994173016585
0.134414 1 1238 4462 0.00022411474675033618 0.2774540564769162
0.134417 1 1239 4462 0.00022411474675033618 0.2776781712236665
0.134471 1 1240 4462 0.00022411474675033618 0.27790228597041683
0.13451 1 1241 4462 0.00022411474675033618 0.2781264007171672
0.134555 2 1243 4462 0.00044822949350067237 0.27857463021066786
0.134592 1 1244 4462 0.00022411474675033618 0.2787987449574182
0.134688 1 1245 4462 0.00022411474675033618 0.2790228597041685
0.134694 1 1246 4462 0.00022411474675033618 0.2792469744509189
0.134701 1 1247 4462 0.00022411474675033618 0.2794710891976692
0.134712 1 1248 4462 0.00022411474675033618 0.27969520394441955
0.134716 1 1249 4462 0.00022411474675033618 0.27991931869116987
0.134726 1 1250 4462 0.00022411474675033618 0.2801434334379202
0.134727 1 1251 4462 0.00022411474675033618 0.2803675481846706
0.134742 1 1252 4462 0.00022411474675033618 0.2805916629314209
0.134758 1 1253 4462 0.00022411474675033618 0.28081577767817123
0.134791 1 1254 4462 0.00022411474675033618 0.28103989242492156
0.134792 1 1255 4462 0.00022411474675033618 0.2812640071716719
0.134832 1 1256 4462 0.00022411474675033618 0.2814881219184222
0.134877 1 1257 4462 0.00022411474675033618 0.2817122366651726
0.134899 1 1258 4462 0.00022411474675033618 0.2819363514119229
0.134909 1 1259 4462 0.00022411474675033618 0.28216046615867324
0.134944 1 1260 4462 0.00022411474675033618 0.28238458090542357
0.13495 1 1261 4462 0.00022411474675033618 0.2826086956521739
0.134962 1 1262 4462 0.00022411474675033618 0.2828328103989243
0.13497 1 1263 4462 0.00022411474675033618 0.2830569251456746
0.134979 2 1265 4462 0.00044822949350067237 0.28350515463917525
0.134981 1 1266 4462 0.00022411474675033618 0.2837292693859256
0.134984 1 1267 4462 0.00022411474675033618 0.28395338413267596
0.135003 1 1268 4462 0.00022411474675033618 0.2841774988794263
0.135049 1 1269 4462 0.00022411474675033618 0.2844016136261766
0.135061 1 1270 4462 0.00022411474675033618 0.28462572837292693
0.135072 1 1271 4462 0.00022411474675033618 0.28484984311967726
0.135081 1 1272 4462 0.00022411474675033618 0.2850739578664276
0.135107 1 1273 4462 0.00022411474675033618 0.28529807261317797
0.135156 1 1274 4462 0.00022411474675033618 0.2855221873599283
0.135192 1 1275 4462 0.00022411474675033618 0.2857463021066786
0.135207 1 1276 4462 0.00022411474675033618 0.28597041685342894
0.13522 1 1277 4462 0.00022411474675033618 0.28619453160017927
0.135222 1 1278 4462 0.00022411474675033618 0.28641864634692965
0.135227 1 1279 4462 0.00022411474675033618 0.28664276109368
0.135236 1 1280 4462 0.00022411474675033618 0.2868668758404303
0.135274 1 1281 4462 0.00022411474675033618 0.28709099058718063
0.135282 1 1282 4462 0.00022411474675033618 0.28731510533393095
0.135289 1 1283 4462 0.00022411474675033618 0.28753922008068133
0.135312 1 1284 4462 0.00022411474675033618 0.28776333482743166
0.135315 1 1285 4462 0.00022411474675033618 0.287987449574182
0.135338 1 1286 4462 0.00022411474675033618 0.2882115643209323
0.135365 1 1287 4462 0.00022411474675033618 0.28843567906768264
0.135376 1 1288 4462 0.00022411474675033618 0.28865979381443296
0.135385 1 1289 4462 0.00022411474675033618 0.28888390856118334
0.135406 1 1290 4462 0.00022411474675033618 0.28910802330793367
0.135408 1 1291 4462 0.00022411474675033618 0.289332138054684
0.135414 1 1292 4462 0.00022411474675033618 0.2895562528014343
0.135425 1 1293 4462 0.00022411474675033618 0.28978036754818465
0.135441 1 1294 4462 0.00022411474675033618 0.29000448229493503
0.135447 1 1295 4462 0.00022411474675033618 0.29022859704168535
0.135463 1 1296 4462 0.00022411474675033618 0.2904527117884357
0.135468 1 1297 4462 0.00022411474675033618 0.290676826535186
0.135477 1 1298 4462 0.00022411474675033618 0.29090094128193633
0.135481 1 1299 4462 0.00022411474675033618 0.2911250560286867
0.135544 1 1300 4462 0.00022411474675033618 0.29134917077543704
0.135548 1 1301 4462 0.00022411474675033618 0.29157328552218736
0.135555 1 1302 4462 0.00022411474675033618 0.2917974002689377
0.135557 1 1303 4462 0.00022411474675033618 0.292021515015688
0.135559 1 1304 4462 0.00022411474675033618 0.29224562976243834
0.135577 1 1305 4462 0.00022411474675033618 0.2924697445091887
0.135581 2 1307 4462 0.00044822949350067237 0.2929179740026894
0.135607 1 1308 4462 0.00022411474675033618 0.2931420887494397
0.135642 1 1309 4462 0.00022411474675033618 0.29336620349619
0.135669 1 1310 4462 0.00022411474675033618 0.2935903182429404
0.135686 1 1311 4462 0.00022411474675033618 0.29381443298969073
0.135713 1 1312 4462 0.00022411474675033618 0.29403854773644106
0.135715 1 1313 4462 0.00022411474675033618 0.2942626624831914
0.135738 1 1314 4462 0.00022411474675033618 0.2944867772299417
0.135743 1 1315 4462 0.00022411474675033618 0.2947108919766921
0.135756 1 1316 4462 0.00022411474675033618 0.2949350067234424
0.135759 1 1317 4462 0.00022411474675033618 0.29515912147019274
0.135772 1 1318 4462 0.00022411474675033618 0.29538323621694307
0.13578 1 1319 4462 0.00022411474675033618 0.2956073509636934
0.135792 1 1320 4462 0.00022411474675033618 0.2958314657104437
0.135794 1 1321 4462 0.00022411474675033618 0.2960555804571941
0.135795 1 1322 4462 0.00022411474675033618 0.2962796952039444
0.135804 1 1323 4462 0.00022411474675033618 0.29650380995069475
0.135819 1 1324 4462 0.00022411474675033618 0.2967279246974451
0.135844 1 1325 4462 0.00022411474675033618 0.2969520394441954
0.135851 1 1326 4462 0.00022411474675033618 0.2971761541909458
0.135874 1 1327 4462 0.00022411474675033618 0.2974002689376961
0.135876 1 1328 4462 0.00022411474675033618 0.29762438368444644
0.135928 1 1329 4462 0.00022411474675033618 0.29784849843119676
0.135936 1 1330 4462 0.00022411474675033618 0.2980726131779471
0.13596 1 1331 4462 0.00022411474675033618 0.29829672792469747
0.135976 1 1332 4462 0.00022411474675033618 0.2985208426714478
0.136008 1 1333 4462 0.00022411474675033618 0.2987449574181981
0.136021 1 1334 4462 0.00022411474675033618 0.29896907216494845
0.136048 1 1335 4462 0.00022411474675033618 0.29919318691169877
0.136051 1 1336 4462 0.00022411474675033618 0.29941730165844915
0.136054 1 1337 4462 0.00022411474675033618 0.2996414164051995
0.136095 1 1338 4462 0.00022411474675033618 0.2998655311519498
0.136119 1 1339 4462 0.00022411474675033618 0.30008964589870013
0.136162 1 1340 4462 0.00022411474675033618 0.30031376064545046
0.136168 1 1341 4462 0.00022411474675033618 0.3005378753922008
0.136169 1 1342 4462 0.00022411474675033618 0.30076199013895116
0.136188 1 1343 4462 0.00022411474675033618 0.3009861048857015
0.136196 1 1344 4462 0.00022411474675033618 0.3012102196324518
0.136216 1 1345 4462 0.00022411474675033618 0.30143433437920214
0.136225 1 1346 4462 0.00022411474675033618 0.30165844912595247
0.136241 1 1347 4462 0.00022411474675033618 0.30188256387270285
0.136276 1 1348 4462 0.00022411474675033618 0.3021066786194532
0.136293 1 1349 4462 0.00022411474675033618 0.3023307933662035
0.136314 1 1350 4462 0.00022411474675033618 0.3025549081129538
0.136329 1 1351 4462 0.00022411474675033618 0.30277902285970415
0.136354 1 1352 4462 0.00022411474675033618 0.30300313760645453
0.136366 1 1353 4462 0.00022411474675033618 0.30322725235320486
0.136378 1 1354 4462 0.00022411474675033618 0.3034513670999552
0.136399 1 1355 4462 0.00022411474675033618 0.3036754818467055
0.136423 1 1356 4462 0.00022411474675033618 0.30389959659345583
0.136453 1 1357 4462 0.00022411474675033618 0.30412371134020616
0.136476 1 1358 4462 0.00022411474675033618 0.30434782608695654
0.136505 1 1359 4462 0.00022411474675033618 0.30457194083370687
0.136514 1 1360 4462 0.00022411474675033618 0.3047960555804572
0.136547 1 1361 4462 0.00022411474675033618 0.3050201703272075
0.136554 1 1362 4462 0.00022411474675033618 0.30524428507395784
0.13656 1 1363 4462 0.00022411474675033618 0.3054683998207082
0.136571 1 1364 4462 0.00022411474675033618 0.30569251456745855
0.136611 1 1365 4462 0.00022411474675033618 0.3059166293142089
0.136617 1 1366 4462 0.00022411474675033618 0.3061407440609592
0.136638 1 1367 4462 0.00022411474675033618 0.30636485880770953
0.136662 1 1368 4462 0.00022411474675033618 0.3065889735544599
0.136663 1 1369 4462 0.00022411474675033618 0.30681308830121024
0.136665 1 1370 4462 0.00022411474675033618 0.30703720304796056
0.136727 1 1371 4462 0.00022411474675033618 0.3072613177947109
0.13673 1 1372 4462 0.00022411474675033618 0.3074854325414612
0.136737 1 1373 4462 0.00022411474675033618 0.30770954728821154
0.136748 1 1374 4462 0.00022411474675033618 0.3079336620349619
0.136751 1 1375 4462 0.00022411474675033618 0.30815777678171224
0.136756 1 1376 4462 0.00022411474675033618 0.30838189152846257
0.13677 1 1377 4462 0.00022411474675033618 0.3086060062752129
0.136773 1 1378 4462 0.00022411474675033618 0.3088301210219632
0.136792 1 1379 4462 0.00022411474675033618 0.3090542357687136
0.136814 1 1380 4462 0.00022411474675033618 0.30927835051546393
0.13682 1 1381 4462 0.00022411474675033618 0.30950246526221425
0.136842 1 1382 4462 0.00022411474675033618 0.3097265800089646
0.136911 1 1383 4462 0.00022411474675033618 0.3099506947557149
0.136921 1 1384 4462 0.00022411474675033618 0.3101748095024653
0.136977 1 1385 4462 0.00022411474675033618 0.3103989242492156
0.136985 1 1386 4462 0.00022411474675033618 0.31062303899596594
0.137017 1 1387 4462 0.00022411474675033618 0.31084715374271626
0.13702 1 1388 4462 0.00022411474675033618 0.3110712684894666
0.137025 1 1389 4462 0.00022411474675033618 0.3112953832362169
0.137036 2 1391 4462 0.00044822949350067237 0.3117436127297176
0.137083 1 1392 4462 0.00022411474675033618 0.31196772747646795
0.137115 1 1393 4462 0.00022411474675033618 0.3121918422232183
0.137118 1 1394 4462 0.00022411474675033618 0.3124159569699686
0.137163 1 1395 4462 0.00022411474675033618 0.312640071716719
0.137196 1 1396 4462 0.00022411474675033618 0.3128641864634693
0.137212 1 1397 4462 0.00022411474675033618 0.31308830121021963
0.137231 1 1398 4462 0.00022411474675033618 0.31331241595696996
0.137243 1 1399 4462 0.00022411474675033618 0.3135365307037203
0.137253 1 1400 4462 0.00022411474675033618 0.31376064545047067
0.137268 1 1401 4462 0.00022411474675033618 0.313984760197221
0.137271 1 1402 4462 0.00022411474675033618 0.3142088749439713
0.137316 1 1403 4462 0.00022411474675033618 0.31443298969072164
0.137319 1 1404 4462 0.00022411474675033618 0.31465710443747197
0.13735 1 1405 4462 0.00022411474675033618 0.31488121918422235
0.137366 1 1406 4462 0.00022411474675033618 0.3151053339309727
0.137387 1 1407 4462 0.00022411474675033618 0.315329448677723
0.137389 1 1408 4462 0.00022411474675033618 0.3155535634244733
0.137401 1 1409 4462 0.00022411474675033618 0.31577767817122365
0.137456 1 1410 4462 0.00022411474675033618 0.316001792917974
0.137476 1 1411 4462 0.00022411474675033618 0.31622590766472436
0.137486 1 1412 4462 0.00022411474675033618 0.3164500224114747
0.137487 1 1413 4462 0.00022411474675033618 0.316674137158225
0.137497 1 1414 4462 0.00022411474675033618 0.31689825190497534
0.137519 1 1415 4462 0.00022411474675033618 0.31712236665172566
0.137557 1 1416 4462 0.00022411474675033618 0.31734648139847604
0.137599 1 1417 4462 0.00022411474675033618 0.31757059614522637
0.137683 1 1418 4462 0.00022411474675033618 0.3177947108919767
0.137688 2 1420 4462 0.00044822949350067237 0.31824294038547735
0.137698 1 1421 4462 0.00022411474675033618 0.3184670551322277
0.137721 1 1422 4462 0.00022411474675033618 0.31869116987897805
0.137724 1 1423 4462 0.00022411474675033618 0.3189152846257284
0.137754 1 1424 4462 0.00022411474675033618 0.3191393993724787
0.137772 1 1425 4462 0.00022411474675033618 0.31936351411922903
0.137821 1 1426 4462 0.00022411474675033618 0.31958762886597936
0.137853 1 1427 4462 0.00022411474675033618 0.31981174361272974
0.137877 1 1428 4462 0.00022411474675033618 0.32003585835948006
0.137907 1 1429 4462 0.00022411474675033618 0.3202599731062304
0.137925 1 1430 4462 0.00022411474675033618 0.3204840878529807
0.138008 1 1431 4462 0.00022411474675033618 0.32070820259973104
0.138033 1 1432 4462 0.00022411474675033618 0.3209323173464814
0.138045 1 1433 4462 0.00022411474675033618 0.32115643209323175
0.138049 1 1434 4462 0.00022411474675033618 0.3213805468399821
0.138071 1 1435 4462 0.00022411474675033618 0.3216046615867324
0.138095 1 1436 4462 0.00022411474675033618 0.3218287763334827
0.138108 1 1437 4462 0.00022411474675033618 0.3220528910802331
0.138126 1 1438 4462 0.00022411474675033618 0.32227700582698343
0.138191 1 1439 4462 0.00022411474675033618 0.32250112057373376
0.138214 2 1441 4462 0.00044822949350067237 0.3229493500672344
0.138229 1 1442 4462 0.00022411474675033618 0.32317346481398473
0.138238 1 1443 4462 0.00022411474675033618 0.3233975795607351
0.138243 1 1444 4462 0.00022411474675033618 0.32362169430748544
0.138259 1 1445 4462 0.00022411474675033618 0.32384580905423577
0.138262 1 1446 4462 0.00022411474675033618 0.3240699238009861
0.138268 1 1447 4462 0.00022411474675033618 0.3242940385477364
0.138283 1 1448 4462 0.00022411474675033618 0.3245181532944868
0.138291 1 1449 4462 0.00022411474675033618 0.3247422680412371
0.138312 1 1450 4462 0.00022411474675033618 0.32496638278798745
0.138316 1 1451 4462 0.00022411474675033618 0.3251904975347378
0.138318 1 1452 4462 0.00022411474675033618 0.3254146122814881
0.138401 1 1453 4462 0.00022411474675033618 0.3256387270282385
0.138438 1 1454 4462 0.00022411474675033618 0.3258628417749888
0.138458 1 1455 4462 0.00022411474675033618 0.32608695652173914
0.138479 1 1456 4462 0.00022411474675033618 0.32631107126848946
0.138508 1 1457 4462 0.00022411474675033618 0.3265351860152398
0.138517 1 1458 4462 0.00022411474675033618 0.3267593007619901
0.138524 1 1459 4462 0.00022411474675033618 0.3269834155087405
0.138554 1 1460 4462 0.00022411474675033618 0.3272075302554908
0.138558 1 1461 4462 0.00022411474675033618 0.32743164500224115
0.138569 1 1462 4462 0.00022411474675033618 0.32765575974899147
0.138594 1 1463 4462 0.00022411474675033618 0.3278798744957418
0.138595 1 1464 4462 0.00022411474675033618 0.3281039892424922
0.138619 1 1465 4462 0.00022411474675033618 0.3283281039892425
0.138632 1 1466 4462 0.00022411474675033618 0.32855221873599283
0.138636 2 1468 4462 0.00044822949350067237 0.3290004482294935
0.138645 1 1469 4462 0.00022411474675033618 0.32922456297624386
0.138649 1 1470 4462 0.00022411474675033618 0.3294486777229942
0.138657 1 1471 4462 0.00022411474675033618 0.3296727924697445
0.138663 1 1472 4462 0.00022411474675033618 0.32989690721649484
0.138685 1 1473 4462 0.00022411474675033618 0.33012102196324516
0.13869 1 1474 4462 0.00022411474675033618 0.3303451367099955
0.138713 1 1475 4462 0.00022411474675033618 0.33056925145674587
0.138718 1 1476 4462 0.00022411474675033618 0.3307933662034962
0.138723 1 1477 4462 0.00022411474675033618 0.3310174809502465
0.138725 1 1478 4462 0.00022411474675033618 0.33124159569699685
0.138731 1 1479 4462 0.00022411474675033618 0.3314657104437472
0.138745 1 1480 4462 0.00022411474675033618 0.33168982519049756
0.138768 1 1481 4462 0.00022411474675033618 0.3319139399372479
0.138769 1 1482 4462 0.00022411474675033618 0.3321380546839982
0.13877 2 1484 4462 0.00044822949350067237 0.33258628417749886
0.138776 1 1485 4462 0.00022411474675033618 0.33281039892424924
0.138782 2 1487 4462 0.00044822949350067237 0.3332586284177499
0.138783 2 1489 4462 0.00044822949350067237 0.33370685791125054
0.138796 1 1490 4462 0.00022411474675033618 0.3339309726580009
0.1388 2 1492 4462 0.00044822949350067237 0.3343792021515016
0.13882 1 1493 4462 0.00022411474675033618 0.3346033168982519
0.138822 1 1494 4462 0.00022411474675033618 0.3348274316450022
0.138825 1 1495 4462 0.00022411474675033618 0.33505154639175255
0.138826 1 1496 4462 0.00022411474675033618 0.33527566113850293
0.138835 1 1497 4462 0.00022411474675033618 0.33549977588525326
0.138839 1 1498 4462 0.00022411474675033618 0.3357238906320036
0.138852 1 1499 4462 0.00022411474675033618 0.3359480053787539
0.138875 1 1500 4462 0.00022411474675033618 0.33617212012550424
0.138918 1 1501 4462 0.00022411474675033618 0.3363962348722546
0.138934 1 1502 4462 0.00022411474675033618 0.33662034961900494
0.138935 1 1503 4462 0.00022411474675033618 0.33684446436575527
0.138957 1 1504 4462 0.00022411474675033618 0.3370685791125056
0.138974 1 1505 4462 0.00022411474675033618 0.3372926938592559
0.139031 1 1506 4462 0.00022411474675033618 0.3375168086060063
0.139037 1 1507 4462 0.00022411474675033618 0.33774092335275663
0.139068 1 1508 4462 0.00022411474675033618 0.33796503809950695
0.139083 1 1509 4462 0.00022411474675033618 0.3381891528462573
0.139102 1 1510 4462 0.00022411474675033618 0.3384132675930076
0.139161 1 1511 4462 0.00022411474675033618 0.33863738233975793
0.139176 1 1512 4462 0.00022411474675033618 0.3388614970865083
0.139188 1 1513 4462 0.00022411474675033618 0.33908561183325864
0.139194 1 1514 4462 0.00022411474675033618 0.33930972658000896
0.139216 1 1515 4462 0.00022411474675033618 0.3395338413267593
0.139277 1 1516 4462 0.00022411474675033618 0.3397579560735096
0.139281 1 1517 4462 0.00022411474675033618 0.33998207082026
0.139298 1 1518 4462 0.00022411474675033618 0.3402061855670103
0.139352 2 1520 4462 0.00044822949350067237 0.340654415060511
0.139369 1 1521 4462 0.00022411474675033618 0.3408785298072613
0.139383 1 1522 4462 0.00022411474675033618 0.3411026445540117
0.139393 1 1523 4462 0.00022411474675033618 0.341326759300762
0.139406 1 1524 4462 0.00022411474675033618 0.34155087404751233
0.13941 1 1525 4462 0.00022411474675033618 0.34177498879426266
0.139423 1 1526 4462 0.00022411474675033618 0.341999103541013
0.139474 1 1527 4462 0.00022411474675033618 0.3422232182877633
0.139488 1 1528 4462 0.00022411474675033618 0.3424473330345137
0.139502 1 1529 4462 0.00022411474675033618 0.342671447781264
0.139509 1 1530 4462 0.00022411474675033618 0.34289556252801434
0.139532 1 1531 4462 0.00022411474675033618 0.34311967727476467
0.139593 1 1532 4462 0.00022411474675033618 0.343343792021515
0.139599 1 1533 4462 0.00022411474675033618 0.3435679067682654
0.139604 1 1534 4462 0.00022411474675033618 0.3437920215150157
0.139621 1 1535 4462 0.00022411474675033618 0.344016136261766
0.139623 1 1536 4462 0.00022411474675033618 0.34424025100851635
0.139655 1 1537 4462 0.00022411474675033618 0.3444643657552667
0.139659 1 1538 4462 0.00022411474675033618 0.34468848050201706
0.139664 1 1539 4462 0.00022411474675033618 0.3449125952487674
0.139684 1 1540 4462 0.00022411474675033618 0.3451367099955177
0.139697 1 1541 4462 0.00022411474675033618 0.34536082474226804
0.139703 1 1542 4462 0.00022411474675033618 0.34558493948901836
0.139712 1 1543 4462 0.00022411474675033618 0.3458090542357687
0.139714 1 1544 4462 0.00022411474675033618 0.34603316898251907
0.139723 1 1545 4462 0.00022411474675033618 0.3462572837292694
0.139727 1 1546 4462 0.00022411474675033618 0.3464813984760197
0.139797 1 1547 4462 0.00022411474675033618 0.34670551322277005
0.139831 1 1548 4462 0.00022411474675033618 0.34692962796952037
0.139848 1 1549 4462 0.00022411474675033618 0.34715374271627075
0.139857 1 1550 4462 0.00022411474675033618 0.3473778574630211
0.139875 1 1551 4462 0.00022411474675033618 0.3476019722097714
0.139877 1 1552 4462 0.00022411474675033618 0.34782608695652173
0.139897 1 1553 4462 0.00022411474675033618 0.34805020170327206
0.139924 1 1554 4462 0.00022411474675033618 0.34827431645002244
0.139936 2 1556 4462 0.00044822949350067237 0.3487225459435231
0.13997 1 1557 4462 0.00022411474675033618 0.3489466606902734
0.139971 1 1558 4462 0.00022411474675033618 0.34917077543702374
0.139977 1 1559 4462 0.00022411474675033618 0.34939489018377407
0.139983 1 1560 4462 0.00022411474675033618 0.34961900493052445
0.139999 1 1561 4462 0.00022411474675033618 0.34984311967727477
0.14 1 1562 4462 0.00022411474675033618 0.3500672344240251
0.140001 1 1563 4462 0.00022411474675033618 0.3502913491707754
0.140007 1 1564 4462 0.00022411474675033618 0.35051546391752575
0.140044 1 1565 4462 0.00022411474675033618 0.35073957866427613
0.140061 1 1566 4462 0.00022411474675033618 0.35096369341102646
0.140072 1 1567 4462 0.00022411474675033618 0.3511878081577768
0.14008 1 1568 4462 0.00022411474675033618 0.3514119229045271
0.140084 1 1569 4462 0.00022411474675033618 0.35163603765127743
0.140088 1 1570 4462 0.00022411474675033618 0.3518601523980278
0.140143 1 1571 4462 0.00022411474675033618 0.35208426714477814
0.140152 1 1572 4462 0.00022411474675033618 0.35230838189152847
0.140157 2 1574 4462 0.00044822949350067237 0.3527566113850291
0.140161 1 1575 4462 0.00022411474675033618 0.3529807261317795
0.140175 1 1576 4462 0.00022411474675033618 0.3532048408785298
0.140177 1 1577 4462 0.00022411474675033618 0.35342895562528015
0.140185 1 1578 4462 0.00022411474675033618 0.3536530703720305
0.1402 1 1579 4462 0.00022411474675033618 0.3538771851187808
0.140204 1 1580 4462 0.00022411474675033618 0.3541012998655311
0.140209 1 1581 4462 0.00022411474675033618 0.3543254146122815
0.140227 1 1582 4462 0.00022411474675033618 0.35454952935903183
0.14025 1 1583 4462 0.00022411474675033618 0.35477364410578216
0.140289 1 1584 4462 0.00022411474675033618 0.3549977588525325
0.140315 1 1585 4462 0.00022411474675033618 0.3552218735992828
0.140335 1 1586 4462 0.00022411474675033618 0.3554459883460332
0.140337 1 1587 4462 0.00022411474675033618 0.3556701030927835
0.140363 1 1588 4462 0.00022411474675033618 0.35589421783953384
0.140372 1 1589 4462 0.00022411474675033618 0.35611833258628417
0.140376 1 1590 4462 0.00022411474675033618 0.3563424473330345
0.140393 1 1591 4462 0.00022411474675033618 0.3565665620797849
0.140398 1 1592 4462 0.00022411474675033618 0.3567906768265352
0.140417 1 1593 4462 0.00022411474675033618 0.35701479157328553
0.140441 1 1594 4462 0.00022411474675033618 0.35723890632003585
0.140448 1 1595 4462 0.00022411474675033618 0.3574630210667862
0.14045 1 1596 4462 0.00022411474675033618 0.3576871358135365
0.140469 1 1597 4462 0.00022411474675033618 0.3579112505602869
0.140484 1 1598 4462 0.00022411474675033618 0.3581353653070372
0.140489 1 1599 4462 0.00022411474675033618 0.35835948005378754
0.140491 1 1600 4462 0.00022411474675033618 0.35858359480053786
0.140505 1 1601 4462 0.00022411474675033618 0.3588077095472882
0.140506 1 1602 4462 0.00022411474675033618 0.35903182429403857
0.140511 1 1603 4462 0.00022411474675033618 0.3592559390407889
0.140513 1 1604 4462 0.00022411474675033618 0.3594800537875392
0.140516 1 1605 4462 0.00022411474675033618 0.35970416853428955
0.140544 1 1606 4462 0.00022411474675033618 0.3599282832810399
0.140551 1 1607 4462 0.00022411474675033618 0.36015239802779025
0.140577 1 1608 4462 0.00022411474675033618 0.3603765127745406
0.140583 1 1609 4462 0.00022411474675033618 0.3606006275212909
0.140586 1 1610 4462 0.00022411474675033618 0.36082474226804123
0.140587 1 1611 4462 0.00022411474675033618 0.36104885701479156
0.140621 1 1612 4462 0.00022411474675033618 0.3612729717615419
0.140625 1 1613 4462 0.00022411474675033618 0.36149708650829226
0.140629 1 1614 4462 0.00022411474675033618 0.3617212012550426
0.140631 2 1616 4462 0.00044822949350067237 0.36216943074854324
0.140632 1 1617 4462 0.00022411474675033618 0.36239354549529357
0.140636 1 1618 4462 0.00022411474675033618 0.36261766024204395
0.14067 1 1619 4462 0.00022411474675033618 0.3628417749887943
0.140722 1 1620 4462 0.00022411474675033618 0.3630658897355446
0.140727 1 1621 4462 0.00022411474675033618 0.3632900044822949
0.140752 1 1622 4462 0.00022411474675033618 0.36351411922904525
0.140762 1 1623 4462 0.00022411474675033618 0.36373823397579563
0.140795 1 1624 4462 0.00022411474675033618 0.36396234872254596
0.140805 1 1625 4462 0.00022411474675033618 0.3641864634692963
0.140824 1 1626 4462 0.00022411474675033618 0.3644105782160466
0.140837 1 1627 4462 0.00022411474675033618 0.36463469296279694
0.140849 1 1628 4462 0.00022411474675033618 0.36485880770954726
0.140872 2 1630 4462 0.00044822949350067237 0.36530703720304797
0.140876 1 1631 4462 0.00022411474675033618 0.3655311519497983
0.140898 1 1632 4462 0.00022411474675033618 0.3657552666965486
0.140911 1 1633 4462 0.00022411474675033618 0.36597938144329895
0.14092 1 1634 4462 0.00022411474675033618 0.3662034961900493
0.140937 1 1635 4462 0.00022411474675033618 0.36642761093679965
0.14098 1 1636 4462 0.00022411474675033618 0.36665172568355
0.140986 2 1638 4462 0.00044822949350067237 0.36709995517705063
0.140997 1 1639 4462 0.00022411474675033618 0.367324069923801
0.14101 1 1640 4462 0.00022411474675033618 0.36754818467055134
0.141021 1 1641 4462 0.00022411474675033618 0.36777229941730166
0.141033 1 1642 4462 0.00022411474675033618 0.367996414164052
0.141045 1 1643 4462 0.00022411474675033618 0.3682205289108023
0.141053 1 1644 4462 0.00022411474675033618 0.36844464365755264
0.141059 1 1645 4462 0.00022411474675033618 0.368668758404303
0.141064 1 1646 4462 0.00022411474675033618 0.36889287315105335
0.141113 1 1647 4462 0.00022411474675033618 0.3691169878978037
0.141122 1 1648 4462 0.00022411474675033618 0.369341102644554
0.141127 2 1650 4462 0.00044822949350067237 0.3697893321380547
0.141134 1 1651 4462 0.00022411474675033618 0.37001344688480503
0.141135 1 1652 4462 0.00022411474675033618 0.37023756163155536
0.14114 1 1653 4462 0.00022411474675033618 0.3704616763783057
0.141149 1 1654 4462 0.00022411474675033618 0.370685791125056
0.141168 1 1655 4462 0.00022411474675033618 0.3709099058718064
0.141181 1 1656 4462 0.00022411474675033618 0.3711340206185567
0.141186 1 1657 4462 0.00022411474675033618 0.37135813536530704
0.141228 1 1658 4462 0.00022411474675033618 0.37158225011205737
0.141236 1 1659 4462 0.00022411474675033618 0.3718063648588077
0.141264 1 1660 4462 0.00022411474675033618 0.3720304796055581
0.141303 1 1661 4462 0.00022411474675033618 0.3722545943523084
0.141312 1 1662 4462 0.00022411474675033618 0.3724787090990587
0.141327 1 1663 4462 0.00022411474675033618 0.37270282384580905
0.141353 1 1664 4462 0.00022411474675033618 0.3729269385925594
0.141357 1 1665 4462 0.00022411474675033618 0.3731510533393097
0.141366 1 1666 4462 0.00022411474675033618 0.3733751680860601
0.141388 1 1667 4462 0.00022411474675033618 0.3735992828328104
0.141431 1 1668 4462 0.00022411474675033618 0.37382339757956073
0.141434 1 1669 4462 0.00022411474675033618 0.37404751232631106
0.141457 1 1670 4462 0.00022411474675033618 0.3742716270730614
0.141472 1 1671 4462 0.00022411474675033618 0.37449574181981177
0.141508 1 1672 4462 0.00022411474675033618 0.3747198565665621
0.141519 1 1673 4462 0.00022411474675033618 0.3749439713133124
0.14153 1 1674 4462 0.00022411474675033618 0.37516808606006274
0.141553 1 1675 4462 0.00022411474675033618 0.37539220080681307
0.141557 1 1676 4462 0.00022411474675033618 0.37561631555356345
0.141573 1 1677 4462 0.00022411474675033618 0.3758404303003138
0.14159 1 1678 4462 0.00022411474675033618 0.3760645450470641
0.141605 1 1679 4462 0.00022411474675033618 0.37628865979381443
0.141624 2 1681 4462 0.00044822949350067237 0.3767368892873151
0.141669 1 1682 4462 0.00022411474675033618 0.37696100403406546
0.141686 1 1683 4462 0.00022411474675033618 0.3771851187808158
0.141699 1 1684 4462 0.00022411474675033618 0.3774092335275661
0.141706 1 1685 4462 0.00022411474675033618 0.37763334827431644
0.141722 1 1686 4462 0.00022411474675033618 0.37785746302106676
0.141759 1 1687 4462 0.00022411474675033618 0.37808157776781715
0.141808 1 1688 4462 0.00022411474675033618 0.37830569251456747
0.141809 1 1689 4462 0.00022411474675033618 0.3785298072613178
0.14189 1 1690 4462 0.00022411474675033618 0.3787539220080681
0.141891 1 1691 4462 0.00022411474675033618 0.37897803675481845
0.141908 1 1692 4462 0.00022411474675033618 0.37920215150156883
0.141917 1 1693 4462 0.00022411474675033618 0.37942626624831916
0.141942 1 1694 4462 0.00022411474675033618 0.3796503809950695
0.141964 1 1695 4462 0.00022411474675033618 0.3798744957418198
0.141974 1 1696 4462 0.00022411474675033618 0.38009861048857013
0.141978 1 1697 4462 0.00022411474675033618 0.38032272523532046
0.141988 1 1698 4462 0.00022411474675033618 0.38054683998207084
0.142005 1 1699 4462 0.00022411474675033618 0.38077095472882116
0.142022 1 1700 4462 0.00022411474675033618 0.3809950694755715
0.142048 1 1701 4462 0.00022411474675033618 0.3812191842223218
0.14207 1 1702 4462 0.00022411474675033618 0.38144329896907214
0.142098 1 1703 4462 0.00022411474675033618 0.3816674137158225
0.1421 1 1704 4462 0.00022411474675033618 0.38189152846257285
0.142116 1 1705 4462 0.00022411474675033618 0.3821156432093232
0.142158 1 1706 4462 0.00022411474675033618 0.3823397579560735
0.142249 1 1707 4462 0.00022411474675033618 0.3825638727028238
0.142252 1 1708 4462 0.00022411474675033618 0.3827879874495742
0.142255 1 1709 4462 0.00022411474675033618 0.38301210219632453
0.142264 1 1710 4462 0.00022411474675033618 0.38323621694307486
0.142294 1 1711 4462 0.00022411474675033618 0.3834603316898252
0.142358 1 1712 4462 0.00022411474675033618 0.3836844464365755
0.142368 2 1714 4462 0.00044822949350067237 0.3841326759300762
0.142393 1 1715 4462 0.00022411474675033618 0.38435679067682654
0.142447 1 1716 4462 0.00022411474675033618 0.38458090542357687
0.142462 1 1717 4462 0.00022411474675033618 0.3848050201703272
0.142477 1 1718 4462 0.00022411474675033618 0.3850291349170775
0.142485 1 1719 4462 0.00022411474675033618 0.3852532496638279
0.142492 1 1720 4462 0.00022411474675033618 0.3854773644105782
0.142493 1 1721 4462 0.00022411474675033618 0.38570147915732855
0.142536 1 1722 4462 0.00022411474675033618 0.3859255939040789
0.142568 1 1723 4462 0.00022411474675033618 0.3861497086508292
0.142576 1 1724 4462 0.00022411474675033618 0.3863738233975796
0.142599 1 1725 4462 0.00022411474675033618 0.3865979381443299
0.142639 1 1726 4462 0.00022411474675033618 0.38682205289108024
0.142646 1 1727 4462 0.00022411474675033618 0.38704616763783056
0.142647 1 1728 4462 0.00022411474675033618 0.3872702823845809
0.142652 2 1730 4462 0.00044822949350067237 0.3877185118780816
0.142665 1 1731 4462 0.00022411474675033618 0.3879426266248319
0.142666 1 1732 4462 0.00022411474675033618 0.38816674137158225
0.142668 1 1733 4462 0.00022411474675033618 0.3883908561183326
0.142676 1 1734 4462 0.00022411474675033618 0.3886149708650829
0.142684 1 1735 4462 0.00022411474675033618 0.3888390856118333
0.142686 1 1736 4462 0.00022411474675033618 0.3890632003585836
0.142712 1 1737 4462 0.00022411474675033618 0.38928731510533393
0.142741 1 1738 4462 0.00022411474675033618 0.38951142985208426
0.142757 1 1739 4462 0.00022411474675033618 0.3897355445988346
0.142779 1 1740 4462 0.00022411474675033618 0.38995965934558496
0.142807 1 1741 4462 0.00022411474675033618 0.3901837740923353
0.14281 1 1742 4462 0.00022411474675033618 0.3904078888390856
0.142811 1 1743 4462 0.00022411474675033618 0.39063200358583594
0.142828 1 1744 4462 0.00022411474675033618 0.39085611833258627
0.142914 1 1745 4462 0.00022411474675033618 0.39108023307933665
0.142927 1 1746 4462 0.00022411474675033618 0.391304347826087
0.142953 1 1747 4462 0.00022411474675033618 0.3915284625728373
0.142961 1 1748 4462 0.00022411474675033618 0.3917525773195876
0.142985 1 1749 4462 0.00022411474675033618 0.39197669206633795
0.143068 1 1750 4462 0.00022411474675033618 0.3922008068130883
0.143069 1 1751 4462 0.00022411474675033618 0.39242492155983866
0.143077 1 1752 4462 0.00022411474675033618 0.392649036306589
0.143079 1 1753 4462 0.00022411474675033618 0.3928731510533393
0.143082 1 1754 4462 0.00022411474675033618 0.39309726580008963
0.143101 1 1755 4462 0.00022411474675033618 0.39332138054683996
0.14314 1 1756 4462 0.00022411474675033618 0.39354549529359034
0.143153 1 1757 4462 0.00022411474675033618 0.39376961004034067
0.14316 1 1758 4462 0.00022411474675033618 0.393993724787091
0.143174 1 1759 4462 0.00022411474675033618 0.3942178395338413
0.143185 1 1760 4462 0.00022411474675033618 0.39444195428059164
0.143192 1 1761 4462 0.00022411474675033618 0.394666069027342
0.143204 1 1762 4462 0.00022411474675033618 0.39489018377409235
0.143221 1 1763 4462 0.00022411474675033618 0.3951142985208427
0.143228 1 1764 4462 0.00022411474675033618 0.395338413267593
0.14324 1 1765 4462 0.00022411474675033618 0.39556252801434333
0.143259 1 1766 4462 0.00022411474675033618 0.39578664276109365
0.143286 1 1767 4462 0.00022411474675033618 0.39601075750784404
0.143322 1 1768 4462 0.00022411474675033618 0.39623487225459436
0.143338 1 1769 4462 0.00022411474675033618 0.3964589870013447
0.143341 1 1770 4462 0.00022411474675033618 0.396683101748095
0.143417 1 1771 4462 0.00022411474675033618 0.39690721649484534
0.143474 1 1772 4462 0.00022411474675033618 0.3971313312415957
0.143481 1 1773 4462 0.00022411474675033618 0.39735544598834605
0.143483 1 1774 4462 0.00022411474675033618 0.39757956073509637
0.143484 1 1775 4462 0.00022411474675033618 0.3978036754818467
0.143487 1 1776 4462 0.00022411474675033618 0.398027790228597
0.143507 1 1777 4462 0.00022411474675033618 0.3982519049753474
0.143512 1 1778 4462 0.00022411474675033618 0.39847601972209773
0.143513 1 1779 4462 0.00022411474675033618 0.39870013446884806
0.143547 1 1780 4462 0.00022411474675033618 0.3989242492155984
0.143556 1 1781 4462 0.00022411474675033618 0.3991483639623487
0.143609 1 1782 4462 0.00022411474675033618 0.39937247870909903
0.143612 1 1783 4462 0.00022411474675033618 0.3995965934558494
0.143621 1 1784 4462 0.00022411474675033618 0.39982070820259974
0.14367 1 1785 4462 0.00022411474675033618 0.40004482294935007
0.143714 1 1786 4462 0.00022411474675033618 0.4002689376961004
0.143736 1 1787 4462 0.00022411474675033618 0.4004930524428507
0.143785 1 1788 4462 0.00022411474675033618 0.4007171671896011
0.143806 1 1789 4462 0.00022411474675033618 0.4009412819363514
0.143831 1 1790 4462 0.00022411474675033618 0.40116539668310175
0.143852 1 1791 4462 0.00022411474675033618 0.4013895114298521
0.143861 1 1792 4462 0.00022411474675033618 0.4016136261766024
0.143868 1 1793 4462 0.00022411474675033618 0.4018377409233528
0.143877 1 1794 4462 0.00022411474675033618 0.4020618556701031
0.143919 1 1795 4462 0.00022411474675033618 0.40228597041685343
0.143993 1 1796 4462 0.00022411474675033618 0.40251008516360376
0.144008 1 1797 4462 0.00022411474675033618 0.4027341999103541
0.144012 1 1798 4462 0.00022411474675033618 0.4029583146571044
0.144021 1 1799 4462 0.00022411474675033618 0.4031824294038548
0.144027 1 1800 4462 0.00022411474675033618 0.4034065441506051
0.144033 1 1801 4462 0.00022411474675033618 0.40363065889735544
0.144045 1 1802 4462 0.00022411474675033618 0.40385477364410577
0.144062 1 1803 4462 0.00022411474675033618 0.4040788883908561
0.144079 1 1804 4462 0.00022411474675033618 0.4043030031376065
0.144101 1 1805 4462 0.00022411474675033618 0.4045271178843568
0.144105 1 1806 4462 0.00022411474675033618 0.4047512326311071
0.144115 1 1807 4462 0.00022411474675033618 0.40497534737785745
0.144118 1 1808 4462 0.00022411474675033618 0.4051994621246078
0.144121 1 1809 4462 0.00022411474675033618 0.40542357687135816
0.144166 1 1810 4462 0.00022411474675033618 0.4056476916181085
0.144167 1 1811 4462 0.00022411474675033618 0.4058718063648588
0.144187 1 1812 4462 0.00022411474675033618 0.40609592111160914
0.144202 1 1813 4462 0.00022411474675033618 0.40632003585835946
0.144216 1 1814 4462 0.00022411474675033618 0.4065441506051098
0.144217 1 1815 4462 0.00022411474675033618 0.40676826535186017
0.144289 2 1817 4462 0.00044822949350067237 0.4072164948453608
0.144307 1 1818 4462 0.00022411474675033618 0.40744060959211115
0.14432 3 1821 4462 0.0006723442402510085 0.4081129538323622
0.144321 1 1822 4462 0.00022411474675033618 0.4083370685791125
0.144364 1 1823 4462 0.00022411474675033618 0.40856118332586283
0.144412 1 1824 4462 0.00022411474675033618 0.40878529807261316
0.144454 1 1825 4462 0.00022411474675033618 0.40900941281936354
0.144459 1 1826 4462 0.00022411474675033618 0.40923352756611386
0.144483 1 1827 4462 0.00022411474675033618 0.4094576423128642
0.144497 1 1828 4462 0.00022411474675033618 0.4096817570596145
0.144503 1 1829 4462 0.00022411474675033618 0.40990587180636484
0.144539 1 1830 4462 0.00022411474675033618 0.4101299865531152
0.144565 1 1831 4462 0.00022411474675033618 0.41035410129986555
0.14458 1 1832 4462 0.00022411474675033618 0.4105782160466159
0.144589 1 1833 4462 0.00022411474675033618 0.4108023307933662
0.144603 1 1834 4462 0.00022411474675033618 0.4110264455401165
0.144631 1 1835 4462 0.00022411474675033618 0.41125056028686685
0.144659 1 1836 4462 0.00022411474675033618 0.41147467503361723
0.144692 1 1837 4462 0.00022411474675033618 0.41169878978036756
0.144699 1 1838 4462 0.00022411474675033618 0.4119229045271179
0.144701 1 1839 4462 0.00022411474675033618 0.4121470192738682
0.144703 1 1840 4462 0.00022411474675033618 0.41237113402061853
0.144708 1 1841 4462 0.00022411474675033618 0.4125952487673689
0.14471 1 1842 4462 0.00022411474675033618 0.41281936351411924
0.144723 1 1843 4462 0.00022411474675033618 0.41304347826086957
0.14473 1 1844 4462 0.00022411474675033618 0.4132675930076199
0.144763 1 1845 4462 0.00022411474675033618 0.4134917077543702
0.144788 1 1846 4462 0.00022411474675033618 0.4137158225011206
0.144793 1 1847 4462 0.00022411474675033618 0.4139399372478709
0.144805 1 1848 4462 0.00022411474675033618 0.41416405199462125
0.144808 1 1849 4462 0.00022411474675033618 0.4143881667413716
0.14481 1 1850 4462 0.00022411474675033618 0.4146122814881219
0.144813 1 1851 4462 0.00022411474675033618 0.41483639623487223
0.144834 1 1852 4462 0.00022411474675033618 0.4150605109816226
0.144851 1 1853 4462 0.00022411474675033618 0.41528462572837294
0.144881 1 1854 4462 0.00022411474675033618 0.41550874047512326
0.144904 2 1856 4462 0.00044822949350067237 0.4159569699686239
0.144922 1 1857 4462 0.00022411474675033618 0.4161810847153743
0.144936 1 1858 4462 0.00022411474675033618 0.4164051994621246
0.144938 1 1859 4462 0.00022411474675033618 0.41662931420887495
0.144957 1 1860 4462 0.00022411474675033618 0.41685342895562527
0.144965 1 1861 4462 0.00022411474675033618 0.4170775437023756
0.144981 1 1862 4462 0.00022411474675033618 0.417301658449126
0.145005 1 1863 4462 0.00022411474675033618 0.4175257731958763
0.145007 1 1864 4462 0.00022411474675033618 0.41774988794262663
0.145049 1 1865 4462 0.00022411474675033618 0.41797400268937696
0.14507 1 1866 4462 0.00022411474675033618 0.4181981174361273
0.145088 1 1867 4462 0.00022411474675033618 0.4184222321828776
0.145097 1 1868 4462 0.00022411474675033618 0.418646346929628
0.145112 1 1869 4462 0.00022411474675033618 0.4188704616763783
0.145134 1 1870 4462 0.00022411474675033618 0.41909457642312864
0.145137 1 1871 4462 0.00022411474675033618 0.41931869116987897
0.145138 1 1872 4462 0.00022411474675033618 0.4195428059166293
0.145141 1 1873 4462 0.00022411474675033618 0.4197669206633797
0.145189 1 1874 4462 0.00022411474675033618 0.41999103541013
0.145205 1 1875 4462 0.00022411474675033618 0.4202151501568803
0.14528 1 1876 4462 0.00022411474675033618 0.42043926490363065
0.145283 1 1877 4462 0.00022411474675033618 0.420663379650381
0.145303 1 1878 4462 0.00022411474675033618 0.42088749439713136
0.145337 1 1879 4462 0.00022411474675033618 0.4211116091438817
0.145356 1 1880 4462 0.00022411474675033618 0.421335723890632
0.145372 1 1881 4462 0.00022411474675033618 0.42155983863738233
0.145382 1 1882 4462 0.00022411474675033618 0.42178395338413266
0.145394 1 1883 4462 0.00022411474675033618 0.422008068130883
0.145401 1 1884 4462 0.00022411474675033618 0.42223218287763337
0.145411 1 1885 4462 0.00022411474675033618 0.4224562976243837
0.145441 1 1886 4462 0.00022411474675033618 0.422680412371134
0.145472 1 1887 4462 0.00022411474675033618 0.42290452711788434
0.145499 1 1888 4462 0.00022411474675033618 0.42312864186463467
0.145508 1 1889 4462 0.00022411474675033618 0.42335275661138505
0.145509 1 1890 4462 0.00022411474675033618 0.4235768713581354
0.145528 1 1891 4462 0.00022411474675033618 0.4238009861048857
0.145543 1 1892 4462 0.00022411474675033618 0.424025100851636
0.145549 1 1893 4462 0.00022411474675033618 0.42424921559838635
0.145564 1 1894 4462 0.00022411474675033618 0.42447333034513673
0.145568 1 1895 4462 0.00022411474675033618 0.42469744509188706
0.145652 1 1896 4462 0.00022411474675033618 0.4249215598386374
0.145677 1 1897 4462 0.00022411474675033618 0.4251456745853877
0.145689 1 1898 4462 0.00022411474675033618 0.42536978933213804
0.145701 1 1899 4462 0.00022411474675033618 0.42559390407888836
0.145718 1 1900 4462 0.00022411474675033618 0.42581801882563874
0.145732 1 1901 4462 0.00022411474675033618 0.42604213357238907
0.145758 1 1902 4462 0.00022411474675033618 0.4262662483191394
0.145769 1 1903 4462 0.00022411474675033618 0.4264903630658897
0.145777 1 1904 4462 0.00022411474675033618 0.42671447781264005
0.1458 1 1905 4462 0.00022411474675033618 0.42693859255939043
0.145831 1 1906 4462 0.00022411474675033618 0.42716270730614075
0.145868 1 1907 4462 0.00022411474675033618 0.4273868220528911
0.145881 1 1908 4462 0.00022411474675033618 0.4276109367996414
0.145892 1 1909 4462 0.00022411474675033618 0.42783505154639173
0.145894 1 1910 4462 0.00022411474675033618 0.4280591662931421
0.145917 1 1911 4462 0.00022411474675033618 0.42828328103989244
0.145976 1 1912 4462 0.00022411474675033618 0.42850739578664276
0.146 1 1913 4462 0.00022411474675033618 0.4287315105333931
0.146073 1 1914 4462 0.00022411474675033618 0.4289556252801434
0.146075 1 1915 4462 0.00022411474675033618 0.4291797400268938
0.146107 1 1916 4462 0.00022411474675033618 0.4294038547736441
0.14611 1 1917 4462 0.00022411474675033618 0.42962796952039445
0.146124 1 1918 4462 0.00022411474675033618 0.4298520842671448
0.146125 1 1919 4462 0.00022411474675033618 0.4300761990138951
0.146142 1 1920 4462 0.00022411474675033618 0.4303003137606454
0.146147 1 1921 4462 0.00022411474675033618 0.4305244285073958
0.146163 1 1922 4462 0.00022411474675033618 0.43074854325414613
0.146179 1 1923 4462 0.00022411474675033618 0.43097265800089646
0.146188 1 1924 4462 0.00022411474675033618 0.4311967727476468
0.146191 1 1925 4462 0.00022411474675033618 0.4314208874943971
0.146217 1 1926 4462 0.00022411474675033618 0.4316450022411475
0.146251 1 1927 4462 0.00022411474675033618 0.4318691169878978
0.14627 1 1928 4462 0.00022411474675033618 0.43209323173464814
0.146271 1 1929 4462 0.00022411474675033618 0.43231734648139847
0.146323 1 1930 4462 0.00022411474675033618 0.4325414612281488
0.146349 1 1931 4462 0.00022411474675033618 0.4327655759748992
0.146353 1 1932 4462 0.00022411474675033618 0.4329896907216495
0.146364 1 1933 4462 0.00022411474675033618 0.4332138054683998
0.146365 1 1934 4462 0.00022411474675033618 0.43343792021515015
0.14647 1 1935 4462 0.00022411474675033618 0.4336620349619005
0.146507 1 1936 4462 0.00022411474675033618 0.4338861497086508
0.146518 1 1937 4462 0.00022411474675033618 0.4341102644554012
0.146537 1 1938 4462 0.00022411474675033618 0.4343343792021515
0.146548 1 1939 4462 0.00022411474675033618 0.43455849394890184
0.146569 1 1940 4462 0.00022411474675033618 0.43478260869565216
0.146571 1 1941 4462 0.00022411474675033618 0.4350067234424025
0.14658 1 1942 4462 0.00022411474675033618 0.43523083818915287
0.146615 1 1943 4462 0.00022411474675033618 0.4354549529359032
0.146676 1 1944 4462 0.00022411474675033618 0.4356790676826535
0.146713 1 1945 4462 0.00022411474675033618 0.43590318242940385
0.14672 1 1946 4462 0.00022411474675033618 0.43612729717615417
0.146741 1 1947 4462 0.00022411474675033618 0.43635141192290455
0.146742 1 1948 4462 0.00022411474675033618 0.4365755266696549
0.14676 1 1949 4462 0.00022411474675033618 0.4367996414164052
0.146771 1 1950 4462 0.00022411474675033618 0.43702375616315553
0.146775 1 1951 4462 0.00022411474675033618 0.43724787090990586
0.146799 1 1952 4462 0.00022411474675033618 0.4374719856566562
0.146808 1 1953 4462 0.00022411474675033618 0.43769610040340656
0.146837 1 1954 4462 0.00022411474675033618 0.4379202151501569
0.146878 1 1955 4462 0.00022411474675033618 0.4381443298969072
0.146895 1 1956 4462 0.00022411474675033618 0.43836844464365754
0.146908 1 1957 4462 0.00022411474675033618 0.43859255939040787
0.14692 1 1958 4462 0.00022411474675033618 0.43881667413715825
0.146925 1 1959 4462 0.00022411474675033618 0.4390407888839086
0.146931 1 1960 4462 0.00022411474675033618 0.4392649036306589
0.146932 1 1961 4462 0.00022411474675033618 0.4394890183774092
0.146952 1 1962 4462 0.00022411474675033618 0.43971313312415955
0.146974 1 1963 4462 0.00022411474675033618 0.43993724787090993
0.146989 1 1964 4462 0.00022411474675033618 0.44016136261766026
0.147014 1 1965 4462 0.00022411474675033618 0.4403854773644106
0.147016 1 1966 4462 0.00022411474675033618 0.4406095921111609
0.147025 1 1967 4462 0.00022411474675033618 0.44083370685791123
0.147028 1 1968 4462 0.00022411474675033618 0.44105782160466156
0.14709 1 1969 4462 0.00022411474675033618 0.44128193635141194
0.147119 1 1970 4462 0.00022411474675033618 0.44150605109816227
0.14712 1 1971 4462 0.00022411474675033618 0.4417301658449126
0.14713 1 1972 4462 0.00022411474675033618 0.4419542805916629
0.147153 1 1973 4462 0.00022411474675033618 0.44217839533841324
0.147155 1 1974 4462 0.00022411474675033618 0.4424025100851636
0.147164 1 1975 4462 0.00022411474675033618 0.44262662483191395
0.147182 1 1976 4462 0.00022411474675033618 0.4428507395786643
0.147189 1 1977 4462 0.00022411474675033618 0.4430748543254146
0.147198 1 1978 4462 0.00022411474675033618 0.44329896907216493
0.147211 1 1979 4462 0.00022411474675033618 0.4435230838189153
0.147223 1 1980 4462 0.00022411474675033618 0.44374719856566563
0.147231 1 1981 4462 0.00022411474675033618 0.44397131331241596
0.147254 1 1982 4462 0.00022411474675033618 0.4441954280591663
0.147262 1 1983 4462 0.00022411474675033618 0.4444195428059166
0.147273 1 1984 4462 0.00022411474675033618 0.444643657552667
0.147305 1 1985 4462 0.00022411474675033618 0.4448677722994173
0.147355 1 1986 4462 0.00022411474675033618 0.44509188704616764
0.147411 1 1987 4462 0.00022411474675033618 0.44531600179291797
0.147432 1 1988 4462 0.00022411474675033618 0.4455401165396683
0.147441 1 1989 4462 0.00022411474675033618 0.4457642312864186
0.147454 1 1990 4462 0.00022411474675033618 0.445988346033169
0.147461 1 1991 4462 0.00022411474675033618 0.44621246077991933
0.147468 1 1992 4462 0.00022411474675033618 0.44643657552666965
0.147472 1 1993 4462 0.00022411474675033618 0.44666069027342
0.147517 1 1994 4462 0.00022411474675033618 0.4468848050201703
0.147519 1 1995 4462 0.00022411474675033618 0.4471089197669207
0.147546 1 1996 4462 0.00022411474675033618 0.447333034513671
0.147558 1 1997 4462 0.00022411474675033618 0.44755714926042134
0.147559 1 1998 4462 0.00022411474675033618 0.44778126400717166
0.147593 1 1999 4462 0.00022411474675033618 0.448005378753922
0.147618 1 2000 4462 0.00022411474675033618 0.44822949350067237
0.147662 1 2001 4462 0.00022411474675033618 0.4484536082474227
0.147666 1 2002 4462 0.00022411474675033618 0.448677722994173
0.147671 1 2003 4462 0.00022411474675033618 0.44890183774092335
0.147673 1 2004 4462 0.00022411474675033618 0.4491259524876737
0.147686 1 2005 4462 0.00022411474675033618 0.449350067234424
0.147719 1 2006 4462 0.00022411474675033618 0.4495741819811744
0.147774 1 2007 4462 0.00022411474675033618 0.4497982967279247
0.147784 1 2008 4462 0.00022411474675033618 0.45002241147467503
0.147812 1 2009 4462 0.00022411474675033618 0.45024652622142536
0.147828 1 2010 4462 0.00022411474675033618 0.4504706409681757
0.147831 1 2011 4462 0.00022411474675033618 0.45069475571492607
0.14789 1 2012 4462 0.00022411474675033618 0.4509188704616764
0.147901 1 2013 4462 0.00022411474675033618 0.4511429852084267
0.147906 1 2014 4462 0.00022411474675033618 0.45136709995517704
0.147918 1 2015 4462 0.00022411474675033618 0.45159121470192737
0.147926 1 2016 4462 0.00022411474675033618 0.45181532944867775
0.147929 1 2017 4462 0.00022411474675033618 0.4520394441954281
0.147985 1 2018 4462 0.00022411474675033618 0.4522635589421784
0.147992 1 2019 4462 0.00022411474675033618 0.4524876736889287
0.14803 1 2020 4462 0.00022411474675033618 0.45271178843567905
0.148042 1 2021 4462 0.00022411474675033618 0.4529359031824294
0.148093 1 2022 4462 0.00022411474675033618 0.45316001792917976
0.148106 1 2023 4462 0.00022411474675033618 0.4533841326759301
0.148145 1 2024 4462 0.00022411474675033618 0.4536082474226804
0.148149 1 2025 4462 0.00022411474675033618 0.45383236216943074
0.148165 1 2026 4462 0.00022411474675033618 0.45405647691618106
0.148166 1 2027 4462 0.00022411474675033618 0.45428059166293144
0.148224 1 2028 4462 0.00022411474675033618 0.45450470640968177
0.148227 1 2029 4462 0.00022411474675033618 0.4547288211564321
0.14826 1 2030 4462 0.00022411474675033618 0.4549529359031824
0.148276 1 2031 4462 0.00022411474675033618 0.45517705064993275
0.148279 1 2032 4462 0.00022411474675033618 0.4554011653966831
0.148283 1 2033 4462 0.00022411474675033618 0.45562528014343345
0.148293 1 2034 4462 0.00022411474675033618 0.4558493948901838
0.148356 1 2035 4462 0.00022411474675033618 0.4560735096369341
0.148381 1 2036 4462 0.00022411474675033618 0.45629762438368443
0.148391 1 2037 4462 0.00022411474675033618 0.45652173913043476
0.148413 1 2038 4462 0.00022411474675033618 0.45674585387718514
0.148457 1 2039 4462 0.00022411474675033618 0.45696996862393546
0.148532 1 2040 4462 0.00022411474675033618 0.4571940833706858
0.148556 1 2041 4462 0.00022411474675033618 0.4574181981174361
0.148586 1 2042 4462 0.00022411474675033618 0.45764231286418644
0.14859 1 2043 4462 0.00022411474675033618 0.4578664276109368
0.148614 1 2044 4462 0.00022411474675033618 0.45809054235768715
0.148637 1 2045 4462 0.00022411474675033618 0.4583146571044375
0.148644 1 2046 4462 0.00022411474675033618 0.4585387718511878
0.148667 1 2047 4462 0.00022411474675033618 0.4587628865979381
0.148672 1 2048 4462 0.00022411474675033618 0.4589870013446885
0.148684 1 2049 4462 0.00022411474675033618 0.45921111609143883
0.148697 1 2050 4462 0.00022411474675033618 0.45943523083818916
0.148738 1 2051 4462 0.00022411474675033618 0.4596593455849395
0.148741 1 2052 4462 0.00022411474675033618 0.4598834603316898
0.148747 1 2053 4462 0.00022411474675033618 0.46010757507844013
0.148749 1 2054 4462 0.00022411474675033618 0.4603316898251905
0.148788 1 2055 4462 0.00022411474675033618 0.46055580457194084
0.148856 1 2056 4462 0.00022411474675033618 0.46077991931869117
0.1489 1 2057 4462 0.00022411474675033618 0.4610040340654415
0.148911 1 2058 4462 0.00022411474675033618 0.4612281488121918
0.148923 1 2059 4462 0.00022411474675033618 0.4614522635589422
0.148926 1 2060 4462 0.00022411474675033618 0.4616763783056925
0.148927 1 2061 4462 0.00022411474675033618 0.46190049305244285
0.148929 1 2062 4462 0.00022411474675033618 0.4621246077991932
0.148958 1 2063 4462 0.00022411474675033618 0.4623487225459435
0.148973 1 2064 4462 0.00022411474675033618 0.4625728372926939
0.148995 1 2065 4462 0.00022411474675033618 0.4627969520394442
0.149007 1 2066 4462 0.00022411474675033618 0.46302106678619454
0.149016 1 2067 4462 0.00022411474675033618 0.46324518153294486
0.149076 1 2068 4462 0.00022411474675033618 0.4634692962796952
0.149119 2 2070 4462 0.00044822949350067237 0.4639175257731959
0.149124 1 2071 4462 0.00022411474675033618 0.4641416405199462
0.149131 1 2072 4462 0.00022411474675033618 0.46436575526669654
0.149144 1 2073 4462 0.00022411474675033618 0.46458987001344687
0.149145 1 2074 4462 0.00022411474675033618 0.4648139847601972
0.149201 1 2075 4462 0.00022411474675033618 0.4650380995069476
0.149241 1 2076 4462 0.00022411474675033618 0.4652622142536979
0.149262 1 2077 4462 0.00022411474675033618 0.46548632900044823
0.149271 1 2078 4462 0.00022411474675033618 0.46571044374719855
0.149301 1 2079 4462 0.00022411474675033618 0.4659345584939489
0.149313 1 2080 4462 0.00022411474675033618 0.46615867324069926
0.149323 1 2081 4462 0.00022411474675033618 0.4663827879874496
0.149445 1 2082 4462 0.00022411474675033618 0.4666069027341999
0.149451 1 2083 4462 0.00022411474675033618 0.46683101748095024
0.149469 1 2084 4462 0.00022411474675033618 0.46705513222770056
0.149478 1 2085 4462 0.00022411474675033618 0.46727924697445095
0.1495 1 2086 4462 0.00022411474675033618 0.46750336172120127
0.149509 1 2087 4462 0.00022411474675033618 0.4677274764679516
0.149549 1 2088 4462 0.00022411474675033618 0.4679515912147019
0.149553 1 2089 4462 0.00022411474675033618 0.46817570596145225
0.149585 1 2090 4462 0.00022411474675033618 0.4683998207082026
0.149604 1 2091 4462 0.00022411474675033618 0.46862393545495296
0.149605 1 2092 4462 0.00022411474675033618 0.4688480502017033
0.149654 1 2093 4462 0.00022411474675033618 0.4690721649484536
0.149688 1 2094 4462 0.00022411474675033618 0.46929627969520393
0.149693 1 2095 4462 0.00022411474675033618 0.46952039444195426
0.149694 1 2096 4462 0.00022411474675033618 0.46974450918870464
0.149739 1 2097 4462 0.00022411474675033618 0.46996862393545497
0.14975 1 2098 4462 0.00022411474675033618 0.4701927386822053
0.149761 1 2099 4462 0.00022411474675033618 0.4704168534289556
0.149768 1 2100 4462 0.00022411474675033618 0.47064096817570594
0.14979 1 2101 4462 0.00022411474675033618 0.4708650829224563
0.149791 1 2102 4462 0.00022411474675033618 0.47108919766920665
0.149802 1 2103 4462 0.00022411474675033618 0.471313312415957
0.149832 1 2104 4462 0.00022411474675033618 0.4715374271627073
0.149882 1 2105 4462 0.00022411474675033618 0.4717615419094576
0.149887 1 2106 4462 0.00022411474675033618 0.47198565665620795
0.14991 1 2107 4462 0.00022411474675033618 0.47220977140295833
0.14992 1 2108 4462 0.00022411474675033618 0.47243388614970866
0.149971 1 2109 4462 0.00022411474675033618 0.472658000896459
0.149972 1 2110 4462 0.00022411474675033618 0.4728821156432093
0.150007 1 2111 4462 0.00022411474675033618 0.47310623038995964
0.150035 1 2112 4462 0.00022411474675033618 0.47333034513671
0.150046 1 2113 4462 0.00022411474675033618 0.47355445988346034
0.150061 1 2114 4462 0.00022411474675033618 0.47377857463021067
0.150106 1 2115 4462 0.00022411474675033618 0.474002689376961
0.150118 1 2116 4462 0.00022411474675033618 0.4742268041237113
0.150124 1 2117 4462 0.00022411474675033618 0.4744509188704617
0.150144 1 2118 4462 0.00022411474675033618 0.474675033617212
0.150155 1 2119 4462 0.00022411474675033618 0.47489914836396235
0.150308 1 2120 4462 0.00022411474675033618 0.4751232631107127
0.150438 1 2121 4462 0.00022411474675033618 0.475347377857463
0.15044 1 2122 4462 0.00022411474675033618 0.47557149260421333
0.150451 1 2123 4462 0.00022411474675033618 0.4757956073509637
0.15046 2 2125 4462 0.00044822949350067237 0.47624383684446436
0.150497 1 2126 4462 0.00022411474675033618 0.4764679515912147
0.150515 1 2127 4462 0.00022411474675033618 0.476692066337965
0.150555 1 2128 4462 0.00022411474675033618 0.4769161810847154
0.150571 1 2129 4462 0.00022411474675033618 0.4771402958314657
0.150572 1 2130 4462 0.00022411474675033618 0.47736441057821605
0.150573 1 2131 4462 0.00022411474675033618 0.4775885253249664
0.150594 1 2132 4462 0.00022411474675033618 0.4778126400717167
0.150617 1 2133 4462 0.00022411474675033618 0.4780367548184671
0.15062 1 2134 4462 0.00022411474675033618 0.4782608695652174
0.15063 1 2135 4462 0.00022411474675033618 0.47848498431196773
0.150658 1 2136 4462 0.00022411474675033618 0.47870909905871806
0.150677 1 2137 4462 0.00022411474675033618 0.4789332138054684
0.150711 1 2138 4462 0.00022411474675033618 0.4791573285522187
0.150719 1 2139 4462 0.00022411474675033618 0.4793814432989691
0.150755 1 2140 4462 0.00022411474675033618 0.4796055580457194
0.150782 1 2141 4462 0.00022411474675033618 0.47982967279246974
0.150787 1 2142 4462 0.00022411474675033618 0.48005378753922007
0.150818 1 2143 4462 0.00022411474675033618 0.4802779022859704
0.150823 1 2144 4462 0.00022411474675033618 0.4805020170327208
0.150838 1 2145 4462 0.00022411474675033618 0.4807261317794711
0.150839 1 2146 4462 0.00022411474675033618 0.4809502465262214
0.150847 1 2147 4462 0.00022411474675033618 0.48117436127297175
0.150892 1 2148 4462 0.00022411474675033618 0.4813984760197221
0.150911 1 2149 4462 0.00022411474675033618 0.48162259076647246
0.15096 1 2150 4462 0.00022411474675033618 0.4818467055132228
0.150965 1 2151 4462 0.00022411474675033618 0.4820708202599731
0.150981 1 2152 4462 0.00022411474675033618 0.48229493500672344
0.151061 1 2153 4462 0.00022411474675033618 0.48251904975347376
0.151065 1 2154 4462 0.00022411474675033618 0.48274316450022414
0.151074 1 2155 4462 0.00022411474675033618 0.48296727924697447
0.15109 1 2156 4462 0.00022411474675033618 0.4831913939937248
0.151091 1 2157 4462 0.00022411474675033618 0.4834155087404751
0.151103 1 2158 4462 0.00022411474675033618 0.48363962348722545
0.15117 1 2159 4462 0.00022411474675033618 0.48386373823397577
0.151202 1 2160 4462 0.00022411474675033618 0.48408785298072615
0.151207 1 2161 4462 0.00022411474675033618 0.4843119677274765
0.151218 1 2162 4462 0.00022411474675033618 0.4845360824742268
0.151226 1 2163 4462 0.00022411474675033618 0.48476019722097713
0.151246 1 2164 4462 0.00022411474675033618 0.48498431196772745
0.151247 1 2165 4462 0.00022411474675033618 0.48520842671447784
0.151253 1 2166 4462 0.00022411474675033618 0.48543254146122816
0.151308 1 2167 4462 0.00022411474675033618 0.4856566562079785
0.151323 1 2168 4462 0.00022411474675033618 0.4858807709547288
0.151361 1 2169 4462 0.00022411474675033618 0.48610488570147914
0.151363 1 2170 4462 0.00022411474675033618 0.4863290004482295
0.151364 1 2171 4462 0.00022411474675033618 0.48655311519497985
0.151381 1 2172 4462 0.00022411474675033618 0.48677722994173017
0.151382 1 2173 4462 0.00022411474675033618 0.4870013446884805
0.151398 2 2175 4462 0.00044822949350067237 0.48744957418198115
0.151415 1 2176 4462 0.00022411474675033618 0.48767368892873153
0.151454 1 2177 4462 0.00022411474675033618 0.48789780367548186
0.151456 1 2178 4462 0.00022411474675033618 0.4881219184222322
0.151471 1 2179 4462 0.00022411474675033618 0.4883460331689825
0.151472 1 2180 4462 0.00022411474675033618 0.48857014791573283
0.151474 1 2181 4462 0.00022411474675033618 0.4887942626624832
0.151486 1 2182 4462 0.00022411474675033618 0.48901837740923354
0.151544 1 2183 4462 0.00022411474675033618 0.48924249215598387
0.151546 1 2184 4462 0.00022411474675033618 0.4894666069027342
0.151573 1 2185 4462 0.00022411474675033618 0.4896907216494845
0.151583 1 2186 4462 0.00022411474675033618 0.4899148363962349
0.151636 1 2187 4462 0.00022411474675033618 0.4901389511429852
0.15167 1 2188 4462 0.00022411474675033618 0.49036306588973555
0.151714 1 2189 4462 0.00022411474675033618 0.4905871806364859
0.151721 1 2190 4462 0.00022411474675033618 0.4908112953832362
0.151727 1 2191 4462 0.00022411474675033618 0.4910354101299865
0.151749 1 2192 4462 0.00022411474675033618 0.4912595248767369
0.151766 1 2193 4462 0.00022411474675033618 0.49148363962348723
0.151784 1 2194 4462 0.00022411474675033618 0.49170775437023756
0.151788 2 2196 4462 0.00044822949350067237 0.4921559838637382
0.151789 1 2197 4462 0.00022411474675033618 0.4923800986104886
0.151803 1 2198 4462 0.00022411474675033618 0.4926042133572389
0.151804 1 2199 4462 0.00022411474675033618 0.49282832810398924
0.15181 1 2200 4462 0.00022411474675033618 0.49305244285073957
0.151842 1 2201 4462 0.00022411474675033618 0.4932765575974899
0.151868 1 2202 4462 0.00022411474675033618 0.4935006723442403
0.151903 1 2203 4462 0.00022411474675033618 0.4937247870909906
0.151913 1 2204 4462 0.00022411474675033618 0.49394890183774093
0.151926 1 2205 4462 0.00022411474675033618 0.49417301658449125
0.151939 2 2207 4462 0.00044822949350067237 0.4946212460779919
0.151947 1 2208 4462 0.00022411474675033618 0.4948453608247423
0.151959 1 2209 4462 0.00022411474675033618 0.4950694755714926
0.152001 1 2210 4462 0.00022411474675033618 0.49529359031824294
0.152025 1 2211 4462 0.00022411474675033618 0.49551770506499326
0.152039 1 2212 4462 0.00022411474675033618 0.4957418198117436
0.152049 1 2213 4462 0.00022411474675033618 0.49596593455849397
0.152055 1 2214 4462 0.00022411474675033618 0.4961900493052443
0.152071 1 2215 4462 0.00022411474675033618 0.4964141640519946
0.152083 1 2216 4462 0.00022411474675033618 0.49663827879874495
0.152128 1 2217 4462 0.00022411474675033618 0.4968623935454953
0.152137 1 2218 4462 0.00022411474675033618 0.49708650829224565
0.152185 1 2219 4462 0.00022411474675033618 0.497310623038996
0.1522 2 2221 4462 0.00044822949350067237 0.49775885253249663
0.152212 1 2222 4462 0.00022411474675033618 0.49798296727924696
0.152213 1 2223 4462 0.00022411474675033618 0.4982070820259973
0.152224 1 2224 4462 0.00022411474675033618 0.49843119677274766
0.152231 1 2225 4462 0.00022411474675033618 0.498655311519498
0.152252 1 2226 4462 0.00022411474675033618 0.4988794262662483
0.152256 1 2227 4462 0.00022411474675033618 0.49910354101299864
0.152263 1 2228 4462 0.00022411474675033618 0.49932765575974897
0.15227 1 2229 4462 0.00022411474675033618 0.49955177050649935
0.152274 1 2230 4462 0.00022411474675033618 0.4997758852532497
0.152312 1 2231 4462 0.00022411474675033618 0.5
0.152327 1 2232 4462 0.00022411474675033618 0.5002241147467503
0.152437 1 2233 4462 0.00022411474675033618 0.5004482294935007
0.15249 1 2234 4462 0.00022411474675033618 0.500672344240251
0.152518 1 2235 4462 0.00022411474675033618 0.5008964589870013
0.15252 1 2236 4462 0.00022411474675033618 0.5011205737337516
0.152523 1 2237 4462 0.00022411474675033618 0.5013446884805021
0.152534 1 2238 4462 0.00022411474675033618 0.5015688032272524
0.152543 1 2239 4462 0.00022411474675033618 0.5017929179740027
0.152552 1 2240 4462 0.00022411474675033618 0.502017032720753
0.15256 1 2241 4462 0.00022411474675033618 0.5022411474675034
0.152561 1 2242 4462 0.00022411474675033618 0.5024652622142537
0.152625 1 2243 4462 0.00022411474675033618 0.502689376961004
0.152631 1 2244 4462 0.00022411474675033618 0.5029134917077543
0.152633 1 2245 4462 0.00022411474675033618 0.5031376064545047
0.152652 1 2246 4462 0.00022411474675033618 0.503361721201255
0.152663 1 2247 4462 0.00022411474675033618 0.5035858359480054
0.152691 1 2248 4462 0.00022411474675033618 0.5038099506947558
0.152715 1 2249 4462 0.00022411474675033618 0.5040340654415061
0.15273 1 2250 4462 0.00022411474675033618 0.5042581801882564
0.152732 1 2251 4462 0.00022411474675033618 0.5044822949350067
0.152747 1 2252 4462 0.00022411474675033618 0.5047064096817571
0.152792 1 2253 4462 0.00022411474675033618 0.5049305244285074
0.152812 1 2254 4462 0.00022411474675033618 0.5051546391752577
0.152855 2 2256 4462 0.00044822949350067237 0.5056028686687584
0.152859 1 2257 4462 0.00022411474675033618 0.5058269834155087
0.15293 1 2258 4462 0.00022411474675033618 0.5060510981622591
0.152973 1 2259 4462 0.00022411474675033618 0.5062752129090095
0.153006 1 2260 4462 0.00022411474675033618 0.5064993276557598
0.153014 1 2261 4462 0.00022411474675033618 0.5067234424025101
0.15302 1 2262 4462 0.00022411474675033618 0.5069475571492604
0.153071 1 2263 4462 0.00022411474675033618 0.5071716718960108
0.153142 1 2264 4462 0.00022411474675033618 0.5073957866427611
0.15323 1 2265 4462 0.00022411474675033618 0.5076199013895114
0.153243 1 2266 4462 0.00022411474675033618 0.5078440161362617
0.15325 1 2267 4462 0.00022411474675033618 0.5080681308830121
0.153288 1 2268 4462 0.00022411474675033618 0.5082922456297624
0.153295 1 2269 4462 0.00022411474675033618 0.5085163603765128
0.153297 1 2270 4462 0.00022411474675033618 0.5087404751232631
0.153398 1 2271 4462 0.00022411474675033618 0.5089645898700135
0.153402 1 2272 4462 0.00022411474675033618 0.5091887046167638
0.153417 1 2273 4462 0.00022411474675033618 0.5094128193635141
0.153464 1 2274 4462 0.00022411474675033618 0.5096369341102645
0.153512 1 2275 4462 0.00022411474675033618 0.5098610488570148
0.153514 1 2276 4462 0.00022411474675033618 0.5100851636037651
0.153519 1 2277 4462 0.00022411474675033618 0.5103092783505154
0.153526 1 2278 4462 0.00022411474675033618 0.5105333930972658
0.15353 1 2279 4462 0.00022411474675033618 0.5107575078440162
0.153557 1 2280 4462 0.00022411474675033618 0.5109816225907665
0.153581 1 2281 4462 0.00022411474675033618 0.5112057373375168
0.153602 1 2282 4462 0.00022411474675033618 0.5114298520842672
0.153613 1 2283 4462 0.00022411474675033618 0.5116539668310175
0.15363 1 2284 4462 0.00022411474675033618 0.5118780815777678
0.153652 1 2285 4462 0.00022411474675033618 0.5121021963245181
0.15366 1 2286 4462 0.00022411474675033618 0.5123263110712685
0.153681 1 2287 4462 0.00022411474675033618 0.5125504258180188
0.153706 1 2288 4462 0.00022411474675033618 0.5127745405647691
0.153733 1 2289 4462 0.00022411474675033618 0.5129986553115194
0.153747 1 2290 4462 0.00022411474675033618 0.5132227700582699
0.153789 1 2291 4462 0.00022411474675033618 0.5134468848050202
0.153791 1 2292 4462 0.00022411474675033618 0.5136709995517705
0.153805 1 2293 4462 0.00022411474675033618 0.5138951142985209
0.153857 1 2294 4462 0.00022411474675033618 0.5141192290452712
0.153862 1 2295 4462 0.00022411474675033618 0.5143433437920215
0.153989 1 2296 4462 0.00022411474675033618 0.5145674585387718
0.15399 1 2297 4462 0.00022411474675033618 0.5147915732855222
0.153991 1 2298 4462 0.00022411474675033618 0.5150156880322725
0.154001 2 2300 4462 0.00044822949350067237 0.5154639175257731
0.154009 1 2301 4462 0.00022411474675033618 0.5156880322725236
0.154018 1 2302 4462 0.00022411474675033618 0.5159121470192739
0.154022 1 2303 4462 0.00022411474675033618 0.5161362617660242
0.154029 1 2304 4462 0.00022411474675033618 0.5163603765127746
0.154081 1 2305 4462 0.00022411474675033618 0.5165844912595249
0.154087 1 2306 4462 0.00022411474675033618 0.5168086060062752
0.154108 1 2307 4462 0.00022411474675033618 0.5170327207530255
0.15415 1 2308 4462 0.00022411474675033618 0.5172568354997759
0.15417 1 2309 4462 0.00022411474675033618 0.5174809502465262
0.154176 1 2310 4462 0.00022411474675033618 0.5177050649932765
0.154191 1 2311 4462 0.00022411474675033618 0.517929179740027
0.154213 1 2312 4462 0.00022411474675033618 0.5181532944867773
0.154224 1 2313 4462 0.00022411474675033618 0.5183774092335276
0.15424 1 2314 4462 0.00022411474675033618 0.5186015239802779
0.154276 1 2315 4462 0.00022411474675033618 0.5188256387270282
0.154322 1 2316 4462 0.00022411474675033618 0.5190497534737786
0.154332 1 2317 4462 0.00022411474675033618 0.5192738682205289
0.154357 1 2318 4462 0.00022411474675033618 0.5194979829672792
0.154359 1 2319 4462 0.00022411474675033618 0.5197220977140296
0.154366 2 2321 4462 0.00044822949350067237 0.5201703272075302
0.154372 1 2322 4462 0.00022411474675033618 0.5203944419542806
0.154403 1 2323 4462 0.00022411474675033618 0.520618556701031
0.154448 1 2324 4462 0.00022411474675033618 0.5208426714477813
0.154455 1 2325 4462 0.00022411474675033618 0.5210667861945316
0.154475 1 2326 4462 0.00022411474675033618 0.5212909009412819
0.154484 1 2327 4462 0.00022411474675033618 0.5215150156880323
0.154545 1 2328 4462 0.00022411474675033618 0.5217391304347826
0.15456 1 2329 4462 0.00022411474675033618 0.5219632451815329
0.154579 1 2330 4462 0.00022411474675033618 0.5221873599282832
0.15458 1 2331 4462 0.00022411474675033618 0.5224114746750336
0.154588 1 2332 4462 0.00022411474675033618 0.522635589421784
0.154599 1 2333 4462 0.00022411474675033618 0.5228597041685343
0.154616 1 2334 4462 0.00022411474675033618 0.5230838189152847
0.154621 1 2335 4462 0.00022411474675033618 0.523307933662035
0.154626 1 2336 4462 0.00022411474675033618 0.5235320484087853
0.15463 1 2337 4462 0.00022411474675033618 0.5237561631555356
0.154651 1 2338 4462 0.00022411474675033618 0.523980277902286
0.154665 1 2339 4462 0.00022411474675033618 0.5242043926490363
0.154677 1 2340 4462 0.00022411474675033618 0.5244285073957866
0.154689 1 2341 4462 0.00022411474675033618 0.5246526221425369
0.154703 1 2342 4462 0.00022411474675033618 0.5248767368892873
0.154817 1 2343 4462 0.00022411474675033618 0.5251008516360377
0.15487 1 2344 4462 0.00022411474675033618 0.525324966382788
0.154886 1 2345 4462 0.00022411474675033618 0.5255490811295384
0.154924 1 2346 4462 0.00022411474675033618 0.5257731958762887
0.15494 1 2347 4462 0.00022411474675033618 0.525997310623039
0.154942 1 2348 4462 0.00022411474675033618 0.5262214253697893
0.154969 1 2349 4462 0.00022411474675033618 0.5264455401165397
0.154979 1 2350 4462 0.00022411474675033618 0.52666965486329
0.154996 1 2351 4462 0.00022411474675033618 0.5268937696100403
0.15501 1 2352 4462 0.00022411474675033618 0.5271178843567906
0.155055 1 2353 4462 0.00022411474675033618 0.527341999103541
0.155124 1 2354 4462 0.00022411474675033618 0.5275661138502914
0.155128 1 2355 4462 0.00022411474675033618 0.5277902285970417
0.155138 1 2356 4462 0.00022411474675033618 0.528014343343792
0.155205 1 2357 4462 0.00022411474675033618 0.5282384580905424
0.155212 1 2358 4462 0.00022411474675033618 0.5284625728372927
0.155228 1 2359 4462 0.00022411474675033618 0.528686687584043
0.155234 1 2360 4462 0.00022411474675033618 0.5289108023307934
0.15529 1 2361 4462 0.00022411474675033618 0.5291349170775437
0.155302 1 2362 4462 0.00022411474675033618 0.529359031824294
0.155343 1 2363 4462 0.00022411474675033618 0.5295831465710443
0.155349 1 2364 4462 0.00022411474675033618 0.5298072613177948
0.15536 1 2365 4462 0.00022411474675033618 0.5300313760645451
0.155363 1 2366 4462 0.00022411474675033618 0.5302554908112954
0.155364 1 2367 4462 0.00022411474675033618 0.5304796055580457
0.155375 1 2368 4462 0.00022411474675033618 0.5307037203047961
0.155384 1 2369 4462 0.00022411474675033618 0.5309278350515464
0.155395 1 2370 4462 0.00022411474675033618 0.5311519497982967
0.155397 1 2371 4462 0.00022411474675033618 0.531376064545047
0.155401 1 2372 4462 0.00022411474675033618 0.5316001792917974
0.155441 1 2373 4462 0.00022411474675033618 0.5318242940385477
0.155472 1 2374 4462 0.00022411474675033618 0.532048408785298
0.155477 1 2375 4462 0.00022411474675033618 0.5322725235320485
0.1555 1 2376 4462 0.00022411474675033618 0.5324966382787988
0.155504 1 2377 4462 0.00022411474675033618 0.5327207530255491
0.155556 1 2378 4462 0.00022411474675033618 0.5329448677722994
0.15561 1 2379 4462 0.00022411474675033618 0.5331689825190498
0.155666 1 2380 4462 0.00022411474675033618 0.5333930972658001
0.155676 1 2381 4462 0.00022411474675033618 0.5336172120125504
0.15568 1 2382 4462 0.00022411474675033618 0.5338413267593007
0.155715 1 2383 4462 0.00022411474675033618 0.5340654415060511
0.155755 1 2384 4462 0.00022411474675033618 0.5342895562528014
0.155798 1 2385 4462 0.00022411474675033618 0.5345136709995517
0.155812 1 2386 4462 0.00022411474675033618 0.5347377857463022
0.155813 1 2387 4462 0.00022411474675033618 0.5349619004930525
0.155858 1 2388 4462 0.00022411474675033618 0.5351860152398028
0.155876 1 2389 4462 0.00022411474675033618 0.5354101299865531
0.1559 1 2390 4462 0.00022411474675033618 0.5356342447333035
0.155901 1 2391 4462 0.00022411474675033618 0.5358583594800538
0.155909 1 2392 4462 0.00022411474675033618 0.5360824742268041
0.155921 1 2393 4462 0.00022411474675033618 0.5363065889735544
0.15595 1 2394 4462 0.00022411474675033618 0.5365307037203048
0.155952 1 2395 4462 0.00022411474675033618 0.5367548184670551
0.155974 1 2396 4462 0.00022411474675033618 0.5369789332138055
0.156042 1 2397 4462 0.00022411474675033618 0.5372030479605558
0.156066 1 2398 4462 0.00022411474675033618 0.5374271627073062
0.156072 1 2399 4462 0.00022411474675033618 0.5376512774540565
0.15609 1 2400 4462 0.00022411474675033618 0.5378753922008068
0.156108 1 2401 4462 0.00022411474675033618 0.5380995069475571
0.156149 1 2402 4462 0.00022411474675033618 0.5383236216943075
0.156192 1 2403 4462 0.00022411474675033618 0.5385477364410578
0.156198 1 2404 4462 0.00022411474675033618 0.5387718511878081
0.156224 2 2406 4462 0.00044822949350067237 0.5392200806813088
0.156279 1 2407 4462 0.00022411474675033618 0.5394441954280592
0.156282 1 2408 4462 0.00022411474675033618 0.5396683101748095
0.156283 1 2409 4462 0.00022411474675033618 0.5398924249215599
0.156317 1 2410 4462 0.00022411474675033618 0.5401165396683102
0.156318 1 2411 4462 0.00022411474675033618 0.5403406544150605
0.156331 1 2412 4462 0.00022411474675033618 0.5405647691618108
0.156337 1 2413 4462 0.00022411474675033618 0.5407888839085612
0.156339 1 2414 4462 0.00022411474675033618 0.5410129986553115
0.156376 1 2415 4462 0.00022411474675033618 0.5412371134020618
0.156506 1 2416 4462 0.00022411474675033618 0.5414612281488121
0.156507 1 2417 4462 0.00022411474675033618 0.5416853428955626
0.156509 1 2418 4462 0.00022411474675033618 0.5419094576423129
0.156514 1 2419 4462 0.00022411474675033618 0.5421335723890632
0.156523 1 2420 4462 0.00022411474675033618 0.5423576871358136
0.156555 1 2421 4462 0.00022411474675033618 0.5425818018825639
0.156562 1 2422 4462 0.00022411474675033618 0.5428059166293142
0.156567 1 2423 4462 0.00022411474675033618 0.5430300313760645
0.156586 1 2424 4462 0.00022411474675033618 0.5432541461228149
0.156591 2 2426 4462 0.00044822949350067237 0.5437023756163155
0.156622 1 2427 4462 0.00022411474675033618 0.5439264903630658
0.156637 1 2428 4462 0.00022411474675033618 0.5441506051098163
0.156639 1 2429 4462 0.00022411474675033618 0.5443747198565666
0.156648 1 2430 4462 0.00022411474675033618 0.5445988346033169
0.156649 1 2431 4462 0.00022411474675033618 0.5448229493500673
0.156658 1 2432 4462 0.00022411474675033618 0.5450470640968176
0.156667 1 2433 4462 0.00022411474675033618 0.5452711788435679
0.156675 1 2434 4462 0.00022411474675033618 0.5454952935903182
0.156685 1 2435 4462 0.00022411474675033618 0.5457194083370686
0.156803 1 2436 4462 0.00022411474675033618 0.5459435230838189
0.156862 1 2437 4462 0.00022411474675033618 0.5461676378305692
0.156867 1 2438 4462 0.00022411474675033618 0.5463917525773195
0.156884 1 2439 4462 0.00022411474675033618 0.54661586732407
0.156937 1 2440 4462 0.00022411474675033618 0.5468399820708203
0.156957 1 2441 4462 0.00022411474675033618 0.5470640968175706
0.156974 1 2442 4462 0.00022411474675033618 0.547288211564321
0.157003 1 2443 4462 0.00022411474675033618 0.5475123263110713
0.157006 1 2444 4462 0.00022411474675033618 0.5477364410578216
0.157029 1 2445 4462 0.00022411474675033618 0.5479605558045719
0.157037 1 2446 4462 0.00022411474675033618 0.5481846705513223
0.157158 1 2447 4462 0.00022411474675033618 0.5484087852980726
0.157163 1 2448 4462 0.00022411474675033618 0.5486329000448229
0.157167 1 2449 4462 0.00022411474675033618 0.5488570147915733
0.157262 1 2450 4462 0.00022411474675033618 0.5490811295383237
0.157275 1 2451 4462 0.00022411474675033618 0.549305244285074
0.157327 1 2452 4462 0.00022411474675033618 0.5495293590318243
0.157331 1 2453 4462 0.00022411474675033618 0.5497534737785746
0.157334 1 2454 4462 0.00022411474675033618 0.549977588525325
0.157348 1 2455 4462 0.00022411474675033618 0.5502017032720753
0.157391 1 2456 4462 0.00022411474675033618 0.5504258180188256
0.157465 1 2457 4462 0.00022411474675033618 0.550649932765576
0.157467 1 2458 4462 0.00022411474675033618 0.5508740475123263
0.157525 1 2459 4462 0.00022411474675033618 0.5510981622590766
0.157541 1 2460 4462 0.00022411474675033618 0.551322277005827
0.157626 1 2461 4462 0.00022411474675033618 0.5515463917525774
0.15765 1 2462 4462 0.00022411474675033618 0.5517705064993277
0.15766 1 2463 4462 0.00022411474675033618 0.551994621246078
0.157665 1 2464 4462 0.00022411474675033618 0.5522187359928283
0.157675 1 2465 4462 0.00022411474675033618 0.5524428507395787
0.157683 1 2466 4462 0.00022411474675033618 0.552666965486329
0.157704 1 2467 4462 0.00022411474675033618 0.5528910802330793
0.157711 1 2468 4462 0.00022411474675033618 0.5531151949798296
0.157756 1 2469 4462 0.00022411474675033618 0.55333930972658
0.157771 1 2470 4462 0.00022411474675033618 0.5535634244733303
0.157793 2 2472 4462 0.00044822949350067237 0.554011653966831
0.157798 1 2473 4462 0.00022411474675033618 0.5542357687135814
0.157811 1 2474 4462 0.00022411474675033618 0.5544598834603317
0.157862 1 2475 4462 0.00022411474675033618 0.554683998207082
0.157872 1 2476 4462 0.00022411474675033618 0.5549081129538324
0.15793 1 2477 4462 0.00022411474675033618 0.5551322277005827
0.157972 1 2478 4462 0.00022411474675033618 0.555356342447333
0.15804 1 2479 4462 0.00022411474675033618 0.5555804571940833
0.158108 1 2480 4462 0.00022411474675033618 0.5558045719408337
0.158128 1 2481 4462 0.00022411474675033618 0.5560286866875841
0.158155 1 2482 4462 0.00022411474675033618 0.5562528014343344
0.158196 1 2483 4462 0.00022411474675033618 0.5564769161810847
0.158225 1 2484 4462 0.00022411474675033618 0.5567010309278351
0.158261 1 2485 4462 0.00022411474675033618 0.5569251456745854
0.158265 1 2486 4462 0.00022411474675033618 0.5571492604213357
0.158334 1 2487 4462 0.00022411474675033618 0.557373375168086
0.158405 1 2488 4462 0.00022411474675033618 0.5575974899148364
0.158406 1 2489 4462 0.00022411474675033618 0.5578216046615867
0.158437 1 2490 4462 0.00022411474675033618 0.558045719408337
0.158461 1 2491 4462 0.00022411474675033618 0.5582698341550874
0.158472 1 2492 4462 0.00022411474675033618 0.5584939489018378
0.158476 1 2493 4462 0.00022411474675033618 0.5587180636485881
0.15848 1 2494 4462 0.00022411474675033618 0.5589421783953384
0.15852 1 2495 4462 0.00022411474675033618 0.5591662931420888
0.158575 1 2496 4462 0.00022411474675033618 0.5593904078888391
0.158589 1 2497 4462 0.00022411474675033618 0.5596145226355894
0.15861 1 2498 4462 0.00022411474675033618 0.5598386373823397
0.158619 1 2499 4462 0.00022411474675033618 0.5600627521290901
0.158623 1 2500 4462 0.00022411474675033618 0.5602868668758404
0.15864 1 2501 4462 0.00022411474675033618 0.5605109816225907
0.158657 1 2502 4462 0.00022411474675033618 0.5607350963693412
0.158664 1 2503 4462 0.00022411474675033618 0.5609592111160915
0.158676 1 2504 4462 0.00022411474675033618 0.5611833258628418
0.158678 1 2505 4462 0.00022411474675033618 0.5614074406095921
0.158707 1 2506 4462 0.00022411474675033618 0.5616315553563425
0.158715 1 2507 4462 0.00022411474675033618 0.5618556701030928
0.158734 1 2508 4462 0.00022411474675033618 0.5620797848498431
0.158769 1 2509 4462 0.00022411474675033618 0.5623038995965934
0.158772 1 2510 4462 0.00022411474675033618 0.5625280143433438
0.158782 1 2511 4462 0.00022411474675033618 0.5627521290900941
0.158786 1 2512 4462 0.00022411474675033618 0.5629762438368444
0.158792 1 2513 4462 0.00022411474675033618 0.5632003585835949
0.158806 1 2514 4462 0.00022411474675033618 0.5634244733303452
0.158807 1 2515 4462 0.00022411474675033618 0.5636485880770955
0.15882 1 2516 4462 0.00022411474675033618 0.5638727028238458
0.158846 1 2517 4462 0.00022411474675033618 0.5640968175705962
0.158858 1 2518 4462 0.00022411474675033618 0.5643209323173465
0.158891 1 2519 4462 0.00022411474675033618 0.5645450470640968
0.158908 1 2520 4462 0.00022411474675033618 0.5647691618108471
0.158934 1 2521 4462 0.00022411474675033618 0.5649932765575975
0.159047 1 2522 4462 0.00022411474675033618 0.5652173913043478
0.159149 1 2523 4462 0.00022411474675033618 0.5654415060510981
0.159185 1 2524 4462 0.00022411474675033618 0.5656656207978485
0.159196 1 2525 4462 0.00022411474675033618 0.5658897355445989
0.159211 1 2526 4462 0.00022411474675033618 0.5661138502913492
0.159224 1 2527 4462 0.00022411474675033618 0.5663379650380995
0.159232 1 2528 4462 0.00022411474675033618 0.5665620797848498
0.159247 1 2529 4462 0.00022411474675033618 0.5667861945316002
0.159263 1 2530 4462 0.00022411474675033618 0.5670103092783505
0.159307 1 2531 4462 0.00022411474675033618 0.5672344240251008
0.159367 1 2532 4462 0.00022411474675033618 0.5674585387718512
0.159403 1 2533 4462 0.00022411474675033618 0.5676826535186015
0.159408 1 2534 4462 0.00022411474675033618 0.5679067682653519
0.159446 1 2535 4462 0.00022411474675033618 0.5681308830121022
0.159494 1 2536 4462 0.00022411474675033618 0.5683549977588526
0.159495 1 2537 4462 0.00022411474675033618 0.5685791125056029
0.159504 1 2538 4462 0.00022411474675033618 0.5688032272523532
0.159528 2 2540 4462 0.00044822949350067237 0.5692514567458539
0.159538 1 2541 4462 0.00022411474675033618 0.5694755714926042
0.159539 1 2542 4462 0.00022411474675033618 0.5696996862393545
0.159548 1 2543 4462 0.00022411474675033618 0.5699238009861048
0.159549 1 2544 4462 0.00022411474675033618 0.5701479157328552
0.159553 1 2545 4462 0.00022411474675033618 0.5703720304796056
0.159574 1 2546 4462 0.00022411474675033618 0.5705961452263559
0.159578 1 2547 4462 0.00022411474675033618 0.5708202599731063
0.159579 1 2548 4462 0.00022411474675033618 0.5710443747198566
0.159585 1 2549 4462 0.00022411474675033618 0.5712684894666069
0.159612 1 2550 4462 0.00022411474675033618 0.5714926042133572
0.159615 1 2551 4462 0.00022411474675033618 0.5717167189601076
0.159621 1 2552 4462 0.00022411474675033618 0.5719408337068579
0.15963 1 2553 4462 0.00022411474675033618 0.5721649484536082
0.159634 1 2554 4462 0.00022411474675033618 0.5723890632003585
0.159648 1 2555 4462 0.00022411474675033618 0.5726131779471089
0.159652 1 2556 4462 0.00022411474675033618 0.5728372926938593
0.159682 1 2557 4462 0.00022411474675033618 0.5730614074406096
0.159684 1 2558 4462 0.00022411474675033618 0.57328552218736
0.159709 1 2559 4462 0.00022411474675033618 0.5735096369341103
0.159728 1 2560 4462 0.00022411474675033618 0.5737337516808606
0.15974 1 2561 4462 0.00022411474675033618 0.5739578664276109
0.159745 1 2562 4462 0.00022411474675033618 0.5741819811743613
0.159764 1 2563 4462 0.00022411474675033618 0.5744060959211116
0.159765 1 2564 4462 0.00022411474675033618 0.5746302106678619
0.159778 1 2565 4462 0.00022411474675033618 0.5748543254146122
0.159781 1 2566 4462 0.00022411474675033618 0.5750784401613627
0.159804 1 2567 4462 0.00022411474675033618 0.575302554908113
0.159851 1 2568 4462 0.00022411474675033618 0.5755266696548633
0.159867 1 2569 4462 0.00022411474675033618 0.5757507844016136
0.159885 1 2570 4462 0.00022411474675033618 0.575974899148364
0.15989 1 2571 4462 0.00022411474675033618 0.5761990138951143
0.159909 1 2572 4462 0.00022411474675033618 0.5764231286418646
0.159912 1 2573 4462 0.00022411474675033618 0.576647243388615
0.159961 1 2574 4462 0.00022411474675033618 0.5768713581353653
0.159992 1 2575 4462 0.00022411474675033618 0.5770954728821156
0.159994 1 2576 4462 0.00022411474675033618 0.5773195876288659
0.160024 1 2577 4462 0.00022411474675033618 0.5775437023756164
0.160039 1 2578 4462 0.00022411474675033618 0.5777678171223667
0.160114 1 2579 4462 0.00022411474675033618 0.577991931869117
0.160153 1 2580 4462 0.00022411474675033618 0.5782160466158673
0.160211 1 2581 4462 0.00022411474675033618 0.5784401613626177
0.16022 1 2582 4462 0.00022411474675033618 0.578664276109368
0.160252 1 2583 4462 0.00022411474675033618 0.5788883908561183
0.16035 1 2584 4462 0.00022411474675033618 0.5791125056028686
0.160372 1 2585 4462 0.00022411474675033618 0.579336620349619
0.160461 1 2586 4462 0.00022411474675033618 0.5795607350963693
0.160464 1 2587 4462 0.00022411474675033618 0.5797848498431197
0.160492 1 2588 4462 0.00022411474675033618 0.5800089645898701
0.16058 1 2589 4462 0.00022411474675033618 0.5802330793366204
0.160598 1 2590 4462 0.00022411474675033618 0.5804571940833707
0.160604 1 2591 4462 0.00022411474675033618 0.580681308830121
0.160612 1 2592 4462 0.00022411474675033618 0.5809054235768714
0.16067 1 2593 4462 0.00022411474675033618 0.5811295383236217
0.160733 1 2594 4462 0.00022411474675033618 0.581353653070372
0.160764 1 2595 4462 0.00022411474675033618 0.5815777678171223
0.160789 1 2596 4462 0.00022411474675033618 0.5818018825638727
0.160812 1 2597 4462 0.00022411474675033618 0.582025997310623
0.160828 1 2598 4462 0.00022411474675033618 0.5822501120573734
0.160841 1 2599 4462 0.00022411474675033618 0.5824742268041238
0.160852 1 2600 4462 0.00022411474675033618 0.5826983415508741
0.160887 1 2601 4462 0.00022411474675033618 0.5829224562976244
0.160895 1 2602 4462 0.00022411474675033618 0.5831465710443747
0.160958 1 2603 4462 0.00022411474675033618 0.583370685791125
0.160967 1 2604 4462 0.00022411474675033618 0.5835948005378754
0.161006 1 2605 4462 0.00022411474675033618 0.5838189152846257
0.161013 1 2606 4462 0.00022411474675033618 0.584043030031376
0.161016 1 2607 4462 0.00022411474675033618 0.5842671447781264
0.161069 2 2609 4462 0.00044822949350067237 0.5847153742716271
0.161072 1 2610 4462 0.00022411474675033618 0.5849394890183774
0.161094 1 2611 4462 0.00022411474675033618 0.5851636037651278
0.161153 1 2612 4462 0.00022411474675033618 0.5853877185118781
0.161164 1 2613 4462 0.00022411474675033618 0.5856118332586284
0.161174 1 2614 4462 0.00022411474675033618 0.5858359480053787
0.161198 1 2615 4462 0.00022411474675033618 0.5860600627521291
0.161214 1 2616 4462 0.00022411474675033618 0.5862841774988794
0.16122 1 2617 4462 0.00022411474675033618 0.5865082922456297
0.161221 1 2618 4462 0.00022411474675033618 0.58673240699238
0.16129 1 2619 4462 0.00022411474675033618 0.5869565217391305
0.161304 1 2620 4462 0.00022411474675033618 0.5871806364858808
0.161321 1 2621 4462 0.00022411474675033618 0.5874047512326311
0.161323 1 2622 4462 0.00022411474675033618 0.5876288659793815
0.161388 1 2623 4462 0.00022411474675033618 0.5878529807261318
0.161432 1 2624 4462 0.00022411474675033618 0.5880770954728821
0.161443 1 2625 4462 0.00022411474675033618 0.5883012102196324
0.161523 1 2626 4462 0.00022411474675033618 0.5885253249663828
0.161539 1 2627 4462 0.00022411474675033618 0.5887494397131331
0.161558 1 2628 4462 0.00022411474675033618 0.5889735544598834
0.161565 1 2629 4462 0.00022411474675033618 0.5891976692066337
0.161566 1 2630 4462 0.00022411474675033618 0.5894217839533842
0.161578 1 2631 4462 0.00022411474675033618 0.5896458987001345
0.161579 1 2632 4462 0.00022411474675033618 0.5898700134468848
0.161596 1 2633 4462 0.00022411474675033618 0.5900941281936352
0.161613 1 2634 4462 0.00022411474675033618 0.5903182429403855
0.161631 1 2635 4462 0.00022411474675033618 0.5905423576871358
0.161652 1 2636 4462 0.00022411474675033618 0.5907664724338861
0.161705 1 2637 4462 0.00022411474675033618 0.5909905871806365
0.161738 1 2638 4462 0.00022411474675033618 0.5912147019273868
0.161749 1 2639 4462 0.00022411474675033618 0.5914388166741371
0.161754 1 2640 4462 0.00022411474675033618 0.5916629314208874
0.161769 1 2641 4462 0.00022411474675033618 0.5918870461676379
0.161837 1 2642 4462 0.00022411474675033618 0.5921111609143882
0.161874 1 2643 4462 0.00022411474675033618 0.5923352756611385
0.161877 1 2644 4462 0.00022411474675033618 0.5925593904078889
0.161896 2 2646 4462 0.00044822949350067237 0.5930076199013895
0.1619 1 2647 4462 0.00022411474675033618 0.5932317346481398
0.161933 1 2648 4462 0.00022411474675033618 0.5934558493948902
0.161936 1 2649 4462 0.00022411474675033618 0.5936799641416405
0.161937 1 2650 4462 0.00022411474675033618 0.5939040788883908
0.161975 1 2651 4462 0.00022411474675033618 0.5941281936351412
0.161979 1 2652 4462 0.00022411474675033618 0.5943523083818916
0.161984 1 2653 4462 0.00022411474675033618 0.5945764231286419
0.161996 1 2654 4462 0.00022411474675033618 0.5948005378753922
0.162005 1 2655 4462 0.00022411474675033618 0.5950246526221425
0.162009 1 2656 4462 0.00022411474675033618 0.5952487673688929
0.162013 1 2657 4462 0.00022411474675033618 0.5954728821156432
0.162019 1 2658 4462 0.00022411474675033618 0.5956969968623935
0.162079 1 2659 4462 0.00022411474675033618 0.5959211116091438
0.162082 1 2660 4462 0.00022411474675033618 0.5961452263558942
0.162093 1 2661 4462 0.00022411474675033618 0.5963693411026445
0.162132 1 2662 4462 0.00022411474675033618 0.5965934558493949
0.162197 1 2663 4462 0.00022411474675033618 0.5968175705961453
0.162233 1 2664 4462 0.00022411474675033618 0.5970416853428956
0.162248 1 2665 4462 0.00022411474675033618 0.5972658000896459
0.162263 1 2666 4462 0.00022411474675033618 0.5974899148363962
0.1623 1 2667 4462 0.00022411474675033618 0.5977140295831466
0.162347 1 2668 4462 0.00022411474675033618 0.5979381443298969
0.162378 1 2669 4462 0.00022411474675033618 0.5981622590766472
0.162409 1 2670 4462 0.00022411474675033618 0.5983863738233975
0.162417 1 2671 4462 0.00022411474675033618 0.5986104885701479
0.162436 1 2672 4462 0.00022411474675033618 0.5988346033168983
0.162448 1 2673 4462 0.00022411474675033618 0.5990587180636486
0.162507 1 2674 4462 0.00022411474675033618 0.599282832810399
0.162533 1 2675 4462 0.00022411474675033618 0.5995069475571493
0.16256 1 2676 4462 0.00022411474675033618 0.5997310623038996
0.162568 1 2677 4462 0.00022411474675033618 0.5999551770506499
0.162573 1 2678 4462 0.00022411474675033618 0.6001792917974003
0.162585 1 2679 4462 0.00022411474675033618 0.6004034065441506
0.16263 1 2680 4462 0.00022411474675033618 0.6006275212909009
0.162636 1 2681 4462 0.00022411474675033618 0.6008516360376512
0.162651 1 2682 4462 0.00022411474675033618 0.6010757507844016
0.16268 1 2683 4462 0.00022411474675033618 0.601299865531152
0.162687 1 2684 4462 0.00022411474675033618 0.6015239802779023
0.162693 1 2685 4462 0.00022411474675033618 0.6017480950246527
0.162731 1 2686 4462 0.00022411474675033618 0.601972209771403
0.162754 1 2687 4462 0.00022411474675033618 0.6021963245181533
0.162758 1 2688 4462 0.00022411474675033618 0.6024204392649036
0.162763 1 2689 4462 0.00022411474675033618 0.602644554011654
0.162773 1 2690 4462 0.00022411474675033618 0.6028686687584043
0.162801 1 2691 4462 0.00022411474675033618 0.6030927835051546
0.162808 1 2692 4462 0.00022411474675033618 0.6033168982519049
0.162814 1 2693 4462 0.00022411474675033618 0.6035410129986553
0.162835 1 2694 4462 0.00022411474675033618 0.6037651277454057
0.162846 1 2695 4462 0.00022411474675033618 0.603989242492156
0.162851 1 2696 4462 0.00022411474675033618 0.6042133572389063
0.162874 1 2697 4462 0.00022411474675033618 0.6044374719856567
0.162877 1 2698 4462 0.00022411474675033618 0.604661586732407
0.162891 1 2699 4462 0.00022411474675033618 0.6048857014791573
0.162893 1 2700 4462 0.00022411474675033618 0.6051098162259076
0.162936 1 2701 4462 0.00022411474675033618 0.605333930972658
0.162955 1 2702 4462 0.00022411474675033618 0.6055580457194083
0.163059 1 2703 4462 0.00022411474675033618 0.6057821604661586
0.163135 2 2705 4462 0.00044822949350067237 0.6062303899596594
0.163217 1 2706 4462 0.00022411474675033618 0.6064545047064097
0.163224 1 2707 4462 0.00022411474675033618 0.60667861945316
0.163268 1 2708 4462 0.00022411474675033618 0.6069027341999104
0.16327 1 2709 4462 0.00022411474675033618 0.6071268489466607
0.163275 1 2710 4462 0.00022411474675033618 0.607350963693411
0.16328 1 2711 4462 0.00022411474675033618 0.6075750784401613
0.163299 1 2712 4462 0.00022411474675033618 0.6077991931869117
0.163308 1 2713 4462 0.00022411474675033618 0.608023307933662
0.163317 1 2714 4462 0.00022411474675033618 0.6082474226804123
0.163324 1 2715 4462 0.00022411474675033618 0.6084715374271628
0.1634 1 2716 4462 0.00022411474675033618 0.6086956521739131
0.163414 1 2717 4462 0.00022411474675033618 0.6089197669206634
0.16345 1 2718 4462 0.00022411474675033618 0.6091438816674137
0.163472 1 2719 4462 0.00022411474675033618 0.6093679964141641
0.16349 1 2720 4462 0.00022411474675033618 0.6095921111609144
0.1635 1 2721 4462 0.00022411474675033618 0.6098162259076647
0.163523 1 2722 4462 0.00022411474675033618 0.610040340654415
0.163541 1 2723 4462 0.00022411474675033618 0.6102644554011654
0.163568 1 2724 4462 0.00022411474675033618 0.6104885701479157
0.16361 1 2725 4462 0.00022411474675033618 0.610712684894666
0.163687 1 2726 4462 0.00022411474675033618 0.6109367996414165
0.163729 1 2727 4462 0.00022411474675033618 0.6111609143881668
0.163741 1 2728 4462 0.00022411474675033618 0.6113850291349171
0.16375 1 2729 4462 0.00022411474675033618 0.6116091438816674
0.16378 1 2730 4462 0.00022411474675033618 0.6118332586284178
0.163797 1 2731 4462 0.00022411474675033618 0.6120573733751681
0.163871 1 2732 4462 0.00022411474675033618 0.6122814881219184
0.163875 1 2733 4462 0.00022411474675033618 0.6125056028686687
0.163906 1 2734 4462 0.00022411474675033618 0.6127297176154191
0.163953 1 2735 4462 0.00022411474675033618 0.6129538323621694
0.164031 2 2737 4462 0.00044822949350067237 0.6134020618556701
0.164052 1 2738 4462 0.00022411474675033618 0.6136261766024205
0.164057 1 2739 4462 0.00022411474675033618 0.6138502913491708
0.164071 1 2740 4462 0.00022411474675033618 0.6140744060959211
0.164082 1 2741 4462 0.00022411474675033618 0.6142985208426714
0.164089 1 2742 4462 0.00022411474675033618 0.6145226355894218
0.164107 1 2743 4462 0.00022411474675033618 0.6147467503361721
0.164114 1 2744 4462 0.00022411474675033618 0.6149708650829224
0.164143 1 2745 4462 0.00022411474675033618 0.6151949798296728
0.164144 1 2746 4462 0.00022411474675033618 0.6154190945764231
0.16416 1 2747 4462 0.00022411474675033618 0.6156432093231735
0.164173 1 2748 4462 0.00022411474675033618 0.6158673240699238
0.164232 1 2749 4462 0.00022411474675033618 0.6160914388166742
0.164233 1 2750 4462 0.00022411474675033618 0.6163155535634245
0.16425 1 2751 4462 0.00022411474675033618 0.6165396683101748
0.164253 1 2752 4462 0.00022411474675033618 0.6167637830569251
0.164264 1 2753 4462 0.00022411474675033618 0.6169878978036755
0.164265 1 2754 4462 0.00022411474675033618 0.6172120125504258
0.164309 1 2755 4462 0.00022411474675033618 0.6174361272971761
0.164325 1 2756 4462 0.00022411474675033618 0.6176602420439264
0.164374 1 2757 4462 0.00022411474675033618 0.6178843567906769
0.164377 1 2758 4462 0.00022411474675033618 0.6181084715374272
0.164404 1 2759 4462 0.00022411474675033618 0.6183325862841775
0.164455 1 2760 4462 0.00022411474675033618 0.6185567010309279
0.164488 1 2761 4462 0.00022411474675033618 0.6187808157776782
0.164564 1 2762 4462 0.00022411474675033618 0.6190049305244285
0.164611 1 2763 4462 0.00022411474675033618 0.6192290452711788
0.164613 1 2764 4462 0.00022411474675033618 0.6194531600179292
0.164614 1 2765 4462 0.00022411474675033618 0.6196772747646795
0.16462 1 2766 4462 0.00022411474675033618 0.6199013895114298
0.164686 1 2767 4462 0.00022411474675033618 0.6201255042581801
0.164696 1 2768 4462 0.00022411474675033618 0.6203496190049306
0.164708 1 2769 4462 0.00022411474675033618 0.6205737337516809
0.164739 1 2770 4462 0.00022411474675033618 0.6207978484984312
0.164842 1 2771 4462 0.00022411474675033618 0.6210219632451816
0.164861 1 2772 4462 0.00022411474675033618 0.6212460779919319
0.164868 1 2773 4462 0.00022411474675033618 0.6214701927386822
0.164908 1 2774 4462 0.00022411474675033618 0.6216943074854325
0.164972 1 2775 4462 0.00022411474675033618 0.6219184222321829
0.16501 1 2776 4462 0.00022411474675033618 0.6221425369789332
0.165014 1 2777 4462 0.00022411474675033618 0.6223666517256835
0.165053 1 2778 4462 0.00022411474675033618 0.6225907664724338
0.165067 1 2779 4462 0.00022411474675033618 0.6228148812191843
0.165077 1 2780 4462 0.00022411474675033618 0.6230389959659346
0.165082 1 2781 4462 0.00022411474675033618 0.6232631107126849
0.165099 1 2782 4462 0.00022411474675033618 0.6234872254594352
0.165109 2 2784 4462 0.00044822949350067237 0.6239354549529359
0.165126 1 2785 4462 0.00022411474675033618 0.6241595696996862
0.165195 1 2786 4462 0.00022411474675033618 0.6243836844464365
0.165251 1 2787 4462 0.00022411474675033618 0.6246077991931869
0.165278 1 2788 4462 0.00022411474675033618 0.6248319139399372
0.165285 1 2789 4462 0.00022411474675033618 0.6250560286866876
0.165367 1 2790 4462 0.00022411474675033618 0.625280143433438
0.165371 1 2791 4462 0.00022411474675033618 0.6255042581801883
0.165469 1 2792 4462 0.00022411474675033618 0.6257283729269386
0.165475 1 2793 4462 0.00022411474675033618 0.6259524876736889
0.165529 1 2794 4462 0.00022411474675033618 0.6261766024204393
0.165536 1 2795 4462 0.00022411474675033618 0.6264007171671896
0.165565 1 2796 4462 0.00022411474675033618 0.6266248319139399
0.165585 1 2797 4462 0.00022411474675033618 0.6268489466606902
0.165614 1 2798 4462 0.00022411474675033618 0.6270730614074406
0.165725 1 2799 4462 0.00022411474675033618 0.6272971761541909
0.165795 1 2800 4462 0.00022411474675033618 0.6275212909009413
0.165849 1 2801 4462 0.00022411474675033618 0.6277454056476917
0.16587 1 2802 4462 0.00022411474675033618 0.627969520394442
0.165952 1 2803 4462 0.00022411474675033618 0.6281936351411923
0.165995 1 2804 4462 0.00022411474675033618 0.6284177498879426
0.165996 1 2805 4462 0.00022411474675033618 0.628641864634693
0.166026 1 2806 4462 0.00022411474675033618 0.6288659793814433
0.166102 1 2807 4462 0.00022411474675033618 0.6290900941281936
0.166134 1 2808 4462 0.00022411474675033618 0.6293142088749439
0.166162 1 2809 4462 0.00022411474675033618 0.6295383236216943
0.166166 1 2810 4462 0.00022411474675033618 0.6297624383684447
0.166183 1 2811 4462 0.00022411474675033618 0.629986553115195
0.166206 1 2812 4462 0.00022411474675033618 0.6302106678619454
0.166286 1 2813 4462 0.00022411474675033618 0.6304347826086957
0.166302 1 2814 4462 0.00022411474675033618 0.630658897355446
0.166312 1 2815 4462 0.00022411474675033618 0.6308830121021963
0.166321 1 2816 4462 0.00022411474675033618 0.6311071268489467
0.166351 1 2817 4462 0.00022411474675033618 0.631331241595697
0.166376 1 2818 4462 0.00022411474675033618 0.6315553563424473
0.16638 1 2819 4462 0.00022411474675033618 0.6317794710891976
0.166422 1 2820 4462 0.00022411474675033618 0.632003585835948
0.166547 1 2821 4462 0.00022411474675033618 0.6322277005826984
0.16657 1 2822 4462 0.00022411474675033618 0.6324518153294487
0.166693 1 2823 4462 0.00022411474675033618 0.632675930076199
0.166708 2 2825 4462 0.00044822949350067237 0.6331241595696997
0.166802 1 2826 4462 0.00022411474675033618 0.63334827431645
0.166807 1 2827 4462 0.00022411474675033618 0.6335723890632003
0.166896 2 2829 4462 0.00044822949350067237 0.634020618556701
0.166911 1 2830 4462 0.00022411474675033618 0.6342447333034513
0.16693 1 2831 4462 0.00022411474675033618 0.6344688480502017
0.166967 1 2832 4462 0.00022411474675033618 0.6346929627969521
0.166969 1 2833 4462 0.00022411474675033618 0.6349170775437024
0.166984 1 2834 4462 0.00022411474675033618 0.6351411922904527
0.167051 1 2835 4462 0.00022411474675033618 0.6353653070372031
0.167086 1 2836 4462 0.00022411474675033618 0.6355894217839534
0.167118 1 2837 4462 0.00022411474675033618 0.6358135365307037
0.167162 1 2838 4462 0.00022411474675033618 0.636037651277454
0.167187 2 2840 4462 0.00044822949350067237 0.6364858807709547
0.167222 1 2841 4462 0.00022411474675033618 0.636709995517705
0.167249 2 2843 4462 0.00044822949350067237 0.6371582250112058
0.167318 1 2844 4462 0.00022411474675033618 0.6373823397579561
0.167335 1 2845 4462 0.00022411474675033618 0.6376064545047064
0.167357 1 2846 4462 0.00022411474675033618 0.6378305692514568
0.167361 1 2847 4462 0.00022411474675033618 0.6380546839982071
0.167381 1 2848 4462 0.00022411474675033618 0.6382787987449574
0.167425 1 2849 4462 0.00022411474675033618 0.6385029134917077
0.167435 1 2850 4462 0.00022411474675033618 0.6387270282384581
0.167475 1 2851 4462 0.00022411474675033618 0.6389511429852084
0.167484 1 2852 4462 0.00022411474675033618 0.6391752577319587
0.167543 1 2853 4462 0.00022411474675033618 0.6393993724787091
0.167581 1 2854 4462 0.00022411474675033618 0.6396234872254595
0.167585 1 2855 4462 0.00022411474675033618 0.6398476019722098
0.167592 1 2856 4462 0.00022411474675033618 0.6400717167189601
0.167607 1 2857 4462 0.00022411474675033618 0.6402958314657105
0.167618 1 2858 4462 0.00022411474675033618 0.6405199462124608
0.167651 1 2859 4462 0.00022411474675033618 0.6407440609592111
0.167689 1 2860 4462 0.00022411474675033618 0.6409681757059614
0.167711 1 2861 4462 0.00022411474675033618 0.6411922904527118
0.167729 1 2862 4462 0.00022411474675033618 0.6414164051994621
0.167783 1 2863 4462 0.00022411474675033618 0.6416405199462124
0.167801 1 2864 4462 0.00022411474675033618 0.6418646346929628
0.167838 1 2865 4462 0.00022411474675033618 0.6420887494397132
0.16786 1 2866 4462 0.00022411474675033618 0.6423128641864635
0.167892 1 2867 4462 0.00022411474675033618 0.6425369789332138
0.167923 1 2868 4462 0.00022411474675033618 0.6427610936799641
0.167937 1 2869 4462 0.00022411474675033618 0.6429852084267145
0.167944 1 2870 4462 0.00022411474675033618 0.6432093231734648
0.167956 1 2871 4462 0.00022411474675033618 0.6434334379202151
0.167959 1 2872 4462 0.00022411474675033618 0.6436575526669654
0.16798 1 2873 4462 0.00022411474675033618 0.6438816674137158
0.168001 1 2874 4462 0.00022411474675033618 0.6441057821604662
0.168003 1 2875 4462 0.00022411474675033618 0.6443298969072165
0.168027 1 2876 4462 0.00022411474675033618 0.6445540116539669
0.168034 1 2877 4462 0.00022411474675033618 0.6447781264007172
0.168095 1 2878 4462 0.00022411474675033618 0.6450022411474675
0.1681 1 2879 4462 0.00022411474675033618 0.6452263558942178
0.168146 1 2880 4462 0.00022411474675033618 0.6454504706409682
0.168305 1 2881 4462 0.00022411474675033618 0.6456745853877185
0.168317 1 2882 4462 0.00022411474675033618 0.6458987001344688
0.168324 1 2883 4462 0.00022411474675033618 0.6461228148812191
0.168329 1 2884 4462 0.00022411474675033618 0.6463469296279695
0.168369 1 2885 4462 0.00022411474675033618 0.6465710443747199
0.168452 1 2886 4462 0.00022411474675033618 0.6467951591214702
0.168461 1 2887 4462 0.00022411474675033618 0.6470192738682206
0.168466 1 2888 4462 0.00022411474675033618 0.6472433886149709
0.168493 1 2889 4462 0.00022411474675033618 0.6474675033617212
0.168528 1 2890 4462 0.00022411474675033618 0.6476916181084715
0.168535 1 2891 4462 0.00022411474675033618 0.6479157328552219
0.168553 1 2892 4462 0.00022411474675033618 0.6481398476019722
0.168592 1 2893 4462 0.00022411474675033618 0.6483639623487225
0.168742 1 2894 4462 0.00022411474675033618 0.6485880770954728
0.16882 1 2895 4462 0.00022411474675033618 0.6488121918422233
0.168835 1 2896 4462 0.00022411474675033618 0.6490363065889736
0.168855 1 2897 4462 0.00022411474675033618 0.6492604213357239
0.168859 1 2898 4462 0.00022411474675033618 0.6494845360824743
0.16887 1 2899 4462 0.00022411474675033618 0.6497086508292246
0.168879 1 2900 4462 0.00022411474675033618 0.6499327655759749
0.168932 1 2901 4462 0.00022411474675033618 0.6501568803227252
0.168966 1 2902 4462 0.00022411474675033618 0.6503809950694756
0.168967 1 2903 4462 0.00022411474675033618 0.6506051098162259
0.169045 1 2904 4462 0.00022411474675033618 0.6508292245629762
0.169112 1 2905 4462 0.00022411474675033618 0.6510533393097265
0.169154 1 2906 4462 0.00022411474675033618 0.651277454056477
0.169192 1 2907 4462 0.00022411474675033618 0.6515015688032273
0.169194 1 2908 4462 0.00022411474675033618 0.6517256835499776
0.169221 1 2909 4462 0.00022411474675033618 0.651949798296728
0.169246 1 2910 4462 0.00022411474675033618 0.6521739130434783
0.169249 1 2911 4462 0.00022411474675033618 0.6523980277902286
0.169298 1 2912 4462 0.00022411474675033618 0.6526221425369789
0.169313 1 2913 4462 0.00022411474675033618 0.6528462572837292
0.169397 1 2914 4462 0.00022411474675033618 0.6530703720304796
0.169406 1 2915 4462 0.00022411474675033618 0.6532944867772299
0.169412 1 2916 4462 0.00022411474675033618 0.6535186015239802
0.169462 1 2917 4462 0.00022411474675033618 0.6537427162707307
0.169467 1 2918 4462 0.00022411474675033618 0.653966831017481
0.169492 1 2919 4462 0.00022411474675033618 0.6541909457642313
0.169527 1 2920 4462 0.00022411474675033618 0.6544150605109816
0.169595 1 2921 4462 0.00022411474675033618 0.654639175257732
0.169599 1 2922 4462 0.00022411474675033618 0.6548632900044823
0.169616 1 2923 4462 0.00022411474675033618 0.6550874047512326
0.16964 1 2924 4462 0.00022411474675033618 0.6553115194979829
0.169667 1 2925 4462 0.00022411474675033618 0.6555356342447333
0.169701 1 2926 4462 0.00022411474675033618 0.6557597489914836
0.169733 1 2927 4462 0.00022411474675033618 0.655983863738234
0.169734 1 2928 4462 0.00022411474675033618 0.6562079784849844
0.169749 1 2929 4462 0.00022411474675033618 0.6564320932317347
0.169765 1 2930 4462 0.00022411474675033618 0.656656207978485
0.169806 1 2931 4462 0.00022411474675033618 0.6568803227252353
0.169894 1 2932 4462 0.00022411474675033618 0.6571044374719857
0.170015 1 2933 4462 0.00022411474675033618 0.657328552218736
0.170019 1 2934 4462 0.00022411474675033618 0.6575526669654863
0.170052 1 2935 4462 0.00022411474675033618 0.6577767817122366
0.170094 1 2936 4462 0.00022411474675033618 0.658000896458987
0.170106 1 2937 4462 0.00022411474675033618 0.6582250112057373
0.170122 1 2938 4462 0.00022411474675033618 0.6584491259524877
0.170128 1 2939 4462 0.00022411474675033618 0.658673240699238
0.170136 1 2940 4462 0.00022411474675033618 0.6588973554459884
0.170141 1 2941 4462 0.00022411474675033618 0.6591214701927387
0.170226 1 2942 4462 0.00022411474675033618 0.659345584939489
0.170236 1 2943 4462 0.00022411474675033618 0.6595696996862394
0.170243 1 2944 4462 0.00022411474675033618 0.6597938144329897
0.170266 1 2945 4462 0.00022411474675033618 0.66001792917974
0.170318 1 2946 4462 0.00022411474675033618 0.6602420439264903
0.170354 1 2947 4462 0.00022411474675033618 0.6604661586732407
0.170358 1 2948 4462 0.00022411474675033618 0.660690273419991
0.170488 1 2949 4462 0.00022411474675033618 0.6609143881667414
0.170511 1 2950 4462 0.00022411474675033618 0.6611385029134917
0.170518 1 2951 4462 0.00022411474675033618 0.6613626176602421
0.170526 1 2952 4462 0.00022411474675033618 0.6615867324069924
0.170547 1 2953 4462 0.00022411474675033618 0.6618108471537427
0.170577 1 2954 4462 0.00022411474675033618 0.662034961900493
0.170579 1 2955 4462 0.00022411474675033618 0.6622590766472434
0.170642 1 2956 4462 0.00022411474675033618 0.6624831913939937
0.170645 1 2957 4462 0.00022411474675033618 0.662707306140744
0.170656 1 2958 4462 0.00022411474675033618 0.6629314208874943
0.170699 1 2959 4462 0.00022411474675033618 0.6631555356342448
0.170717 1 2960 4462 0.00022411474675033618 0.6633796503809951
0.170872 1 2961 4462 0.00022411474675033618 0.6636037651277454
0.170905 1 2962 4462 0.00022411474675033618 0.6638278798744958
0.170923 1 2963 4462 0.00022411474675033618 0.6640519946212461
0.170931 1 2964 4462 0.00022411474675033618 0.6642761093679964
0.170988 1 2965 4462 0.00022411474675033618 0.6645002241147467
0.171011 1 2966 4462 0.00022411474675033618 0.6647243388614971
0.171051 1 2967 4462 0.00022411474675033618 0.6649484536082474
0.171058 2 2969 4462 0.00044822949350067237 0.665396683101748
0.171064 1 2970 4462 0.00022411474675033618 0.6656207978484985
0.17119 1 2971 4462 0.00022411474675033618 0.6658449125952488
0.171195 1 2972 4462 0.00022411474675033618 0.6660690273419991
0.171201 1 2973 4462 0.00022411474675033618 0.6662931420887495
0.171205 1 2974 4462 0.00022411474675033618 0.6665172568354998
0.171225 1 2975 4462 0.00022411474675033618 0.6667413715822501
0.171236 1 2976 4462 0.00022411474675033618 0.6669654863290004
0.171257 1 2977 4462 0.00022411474675033618 0.6671896010757508
0.171288 1 2978 4462 0.00022411474675033618 0.6674137158225011
0.171383 1 2979 4462 0.00022411474675033618 0.6676378305692514
0.171391 1 2980 4462 0.00022411474675033618 0.6678619453160018
0.171421 1 2981 4462 0.00022411474675033618 0.6680860600627522
0.171446 1 2982 4462 0.00022411474675033618 0.6683101748095025
0.17147 1 2983 4462 0.00022411474675033618 0.6685342895562528
0.171474 1 2984 4462 0.00022411474675033618 0.6687584043030032
0.171523 1 2985 4462 0.00022411474675033618 0.6689825190497535
0.171525 1 2986 4462 0.00022411474675033618 0.6692066337965038
0.171563 1 2987 4462 0.00022411474675033618 0.6694307485432541
0.171597 1 2988 4462 0.00022411474675033618 0.6696548632900045
0.171629 1 2989 4462 0.00022411474675033618 0.6698789780367548
0.171636 1 2990 4462 0.00022411474675033618 0.6701030927835051
0.171681 1 2991 4462 0.00022411474675033618 0.6703272075302555
0.171684 1 2992 4462 0.00022411474675033618 0.6705513222770059
0.171701 1 2993 4462 0.00022411474675033618 0.6707754370237562
0.171707 1 2994 4462 0.00022411474675033618 0.6709995517705065
0.171748 1 2995 4462 0.00022411474675033618 0.6712236665172568
0.171833 1 2996 4462 0.00022411474675033618 0.6714477812640072
0.171962 1 2997 4462 0.00022411474675033618 0.6716718960107575
0.171973 1 2998 4462 0.00022411474675033618 0.6718960107575078
0.171988 1 2999 4462 0.00022411474675033618 0.6721201255042581
0.172026 1 3000 4462 0.00022411474675033618 0.6723442402510085
0.172036 1 3001 4462 0.00022411474675033618 0.6725683549977588
0.172134 1 3002 4462 0.00022411474675033618 0.6727924697445092
0.172136 1 3003 4462 0.00022411474675033618 0.6730165844912596
0.172166 1 3004 4462 0.00022411474675033618 0.6732406992380099
0.172198 1 3005 4462 0.00022411474675033618 0.6734648139847602
0.172286 1 3006 4462 0.00022411474675033618 0.6736889287315105
0.172294 1 3007 4462 0.00022411474675033618 0.6739130434782609
0.172316 1 3008 4462 0.00022411474675033618 0.6741371582250112
0.172336 1 3009 4462 0.00022411474675033618 0.6743612729717615
0.172405 1 3010 4462 0.00022411474675033618 0.6745853877185118
0.172409 1 3011 4462 0.00022411474675033618 0.6748095024652622
0.172472 1 3012 4462 0.00022411474675033618 0.6750336172120126
0.172496 1 3013 4462 0.00022411474675033618 0.6752577319587629
0.172522 1 3014 4462 0.00022411474675033618 0.6754818467055133
0.172528 1 3015 4462 0.00022411474675033618 0.6757059614522636
0.172534 1 3016 4462 0.00022411474675033618 0.6759300761990139
0.172635 1 3017 4462 0.00022411474675033618 0.6761541909457642
0.172637 1 3018 4462 0.00022411474675033618 0.6763783056925146
0.172653 1 3019 4462 0.00022411474675033618 0.6766024204392649
0.172666 1 3020 4462 0.00022411474675033618 0.6768265351860152
0.172729 1 3021 4462 0.00022411474675033618 0.6770506499327655
0.172782 1 3022 4462 0.00022411474675033618 0.6772747646795159
0.172812 1 3023 4462 0.00022411474675033618 0.6774988794262663
0.172839 1 3024 4462 0.00022411474675033618 0.6777229941730166
0.172895 1 3025 4462 0.00022411474675033618 0.677947108919767
0.172967 1 3026 4462 0.00022411474675033618 0.6781712236665173
0.173006 1 3027 4462 0.00022411474675033618 0.6783953384132676
0.17301 1 3028 4462 0.00022411474675033618 0.6786194531600179
0.173012 1 3029 4462 0.00022411474675033618 0.6788435679067683
0.173141 1 3030 4462 0.00022411474675033618 0.6790676826535186
0.173228 1 3031 4462 0.00022411474675033618 0.6792917974002689
0.17323 1 3032 4462 0.00022411474675033618 0.6795159121470192
0.173289 1 3033 4462 0.00022411474675033618 0.6797400268937696
0.17329 1 3034 4462 0.00022411474675033618 0.67996414164052
0.173294 1 3035 4462 0.00022411474675033618 0.6801882563872703
0.173315 1 3036 4462 0.00022411474675033618 0.6804123711340206
0.173331 1 3037 4462 0.00022411474675033618 0.680636485880771
0.173341 1 3038 4462 0.00022411474675033618 0.6808606006275213
0.173388 1 3039 4462 0.00022411474675033618 0.6810847153742716
0.173422 1 3040 4462 0.00022411474675033618 0.681308830121022
0.173433 1 3041 4462 0.00022411474675033618 0.6815329448677723
0.173501 1 3042 4462 0.00022411474675033618 0.6817570596145226
0.173513 1 3043 4462 0.00022411474675033618 0.6819811743612729
0.17353 1 3044 4462 0.00022411474675033618 0.6822052891080234
0.17364 1 3045 4462 0.00022411474675033618 0.6824294038547737
0.173656 1 3046 4462 0.00022411474675033618 0.682653518601524
0.173667 1 3047 4462 0.00022411474675033618 0.6828776333482743
0.173688 1 3048 4462 0.00022411474675033618 0.6831017480950247
0.17371 1 3049 4462 0.00022411474675033618 0.683325862841775
0.173749 1 3050 4462 0.00022411474675033618 0.6835499775885253
0.17393 1 3051 4462 0.00022411474675033618 0.6837740923352756
0.173942 1 3052 4462 0.00022411474675033618 0.683998207082026
0.173981 1 3053 4462 0.00022411474675033618 0.6842223218287763
0.174008 1 3054 4462 0.00022411474675033618 0.6844464365755266
0.174019 1 3055 4462 0.00022411474675033618 0.684670551322277
0.174107 1 3056 4462 0.00022411474675033618 0.6848946660690274
0.174166 1 3057 4462 0.00022411474675033618 0.6851187808157777
0.174191 1 3058 4462 0.00022411474675033618 0.685342895562528
0.17421 1 3059 4462 0.00022411474675033618 0.6855670103092784
0.174223 1 3060 4462 0.00022411474675033618 0.6857911250560287
0.174234 1 3061 4462 0.00022411474675033618 0.686015239802779
0.174238 1 3062 4462 0.00022411474675033618 0.6862393545495293
0.174239 1 3063 4462 0.00022411474675033618 0.6864634692962797
0.174255 1 3064 4462 0.00022411474675033618 0.68668758404303
0.174256 2 3066 4462 0.00044822949350067237 0.6871358135365307
0.174315 1 3067 4462 0.00022411474675033618 0.6873599282832811
0.174342 1 3068 4462 0.00022411474675033618 0.6875840430300314
0.174385 1 3069 4462 0.00022411474675033618 0.6878081577767817
0.17441 1 3070 4462 0.00022411474675033618 0.688032272523532
0.174425 1 3071 4462 0.00022411474675033618 0.6882563872702824
0.17458 1 3072 4462 0.00022411474675033618 0.6884805020170327
0.174587 1 3073 4462 0.00022411474675033618 0.688704616763783
0.174605 1 3074 4462 0.00022411474675033618 0.6889287315105334
0.17463 1 3075 4462 0.00022411474675033618 0.6891528462572837
0.174631 1 3076 4462 0.00022411474675033618 0.6893769610040341
0.17465 1 3077 4462 0.00022411474675033618 0.6896010757507844
0.174675 1 3078 4462 0.00022411474675033618 0.6898251904975348
0.17469 1 3079 4462 0.00022411474675033618 0.6900493052442851
0.174694 1 3080 4462 0.00022411474675033618 0.6902734199910354
0.174788 1 3081 4462 0.00022411474675033618 0.6904975347377857
0.174808 1 3082 4462 0.00022411474675033618 0.6907216494845361
0.174819 1 3083 4462 0.00022411474675033618 0.6909457642312864
0.174822 1 3084 4462 0.00022411474675033618 0.6911698789780367
0.174848 1 3085 4462 0.00022411474675033618 0.691393993724787
0.174896 1 3086 4462 0.00022411474675033618 0.6916181084715374
0.174939 1 3087 4462 0.00022411474675033618 0.6918422232182878
0.17494 1 3088 4462 0.00022411474675033618 0.6920663379650381
0.175008 1 3089 4462 0.00022411474675033618 0.6922904527117885
0.17505 1 3090 4462 0.00022411474675033618 0.6925145674585388
0.175051 1 3091 4462 0.00022411474675033618 0.6927386822052891
0.175138 1 3092 4462 0.00022411474675033618 0.6929627969520394
0.17521 1 3093 4462 0.00022411474675033618 0.6931869116987898
0.175224 1 3094 4462 0.00022411474675033618 0.6934110264455401
0.175239 1 3095 4462 0.00022411474675033618 0.6936351411922904
0.175257 1 3096 4462 0.00022411474675033618 0.6938592559390407
0.175262 1 3097 4462 0.00022411474675033618 0.6940833706857912
0.175375 1 3098 4462 0.00022411474675033618 0.6943074854325415
0.175436 1 3099 4462 0.00022411474675033618 0.6945316001792918
0.175455 1 3100 4462 0.00022411474675033618 0.6947557149260422
0.175471 1 3101 4462 0.00022411474675033618 0.6949798296727925
0.175498 1 3102 4462 0.00022411474675033618 0.6952039444195428
0.175525 1 3103 4462 0.00022411474675033618 0.6954280591662931
0.175556 1 3104 4462 0.00022411474675033618 0.6956521739130435
0.175559 1 3105 4462 0.00022411474675033618 0.6958762886597938
0.175563 1 3106 4462 0.00022411474675033618 0.6961004034065441
0.175572 1 3107 4462 0.00022411474675033618 0.6963245181532944
0.175652 1 3108 4462 0.00022411474675033618 0.6965486329000449
0.17567 1 3109 4462 0.00022411474675033618 0.6967727476467952
0.175678 1 3110 4462 0.00022411474675033618 0.6969968623935455
0.175728 1 3111 4462 0.00022411474675033618 0.6972209771402959
0.175732 1 3112 4462 0.00022411474675033618 0.6974450918870462
0.175737 1 3113 4462 0.00022411474675033618 0.6976692066337965
0.175744 1 3114 4462 0.00022411474675033618 0.6978933213805468
0.175762 1 3115 4462 0.00022411474675033618 0.6981174361272972
0.175817 1 3116 4462 0.00022411474675033618 0.6983415508740475
0.175955 1 3117 4462 0.00022411474675033618 0.6985656656207978
0.176063 1 3118 4462 0.00022411474675033618 0.6987897803675481
0.176066 1 3119 4462 0.00022411474675033618 0.6990138951142986
0.17607 1 3120 4462 0.00022411474675033618 0.6992380098610489
0.176092 1 3121 4462 0.00022411474675033618 0.6994621246077992
0.176115 1 3122 4462 0.00022411474675033618 0.6996862393545495
0.176171 1 3123 4462 0.00022411474675033618 0.6999103541012999
0.176235 1 3124 4462 0.00022411474675033618 0.7001344688480502
0.176251 1 3125 4462 0.00022411474675033618 0.7003585835948005
0.176257 1 3126 4462 0.00022411474675033618 0.7005826983415508
0.176281 1 3127 4462 0.00022411474675033618 0.7008068130883012
0.176338 1 3128 4462 0.00022411474675033618 0.7010309278350515
0.176432 1 3129 4462 0.00022411474675033618 0.7012550425818019
0.176452 1 3130 4462 0.00022411474675033618 0.7014791573285523
0.176481 1 3131 4462 0.00022411474675033618 0.7017032720753026
0.176554 1 3132 4462 0.00022411474675033618 0.7019273868220529
0.176691 1 3133 4462 0.00022411474675033618 0.7021515015688032
0.176733 1 3134 4462 0.00022411474675033618 0.7023756163155536
0.176785 1 3135 4462 0.00022411474675033618 0.7025997310623039
0.17679 1 3136 4462 0.00022411474675033618 0.7028238458090542
0.176796 1 3137 4462 0.00022411474675033618 0.7030479605558045
0.176837 1 3138 4462 0.00022411474675033618 0.7032720753025549
0.176881 1 3139 4462 0.00022411474675033618 0.7034961900493052
0.17697 1 3140 4462 0.00022411474675033618 0.7037203047960556
0.176974 1 3141 4462 0.00022411474675033618 0.703944419542806
0.176986 1 3142 4462 0.00022411474675033618 0.7041685342895563
0.177019 1 3143 4462 0.00022411474675033618 0.7043926490363066
0.177046 1 3144 4462 0.00022411474675033618 0.7046167637830569
0.177072 1 3145 4462 0.00022411474675033618 0.7048408785298073
0.177125 1 3146 4462 0.00022411474675033618 0.7050649932765576
0.177148 1 3147 4462 0.00022411474675033618 0.7052891080233079
0.177197 1 3148 4462 0.00022411474675033618 0.7055132227700582
0.177214 2 3150 4462 0.00044822949350067237 0.705961452263559
0.177306 1 3151 4462 0.00022411474675033618 0.7061855670103093
0.177319 1 3152 4462 0.00022411474675033618 0.7064096817570596
0.177431 1 3153 4462 0.00022411474675033618 0.70663379650381
0.177439 1 3154 4462 0.00022411474675033618 0.7068579112505603
0.177456 1 3155 4462 0.00022411474675033618 0.7070820259973106
0.177563 1 3156 4462 0.00022411474675033618 0.707306140744061
0.177713 1 3157 4462 0.00022411474675033618 0.7075302554908113
0.177743 1 3158 4462 0.00022411474675033618 0.7077543702375616
0.17781 1 3159 4462 0.00022411474675033618 0.7079784849843119
0.177813 1 3160 4462 0.00022411474675033618 0.7082025997310623
0.177869 1 3161 4462 0.00022411474675033618 0.7084267144778127
0.177887 1 3162 4462 0.00022411474675033618 0.708650829224563
0.177896 1 3163 4462 0.00022411474675033618 0.7088749439713133
0.177904 1 3164 4462 0.00022411474675033618 0.7090990587180637
0.177935 1 3165 4462 0.00022411474675033618 0.709323173464814
0.178045 1 3166 4462 0.00022411474675033618 0.7095472882115643
0.178117 1 3167 4462 0.00022411474675033618 0.7097714029583146
0.178153 1 3168 4462 0.00022411474675033618 0.709995517705065
0.178154 1 3169 4462 0.00022411474675033618 0.7102196324518153
0.178219 1 3170 4462 0.00022411474675033618 0.7104437471985656
0.178293 1 3171 4462 0.00022411474675033618 0.710667861945316
0.178336 2 3173 4462 0.00044822949350067237 0.7111160914388167
0.178367 1 3174 4462 0.00022411474675033618 0.711340206185567
0.178462 1 3175 4462 0.00022411474675033618 0.7115643209323174
0.17847 1 3176 4462 0.00022411474675033618 0.7117884356790677
0.17848 1 3177 4462 0.00022411474675033618 0.712012550425818
0.178483 1 3178 4462 0.00022411474675033618 0.7122366651725683
0.178529 1 3179 4462 0.00022411474675033618 0.7124607799193187
0.178534 1 3180 4462 0.00022411474675033618 0.712684894666069
0.17861 1 3181 4462 0.00022411474675033618 0.7129090094128193
0.178813 1 3182 4462 0.00022411474675033618 0.7131331241595698
0.178913 1 3183 4462 0.00022411474675033618 0.7133572389063201
0.178919 1 3184 4462 0.00022411474675033618 0.7135813536530704
0.178951 1 3185 4462 0.00022411474675033618 0.7138054683998207
0.178973 1 3186 4462 0.00022411474675033618 0.7140295831465711
0.178999 1 3187 4462 0.00022411474675033618 0.7142536978933214
0.179002 1 3188 4462 0.00022411474675033618 0.7144778126400717
0.179039 1 3189 4462 0.00022411474675033618 0.714701927386822
0.179133 1 3190 4462 0.00022411474675033618 0.7149260421335724
0.179157 1 3191 4462 0.00022411474675033618 0.7151501568803227
0.179189 1 3192 4462 0.00022411474675033618 0.715374271627073
0.179208 1 3193 4462 0.00022411474675033618 0.7155983863738234
0.179272 1 3194 4462 0.00022411474675033618 0.7158225011205738
0.179274 1 3195 4462 0.00022411474675033618 0.7160466158673241
0.179286 1 3196 4462 0.00022411474675033618 0.7162707306140744
0.179311 1 3197 4462 0.00022411474675033618 0.7164948453608248
0.179344 1 3198 4462 0.00022411474675033618 0.7167189601075751
0.17937 1 3199 4462 0.00022411474675033618 0.7169430748543254
0.179392 1 3200 4462 0.00022411474675033618 0.7171671896010757
0.17942 1 3201 4462 0.00022411474675033618 0.717391304347826
0.179423 1 3202 4462 0.00022411474675033618 0.7176154190945764
0.179451 1 3203 4462 0.00022411474675033618 0.7178395338413267
0.179509 1 3204 4462 0.00022411474675033618 0.7180636485880771
0.17951 1 3205 4462 0.00022411474675033618 0.7182877633348275
0.179543 1 3206 4462 0.00022411474675033618 0.7185118780815778
0.179552 1 3207 4462 0.00022411474675033618 0.7187359928283281
0.179559 1 3208 4462 0.00022411474675033618 0.7189601075750784
0.179641 1 3209 4462 0.00022411474675033618 0.7191842223218288
0.17966 1 3210 4462 0.00022411474675033618 0.7194083370685791
0.179744 1 3211 4462 0.00022411474675033618 0.7196324518153294
0.179755 1 3212 4462 0.00022411474675033618 0.7198565665620797
0.179756 1 3213 4462 0.00022411474675033618 0.7200806813088301
0.179791 1 3214 4462 0.00022411474675033618 0.7203047960555805
0.179838 1 3215 4462 0.00022411474675033618 0.7205289108023308
0.180022 1 3216 4462 0.00022411474675033618 0.7207530255490812
0.180069 1 3217 4462 0.00022411474675033618 0.7209771402958315
0.180095 1 3218 4462 0.00022411474675033618 0.7212012550425818
0.180104 1 3219 4462 0.00022411474675033618 0.7214253697893321
0.180149 1 3220 4462 0.00022411474675033618 0.7216494845360825
0.180179 1 3221 4462 0.00022411474675033618 0.7218735992828328
0.180205 1 3222 4462 0.00022411474675033618 0.7220977140295831
0.180285 1 3223 4462 0.00022411474675033618 0.7223218287763334
0.180409 1 3224 4462 0.00022411474675033618 0.7225459435230838
0.180432 1 3225 4462 0.00022411474675033618 0.7227700582698342
0.180473 1 3226 4462 0.00022411474675033618 0.7229941730165845
0.180486 1 3227 4462 0.00022411474675033618 0.7232182877633349
0.180615 1 3228 4462 0.00022411474675033618 0.7234424025100852
0.18065 1 3229 4462 0.00022411474675033618 0.7236665172568355
0.180809 1 3230 4462 0.00022411474675033618 0.7238906320035858
0.18085 1 3231 4462 0.00022411474675033618 0.7241147467503362
0.180939 1 3232 4462 0.00022411474675033618 0.7243388614970865
0.180984 2 3234 4462 0.00044822949350067237 0.7247870909905871
0.180994 1 3235 4462 0.00022411474675033618 0.7250112057373376
0.18104 1 3236 4462 0.00022411474675033618 0.7252353204840879
0.181077 1 3237 4462 0.00022411474675033618 0.7254594352308382
0.181082 1 3238 4462 0.00022411474675033618 0.7256835499775885
0.181204 1 3239 4462 0.00022411474675033618 0.7259076647243389
0.181253 1 3240 4462 0.00022411474675033618 0.7261317794710892
0.18126 1 3241 4462 0.00022411474675033618 0.7263558942178395
0.181382 1 3242 4462 0.00022411474675033618 0.7265800089645899
0.181401 1 3243 4462 0.00022411474675033618 0.7268041237113402
0.181425 1 3244 4462 0.00022411474675033618 0.7270282384580905
0.181582 1 3245 4462 0.00022411474675033618 0.7272523532048408
0.181622 1 3246 4462 0.00022411474675033618 0.7274764679515913
0.181746 1 3247 4462 0.00022411474675033618 0.7277005826983416
0.181769 1 3248 4462 0.00022411474675033618 0.7279246974450919
0.181785 1 3249 4462 0.00022411474675033618 0.7281488121918422
0.181821 1 3250 4462 0.00022411474675033618 0.7283729269385926
0.181915 1 3251 4462 0.00022411474675033618 0.7285970416853429
0.181916 1 3252 4462 0.00022411474675033618 0.7288211564320932
0.181918 1 3253 4462 0.00022411474675033618 0.7290452711788435
0.181961 1 3254 4462 0.00022411474675033618 0.7292693859255939
0.182001 1 3255 4462 0.00022411474675033618 0.7294935006723442
0.18202 1 3256 4462 0.00022411474675033618 0.7297176154190945
0.182076 1 3257 4462 0.00022411474675033618 0.729941730165845
0.182078 1 3258 4462 0.00022411474675033618 0.7301658449125953
0.182096 1 3259 4462 0.00022411474675033618 0.7303899596593456
0.182152 1 3260 4462 0.00022411474675033618 0.7306140744060959
0.182155 1 3261 4462 0.00022411474675033618 0.7308381891528463
0.182163 1 3262 4462 0.00022411474675033618 0.7310623038995966
0.182179 1 3263 4462 0.00022411474675033618 0.7312864186463469
0.182181 1 3264 4462 0.00022411474675033618 0.7315105333930972
0.182188 1 3265 4462 0.00022411474675033618 0.7317346481398476
0.182192 1 3266 4462 0.00022411474675033618 0.7319587628865979
0.1822 1 3267 4462 0.00022411474675033618 0.7321828776333483
0.182275 1 3268 4462 0.00022411474675033618 0.7324069923800987
0.182375 1 3269 4462 0.00022411474675033618 0.732631107126849
0.182384 1 3270 4462 0.00022411474675033618 0.7328552218735993
0.182401 1 3271 4462 0.00022411474675033618 0.7330793366203496
0.182414 1 3272 4462 0.00022411474675033618 0.7333034513671
0.182436 1 3273 4462 0.00022411474675033618 0.7335275661138503
0.182453 1 3274 4462 0.00022411474675033618 0.7337516808606006
0.182493 1 3275 4462 0.00022411474675033618 0.7339757956073509
0.182539 2 3277 4462 0.00044822949350067237 0.7344240251008516
0.182548 1 3278 4462 0.00022411474675033618 0.734648139847602
0.182558 1 3279 4462 0.00022411474675033618 0.7348722545943523
0.182595 1 3280 4462 0.00022411474675033618 0.7350963693411027
0.182605 1 3281 4462 0.00022411474675033618 0.735320484087853
0.182626 1 3282 4462 0.00022411474675033618 0.7355445988346033
0.182683 1 3283 4462 0.00022411474675033618 0.7357687135813537
0.182713 1 3284 4462 0.00022411474675033618 0.735992828328104
0.182735 1 3285 4462 0.00022411474675033618 0.7362169430748543
0.182737 1 3286 4462 0.00022411474675033618 0.7364410578216046
0.182746 1 3287 4462 0.00022411474675033618 0.736665172568355
0.182785 1 3288 4462 0.00022411474675033618 0.7368892873151053
0.182829 1 3289 4462 0.00022411474675033618 0.7371134020618557
0.182843 1 3290 4462 0.00022411474675033618 0.737337516808606
0.182862 1 3291 4462 0.00022411474675033618 0.7375616315553564
0.182932 1 3292 4462 0.00022411474675033618 0.7377857463021067
0.182985 1 3293 4462 0.00022411474675033618 0.738009861048857
0.183056 1 3294 4462 0.00022411474675033618 0.7382339757956073
0.183062 1 3295 4462 0.00022411474675033618 0.7384580905423577
0.183167 1 3296 4462 0.00022411474675033618 0.738682205289108
0.183168 1 3297 4462 0.00022411474675033618 0.7389063200358583
0.183206 1 3298 4462 0.00022411474675033618 0.7391304347826086
0.183234 1 3299 4462 0.00022411474675033618 0.7393545495293591
0.18326 1 3300 4462 0.00022411474675033618 0.7395786642761094
0.183293 1 3301 4462 0.00022411474675033618 0.7398027790228597
0.183346 1 3302 4462 0.00022411474675033618 0.7400268937696101
0.183473 1 3303 4462 0.00022411474675033618 0.7402510085163604
0.183476 1 3304 4462 0.00022411474675033618 0.7404751232631107
0.183511 1 3305 4462 0.00022411474675033618 0.740699238009861
0.183553 1 3306 4462 0.00022411474675033618 0.7409233527566114
0.183659 1 3307 4462 0.00022411474675033618 0.7411474675033617
0.183662 1 3308 4462 0.00022411474675033618 0.741371582250112
0.183669 1 3309 4462 0.00022411474675033618 0.7415956969968623
0.183699 1 3310 4462 0.00022411474675033618 0.7418198117436128
0.183767 1 3311 4462 0.00022411474675033618 0.7420439264903631
0.183836 1 3312 4462 0.00022411474675033618 0.7422680412371134
0.183837 1 3313 4462 0.00022411474675033618 0.7424921559838638
0.183842 1 3314 4462 0.00022411474675033618 0.7427162707306141
0.183975 1 3315 4462 0.00022411474675033618 0.7429403854773644
0.184047 1 3316 4462 0.00022411474675033618 0.7431645002241147
0.184131 1 3317 4462 0.00022411474675033618 0.7433886149708651
0.18416 1 3318 4462 0.00022411474675033618 0.7436127297176154
0.184201 1 3319 4462 0.00022411474675033618 0.7438368444643657
0.184271 1 3320 4462 0.00022411474675033618 0.7440609592111161
0.184318 1 3321 4462 0.00022411474675033618 0.7442850739578665
0.184335 1 3322 4462 0.00022411474675033618 0.7445091887046168
0.184366 1 3323 4462 0.00022411474675033618 0.7447333034513671
0.184393 1 3324 4462 0.00022411474675033618 0.7449574181981174
0.184462 1 3325 4462 0.00022411474675033618 0.7451815329448678
0.184657 1 3326 4462 0.00022411474675033618 0.7454056476916181
0.184664 1 3327 4462 0.00022411474675033618 0.7456297624383684
0.184709 1 3328 4462 0.00022411474675033618 0.7458538771851188
0.184798 1 3329 4462 0.00022411474675033618 0.7460779919318691
0.18485 1 3330 4462 0.00022411474675033618 0.7463021066786194
0.184911 1 3331 4462 0.00022411474675033618 0.7465262214253698
0.184993 1 3332 4462 0.00022411474675033618 0.7467503361721202
0.185038 1 3333 4462 0.00022411474675033618 0.7469744509188705
0.185056 1 3334 4462 0.00022411474675033618 0.7471985656656208
0.185092 1 3335 4462 0.00022411474675033618 0.7474226804123711
0.185153 1 3336 4462 0.00022411474675033618 0.7476467951591215
0.185157 1 3337 4462 0.00022411474675033618 0.7478709099058718
0.185159 1 3338 4462 0.00022411474675033618 0.7480950246526221
0.185169 1 3339 4462 0.00022411474675033618 0.7483191393993724
0.185268 1 3340 4462 0.00022411474675033618 0.7485432541461228
0.185284 1 3341 4462 0.00022411474675033618 0.7487673688928731
0.185326 1 3342 4462 0.00022411474675033618 0.7489914836396235
0.185328 1 3343 4462 0.00022411474675033618 0.7492155983863739
0.185376 1 3344 4462 0.00022411474675033618 0.7494397131331242
0.185498 1 3345 4462 0.00022411474675033618 0.7496638278798745
0.185516 1 3346 4462 0.00022411474675033618 0.7498879426266248
0.185518 1 3347 4462 0.00022411474675033618 0.7501120573733752
0.185548 1 3348 4462 0.00022411474675033618 0.7503361721201255
0.185551 1 3349 4462 0.00022411474675033618 0.7505602868668758
0.185555 1 3350 4462 0.00022411474675033618 0.7507844016136261
0.185751 1 3351 4462 0.00022411474675033618 0.7510085163603765
0.185754 1 3352 4462 0.00022411474675033618 0.7512326311071269
0.185758 1 3353 4462 0.00022411474675033618 0.7514567458538772
0.185776 1 3354 4462 0.00022411474675033618 0.7516808606006276
0.185777 1 3355 4462 0.00022411474675033618 0.7519049753473779
0.185814 1 3356 4462 0.00022411474675033618 0.7521290900941282
0.185826 1 3357 4462 0.00022411474675033618 0.7523532048408785
0.185843 1 3358 4462 0.00022411474675033618 0.7525773195876289
0.185967 1 3359 4462 0.00022411474675033618 0.7528014343343792
0.185993 1 3360 4462 0.00022411474675033618 0.7530255490811295
0.186005 1 3361 4462 0.00022411474675033618 0.7532496638278798
0.186031 1 3362 4462 0.00022411474675033618 0.7534737785746302
0.18613 1 3363 4462 0.00022411474675033618 0.7536978933213806
0.186215 1 3364 4462 0.00022411474675033618 0.7539220080681309
0.186369 1 3365 4462 0.00022411474675033618 0.7541461228148812
0.186372 1 3366 4462 0.00022411474675033618 0.7543702375616316
0.186391 1 3367 4462 0.00022411474675033618 0.7545943523083819
0.186425 1 3368 4462 0.00022411474675033618 0.7548184670551322
0.186468 1 3369 4462 0.00022411474675033618 0.7550425818018826
0.186471 1 3370 4462 0.00022411474675033618 0.7552666965486329
0.186641 1 3371 4462 0.00022411474675033618 0.7554908112953832
0.186648 1 3372 4462 0.00022411474675033618 0.7557149260421335
0.186696 1 3373 4462 0.00022411474675033618 0.7559390407888839
0.186724 1 3374 4462 0.00022411474675033618 0.7561631555356343
0.186731 1 3375 4462 0.00022411474675033618 0.7563872702823846
0.186754 1 3376 4462 0.00022411474675033618 0.7566113850291349
0.186758 1 3377 4462 0.00022411474675033618 0.7568354997758853
0.186791 1 3378 4462 0.00022411474675033618 0.7570596145226356
0.186904 1 3379 4462 0.00022411474675033618 0.7572837292693859
0.187007 1 3380 4462 0.00022411474675033618 0.7575078440161362
0.187025 1 3381 4462 0.00022411474675033618 0.7577319587628866
0.187037 1 3382 4462 0.00022411474675033618 0.7579560735096369
0.187057 1 3383 4462 0.00022411474675033618 0.7581801882563872
0.187064 1 3384 4462 0.00022411474675033618 0.7584043030031377
0.187098 1 3385 4462 0.00022411474675033618 0.758628417749888
0.187144 1 3386 4462 0.00022411474675033618 0.7588525324966383
0.187148 2 3388 4462 0.00044822949350067237 0.759300761990139
0.187173 1 3389 4462 0.00022411474675033618 0.7595248767368893
0.187202 1 3390 4462 0.00022411474675033618 0.7597489914836396
0.187203 1 3391 4462 0.00022411474675033618 0.7599731062303899
0.187236 1 3392 4462 0.00022411474675033618 0.7601972209771403
0.187327 1 3393 4462 0.00022411474675033618 0.7604213357238906
0.187369 1 3394 4462 0.00022411474675033618 0.7606454504706409
0.187405 1 3395 4462 0.00022411474675033618 0.7608695652173914
0.187441 1 3396 4462 0.00022411474675033618 0.7610936799641417
0.187445 1 3397 4462 0.00022411474675033618 0.761317794710892
0.187484 1 3398 4462 0.00022411474675033618 0.7615419094576423
0.187558 1 3399 4462 0.00022411474675033618 0.7617660242043927
0.187559 1 3400 4462 0.00022411474675033618 0.761990138951143
0.187567 1 3401 4462 0.00022411474675033618 0.7622142536978933
0.187711 1 3402 4462 0.00022411474675033618 0.7624383684446436
0.18773 1 3403 4462 0.00022411474675033618 0.762662483191394
0.18776 1 3404 4462 0.00022411474675033618 0.7628865979381443
0.18777 1 3405 4462 0.00022411474675033618 0.7631107126848947
0.187772 1 3406 4462 0.00022411474675033618 0.763334827431645
0.187788 1 3407 4462 0.00022411474675033618 0.7635589421783954
0.187861 1 3408 4462 0.00022411474675033618 0.7637830569251457
0.187882 1 3409 4462 0.00022411474675033618 0.764007171671896
0.187974 1 3410 4462 0.00022411474675033618 0.7642312864186463
0.188005 1 3411 4462 0.00022411474675033618 0.7644554011653967
0.188199 1 3412 4462 0.00022411474675033618 0.764679515912147
0.188344 1 3413 4462 0.00022411474675033618 0.7649036306588973
0.188379 1 3414 4462 0.00022411474675033618 0.7651277454056477
0.188477 1 3415 4462 0.00022411474675033618 0.765351860152398
0.188534 1 3416 4462 0.00022411474675033618 0.7655759748991484
0.188559 1 3417 4462 0.00022411474675033618 0.7658000896458987
0.188572 1 3418 4462 0.00022411474675033618 0.7660242043926491
0.188627 1 3419 4462 0.00022411474675033618 0.7662483191393994
0.188684 1 3420 4462 0.00022411474675033618 0.7664724338861497
0.188689 1 3421 4462 0.00022411474675033618 0.7666965486329
0.188707 1 3422 4462 0.00022411474675033618 0.7669206633796504
0.18871 1 3423 4462 0.00022411474675033618 0.7671447781264007
0.188869 1 3424 4462 0.00022411474675033618 0.767368892873151
0.188922 1 3425 4462 0.00022411474675033618 0.7675930076199013
0.188925 1 3426 4462 0.00022411474675033618 0.7678171223666517
0.188936 2 3428 4462 0.00044822949350067237 0.7682653518601524
0.189029 1 3429 4462 0.00022411474675033618 0.7684894666069028
0.189036 1 3430 4462 0.00022411474675033618 0.7687135813536531
0.189095 1 3431 4462 0.00022411474675033618 0.7689376961004034
0.189182 1 3432 4462 0.00022411474675033618 0.7691618108471537
0.18925 1 3433 4462 0.00022411474675033618 0.7693859255939041
0.189257 1 3434 4462 0.00022411474675033618 0.7696100403406544
0.18929 1 3435 4462 0.00022411474675033618 0.7698341550874047
0.18935 1 3436 4462 0.00022411474675033618 0.770058269834155
0.189444 1 3437 4462 0.00022411474675033618 0.7702823845809055
0.189456 1 3438 4462 0.00022411474675033618 0.7705064993276558
0.189474 1 3439 4462 0.00022411474675033618 0.7707306140744061
0.189503 1 3440 4462 0.00022411474675033618 0.7709547288211565
0.189537 1 3441 4462 0.00022411474675033618 0.7711788435679068
0.189578 2 3443 4462 0.00044822949350067237 0.7716270730614074
0.1896 1 3444 4462 0.00022411474675033618 0.7718511878081578
0.189672 1 3445 4462 0.00022411474675033618 0.7720753025549081
0.189711 1 3446 4462 0.00022411474675033618 0.7722994173016584
0.189827 1 3447 4462 0.00022411474675033618 0.7725235320484087
0.189872 1 3448 4462 0.00022411474675033618 0.7727476467951592
0.189887 1 3449 4462 0.00022411474675033618 0.7729717615419095
0.190098 1 3450 4462 0.00022411474675033618 0.7731958762886598
0.190188 1 3451 4462 0.00022411474675033618 0.7734199910354101
0.190205 1 3452 4462 0.00022411474675033618 0.7736441057821605
0.190207 1 3453 4462 0.00022411474675033618 0.7738682205289108
0.190256 1 3454 4462 0.00022411474675033618 0.7740923352756611
0.190302 1 3455 4462 0.00022411474675033618 0.7743164500224115
0.190326 1 3456 4462 0.00022411474675033618 0.7745405647691618
0.190389 1 3457 4462 0.00022411474675033618 0.7747646795159121
0.190485 1 3458 4462 0.00022411474675033618 0.7749887942626624
0.190525 1 3459 4462 0.00022411474675033618 0.7752129090094129
0.190528 1 3460 4462 0.00022411474675033618 0.7754370237561632
0.190647 1 3461 4462 0.00022411474675033618 0.7756611385029135
0.190705 1 3462 4462 0.00022411474675033618 0.7758852532496638
0.190709 1 3463 4462 0.00022411474675033618 0.7761093679964142
0.190752 1 3464 4462 0.00022411474675033618 0.7763334827431645
0.190787 1 3465 4462 0.00022411474675033618 0.7765575974899148
0.190794 1 3466 4462 0.00022411474675033618 0.7767817122366651
0.19083 1 3467 4462 0.00022411474675033618 0.7770058269834155
0.19085 1 3468 4462 0.00022411474675033618 0.7772299417301658
0.190874 1 3469 4462 0.00022411474675033618 0.7774540564769162
0.190954 1 3470 4462 0.00022411474675033618 0.7776781712236666
0.19102 1 3471 4462 0.00022411474675033618 0.7779022859704169
0.19104 1 3472 4462 0.00022411474675033618 0.7781264007171672
0.191096 1 3473 4462 0.00022411474675033618 0.7783505154639175
0.1911 1 3474 4462 0.00022411474675033618 0.7785746302106679
0.191344 1 3475 4462 0.00022411474675033618 0.7787987449574182
0.191432 1 3476 4462 0.00022411474675033618 0.7790228597041685
0.191492 1 3477 4462 0.00022411474675033618 0.7792469744509188
0.191496 1 3478 4462 0.00022411474675033618 0.7794710891976692
0.191602 1 3479 4462 0.00022411474675033618 0.7796952039444195
0.191678 1 3480 4462 0.00022411474675033618 0.7799193186911699
0.191683 1 3481 4462 0.00022411474675033618 0.7801434334379203
0.191736 1 3482 4462 0.00022411474675033618 0.7803675481846706
0.191829 1 3483 4462 0.00022411474675033618 0.7805916629314209
0.191851 1 3484 4462 0.00022411474675033618 0.7808157776781712
0.191916 1 3485 4462 0.00022411474675033618 0.7810398924249216
0.191945 1 3486 4462 0.00022411474675033618 0.7812640071716719
0.192012 1 3487 4462 0.00022411474675033618 0.7814881219184222
0.192028 1 3488 4462 0.00022411474675033618 0.7817122366651725
0.192059 1 3489 4462 0.00022411474675033618 0.7819363514119229
0.192064 1 3490 4462 0.00022411474675033618 0.7821604661586733
0.192079 1 3491 4462 0.00022411474675033618 0.7823845809054236
0.192095 1 3492 4462 0.00022411474675033618 0.782608695652174
0.192151 1 3493 4462 0.00022411474675033618 0.7828328103989243
0.19219 1 3494 4462 0.00022411474675033618 0.7830569251456746
0.192228 1 3495 4462 0.00022411474675033618 0.7832810398924249
0.192266 1 3496 4462 0.00022411474675033618 0.7835051546391752
0.192271 1 3497 4462 0.00022411474675033618 0.7837292693859256
0.192411 1 3498 4462 0.00022411474675033618 0.7839533841326759
0.192412 1 3499 4462 0.00022411474675033618 0.7841774988794262
0.192429 1 3500 4462 0.00022411474675033618 0.7844016136261766
0.192565 1 3501 4462 0.00022411474675033618 0.784625728372927
0.192639 1 3502 4462 0.00022411474675033618 0.7848498431196773
0.192671 1 3503 4462 0.00022411474675033618 0.7850739578664276
0.19268 1 3504 4462 0.00022411474675033618 0.785298072613178
0.1927 1 3505 4462 0.00022411474675033618 0.7855221873599283
0.192783 1 3506 4462 0.00022411474675033618 0.7857463021066786
0.192785 1 3507 4462 0.00022411474675033618 0.7859704168534289
0.192794 1 3508 4462 0.00022411474675033618 0.7861945316001793
0.192948 1 3509 4462 0.00022411474675033618 0.7864186463469296
0.192961 1 3510 4462 0.00022411474675033618 0.7866427610936799
0.193012 1 3511 4462 0.00022411474675033618 0.7868668758404302
0.193031 1 3512 4462 0.00022411474675033618 0.7870909905871807
0.193032 1 3513 4462 0.00022411474675033618 0.787315105333931
0.193166 1 3514 4462 0.00022411474675033618 0.7875392200806813
0.193241 1 3515 4462 0.00022411474675033618 0.7877633348274317
0.19329 1 3516 4462 0.00022411474675033618 0.787987449574182
0.193346 1 3517 4462 0.00022411474675033618 0.7882115643209323
0.193486 1 3518 4462 0.00022411474675033618 0.7884356790676826
0.193559 1 3519 4462 0.00022411474675033618 0.788659793814433
0.193598 1 3520 4462 0.00022411474675033618 0.7888839085611833
0.193652 1 3521 4462 0.00022411474675033618 0.7891080233079336
0.193696 1 3522 4462 0.00022411474675033618 0.789332138054684
0.193707 1 3523 4462 0.00022411474675033618 0.7895562528014344
0.193743 1 3524 4462 0.00022411474675033618 0.7897803675481847
0.193826 1 3525 4462 0.00022411474675033618 0.790004482294935
0.193843 1 3526 4462 0.00022411474675033618 0.7902285970416854
0.194034 1 3527 4462 0.00022411474675033618 0.7904527117884357
0.19413 1 3528 4462 0.00022411474675033618 0.790676826535186
0.194168 1 3529 4462 0.00022411474675033618 0.7909009412819363
0.194217 1 3530 4462 0.00022411474675033618 0.7911250560286867
0.194247 1 3531 4462 0.00022411474675033618 0.791349170775437
0.194255 1 3532 4462 0.00022411474675033618 0.7915732855221873
0.194307 1 3533 4462 0.00022411474675033618 0.7917974002689377
0.194553 1 3534 4462 0.00022411474675033618 0.7920215150156881
0.194559 1 3535 4462 0.00022411474675033618 0.7922456297624384
0.194645 1 3536 4462 0.00022411474675033618 0.7924697445091887
0.194672 1 3537 4462 0.00022411474675033618 0.792693859255939
0.19473 1 3538 4462 0.00022411474675033618 0.7929179740026894
0.194767 1 3539 4462 0.00022411474675033618 0.7931420887494397
0.194782 1 3540 4462 0.00022411474675033618 0.79336620349619
0.194957 1 3541 4462 0.00022411474675033618 0.7935903182429404
0.194962 1 3542 4462 0.00022411474675033618 0.7938144329896907
0.19501 1 3543 4462 0.00022411474675033618 0.794038547736441
0.195014 1 3544 4462 0.00022411474675033618 0.7942626624831914
0.195108 1 3545 4462 0.00022411474675033618 0.7944867772299418
0.195167 1 3546 4462 0.00022411474675033618 0.7947108919766921
0.195195 1 3547 4462 0.00022411474675033618 0.7949350067234424
0.195312 1 3548 4462 0.00022411474675033618 0.7951591214701927
0.195389 1 3549 4462 0.00022411474675033618 0.7953832362169431
0.195538 1 3550 4462 0.00022411474675033618 0.7956073509636934
0.195548 1 3551 4462 0.00022411474675033618 0.7958314657104437
0.195571 1 3552 4462 0.00022411474675033618 0.796055580457194
0.195632 1 3553 4462 0.00022411474675033618 0.7962796952039444
0.195633 1 3554 4462 0.00022411474675033618 0.7965038099506948
0.19564 1 3555 4462 0.00022411474675033618 0.7967279246974451
0.195699 1 3556 4462 0.00022411474675033618 0.7969520394441955
0.195719 1 3557 4462 0.00022411474675033618 0.7971761541909458
0.195817 1 3558 4462 0.00022411474675033618 0.7974002689376961
0.195829 1 3559 4462 0.00022411474675033618 0.7976243836844464
0.195859 1 3560 4462 0.00022411474675033618 0.7978484984311968
0.195887 1 3561 4462 0.00022411474675033618 0.7980726131779471
0.195945 1 3562 4462 0.00022411474675033618 0.7982967279246974
0.19599 1 3563 4462 0.00022411474675033618 0.7985208426714477
0.195993 1 3564 4462 0.00022411474675033618 0.7987449574181981
0.195999 1 3565 4462 0.00022411474675033618 0.7989690721649485
0.196023 1 3566 4462 0.00022411474675033618 0.7991931869116988
0.196245 1 3567 4462 0.00022411474675033618 0.7994173016584492
0.196288 1 3568 4462 0.00022411474675033618 0.7996414164051995
0.196397 1 3569 4462 0.00022411474675033618 0.7998655311519498
0.196408 1 3570 4462 0.00022411474675033618 0.8000896458987001
0.196465 1 3571 4462 0.00022411474675033618 0.8003137606454505
0.196485 1 3572 4462 0.00022411474675033618 0.8005378753922008
0.196513 1 3573 4462 0.00022411474675033618 0.8007619901389511
0.196525 1 3574 4462 0.00022411474675033618 0.8009861048857014
0.196538 1 3575 4462 0.00022411474675033618 0.8012102196324519
0.196545 1 3576 4462 0.00022411474675033618 0.8014343343792022
0.19655 1 3577 4462 0.00022411474675033618 0.8016584491259525
0.196603 1 3578 4462 0.00022411474675033618 0.8018825638727028
0.196629 1 3579 4462 0.00022411474675033618 0.8021066786194532
0.196741 1 3580 4462 0.00022411474675033618 0.8023307933662035
0.196841 1 3581 4462 0.00022411474675033618 0.8025549081129538
0.196898 1 3582 4462 0.00022411474675033618 0.8027790228597041
0.196908 1 3583 4462 0.00022411474675033618 0.8030031376064545
0.196959 1 3584 4462 0.00022411474675033618 0.8032272523532048
0.197068 1 3585 4462 0.00022411474675033618 0.8034513670999551
0.197196 1 3586 4462 0.00022411474675033618 0.8036754818467056
0.197227 1 3587 4462 0.00022411474675033618 0.8038995965934559
0.197387 1 3588 4462 0.00022411474675033618 0.8041237113402062
0.197444 1 3589 4462 0.00022411474675033618 0.8043478260869565
0.197471 1 3590 4462 0.00022411474675033618 0.8045719408337069
0.197582 1 3591 4462 0.00022411474675033618 0.8047960555804572
0.197625 1 3592 4462 0.00022411474675033618 0.8050201703272075
0.197663 1 3593 4462 0.00022411474675033618 0.8052442850739578
0.197822 1 3594 4462 0.00022411474675033618 0.8054683998207082
0.19785 1 3595 4462 0.00022411474675033618 0.8056925145674585
0.197886 1 3596 4462 0.00022411474675033618 0.8059166293142088
0.197902 1 3597 4462 0.00022411474675033618 0.8061407440609593
0.197975 1 3598 4462 0.00022411474675033618 0.8063648588077096
0.198103 1 3599 4462 0.00022411474675033618 0.8065889735544599
0.198176 1 3600 4462 0.00022411474675033618 0.8068130883012102
0.198208 1 3601 4462 0.00022411474675033618 0.8070372030479606
0.198308 1 3602 4462 0.00022411474675033618 0.8072613177947109
0.198327 1 3603 4462 0.00022411474675033618 0.8074854325414612
0.19834 1 3604 4462 0.00022411474675033618 0.8077095472882115
0.198342 1 3605 4462 0.00022411474675033618 0.8079336620349619
0.198351 1 3606 4462 0.00022411474675033618 0.8081577767817122
0.198355 1 3607 4462 0.00022411474675033618 0.8083818915284626
0.19839 1 3608 4462 0.00022411474675033618 0.808606006275213
0.198586 2 3610 4462 0.00044822949350067237 0.8090542357687136
0.198592 1 3611 4462 0.00022411474675033618 0.8092783505154639
0.198753 1 3612 4462 0.00022411474675033618 0.8095024652622143
0.198869 1 3613 4462 0.00022411474675033618 0.8097265800089646
0.19907 1 3614 4462 0.00022411474675033618 0.8099506947557149
0.199076 1 3615 4462 0.00022411474675033618 0.8101748095024652
0.199144 1 3616 4462 0.00022411474675033618 0.8103989242492156
0.199157 1 3617 4462 0.00022411474675033618 0.8106230389959659
0.199165 1 3618 4462 0.00022411474675033618 0.8108471537427163
0.199247 1 3619 4462 0.00022411474675033618 0.8110712684894666
0.199299 1 3620 4462 0.00022411474675033618 0.811295383236217
0.199335 1 3621 4462 0.00022411474675033618 0.8115194979829673
0.199502 1 3622 4462 0.00022411474675033618 0.8117436127297176
0.199717 1 3623 4462 0.00022411474675033618 0.811967727476468
0.199765 1 3624 4462 0.00022411474675033618 0.8121918422232183
0.199836 1 3625 4462 0.00022411474675033618 0.8124159569699686
0.199907 1 3626 4462 0.00022411474675033618 0.8126400717167189
0.199946 1 3627 4462 0.00022411474675033618 0.8128641864634693
0.199989 1 3628 4462 0.00022411474675033618 0.8130883012102196
0.200016 1 3629 4462 0.00022411474675033618 0.81331241595697
0.200045 1 3630 4462 0.00022411474675033618 0.8135365307037203
0.20008 1 3631 4462 0.00022411474675033618 0.8137606454504707
0.200217 1 3632 4462 0.00022411474675033618 0.813984760197221
0.20024 1 3633 4462 0.00022411474675033618 0.8142088749439713
0.200298 1 3634 4462 0.00022411474675033618 0.8144329896907216
0.200314 1 3635 4462 0.00022411474675033618 0.814657104437472
0.200397 1 3636 4462 0.00022411474675033618 0.8148812191842223
0.200401 1 3637 4462 0.00022411474675033618 0.8151053339309726
0.20045 1 3638 4462 0.00022411474675033618 0.815329448677723
0.200641 1 3639 4462 0.00022411474675033618 0.8155535634244734
0.200711 1 3640 4462 0.00022411474675033618 0.8157776781712237
0.200796 1 3641 4462 0.00022411474675033618 0.816001792917974
0.200863 1 3642 4462 0.00022411474675033618 0.8162259076647244
0.20099 1 3643 4462 0.00022411474675033618 0.8164500224114747
0.201057 1 3644 4462 0.00022411474675033618 0.816674137158225
0.201077 1 3645 4462 0.00022411474675033618 0.8168982519049753
0.201192 1 3646 4462 0.00022411474675033618 0.8171223666517257
0.201212 1 3647 4462 0.00022411474675033618 0.817346481398476
0.201399 1 3648 4462 0.00022411474675033618 0.8175705961452263
0.201562 1 3649 4462 0.00022411474675033618 0.8177947108919766
0.201596 1 3650 4462 0.00022411474675033618 0.8180188256387271
0.201629 1 3651 4462 0.00022411474675033618 0.8182429403854774
0.201808 1 3652 4462 0.00022411474675033618 0.8184670551322277
0.20187 1 3653 4462 0.00022411474675033618 0.818691169878978
0.201883 1 3654 4462 0.00022411474675033618 0.8189152846257284
0.201892 1 3655 4462 0.00022411474675033618 0.8191393993724787
0.201935 1 3656 4462 0.00022411474675033618 0.819363514119229
0.20195 1 3657 4462 0.00022411474675033618 0.8195876288659794
0.20196 1 3658 4462 0.00022411474675033618 0.8198117436127297
0.202019 1 3659 4462 0.00022411474675033618 0.82003585835948
0.202095 1 3660 4462 0.00022411474675033618 0.8202599731062304
0.202234 1 3661 4462 0.00022411474675033618 0.8204840878529808
0.202262 1 3662 4462 0.00022411474675033618 0.8207082025997311
0.20229 1 3663 4462 0.00022411474675033618 0.8209323173464814
0.202462 1 3664 4462 0.00022411474675033618 0.8211564320932317
0.202484 1 3665 4462 0.00022411474675033618 0.8213805468399821
0.202591 1 3666 4462 0.00022411474675033618 0.8216046615867324
0.2026 1 3667 4462 0.00022411474675033618 0.8218287763334827
0.202695 1 3668 4462 0.00022411474675033618 0.822052891080233
0.202699 1 3669 4462 0.00022411474675033618 0.8222770058269834
0.202725 1 3670 4462 0.00022411474675033618 0.8225011205737337
0.202778 1 3671 4462 0.00022411474675033618 0.8227252353204841
0.202828 1 3672 4462 0.00022411474675033618 0.8229493500672345
0.202866 1 3673 4462 0.00022411474675033618 0.8231734648139848
0.202952 1 3674 4462 0.00022411474675033618 0.8233975795607351
0.202953 1 3675 4462 0.00022411474675033618 0.8236216943074854
0.203007 1 3676 4462 0.00022411474675033618 0.8238458090542358
0.203021 1 3677 4462 0.00022411474675033618 0.8240699238009861
0.203139 1 3678 4462 0.00022411474675033618 0.8242940385477364
0.203141 1 3679 4462 0.00022411474675033618 0.8245181532944867
0.203153 1 3680 4462 0.00022411474675033618 0.8247422680412371
0.20316 1 3681 4462 0.00022411474675033618 0.8249663827879874
0.203177 1 3682 4462 0.00022411474675033618 0.8251904975347378
0.203321 1 3683 4462 0.00022411474675033618 0.8254146122814882
0.203365 1 3684 4462 0.00022411474675033618 0.8256387270282385
0.203447 1 3685 4462 0.00022411474675033618 0.8258628417749888
0.203625 1 3686 4462 0.00022411474675033618 0.8260869565217391
0.203687 1 3687 4462 0.00022411474675033618 0.8263110712684895
0.203765 1 3688 4462 0.00022411474675033618 0.8265351860152398
0.203776 1 3689 4462 0.00022411474675033618 0.8267593007619901
0.203826 1 3690 4462 0.00022411474675033618 0.8269834155087404
0.20391 1 3691 4462 0.00022411474675033618 0.8272075302554908
0.203918 1 3692 4462 0.00022411474675033618 0.8274316450022412
0.203929 1 3693 4462 0.00022411474675033618 0.8276557597489915
0.204046 1 3694 4462 0.00022411474675033618 0.8278798744957419
0.204094 1 3695 4462 0.00022411474675033618 0.8281039892424922
0.204107 1 3696 4462 0.00022411474675033618 0.8283281039892425
0.204125 1 3697 4462 0.00022411474675033618 0.8285522187359928
0.204179 1 3698 4462 0.00022411474675033618 0.8287763334827432
0.204251 1 3699 4462 0.00022411474675033618 0.8290004482294935
0.20436 1 3700 4462 0.00022411474675033618 0.8292245629762438
0.204386 1 3701 4462 0.00022411474675033618 0.8294486777229941
0.20441 1 3702 4462 0.00022411474675033618 0.8296727924697445
0.204561 1 3703 4462 0.00022411474675033618 0.8298969072164949
0.204585 1 3704 4462 0.00022411474675033618 0.8301210219632452
0.204684 1 3705 4462 0.00022411474675033618 0.8303451367099955
0.204788 1 3706 4462 0.00022411474675033618 0.8305692514567459
0.205003 1 3707 4462 0.00022411474675033618 0.8307933662034962
0.205047 1 3708 4462 0.00022411474675033618 0.8310174809502465
0.205087 1 3709 4462 0.00022411474675033618 0.8312415956969968
0.205099 1 3710 4462 0.00022411474675033618 0.8314657104437472
0.205116 1 3711 4462 0.00022411474675033618 0.8316898251904975
0.205179 1 3712 4462 0.00022411474675033618 0.8319139399372478
0.20525 1 3713 4462 0.00022411474675033618 0.8321380546839982
0.20529 1 3714 4462 0.00022411474675033618 0.8323621694307486
0.205334 1 3715 4462 0.00022411474675033618 0.8325862841774989
0.205412 1 3716 4462 0.00022411474675033618 0.8328103989242492
0.205486 1 3717 4462 0.00022411474675033618 0.8330345136709996
0.205553 1 3718 4462 0.00022411474675033618 0.8332586284177499
0.20557 1 3719 4462 0.00022411474675033618 0.8334827431645002
0.205617 1 3720 4462 0.00022411474675033618 0.8337068579112505
0.205634 1 3721 4462 0.00022411474675033618 0.8339309726580009
0.205733 1 3722 4462 0.00022411474675033618 0.8341550874047512
0.20579 1 3723 4462 0.00022411474675033618 0.8343792021515015
0.205791 1 3724 4462 0.00022411474675033618 0.834603316898252
0.205843 1 3725 4462 0.00022411474675033618 0.8348274316450023
0.205873 1 3726 4462 0.00022411474675033618 0.8350515463917526
0.20592 1 3727 4462 0.00022411474675033618 0.8352756611385029
0.20607 1 3728 4462 0.00022411474675033618 0.8354997758852533
0.206168 1 3729 4462 0.00022411474675033618 0.8357238906320036
0.206338 1 3730 4462 0.00022411474675033618 0.8359480053787539
0.206344 1 3731 4462 0.00022411474675033618 0.8361721201255042
0.206348 1 3732 4462 0.00022411474675033618 0.8363962348722546
0.206417 1 3733 4462 0.00022411474675033618 0.8366203496190049
0.206464 1 3734 4462 0.00022411474675033618 0.8368444643657552
0.206471 1 3735 4462 0.00022411474675033618 0.8370685791125057
0.206506 1 3736 4462 0.00022411474675033618 0.837292693859256
0.206507 1 3737 4462 0.00022411474675033618 0.8375168086060063
0.206741 1 3738 4462 0.00022411474675033618 0.8377409233527566
0.206751 1 3739 4462 0.00022411474675033618 0.837965038099507
0.20682 1 3740 4462 0.00022411474675033618 0.8381891528462573
0.206892 1 3741 4462 0.00022411474675033618 0.8384132675930076
0.206928 1 3742 4462 0.00022411474675033618 0.8386373823397579
0.207066 1 3743 4462 0.00022411474675033618 0.8388614970865083
0.207067 1 3744 4462 0.00022411474675033618 0.8390856118332586
0.207094 1 3745 4462 0.00022411474675033618 0.839309726580009
0.207291 1 3746 4462 0.00022411474675033618 0.8395338413267593
0.207445 1 3747 4462 0.00022411474675033618 0.8397579560735097
0.20747 1 3748 4462 0.00022411474675033618 0.83998207082026
0.207573 1 3749 4462 0.00022411474675033618 0.8402061855670103
0.207677 1 3750 4462 0.00022411474675033618 0.8404303003137606
0.207744 1 3751 4462 0.00022411474675033618 0.840654415060511
0.207814 1 3752 4462 0.00022411474675033618 0.8408785298072613
0.207836 1 3753 4462 0.00022411474675033618 0.8411026445540116
0.207939 1 3754 4462 0.00022411474675033618 0.841326759300762
0.207955 1 3755 4462 0.00022411474675033618 0.8415508740475123
0.207976 1 3756 4462 0.00022411474675033618 0.8417749887942627
0.208076 1 3757 4462 0.00022411474675033618 0.841999103541013
0.208198 1 3758 4462 0.00022411474675033618 0.8422232182877634
0.208218 1 3759 4462 0.00022411474675033618 0.8424473330345137
0.208291 1 3760 4462 0.00022411474675033618 0.842671447781264
0.208344 1 3761 4462 0.00022411474675033618 0.8428955625280143
0.208415 1 3762 4462 0.00022411474675033618 0.8431196772747647
0.208495 1 3763 4462 0.00022411474675033618 0.843343792021515
0.208537 1 3764 4462 0.00022411474675033618 0.8435679067682653
0.208539 1 3765 4462 0.00022411474675033618 0.8437920215150156
0.208619 1 3766 4462 0.00022411474675033618 0.844016136261766
0.208644 1 3767 4462 0.00022411474675033618 0.8442402510085164
0.208762 1 3768 4462 0.00022411474675033618 0.8444643657552667
0.208767 1 3769 4462 0.00022411474675033618 0.8446884805020171
0.208802 1 3770 4462 0.00022411474675033618 0.8449125952487674
0.208838 1 3771 4462 0.00022411474675033618 0.8451367099955177
0.209043 1 3772 4462 0.00022411474675033618 0.845360824742268
0.20917 1 3773 4462 0.00022411474675033618 0.8455849394890184
0.209224 1 3774 4462 0.00022411474675033618 0.8458090542357687
0.209239 1 3775 4462 0.00022411474675033618 0.846033168982519
0.209279 1 3776 4462 0.00022411474675033618 0.8462572837292693
0.209293 1 3777 4462 0.00022411474675033618 0.8464813984760198
0.209403 1 3778 4462 0.00022411474675033618 0.8467055132227701
0.209449 1 3779 4462 0.00022411474675033618 0.8469296279695204
0.209583 1 3780 4462 0.00022411474675033618 0.8471537427162708
0.209749 1 3781 4462 0.00022411474675033618 0.8473778574630211
0.209903 1 3782 4462 0.00022411474675033618 0.8476019722097714
0.209989 1 3783 4462 0.00022411474675033618 0.8478260869565217
0.210126 1 3784 4462 0.00022411474675033618 0.848050201703272
0.210128 1 3785 4462 0.00022411474675033618 0.8482743164500224
0.210146 1 3786 4462 0.00022411474675033618 0.8484984311967727
0.210268 1 3787 4462 0.00022411474675033618 0.848722545943523
0.21034 1 3788 4462 0.00022411474675033618 0.8489466606902735
0.210357 1 3789 4462 0.00022411474675033618 0.8491707754370238
0.210437 1 3790 4462 0.00022411474675033618 0.8493948901837741
0.210487 1 3791 4462 0.00022411474675033618 0.8496190049305244
0.210612 1 3792 4462 0.00022411474675033618 0.8498431196772748
0.210735 1 3793 4462 0.00022411474675033618 0.8500672344240251
0.2109 1 3794 4462 0.00022411474675033618 0.8502913491707754
0.210938 1 3795 4462 0.00022411474675033618 0.8505154639175257
0.210941 1 3796 4462 0.00022411474675033618 0.8507395786642761
0.210959 1 3797 4462 0.00022411474675033618 0.8509636934110264
0.211025 1 3798 4462 0.00022411474675033618 0.8511878081577767
0.211077 1 3799 4462 0.00022411474675033618 0.8514119229045272
0.211148 1 3800 4462 0.00022411474675033618 0.8516360376512775
0.211236 1 3801 4462 0.00022411474675033618 0.8518601523980278
0.211348 1 3802 4462 0.00022411474675033618 0.8520842671447781
0.211549 1 3803 4462 0.00022411474675033618 0.8523083818915285
0.211578 1 3804 4462 0.00022411474675033618 0.8525324966382788
0.211865 1 3805 4462 0.00022411474675033618 0.8527566113850291
0.211952 1 3806 4462 0.00022411474675033618 0.8529807261317794
0.212091 1 3807 4462 0.00022411474675033618 0.8532048408785298
0.212117 1 3808 4462 0.00022411474675033618 0.8534289556252801
0.212185 1 3809 4462 0.00022411474675033618 0.8536530703720305
0.212279 1 3810 4462 0.00022411474675033618 0.8538771851187809
0.212292 1 3811 4462 0.00022411474675033618 0.8541012998655312
0.212422 1 3812 4462 0.00022411474675033618 0.8543254146122815
0.212486 1 3813 4462 0.00022411474675033618 0.8545495293590318
0.212652 1 3814 4462 0.00022411474675033618 0.8547736441057822
0.212732 1 3815 4462 0.00022411474675033618 0.8549977588525325
0.212763 1 3816 4462 0.00022411474675033618 0.8552218735992828
0.212823 1 3817 4462 0.00022411474675033618 0.8554459883460331
0.212857 1 3818 4462 0.00022411474675033618 0.8556701030927835
0.212894 1 3819 4462 0.00022411474675033618 0.8558942178395338
0.213152 1 3820 4462 0.00022411474675033618 0.8561183325862842
0.213204 1 3821 4462 0.00022411474675033618 0.8563424473330346
0.213259 1 3822 4462 0.00022411474675033618 0.8565665620797849
0.213295 1 3823 4462 0.00022411474675033618 0.8567906768265352
0.213411 1 3824 4462 0.00022411474675033618 0.8570147915732855
0.213433 1 3825 4462 0.00022411474675033618 0.8572389063200359
0.213435 1 3826 4462 0.00022411474675033618 0.8574630210667862
0.213474 1 3827 4462 0.00022411474675033618 0.8576871358135365
0.213553 1 3828 4462 0.00022411474675033618 0.8579112505602868
0.213766 1 3829 4462 0.00022411474675033618 0.8581353653070372
0.213877 1 3830 4462 0.00022411474675033618 0.8583594800537876
0.213882 1 3831 4462 0.00022411474675033618 0.8585835948005379
0.213896 1 3832 4462 0.00022411474675033618 0.8588077095472882
0.21392 1 3833 4462 0.00022411474675033618 0.8590318242940386
0.213945 1 3834 4462 0.00022411474675033618 0.8592559390407889
0.214019 1 3835 4462 0.00022411474675033618 0.8594800537875392
0.214087 1 3836 4462 0.00022411474675033618 0.8597041685342895
0.21412 1 3837 4462 0.00022411474675033618 0.8599282832810399
0.214174 1 3838 4462 0.00022411474675033618 0.8601523980277902
0.214249 1 3839 4462 0.00022411474675033618 0.8603765127745405
0.214259 1 3840 4462 0.00022411474675033618 0.8606006275212909
0.214289 1 3841 4462 0.00022411474675033618 0.8608247422680413
0.214446 1 3842 4462 0.00022411474675033618 0.8610488570147916
0.214646 1 3843 4462 0.00022411474675033618 0.8612729717615419
0.214728 1 3844 4462 0.00022411474675033618 0.8614970865082923
0.214755 1 3845 4462 0.00022411474675033618 0.8617212012550426
0.214878 1 3846 4462 0.00022411474675033618 0.8619453160017929
0.214884 1 3847 4462 0.00022411474675033618 0.8621694307485432
0.214917 1 3848 4462 0.00022411474675033618 0.8623935454952936
0.21495 1 3849 4462 0.00022411474675033618 0.8626176602420439
0.214979 1 3850 4462 0.00022411474675033618 0.8628417749887942
0.215014 1 3851 4462 0.00022411474675033618 0.8630658897355445
0.215369 1 3852 4462 0.00022411474675033618 0.863290004482295
0.215569 1 3853 4462 0.00022411474675033618 0.8635141192290453
0.215592 1 3854 4462 0.00022411474675033618 0.8637382339757956
0.215663 1 3855 4462 0.00022411474675033618 0.863962348722546
0.215674 1 3856 4462 0.00022411474675033618 0.8641864634692963
0.215724 1 3857 4462 0.00022411474675033618 0.8644105782160466
0.215765 1 3858 4462 0.00022411474675033618 0.8646346929627969
0.216033 1 3859 4462 0.00022411474675033618 0.8648588077095473
0.216046 1 3860 4462 0.00022411474675033618 0.8650829224562976
0.21605 1 3861 4462 0.00022411474675033618 0.8653070372030479
0.216077 1 3862 4462 0.00022411474675033618 0.8655311519497983
0.216082 1 3863 4462 0.00022411474675033618 0.8657552666965487
0.216135 1 3864 4462 0.00022411474675033618 0.865979381443299
0.216299 1 3865 4462 0.00022411474675033618 0.8662034961900493
0.216598 1 3866 4462 0.00022411474675033618 0.8664276109367997
0.216601 1 3867 4462 0.00022411474675033618 0.86665172568355
0.21665 1 3868 4462 0.00022411474675033618 0.8668758404303003
0.21667 1 3869 4462 0.00022411474675033618 0.8670999551770506
0.216738 1 3870 4462 0.00022411474675033618 0.867324069923801
0.216867 1 3871 4462 0.00022411474675033618 0.8675481846705513
0.216885 1 3872 4462 0.00022411474675033618 0.8677722994173016
0.217002 1 3873 4462 0.00022411474675033618 0.867996414164052
0.217009 1 3874 4462 0.00022411474675033618 0.8682205289108024
0.217072 1 3875 4462 0.00022411474675033618 0.8684446436575527
0.217107 1 3876 4462 0.00022411474675033618 0.868668758404303
0.2173 1 3877 4462 0.00022411474675033618 0.8688928731510533
0.217345 1 3878 4462 0.00022411474675033618 0.8691169878978037
0.217726 1 3879 4462 0.00022411474675033618 0.869341102644554
0.217788 1 3880 4462 0.00022411474675033618 0.8695652173913043
0.217826 1 3881 4462 0.00022411474675033618 0.8697893321380546
0.21821 1 3882 4462 0.00022411474675033618 0.870013446884805
0.218288 1 3883 4462 0.00022411474675033618 0.8702375616315553
0.218324 1 3884 4462 0.00022411474675033618 0.8704616763783057
0.218346 1 3885 4462 0.00022411474675033618 0.8706857911250561
0.218443 1 3886 4462 0.00022411474675033618 0.8709099058718064
0.218555 1 3887 4462 0.00022411474675033618 0.8711340206185567
0.218615 1 3888 4462 0.00022411474675033618 0.871358135365307
0.218656 1 3889 4462 0.00022411474675033618 0.8715822501120574
0.218876 1 3890 4462 0.00022411474675033618 0.8718063648588077
0.219294 1 3891 4462 0.00022411474675033618 0.872030479605558
0.219414 1 3892 4462 0.00022411474675033618 0.8722545943523083
0.219786 1 3893 4462 0.00022411474675033618 0.8724787090990587
0.219832 1 3894 4462 0.00022411474675033618 0.8727028238458091
0.219836 1 3895 4462 0.00022411474675033618 0.8729269385925594
0.219944 1 3896 4462 0.00022411474675033618 0.8731510533393098
0.219967 1 3897 4462 0.00022411474675033618 0.8733751680860601
0.219976 1 3898 4462 0.00022411474675033618 0.8735992828328104
0.220289 1 3899 4462 0.00022411474675033618 0.8738233975795607
0.220343 1 3900 4462 0.00022411474675033618 0.8740475123263111
0.220639 1 3901 4462 0.00022411474675033618 0.8742716270730614
0.220699 1 3902 4462 0.00022411474675033618 0.8744957418198117
0.220704 1 3903 4462 0.00022411474675033618 0.874719856566562
0.220814 1 3904 4462 0.00022411474675033618 0.8749439713133124
0.221085 1 3905 4462 0.00022411474675033618 0.8751680860600628
0.221113 1 3906 4462 0.00022411474675033618 0.8753922008068131
0.221124 1 3907 4462 0.00022411474675033618 0.8756163155535635
0.221148 1 3908 4462 0.00022411474675033618 0.8758404303003138
0.221168 1 3909 4462 0.00022411474675033618 0.8760645450470641
0.221414 1 3910 4462 0.00022411474675033618 0.8762886597938144
0.221539 1 3911 4462 0.00022411474675033618 0.8765127745405648
0.2217 1 3912 4462 0.00022411474675033618 0.8767368892873151
0.221703 1 3913 4462 0.00022411474675033618 0.8769610040340654
0.221836 1 3914 4462 0.00022411474675033618 0.8771851187808157
0.221888 1 3915 4462 0.00022411474675033618 0.8774092335275662
0.221957 1 3916 4462 0.00022411474675033618 0.8776333482743165
0.222061 1 3917 4462 0.00022411474675033618 0.8778574630210668
0.222135 1 3918 4462 0.00022411474675033618 0.8780815777678171
0.22215 1 3919 4462 0.00022411474675033618 0.8783056925145675
0.222181 1 3920 4462 0.00022411474675033618 0.8785298072613178
0.222337 1 3921 4462 0.00022411474675033618 0.8787539220080681
0.222376 1 3922 4462 0.00022411474675033618 0.8789780367548184
0.222395 1 3923 4462 0.00022411474675033618 0.8792021515015688
0.22264 1 3924 4462 0.00022411474675033618 0.8794262662483191
0.223141 1 3925 4462 0.00022411474675033618 0.8796503809950694
0.223323 1 3926 4462 0.00022411474675033618 0.8798744957418199
0.223356 1 3927 4462 0.00022411474675033618 0.8800986104885702
0.223419 1 3928 4462 0.00022411474675033618 0.8803227252353205
0.223505 1 3929 4462 0.00022411474675033618 0.8805468399820708
0.223611 1 3930 4462 0.00022411474675033618 0.8807709547288212
0.223716 1 3931 4462 0.00022411474675033618 0.8809950694755715
0.22386 1 3932 4462 0.00022411474675033618 0.8812191842223218
0.224143 1 3933 4462 0.00022411474675033618 0.8814432989690721
0.2242 1 3934 4462 0.00022411474675033618 0.8816674137158225
0.224201 1 3935 4462 0.00022411474675033618 0.8818915284625728
0.224321 1 3936 4462 0.00022411474675033618 0.8821156432093231
0.224434 1 3937 4462 0.00022411474675033618 0.8823397579560736
0.224468 1 3938 4462 0.00022411474675033618 0.8825638727028239
0.22453 1 3939 4462 0.00022411474675033618 0.8827879874495742
0.22475 1 3940 4462 0.00022411474675033618 0.8830121021963245
0.224812 1 3941 4462 0.00022411474675033618 0.8832362169430749
0.224848 1 3942 4462 0.00022411474675033618 0.8834603316898252
0.225032 1 3943 4462 0.00022411474675033618 0.8836844464365755
0.225105 1 3944 4462 0.00022411474675033618 0.8839085611833258
0.225317 1 3945 4462 0.00022411474675033618 0.8841326759300762
0.225333 1 3946 4462 0.00022411474675033618 0.8843567906768265
0.225414 1 3947 4462 0.00022411474675033618 0.8845809054235769
0.225448 1 3948 4462 0.00022411474675033618 0.8848050201703272
0.225458 1 3949 4462 0.00022411474675033618 0.8850291349170776
0.225634 1 3950 4462 0.00022411474675033618 0.8852532496638279
0.225983 1 3951 4462 0.00022411474675033618 0.8854773644105782
0.226005 1 3952 4462 0.00022411474675033618 0.8857014791573286
0.22612 1 3953 4462 0.00022411474675033618 0.8859255939040789
0.226248 1 3954 4462 0.00022411474675033618 0.8861497086508292
0.226291 1 3955 4462 0.00022411474675033618 0.8863738233975795
0.226473 1 3956 4462 0.00022411474675033618 0.8865979381443299
0.22649 1 3957 4462 0.00022411474675033618 0.8868220528910802
0.226577 1 3958 4462 0.00022411474675033618 0.8870461676378306
0.226651 1 3959 4462 0.00022411474675033618 0.8872702823845809
0.226691 1 3960 4462 0.00022411474675033618 0.8874943971313313
0.226721 1 3961 4462 0.00022411474675033618 0.8877185118780816
0.22696 1 3962 4462 0.00022411474675033618 0.8879426266248319
0.227034 1 3963 4462 0.00022411474675033618 0.8881667413715822
0.227123 1 3964 4462 0.00022411474675033618 0.8883908561183326
0.227598 1 3965 4462 0.00022411474675033618 0.8886149708650829
0.227712 1 3966 4462 0.00022411474675033618 0.8888390856118332
0.227897 1 3967 4462 0.00022411474675033618 0.8890632003585835
0.228004 1 3968 4462 0.00022411474675033618 0.889287315105334
0.228085 1 3969 4462 0.00022411474675033618 0.8895114298520843
0.228096 1 3970 4462 0.00022411474675033618 0.8897355445988346
0.228303 1 3971 4462 0.00022411474675033618 0.889959659345585
0.228563 1 3972 4462 0.00022411474675033618 0.8901837740923353
0.228696 1 3973 4462 0.00022411474675033618 0.8904078888390856
0.228719 1 3974 4462 0.00022411474675033618 0.8906320035858359
0.228959 1 3975 4462 0.00022411474675033618 0.8908561183325863
0.229071 1 3976 4462 0.00022411474675033618 0.8910802330793366
0.229087 1 3977 4462 0.00022411474675033618 0.8913043478260869
0.229114 1 3978 4462 0.00022411474675033618 0.8915284625728372
0.229248 1 3979 4462 0.00022411474675033618 0.8917525773195877
0.229252 1 3980 4462 0.00022411474675033618 0.891976692066338
0.229525 1 3981 4462 0.00022411474675033618 0.8922008068130883
0.229667 1 3982 4462 0.00022411474675033618 0.8924249215598387
0.229854 1 3983 4462 0.00022411474675033618 0.892649036306589
0.2299 1 3984 4462 0.00022411474675033618 0.8928731510533393
0.230286 1 3985 4462 0.00022411474675033618 0.8930972658000896
0.230352 1 3986 4462 0.00022411474675033618 0.89332138054684
0.230359 1 3987 4462 0.00022411474675033618 0.8935454952935903
0.230435 1 3988 4462 0.00022411474675033618 0.8937696100403406
0.230706 1 3989 4462 0.00022411474675033618 0.8939937247870909
0.230955 1 3990 4462 0.00022411474675033618 0.8942178395338414
0.230975 1 3991 4462 0.00022411474675033618 0.8944419542805917
0.230998 1 3992 4462 0.00022411474675033618 0.894666069027342
0.231018 1 3993 4462 0.00022411474675033618 0.8948901837740924
0.231043 1 3994 4462 0.00022411474675033618 0.8951142985208427
0.231051 1 3995 4462 0.00022411474675033618 0.895338413267593
0.231153 1 3996 4462 0.00022411474675033618 0.8955625280143433
0.231267 1 3997 4462 0.00022411474675033618 0.8957866427610937
0.231392 1 3998 4462 0.00022411474675033618 0.896010757507844
0.231469 1 3999 4462 0.00022411474675033618 0.8962348722545943
0.231565 1 4000 4462 0.00022411474675033618 0.8964589870013447
0.231585 1 4001 4462 0.00022411474675033618 0.8966831017480951
0.232033 1 4002 4462 0.00022411474675033618 0.8969072164948454
0.232184 1 4003 4462 0.00022411474675033618 0.8971313312415957
0.232236 1 4004 4462 0.00022411474675033618 0.897355445988346
0.23254 1 4005 4462 0.00022411474675033618 0.8975795607350964
0.232664 1 4006 4462 0.00022411474675033618 0.8978036754818467
0.232696 1 4007 4462 0.00022411474675033618 0.898027790228597
0.23274 1 4008 4462 0.00022411474675033618 0.8982519049753473
0.232746 1 4009 4462 0.00022411474675033618 0.8984760197220977
0.23279 1 4010 4462 0.00022411474675033618 0.898700134468848
0.232801 1 4011 4462 0.00022411474675033618 0.8989242492155984
0.232809 1 4012 4462 0.00022411474675033618 0.8991483639623488
0.232954 1 4013 4462 0.00022411474675033618 0.8993724787090991
0.233433 1 4014 4462 0.00022411474675033618 0.8995965934558494
0.233554 1 4015 4462 0.00022411474675033618 0.8998207082025997
0.233938 1 4016 4462 0.00022411474675033618 0.9000448229493501
0.23401 1 4017 4462 0.00022411474675033618 0.9002689376961004
0.234155 1 4018 4462 0.00022411474675033618 0.9004930524428507
0.234178 1 4019 4462 0.00022411474675033618 0.900717167189601
0.234426 1 4020 4462 0.00022411474675033618 0.9009412819363514
0.234683 1 4021 4462 0.00022411474675033618 0.9011653966831017
0.234738 1 4022 4462 0.00022411474675033618 0.9013895114298521
0.234846 1 4023 4462 0.00022411474675033618 0.9016136261766025
0.234952 1 4024 4462 0.00022411474675033618 0.9018377409233528
0.235015 1 4025 4462 0.00022411474675033618 0.9020618556701031
0.235138 1 4026 4462 0.00022411474675033618 0.9022859704168534
0.235183 1 4027 4462 0.00022411474675033618 0.9025100851636038
0.235285 1 4028 4462 0.00022411474675033618 0.9027341999103541
0.235291 1 4029 4462 0.00022411474675033618 0.9029583146571044
0.235363 1 4030 4462 0.00022411474675033618 0.9031824294038547
0.235486 1 4031 4462 0.00022411474675033618 0.9034065441506051
0.235539 1 4032 4462 0.00022411474675033618 0.9036306588973555
0.23554 1 4033 4462 0.00022411474675033618 0.9038547736441058
0.235548 2 4035 4462 0.00044822949350067237 0.9043030031376065
0.235676 1 4036 4462 0.00022411474675033618 0.9045271178843568
0.235824 1 4037 4462 0.00022411474675033618 0.9047512326311071
0.236117 1 4038 4462 0.00022411474675033618 0.9049753473778575
0.2363 1 4039 4462 0.00022411474675033618 0.9051994621246078
0.236338 1 4040 4462 0.00022411474675033618 0.9054235768713581
0.236568 1 4041 4462 0.00022411474675033618 0.9056476916181084
0.236595 1 4042 4462 0.00022411474675033618 0.9058718063648588
0.236638 1 4043 4462 0.00022411474675033618 0.9060959211116092
0.236944 1 4044 4462 0.00022411474675033618 0.9063200358583595
0.237337 1 4045 4462 0.00022411474675033618 0.9065441506051098
0.237529 1 4046 4462 0.00022411474675033618 0.9067682653518602
0.237775 1 4047 4462 0.00022411474675033618 0.9069923800986105
0.237792 1 4048 4462 0.00022411474675033618 0.9072164948453608
0.2378 1 4049 4462 0.00022411474675033618 0.9074406095921111
0.237943 1 4050 4462 0.00022411474675033618 0.9076647243388615
0.238381 1 4051 4462 0.00022411474675033618 0.9078888390856118
0.238594 1 4052 4462 0.00022411474675033618 0.9081129538323621
0.238883 1 4053 4462 0.00022411474675033618 0.9083370685791126
0.238966 1 4054 4462 0.00022411474675033618 0.9085611833258629
0.238968 1 4055 4462 0.00022411474675033618 0.9087852980726132
0.239218 1 4056 4462 0.00022411474675033618 0.9090094128193635
0.239273 1 4057 4462 0.00022411474675033618 0.9092335275661139
0.239466 1 4058 4462 0.00022411474675033618 0.9094576423128642
0.239731 1 4059 4462 0.00022411474675033618 0.9096817570596145
0.239771 1 4060 4462 0.00022411474675033618 0.9099058718063648
0.239855 1 4061 4462 0.00022411474675033618 0.9101299865531152
0.240123 1 4062 4462 0.00022411474675033618 0.9103541012998655
0.240284 1 4063 4462 0.00022411474675033618 0.9105782160466158
0.240332 1 4064 4462 0.00022411474675033618 0.9108023307933663
0.240363 1 4065 4462 0.00022411474675033618 0.9110264455401166
0.240482 1 4066 4462 0.00022411474675033618 0.9112505602868669
0.2407 1 4067 4462 0.00022411474675033618 0.9114746750336172
0.240702 1 4068 4462 0.00022411474675033618 0.9116987897803676
0.240775 1 4069 4462 0.00022411474675033618 0.9119229045271179
0.240928 1 4070 4462 0.00022411474675033618 0.9121470192738682
0.240962 1 4071 4462 0.00022411474675033618 0.9123711340206185
0.241157 1 4072 4462 0.00022411474675033618 0.9125952487673689
0.241284 1 4073 4462 0.00022411474675033618 0.9128193635141192
0.241339 1 4074 4462 0.00022411474675033618 0.9130434782608695
0.241416 1 4075 4462 0.00022411474675033618 0.91326759300762
0.241631 1 4076 4462 0.00022411474675033618 0.9134917077543703
0.241709 1 4077 4462 0.00022411474675033618 0.9137158225011206
0.241757 1 4078 4462 0.00022411474675033618 0.9139399372478709
0.241768 1 4079 4462 0.00022411474675033618 0.9141640519946213
0.24185 1 4080 4462 0.00022411474675033618 0.9143881667413716
0.242002 1 4081 4462 0.00022411474675033618 0.9146122814881219
0.24225 1 4082 4462 0.00022411474675033618 0.9148363962348722
0.242315 1 4083 4462 0.00022411474675033618 0.9150605109816226
0.242456 1 4084 4462 0.00022411474675033618 0.9152846257283729
0.242611 1 4085 4462 0.00022411474675033618 0.9155087404751233
0.242627 1 4086 4462 0.00022411474675033618 0.9157328552218736
0.242769 1 4087 4462 0.00022411474675033618 0.915956969968624
0.243004 1 4088 4462 0.00022411474675033618 0.9161810847153743
0.243138 1 4089 4462 0.00022411474675033618 0.9164051994621246
0.243459 1 4090 4462 0.00022411474675033618 0.916629314208875
0.243547 1 4091 4462 0.00022411474675033618 0.9168534289556253
0.243622 1 4092 4462 0.00022411474675033618 0.9170775437023756
0.243645 1 4093 4462 0.00022411474675033618 0.9173016584491259
0.243819 1 4094 4462 0.00022411474675033618 0.9175257731958762
0.243835 1 4095 4462 0.00022411474675033618 0.9177498879426266
0.244148 1 4096 4462 0.00022411474675033618 0.917974002689377
0.244263 1 4097 4462 0.00022411474675033618 0.9181981174361273
0.244448 1 4098 4462 0.00022411474675033618 0.9184222321828777
0.244744 1 4099 4462 0.00022411474675033618 0.918646346929628
0.244896 1 4100 4462 0.00022411474675033618 0.9188704616763783
0.244952 1 4101 4462 0.00022411474675033618 0.9190945764231286
0.245049 1 4102 4462 0.00022411474675033618 0.919318691169879
0.24541 1 4103 4462 0.00022411474675033618 0.9195428059166293
0.245794 1 4104 4462 0.00022411474675033618 0.9197669206633796
0.245944 1 4105 4462 0.00022411474675033618 0.9199910354101299
0.24598 1 4106 4462 0.00022411474675033618 0.9202151501568803
0.245995 1 4107 4462 0.00022411474675033618 0.9204392649036307
0.246107 1 4108 4462 0.00022411474675033618 0.920663379650381
0.2462 1 4109 4462 0.00022411474675033618 0.9208874943971314
0.246284 1 4110 4462 0.00022411474675033618 0.9211116091438817
0.24643 1 4111 4462 0.00022411474675033618 0.921335723890632
0.246537 1 4112 4462 0.00022411474675033618 0.9215598386373823
0.246656 1 4113 4462 0.00022411474675033618 0.9217839533841327
0.246725 1 4114 4462 0.00022411474675033618 0.922008068130883
0.24674 1 4115 4462 0.00022411474675033618 0.9222321828776333
0.246841 1 4116 4462 0.00022411474675033618 0.9224562976243836
0.247179 1 4117 4462 0.00022411474675033618 0.9226804123711341
0.247307 1 4118 4462 0.00022411474675033618 0.9229045271178844
0.247661 1 4119 4462 0.00022411474675033618 0.9231286418646347
0.247786 1 4120 4462 0.00022411474675033618 0.923352756611385
0.247925 1 4121 4462 0.00022411474675033618 0.9235768713581354
0.248918 1 4122 4462 0.00022411474675033618 0.9238009861048857
0.249384 1 4123 4462 0.00022411474675033618 0.924025100851636
0.249388 1 4124 4462 0.00022411474675033618 0.9242492155983864
0.249661 1 4125 4462 0.00022411474675033618 0.9244733303451367
0.249794 1 4126 4462 0.00022411474675033618 0.924697445091887
0.250311 1 4127 4462 0.00022411474675033618 0.9249215598386373
0.250353 1 4128 4462 0.00022411474675033618 0.9251456745853878
0.250497 1 4129 4462 0.00022411474675033618 0.9253697893321381
0.250621 1 4130 4462 0.00022411474675033618 0.9255939040788884
0.25079 1 4131 4462 0.00022411474675033618 0.9258180188256387
0.250901 1 4132 4462 0.00022411474675033618 0.9260421335723891
0.251006 1 4133 4462 0.00022411474675033618 0.9262662483191394
0.251283 1 4134 4462 0.00022411474675033618 0.9264903630658897
0.251373 1 4135 4462 0.00022411474675033618 0.92671447781264
0.251539 1 4136 4462 0.00022411474675033618 0.9269385925593904
0.25158 1 4137 4462 0.00022411474675033618 0.9271627073061407
0.251628 1 4138 4462 0.00022411474675033618 0.9273868220528911
0.251745 1 4139 4462 0.00022411474675033618 0.9276109367996415
0.251847 1 4140 4462 0.00022411474675033618 0.9278350515463918
0.251953 1 4141 4462 0.00022411474675033618 0.9280591662931421
0.252055 1 4142 4462 0.00022411474675033618 0.9282832810398924
0.252128 1 4143 4462 0.00022411474675033618 0.9285073957866428
0.252206 1 4144 4462 0.00022411474675033618 0.9287315105333931
0.252214 1 4145 4462 0.00022411474675033618 0.9289556252801434
0.252494 1 4146 4462 0.00022411474675033618 0.9291797400268937
0.252547 1 4147 4462 0.00022411474675033618 0.9294038547736441
0.252843 1 4148 4462 0.00022411474675033618 0.9296279695203944
0.253067 1 4149 4462 0.00022411474675033618 0.9298520842671448
0.253071 1 4150 4462 0.00022411474675033618 0.9300761990138952
0.253198 1 4151 4462 0.00022411474675033618 0.9303003137606455
0.253391 1 4152 4462 0.00022411474675033618 0.9305244285073958
0.25386 1 4153 4462 0.00022411474675033618 0.9307485432541461
0.253873 1 4154 4462 0.00022411474675033618 0.9309726580008965
0.254057 1 4155 4462 0.00022411474675033618 0.9311967727476468
0.254248 1 4156 4462 0.00022411474675033618 0.9314208874943971
0.254457 1 4157 4462 0.00022411474675033618 0.9316450022411474
0.254625 1 4158 4462 0.00022411474675033618 0.9318691169878978
0.25493 1 4159 4462 0.00022411474675033618 0.9320932317346481
0.255295 1 4160 4462 0.00022411474675033618 0.9323173464813985
0.255368 1 4161 4462 0.00022411474675033618 0.9325414612281488
0.255631 1 4162 4462 0.00022411474675033618 0.9327655759748992
0.256138 1 4163 4462 0.00022411474675033618 0.9329896907216495
0.256146 1 4164 4462 0.00022411474675033618 0.9332138054683998
0.256594 1 4165 4462 0.00022411474675033618 0.9334379202151502
0.256856 1 4166 4462 0.00022411474675033618 0.9336620349619005
0.256988 1 4167 4462 0.00022411474675033618 0.9338861497086508
0.257338 1 4168 4462 0.00022411474675033618 0.9341102644554011
0.257517 1 4169 4462 0.00022411474675033618 0.9343343792021515
0.258546 1 4170 4462 0.00022411474675033618 0.9345584939489019
0.25858 1 4171 4462 0.00022411474675033618 0.9347826086956522
0.259341 1 4172 4462 0.00022411474675033618 0.9350067234424025
0.260232 1 4173 4462 0.00022411474675033618 0.9352308381891529
0.2603 1 4174 4462 0.00022411474675033618 0.9354549529359032
0.260363 1 4175 4462 0.00022411474675033618 0.9356790676826535
0.260366 1 4176 4462 0.00022411474675033618 0.9359031824294038
0.26043 1 4177 4462 0.00022411474675033618 0.9361272971761542
0.260446 1 4178 4462 0.00022411474675033618 0.9363514119229045
0.260499 1 4179 4462 0.00022411474675033618 0.9365755266696548
0.2606 1 4180 4462 0.00022411474675033618 0.9367996414164051
0.260822 1 4181 4462 0.00022411474675033618 0.9370237561631556
0.261095 1 4182 4462 0.00022411474675033618 0.9372478709099059
0.261255 1 4183 4462 0.00022411474675033618 0.9374719856566562
0.261263 1 4184 4462 0.00022411474675033618 0.9376961004034066
0.261391 1 4185 4462 0.00022411474675033618 0.9379202151501569
0.261578 1 4186 4462 0.00022411474675033618 0.9381443298969072
0.262078 1 4187 4462 0.00022411474675033618 0.9383684446436575
0.262108 1 4188 4462 0.00022411474675033618 0.9385925593904079
0.262352 1 4189 4462 0.00022411474675033618 0.9388166741371582
0.262806 1 4190 4462 0.00022411474675033618 0.9390407888839085
0.262935 1 4191 4462 0.00022411474675033618 0.9392649036306588
0.263028 1 4192 4462 0.00022411474675033618 0.9394890183774093
0.263357 1 4193 4462 0.00022411474675033618 0.9397131331241596
0.263695 1 4194 4462 0.00022411474675033618 0.9399372478709099
0.263978 1 4195 4462 0.00022411474675033618 0.9401613626176603
0.264135 1 4196 4462 0.00022411474675033618 0.9403854773644106
0.264337 1 4197 4462 0.00022411474675033618 0.9406095921111609
0.264416 1 4198 4462 0.00022411474675033618 0.9408337068579112
0.264607 1 4199 4462 0.00022411474675033618 0.9410578216046616
0.26472 1 4200 4462 0.00022411474675033618 0.9412819363514119
0.264999 1 4201 4462 0.00022411474675033618 0.9415060510981622
0.26518 1 4202 4462 0.00022411474675033618 0.9417301658449126
0.265641 1 4203 4462 0.00022411474675033618 0.941954280591663
0.265779 1 4204 4462 0.00022411474675033618 0.9421783953384133
0.266203 1 4205 4462 0.00022411474675033618 0.9424025100851636
0.266652 1 4206 4462 0.00022411474675033618 0.942626624831914
0.26728 1 4207 4462 0.00022411474675033618 0.9428507395786643
0.267571 1 4208 4462 0.00022411474675033618 0.9430748543254146
0.267724 1 4209 4462 0.00022411474675033618 0.9432989690721649
0.267837 1 4210 4462 0.00022411474675033618 0.9435230838189153
0.268242 1 4211 4462 0.00022411474675033618 0.9437471985656656
0.26857 1 4212 4462 0.00022411474675033618 0.9439713133124159
0.269167 1 4213 4462 0.00022411474675033618 0.9441954280591663
0.270215 1 4214 4462 0.00022411474675033618 0.9444195428059167
0.270496 1 4215 4462 0.00022411474675033618 0.944643657552667
0.270635 1 4216 4462 0.00022411474675033618 0.9448677722994173
0.271028 1 4217 4462 0.00022411474675033618 0.9450918870461676
0.271402 1 4218 4462 0.00022411474675033618 0.945316001792918
0.271625 1 4219 4462 0.00022411474675033618 0.9455401165396683
0.271708 1 4220 4462 0.00022411474675033618 0.9457642312864186
0.272429 1 4221 4462 0.00022411474675033618 0.945988346033169
0.272632 1 4222 4462 0.00022411474675033618 0.9462124607799193
0.272681 1 4223 4462 0.00022411474675033618 0.9464365755266697
0.273106 1 4224 4462 0.00022411474675033618 0.94666069027342
0.273144 1 4225 4462 0.00022411474675033618 0.9468848050201704
0.273678 1 4226 4462 0.00022411474675033618 0.9471089197669207
0.273762 1 4227 4462 0.00022411474675033618 0.947333034513671
0.273769 1 4228 4462 0.00022411474675033618 0.9475571492604213
0.273974 1 4229 4462 0.00022411474675033618 0.9477812640071717
0.274552 1 4230 4462 0.00022411474675033618 0.948005378753922
0.274798 1 4231 4462 0.00022411474675033618 0.9482294935006723
0.274801 1 4232 4462 0.00022411474675033618 0.9484536082474226
0.274852 1 4233 4462 0.00022411474675033618 0.948677722994173
0.274923 1 4234 4462 0.00022411474675033618 0.9489018377409234
0.27524 1 4235 4462 0.00022411474675033618 0.9491259524876737
0.275351 1 4236 4462 0.00022411474675033618 0.949350067234424
0.275399 1 4237 4462 0.00022411474675033618 0.9495741819811744
0.275784 1 4238 4462 0.00022411474675033618 0.9497982967279247
0.275855 1 4239 4462 0.00022411474675033618 0.950022411474675
0.275981 1 4240 4462 0.00022411474675033618 0.9502465262214254
0.276749 1 4241 4462 0.00022411474675033618 0.9504706409681757
0.277092 1 4242 4462 0.00022411474675033618 0.950694755714926
0.2771 1 4243 4462 0.00022411474675033618 0.9509188704616763
0.278527 1 4244 4462 0.00022411474675033618 0.9511429852084267
0.278713 1 4245 4462 0.00022411474675033618 0.9513670999551771
0.279618 1 4246 4462 0.00022411474675033618 0.9515912147019274
0.279782 1 4247 4462 0.00022411474675033618 0.9518153294486777
0.281853 1 4248 4462 0.00022411474675033618 0.9520394441954281
0.281886 1 4249 4462 0.00022411474675033618 0.9522635589421784
0.282128 1 4250 4462 0.00022411474675033618 0.9524876736889287
0.282159 1 4251 4462 0.00022411474675033618 0.952711788435679
0.282186 1 4252 4462 0.00022411474675033618 0.9529359031824294
0.283132 1 4253 4462 0.00022411474675033618 0.9531600179291797
0.283213 1 4254 4462 0.00022411474675033618 0.95338413267593
0.283432 1 4255 4462 0.00022411474675033618 0.9536082474226805
0.284127 1 4256 4462 0.00022411474675033618 0.9538323621694308
0.285085 1 4257 4462 0.00022411474675033618 0.9540564769161811
0.285185 1 4258 4462 0.00022411474675033618 0.9542805916629314
0.285271 1 4259 4462 0.00022411474675033618 0.9545047064096818
0.286029 1 4260 4462 0.00022411474675033618 0.9547288211564321
0.286801 1 4261 4462 0.00022411474675033618 0.9549529359031824
0.286818 1 4262 4462 0.00022411474675033618 0.9551770506499327
0.287064 1 4263 4462 0.00022411474675033618 0.9554011653966831
0.287627 1 4264 4462 0.00022411474675033618 0.9556252801434334
0.28811 1 4265 4462 0.00022411474675033618 0.9558493948901837
0.288774 1 4266 4462 0.00022411474675033618 0.9560735096369342
0.289206 1 4267 4462 0.00022411474675033618 0.9562976243836845
0.289348 1 4268 4462 0.00022411474675033618 0.9565217391304348
0.289835 1 4269 4462 0.00022411474675033618 0.9567458538771851
0.290044 1 4270 4462 0.00022411474675033618 0.9569699686239355
0.290378 1 4271 4462 0.00022411474675033618 0.9571940833706858
0.29081 1 4272 4462 0.00022411474675033618 0.9574181981174361
0.290846 1 4273 4462 0.00022411474675033618 0.9576423128641864
0.291371 1 4274 4462 0.00022411474675033618 0.9578664276109368
0.291705 1 4275 4462 0.00022411474675033618 0.9580905423576871
0.292004 1 4276 4462 0.00022411474675033618 0.9583146571044374
0.292452 1 4277 4462 0.00022411474675033618 0.9585387718511879
0.293216 1 4278 4462 0.00022411474675033618 0.9587628865979382
0.293663 1 4279 4462 0.00022411474675033618 0.9589870013446885
0.293685 1 4280 4462 0.00022411474675033618 0.9592111160914388
0.293851 1 4281 4462 0.00022411474675033618 0.9594352308381892
0.293915 1 4282 4462 0.00022411474675033618 0.9596593455849395
0.29393 1 4283 4462 0.00022411474675033618 0.9598834603316898
0.294147 1 4284 4462 0.00022411474675033618 0.9601075750784401
0.294185 1 4285 4462 0.00022411474675033618 0.9603316898251905
0.295168 1 4286 4462 0.00022411474675033618 0.9605558045719408
0.29552 1 4287 4462 0.00022411474675033618 0.9607799193186912
0.295592 1 4288 4462 0.00022411474675033618 0.9610040340654415
0.295669 1 4289 4462 0.00022411474675033618 0.9612281488121919
0.296603 1 4290 4462 0.00022411474675033618 0.9614522635589422
0.29711 1 4291 4462 0.00022411474675033618 0.9616763783056925
0.29862 1 4292 4462 0.00022411474675033618 0.9619004930524429
0.298883 1 4293 4462 0.00022411474675033618 0.9621246077991932
0.299095 1 4294 4462 0.00022411474675033618 0.9623487225459435
0.299316 1 4295 4462 0.00022411474675033618 0.9625728372926938
0.299567 1 4296 4462 0.00022411474675033618 0.9627969520394442
0.299702 1 4297 4462 0.00022411474675033618 0.9630210667861945
0.299852 1 4298 4462 0.00022411474675033618 0.9632451815329449
0.300754 1 4299 4462 0.00022411474675033618 0.9634692962796952
0.301613 1 4300 4462 0.00022411474675033618 0.9636934110264456
0.301659 1 4301 4462 0.00022411474675033618 0.9639175257731959
0.301949 1 4302 4462 0.00022411474675033618 0.9641416405199462
0.302417 1 4303 4462 0.00022411474675033618 0.9643657552666965
0.302594 1 4304 4462 0.00022411474675033618 0.9645898700134469
0.302709 1 4305 4462 0.00022411474675033618 0.9648139847601972
0.304046 1 4306 4462 0.00022411474675033618 0.9650380995069475
0.304213 1 4307 4462 0.00022411474675033618 0.9652622142536978
0.304287 1 4308 4462 0.00022411474675033618 0.9654863290004483
0.304358 1 4309 4462 0.00022411474675033618 0.9657104437471986
0.304467 1 4310 4462 0.00022411474675033618 0.9659345584939489
0.305081 1 4311 4462 0.00022411474675033618 0.9661586732406993
0.305151 1 4312 4462 0.00022411474675033618 0.9663827879874496
0.3056 1 4313 4462 0.00022411474675033618 0.9666069027341999
0.305608 1 4314 4462 0.00022411474675033618 0.9668310174809502
0.306189 1 4315 4462 0.00022411474675033618 0.9670551322277006
0.306656 1 4316 4462 0.00022411474675033618 0.9672792469744509
0.306658 1 4317 4462 0.00022411474675033618 0.9675033617212012
0.307159 1 4318 4462 0.00022411474675033618 0.9677274764679515
0.307194 1 4319 4462 0.00022411474675033618 0.967951591214702
0.307817 1 4320 4462 0.00022411474675033618 0.9681757059614523
0.307925 1 4321 4462 0.00022411474675033618 0.9683998207082026
0.308029 1 4322 4462 0.00022411474675033618 0.968623935454953
0.308632 1 4323 4462 0.00022411474675033618 0.9688480502017033
0.30912 1 4324 4462 0.00022411474675033618 0.9690721649484536
0.309391 1 4325 4462 0.00022411474675033618 0.9692962796952039
0.311451 1 4326 4462 0.00022411474675033618 0.9695203944419543
0.311988 1 4327 4462 0.00022411474675033618 0.9697445091887046
0.312557 1 4328 4462 0.00022411474675033618 0.9699686239354549
0.312664 1 4329 4462 0.00022411474675033618 0.9701927386822052
0.313299 1 4330 4462 0.00022411474675033618 0.9704168534289557
0.313377 1 4331 4462 0.00022411474675033618 0.970640968175706
0.314292 1 4332 4462 0.00022411474675033618 0.9708650829224563
0.314304 1 4333 4462 0.00022411474675033618 0.9710891976692066
0.316252 1 4334 4462 0.00022411474675033618 0.971313312415957
0.316709 1 4335 4462 0.00022411474675033618 0.9715374271627073
0.317111 1 4336 4462 0.00022411474675033618 0.9717615419094576
0.319034 1 4337 4462 0.00022411474675033618 0.971985656656208
0.319215 1 4338 4462 0.00022411474675033618 0.9722097714029583
0.320309 1 4339 4462 0.00022411474675033618 0.9724338861497086
0.320907 1 4340 4462 0.00022411474675033618 0.972658000896459
0.321873 1 4341 4462 0.00022411474675033618 0.9728821156432094
0.322599 1 4342 4462 0.00022411474675033618 0.9731062303899597
0.32375 1 4343 4462 0.00022411474675033618 0.97333034513671
0.32387 1 4344 4462 0.00022411474675033618 0.9735544598834603
0.324922 1 4345 4462 0.00022411474675033618 0.9737785746302107
0.325772 1 4346 4462 0.00022411474675033618 0.974002689376961
0.326114 1 4347 4462 0.00022411474675033618 0.9742268041237113
0.326174 1 4348 4462 0.00022411474675033618 0.9744509188704616
0.326731 1 4349 4462 0.00022411474675033618 0.974675033617212
0.327687 1 4350 4462 0.00022411474675033618 0.9748991483639623
0.328272 1 4351 4462 0.00022411474675033618 0.9751232631107127
0.328696 1 4352 4462 0.00022411474675033618 0.9753473778574631
0.328767 1 4353 4462 0.00022411474675033618 0.9755714926042134
0.32951 1 4354 4462 0.00022411474675033618 0.9757956073509637
0.330843 1 4355 4462 0.00022411474675033618 0.976019722097714
0.332242 1 4356 4462 0.00022411474675033618 0.9762438368444644
0.332641 1 4357 4462 0.00022411474675033618 0.9764679515912147
0.333224 1 4358 4462 0.00022411474675033618 0.976692066337965
0.333339 1 4359 4462 0.00022411474675033618 0.9769161810847153
0.334207 1 4360 4462 0.00022411474675033618 0.9771402958314657
0.335725 1 4361 4462 0.00022411474675033618 0.977364410578216
0.337058 1 4362 4462 0.00022411474675033618 0.9775885253249664
0.338128 1 4363 4462 0.00022411474675033618 0.9778126400717168
0.338656 1 4364 4462 0.00022411474675033618 0.9780367548184671
0.339489 1 4365 4462 0.00022411474675033618 0.9782608695652174
0.339495 1 4366 4462 0.00022411474675033618 0.9784849843119677
0.339767 1 4367 4462 0.00022411474675033618 0.9787090990587181
0.34157 1 4368 4462 0.00022411474675033618 0.9789332138054684
0.342123 1 4369 4462 0.00022411474675033618 0.9791573285522187
0.342803 1 4370 4462 0.00022411474675033618 0.979381443298969
0.342981 1 4371 4462 0.00022411474675033618 0.9796055580457194
0.343241 1 4372 4462 0.00022411474675033618 0.9798296727924698
0.344467 1 4373 4462 0.00022411474675033618 0.9800537875392201
0.345012 1 4374 4462 0.00022411474675033618 0.9802779022859704
0.345236 1 4375 4462 0.00022411474675033618 0.9805020170327208
0.346217 1 4376 4462 0.00022411474675033618 0.9807261317794711
0.346795 1 4377 4462 0.00022411474675033618 0.9809502465262214
0.346908 1 4378 4462 0.00022411474675033618 0.9811743612729718
0.348885 1 4379 4462 0.00022411474675033618 0.9813984760197221
0.35021 1 4380 4462 0.00022411474675033618 0.9816225907664724
0.350708 1 4381 4462 0.00022411474675033618 0.9818467055132227
0.352517 1 4382 4462 0.00022411474675033618 0.982070820259973
0.352677 1 4383 4462 0.00022411474675033618 0.9822949350067235
0.352865 1 4384 4462 0.00022411474675033618 0.9825190497534738
0.353395 1 4385 4462 0.00022411474675033618 0.9827431645002241
0.354081 1 4386 4462 0.00022411474675033618 0.9829672792469745
0.354768 1 4387 4462 0.00022411474675033618 0.9831913939937248
0.355714 1 4388 4462 0.00022411474675033618 0.9834155087404751
0.355917 1 4389 4462 0.00022411474675033618 0.9836396234872254
0.358464 1 4390 4462 0.00022411474675033618 0.9838637382339758
0.359319 1 4391 4462 0.00022411474675033618 0.9840878529807261
0.36043 1 4392 4462 0.00022411474675033618 0.9843119677274764
0.362469 1 4393 4462 0.00022411474675033618 0.9845360824742269
0.366739 1 4394 4462 0.00022411474675033618 0.9847601972209772
0.367348 1 4395 4462 0.00022411474675033618 0.9849843119677275
0.367874 1 4396 4462 0.00022411474675033618 0.9852084267144778
0.369107 1 4397 4462 0.00022411474675033618 0.9854325414612282
0.369989 1 4398 4462 0.00022411474675033618 0.9856566562079785
0.37275 1 4399 4462 0.00022411474675033618 0.9858807709547288
0.3735 1 4400 4462 0.00022411474675033618 0.9861048857014791
0.374171 1 4401 4462 0.00022411474675033618 0.9863290004482295
0.374633 1 4402 4462 0.00022411474675033618 0.9865531151949798
0.375702 1 4403 4462 0.00022411474675033618 0.9867772299417301
0.376209 1 4404 4462 0.00022411474675033618 0.9870013446884806
0.380659 1 4405 4462 0.00022411474675033618 0.9872254594352309
0.381848 1 4406 4462 0.00022411474675033618 0.9874495741819812
0.382261 1 4407 4462 0.00022411474675033618 0.9876736889287315
0.385239 1 4408 4462 0.00022411474675033618 0.9878978036754819
0.386679 1 4409 4462 0.00022411474675033618 0.9881219184222322
0.387418 1 4410 4462 0.00022411474675033618 0.9883460331689825
0.391206 1 4411 4462 0.00022411474675033618 0.9885701479157328
0.391769 1 4412 4462 0.00022411474675033618 0.9887942626624832
0.394605 1 4413 4462 0.00022411474675033618 0.9890183774092335
0.396596 1 4414 4462 0.00022411474675033618 0.9892424921559838
0.396641 1 4415 4462 0.00022411474675033618 0.9894666069027342
0.397398 1 4416 4462 0.00022411474675033618 0.9896907216494846
0.40024 1 4417 4462 0.00022411474675033618 0.9899148363962349
0.40116 1 4418 4462 0.00022411474675033618 0.9901389511429852
0.402194 1 4419 4462 0.00022411474675033618 0.9903630658897355
0.406759 1 4420 4462 0.00022411474675033618 0.9905871806364859
0.406856 1 4421 4462 0.00022411474675033618 0.9908112953832362
0.409727 1 4422 4462 0.00022411474675033618 0.9910354101299865
0.410331 1 4423 4462 0.00022411474675033618 0.9912595248767369
0.410389 1 4424 4462 0.00022411474675033618 0.9914836396234872
0.413314 1 4425 4462 0.00022411474675033618 0.9917077543702376
0.416117 1 4426 4462 0.00022411474675033618 0.9919318691169879
0.417943 1 4427 4462 0.00022411474675033618 0.9921559838637383
0.426147 1 4428 4462 0.00022411474675033618 0.9923800986104886
0.42836 1 4429 4462 0.00022411474675033618 0.9926042133572389
0.44232 1 4430 4462 0.00022411474675033618 0.9928283281039892
0.443263 1 4431 4462 0.00022411474675033618 0.9930524428507396
0.44652 1 4432 4462 0.00022411474675033618 0.9932765575974899
0.448423 1 4433 4462 0.00022411474675033618 0.9935006723442402
0.449098 1 4434 4462 0.00022411474675033618 0.9937247870909905
0.451697 1 4435 4462 0.00022411474675033618 0.9939489018377409
0.452337 1 4436 4462 0.00022411474675033618 0.9941730165844913
0.455007 1 4437 4462 0.00022411474675033618 0.9943971313312416
0.458713 1 4438 4462 0.00022411474675033618 0.994621246077992
0.46396 1 4439 4462 0.00022411474675033618 0.9948453608247423
0.469238 1 4440 4462 0.00022411474675033618 0.9950694755714926
0.471232 1 4441 4462 0.00022411474675033618 0.9952935903182429
0.471628 1 4442 4462 0.00022411474675033618 0.9955177050649933
0.471857 1 4443 4462 0.00022411474675033618 0.9957418198117436
0.481849 1 4444 4462 0.00022411474675033618 0.9959659345584939
0.482497 1 4445 4462 0.00022411474675033618 0.9961900493052442
0.482593 1 4446 4462 0.00022411474675033618 0.9964141640519946
0.499577 1 4447 4462 0.00022411474675033618 0.996638278798745
0.500409 1 4448 4462 0.00022411474675033618 0.9968623935454953
0.502625 1 4449 4462 0.00022411474675033618 0.9970865082922457
0.50595 1 4450 4462 0.00022411474675033618 0.997310623038996
0.509682 1 4451 4462 0.00022411474675033618 0.9975347377857463
0.510766 1 4452 4462 0.00022411474675033618 0.9977588525324966
0.515164 1 4453 4462 0.00022411474675033618 0.997982967279247
0.51584 1 4454 4462 0.00022411474675033618 0.9982070820259973
0.530953 1 4455 4462 0.00022411474675033618 0.9984311967727476
0.536831 1 4456 4462 0.00022411474675033618 0.9986553115194979
0.539888 1 4457 4462 0.00022411474675033618 0.9988794262662484
0.540441 1 4458 4462 0.00022411474675033618 0.9991035410129987
0.561216 1 4459 4462 0.00022411474675033618 0.999327655759749
0.562234 1 4460 4462 0.00022411474675033618 0.9995517705064993
0.582737 1 4461 4462 0.00022411474675033618 0.9997758852532497
0.625589 1 4462 4462 0.00022411474675033618 1.0


==> plots/flask_cdf/data/cdf_2_big_mlflow.txt <==
0.0 1 1 4393 0.00022763487366264513 0.00022763487366264513
0.0830357 1 2 4393 0.00022763487366264513 0.00045526974732529026
0.083519 1 3 4393 0.00022763487366264513 0.0006829046209879354
0.0854371 1 4 4393 0.00022763487366264513 0.0009105394946505805
0.0854526 1 5 4393 0.00022763487366264513 0.0011381743683132257
0.0859215 1 6 4393 0.00022763487366264513 0.0013658092419758707
0.0868487 1 7 4393 0.00022763487366264513 0.0015934441156385158
0.0875545 1 8 4393 0.00022763487366264513 0.001821078989301161
0.0889528 1 9 4393 0.00022763487366264513 0.002048713862963806
0.0894051 1 10 4393 0.00022763487366264513 0.0022763487366264513
0.0895967 1 11 4393 0.00022763487366264513 0.002503983610289096
0.0896096 1 12 4393 0.00022763487366264513 0.0027316184839517414
0.0905089 1 13 4393 0.00022763487366264513 0.0029592533576143867
0.0909336 1 14 4393 0.00022763487366264513 0.0031868882312770315
0.0915921 1 15 4393 0.00022763487366264513 0.0034145231049396768
0.091593 1 16 4393 0.00022763487366264513 0.003642157978602322
0.0916131 1 17 4393 0.00022763487366264513 0.003869792852264967
0.0920756 1 18 4393 0.00022763487366264513 0.004097427725927612
0.092113 1 19 4393 0.00022763487366264513 0.004325062599590257
0.092288 1 20 4393 0.00022763487366264513 0.004552697473252903
0.0923154 1 21 4393 0.00022763487366264513 0.0047803323469155475
0.092355 1 22 4393 0.00022763487366264513 0.005007967220578192
0.0923691 1 23 4393 0.00022763487366264513 0.005235602094240838
0.0929203 1 24 4393 0.00022763487366264513 0.005463236967903483
0.0936096 1 25 4393 0.00022763487366264513 0.005690871841566128
0.09361 1 26 4393 0.00022763487366264513 0.005918506715228773
0.0936913 1 27 4393 0.00022763487366264513 0.006146141588891418
0.0938745 1 28 4393 0.00022763487366264513 0.006373776462554063
0.0938821 1 29 4393 0.00022763487366264513 0.006601411336216709
0.0940089 1 30 4393 0.00022763487366264513 0.0068290462098793536
0.0940242 1 31 4393 0.00022763487366264513 0.007056681083541998
0.0940704 1 32 4393 0.00022763487366264513 0.007284315957204644
0.0940998 1 33 4393 0.00022763487366264513 0.007511950830867289
0.0941348 1 34 4393 0.00022763487366264513 0.007739585704529934
0.0942385 1 35 4393 0.00022763487366264513 0.00796722057819258
0.094269 1 36 4393 0.00022763487366264513 0.008194855451855224
0.094305 1 37 4393 0.00022763487366264513 0.008422490325517869
0.094568 1 38 4393 0.00022763487366264513 0.008650125199180514
0.0948579 1 39 4393 0.00022763487366264513 0.008877760072843159
0.0948896 1 40 4393 0.00022763487366264513 0.009105394946505805
0.0950961 1 41 4393 0.00022763487366264513 0.00933302982016845
0.0951564 1 42 4393 0.00022763487366264513 0.009560664693831095
0.0953398 1 43 4393 0.00022763487366264513 0.00978829956749374
0.0954156 1 44 4393 0.00022763487366264513 0.010015934441156385
0.0954673 1 45 4393 0.00022763487366264513 0.01024356931481903
0.0956304 1 46 4393 0.00022763487366264513 0.010471204188481676
0.0958872 1 47 4393 0.00022763487366264513 0.01069883906214432
0.0959129 1 48 4393 0.00022763487366264513 0.010926473935806966
0.095998 1 49 4393 0.00022763487366264513 0.01115410880946961
0.0961256 1 50 4393 0.00022763487366264513 0.011381743683132255
0.0962381 1 51 4393 0.00022763487366264513 0.0116093785567949
0.0962856 1 52 4393 0.00022763487366264513 0.011837013430457547
0.0964067 1 53 4393 0.00022763487366264513 0.012064648304120192
0.0964382 1 54 4393 0.00022763487366264513 0.012292283177782836
0.0964665 1 55 4393 0.00022763487366264513 0.012519918051445481
0.0965378 1 56 4393 0.00022763487366264513 0.012747552925108126
0.0966074 1 57 4393 0.00022763487366264513 0.012975187798770771
0.0968547 1 58 4393 0.00022763487366264513 0.013202822672433417
0.0971823 1 59 4393 0.00022763487366264513 0.013430457546096062
0.0973456 1 60 4393 0.00022763487366264513 0.013658092419758707
0.0974147 1 61 4393 0.00022763487366264513 0.013885727293421352
0.0974288 1 62 4393 0.00022763487366264513 0.014113362167083997
0.0975296 1 63 4393 0.00022763487366264513 0.014340997040746642
0.097568 1 64 4393 0.00022763487366264513 0.014568631914409288
0.0976884 1 65 4393 0.00022763487366264513 0.014796266788071933
0.0977521 1 66 4393 0.00022763487366264513 0.015023901661734578
0.0977859 1 67 4393 0.00022763487366264513 0.015251536535397223
0.0978384 1 68 4393 0.00022763487366264513 0.015479171409059867
0.0980992 1 69 4393 0.00022763487366264513 0.015706806282722512
0.0981064 1 70 4393 0.00022763487366264513 0.01593444115638516
0.0981069 1 71 4393 0.00022763487366264513 0.016162076030047802
0.0981197 1 72 4393 0.00022763487366264513 0.01638971090371045
0.0982611 1 73 4393 0.00022763487366264513 0.016617345777373095
0.0985138 1 74 4393 0.00022763487366264513 0.016844980651035738
0.0985444 1 75 4393 0.00022763487366264513 0.017072615524698385
0.098659 1 76 4393 0.00022763487366264513 0.017300250398361028
0.0986674 1 77 4393 0.00022763487366264513 0.017527885272023674
0.0987499 1 78 4393 0.00022763487366264513 0.017755520145686318
0.0987849 1 79 4393 0.00022763487366264513 0.017983155019348964
0.0988324 1 80 4393 0.00022763487366264513 0.01821078989301161
0.0988379 1 81 4393 0.00022763487366264513 0.018438424766674254
0.0988839 2 83 4393 0.00045526974732529026 0.018893694513999543
0.0988884 1 84 4393 0.00022763487366264513 0.01912132938766219
0.0990701 1 85 4393 0.00022763487366264513 0.019348964261324837
0.0991106 1 86 4393 0.00022763487366264513 0.01957659913498748
0.0991452 1 87 4393 0.00022763487366264513 0.019804234008650126
0.0992198 1 88 4393 0.00022763487366264513 0.02003186888231277
0.0992208 1 89 4393 0.00022763487366264513 0.020259503755975416
0.099232 1 90 4393 0.00022763487366264513 0.02048713862963806
0.0992801 1 91 4393 0.00022763487366264513 0.020714773503300705
0.0994039 1 92 4393 0.00022763487366264513 0.020942408376963352
0.0994706 1 93 4393 0.00022763487366264513 0.021170043250625995
0.0994849 1 94 4393 0.00022763487366264513 0.02139767812428864
0.0995049 1 95 4393 0.00022763487366264513 0.021625312997951285
0.0995367 1 96 4393 0.00022763487366264513 0.02185294787161393
0.0995605 1 97 4393 0.00022763487366264513 0.022080582745276578
0.0998218 1 98 4393 0.00022763487366264513 0.02230821761893922
0.0998325 1 99 4393 0.00022763487366264513 0.022535852492601868
0.0998704 1 100 4393 0.00022763487366264513 0.02276348736626451
0.099957 1 101 4393 0.00022763487366264513 0.022991122239927157
0.100085 1 102 4393 0.00022763487366264513 0.0232187571135898
0.10011 1 103 4393 0.00022763487366264513 0.023446391987252447
0.10013 1 104 4393 0.00022763487366264513 0.023674026860915093
0.100154 1 105 4393 0.00022763487366264513 0.023901661734577737
0.100242 1 106 4393 0.00022763487366264513 0.024129296608240383
0.100246 1 107 4393 0.00022763487366264513 0.024356931481903026
0.100291 1 108 4393 0.00022763487366264513 0.024584566355565673
0.100345 1 109 4393 0.00022763487366264513 0.02481220122922832
0.10043 1 110 4393 0.00022763487366264513 0.025039836102890962
0.100537 1 111 4393 0.00022763487366264513 0.02526747097655361
0.100555 1 112 4393 0.00022763487366264513 0.025495105850216252
0.10058 2 114 4393 0.00045526974732529026 0.025950375597541542
0.100595 1 115 4393 0.00022763487366264513 0.02617801047120419
0.100613 1 116 4393 0.00022763487366264513 0.026405645344866835
0.100617 1 117 4393 0.00022763487366264513 0.026633280218529478
0.100633 1 118 4393 0.00022763487366264513 0.026860915092192125
0.100956 1 119 4393 0.00022763487366264513 0.027088549965854768
0.100961 1 120 4393 0.00022763487366264513 0.027316184839517414
0.101091 1 121 4393 0.00022763487366264513 0.02754381971318006
0.101142 1 122 4393 0.00022763487366264513 0.027771454586842704
0.101192 1 123 4393 0.00022763487366264513 0.02799908946050535
0.101218 1 124 4393 0.00022763487366264513 0.028226724334167994
0.101227 1 125 4393 0.00022763487366264513 0.02845435920783064
0.101286 1 126 4393 0.00022763487366264513 0.028681994081493283
0.101297 1 127 4393 0.00022763487366264513 0.02890962895515593
0.101353 1 128 4393 0.00022763487366264513 0.029137263828818576
0.101383 1 129 4393 0.00022763487366264513 0.02936489870248122
0.101391 1 130 4393 0.00022763487366264513 0.029592533576143866
0.101409 1 131 4393 0.00022763487366264513 0.02982016844980651
0.101464 1 132 4393 0.00022763487366264513 0.030047803323469156
0.101476 1 133 4393 0.00022763487366264513 0.030275438197131802
0.101524 1 134 4393 0.00022763487366264513 0.030503073070794445
0.101544 1 135 4393 0.00022763487366264513 0.030730707944457092
0.101552 1 136 4393 0.00022763487366264513 0.030958342818119735
0.101565 1 137 4393 0.00022763487366264513 0.03118597769178238
0.101571 1 138 4393 0.00022763487366264513 0.031413612565445025
0.101573 1 139 4393 0.00022763487366264513 0.03164124743910767
0.101614 1 140 4393 0.00022763487366264513 0.03186888231277032
0.101626 1 141 4393 0.00022763487366264513 0.032096517186432964
0.10163 1 142 4393 0.00022763487366264513 0.032324152060095604
0.101645 2 144 4393 0.00045526974732529026 0.0327794218074209
0.101683 1 145 4393 0.00022763487366264513 0.033007056681083544
0.101684 1 146 4393 0.00022763487366264513 0.03323469155474619
0.101695 1 147 4393 0.00022763487366264513 0.03346232642840883
0.101815 1 148 4393 0.00022763487366264513 0.033689961302071476
0.101836 1 149 4393 0.00022763487366264513 0.03391759617573412
0.101883 1 150 4393 0.00022763487366264513 0.03414523104939677
0.101985 1 151 4393 0.00022763487366264513 0.034372865923059416
0.10205 1 152 4393 0.00022763487366264513 0.034600500796722056
0.102072 1 153 4393 0.00022763487366264513 0.0348281356703847
0.102077 1 154 4393 0.00022763487366264513 0.03505577054404735
0.102106 1 155 4393 0.00022763487366264513 0.035283405417709995
0.102107 1 156 4393 0.00022763487366264513 0.035511040291372635
0.102204 1 157 4393 0.00022763487366264513 0.03573867516503528
0.102219 1 158 4393 0.00022763487366264513 0.03596631003869793
0.102221 1 159 4393 0.00022763487366264513 0.036193944912360575
0.102329 1 160 4393 0.00022763487366264513 0.03642157978602322
0.102348 1 161 4393 0.00022763487366264513 0.03664921465968586
0.102365 1 162 4393 0.00022763487366264513 0.03687684953334851
0.102396 1 163 4393 0.00022763487366264513 0.037104484407011154
0.102409 1 164 4393 0.00022763487366264513 0.0373321192806738
0.102477 1 165 4393 0.00022763487366264513 0.03755975415433645
0.102497 1 166 4393 0.00022763487366264513 0.03778738902799909
0.102607 1 167 4393 0.00022763487366264513 0.03801502390166173
0.102789 1 168 4393 0.00022763487366264513 0.03824265877532438
0.10281 1 169 4393 0.00022763487366264513 0.038470293648987026
0.102829 1 170 4393 0.00022763487366264513 0.03869792852264967
0.102842 1 171 4393 0.00022763487366264513 0.03892556339631231
0.102875 1 172 4393 0.00022763487366264513 0.03915319826997496
0.102936 1 173 4393 0.00022763487366264513 0.039380833143637606
0.102951 1 174 4393 0.00022763487366264513 0.03960846801730025
0.103007 1 175 4393 0.00022763487366264513 0.0398361028909629
0.103103 1 176 4393 0.00022763487366264513 0.04006373776462554
0.103108 1 177 4393 0.00022763487366264513 0.040291372638288185
0.103137 1 178 4393 0.00022763487366264513 0.04051900751195083
0.103153 1 179 4393 0.00022763487366264513 0.04074664238561348
0.103161 1 180 4393 0.00022763487366264513 0.04097427725927612
0.103271 1 181 4393 0.00022763487366264513 0.041201912132938764
0.103291 1 182 4393 0.00022763487366264513 0.04142954700660141
0.103347 1 183 4393 0.00022763487366264513 0.04165718188026406
0.103357 1 184 4393 0.00022763487366264513 0.041884816753926704
0.103405 1 185 4393 0.00022763487366264513 0.042112451627589344
0.103409 1 186 4393 0.00022763487366264513 0.04234008650125199
0.103422 1 187 4393 0.00022763487366264513 0.04256772137491464
0.103468 1 188 4393 0.00022763487366264513 0.04279535624857728
0.10349 1 189 4393 0.00022763487366264513 0.04302299112223993
0.103501 1 190 4393 0.00022763487366264513 0.04325062599590257
0.103514 1 191 4393 0.00022763487366264513 0.043478260869565216
0.103549 1 192 4393 0.00022763487366264513 0.04370589574322786
0.103583 1 193 4393 0.00022763487366264513 0.04393353061689051
0.103602 1 194 4393 0.00022763487366264513 0.044161165490553156
0.103635 1 195 4393 0.00022763487366264513 0.044388800364215796
0.103674 1 196 4393 0.00022763487366264513 0.04461643523787844
0.103696 1 197 4393 0.00022763487366264513 0.04484407011154109
0.103703 1 198 4393 0.00022763487366264513 0.045071704985203735
0.103716 1 199 4393 0.00022763487366264513 0.04529933985886638
0.103726 2 201 4393 0.00045526974732529026 0.04575460960619167
0.10385 1 202 4393 0.00022763487366264513 0.045982244479854315
0.104011 1 203 4393 0.00022763487366264513 0.04620987935351696
0.104032 1 204 4393 0.00022763487366264513 0.0464375142271796
0.104067 1 205 4393 0.00022763487366264513 0.04666514910084225
0.104142 1 206 4393 0.00022763487366264513 0.046892783974504894
0.104177 1 207 4393 0.00022763487366264513 0.04712041884816754
0.104254 1 208 4393 0.00022763487366264513 0.04734805372183019
0.104264 1 209 4393 0.00022763487366264513 0.04757568859549283
0.104276 1 210 4393 0.00022763487366264513 0.04780332346915547
0.104328 1 211 4393 0.00022763487366264513 0.04803095834281812
0.10433 1 212 4393 0.00022763487366264513 0.048258593216480766
0.10437 1 213 4393 0.00022763487366264513 0.04848622809014341
0.104418 1 214 4393 0.00022763487366264513 0.04871386296380605
0.104462 1 215 4393 0.00022763487366264513 0.0489414978374687
0.104623 1 216 4393 0.00022763487366264513 0.049169132711131346
0.10463 1 217 4393 0.00022763487366264513 0.04939676758479399
0.104653 1 218 4393 0.00022763487366264513 0.04962440245845664
0.104707 1 219 4393 0.00022763487366264513 0.04985203733211928
0.104713 1 220 4393 0.00022763487366264513 0.050079672205781925
0.104723 1 221 4393 0.00022763487366264513 0.05030730707944457
0.104728 1 222 4393 0.00022763487366264513 0.05053494195310722
0.104779 1 223 4393 0.00022763487366264513 0.050762576826769865
0.10481 1 224 4393 0.00022763487366264513 0.050990211700432504
0.104811 1 225 4393 0.00022763487366264513 0.05121784657409515
0.10482 1 226 4393 0.00022763487366264513 0.0514454814477578
0.104833 1 227 4393 0.00022763487366264513 0.051673116321420444
0.104866 1 228 4393 0.00022763487366264513 0.051900751195083084
0.104867 1 229 4393 0.00022763487366264513 0.05212838606874573
0.104931 1 230 4393 0.00022763487366264513 0.05235602094240838
0.104959 1 231 4393 0.00022763487366264513 0.05258365581607102
0.104966 1 232 4393 0.00022763487366264513 0.05281129068973367
0.104972 1 233 4393 0.00022763487366264513 0.05303892556339631
0.104978 1 234 4393 0.00022763487366264513 0.053266560437058956
0.105026 1 235 4393 0.00022763487366264513 0.0534941953107216
0.105035 1 236 4393 0.00022763487366264513 0.05372183018438425
0.105074 1 237 4393 0.00022763487366264513 0.053949465058046896
0.105103 1 238 4393 0.00022763487366264513 0.054177099931709535
0.105225 1 239 4393 0.00022763487366264513 0.05440473480537218
0.105285 1 240 4393 0.00022763487366264513 0.05463236967903483
0.105359 1 241 4393 0.00022763487366264513 0.054860004552697475
0.105413 1 242 4393 0.00022763487366264513 0.05508763942636012
0.105471 1 243 4393 0.00022763487366264513 0.05531527430002276
0.105534 1 244 4393 0.00022763487366264513 0.05554290917368541
0.10558 1 245 4393 0.00022763487366264513 0.055770544047348054
0.105655 1 246 4393 0.00022763487366264513 0.0559981789210107
0.105687 1 247 4393 0.00022763487366264513 0.05622581379467334
0.105716 1 248 4393 0.00022763487366264513 0.05645344866833599
0.10575 1 249 4393 0.00022763487366264513 0.056681083541998634
0.105763 1 250 4393 0.00022763487366264513 0.05690871841566128
0.105816 1 251 4393 0.00022763487366264513 0.05713635328932393
0.105843 1 252 4393 0.00022763487366264513 0.057363988162986566
0.105875 1 253 4393 0.00022763487366264513 0.05759162303664921
0.105903 1 254 4393 0.00022763487366264513 0.05781925791031186
0.105947 1 255 4393 0.00022763487366264513 0.058046892783974506
0.105948 1 256 4393 0.00022763487366264513 0.05827452765763715
0.105954 1 257 4393 0.00022763487366264513 0.05850216253129979
0.105977 1 258 4393 0.00022763487366264513 0.05872979740496244
0.106054 1 259 4393 0.00022763487366264513 0.058957432278625085
0.106137 1 260 4393 0.00022763487366264513 0.05918506715228773
0.10616 1 261 4393 0.00022763487366264513 0.05941270202595038
0.106181 1 262 4393 0.00022763487366264513 0.05964033689961302
0.106198 1 263 4393 0.00022763487366264513 0.059867971773275665
0.106245 1 264 4393 0.00022763487366264513 0.06009560664693831
0.106288 1 265 4393 0.00022763487366264513 0.06032324152060096
0.106316 1 266 4393 0.00022763487366264513 0.060550876394263604
0.106323 1 267 4393 0.00022763487366264513 0.060778511267926244
0.106326 1 268 4393 0.00022763487366264513 0.06100614614158889
0.106461 1 269 4393 0.00022763487366264513 0.06123378101525154
0.1065 1 270 4393 0.00022763487366264513 0.061461415888914184
0.106569 1 271 4393 0.00022763487366264513 0.06168905076257682
0.106593 1 272 4393 0.00022763487366264513 0.06191668563623947
0.106644 1 273 4393 0.00022763487366264513 0.062144320509902116
0.106654 1 274 4393 0.00022763487366264513 0.06237195538356476
0.106668 1 275 4393 0.00022763487366264513 0.0625995902572274
0.106719 1 276 4393 0.00022763487366264513 0.06282722513089005
0.106735 1 277 4393 0.00022763487366264513 0.0630548600045527
0.106761 1 278 4393 0.00022763487366264513 0.06328249487821534
0.106809 1 279 4393 0.00022763487366264513 0.06351012975187799
0.106827 1 280 4393 0.00022763487366264513 0.06373776462554064
0.106828 1 281 4393 0.00022763487366264513 0.06396539949920328
0.106954 1 282 4393 0.00022763487366264513 0.06419303437286593
0.107002 1 283 4393 0.00022763487366264513 0.06442066924652856
0.107019 1 284 4393 0.00022763487366264513 0.06464830412019121
0.107065 1 285 4393 0.00022763487366264513 0.06487593899385385
0.107072 1 286 4393 0.00022763487366264513 0.0651035738675165
0.107086 1 287 4393 0.00022763487366264513 0.06533120874117915
0.107088 1 288 4393 0.00022763487366264513 0.0655588436148418
0.107112 1 289 4393 0.00022763487366264513 0.06578647848850444
0.107136 2 291 4393 0.00045526974732529026 0.06624174823582973
0.107162 1 292 4393 0.00022763487366264513 0.06646938310949238
0.107299 1 293 4393 0.00022763487366264513 0.06669701798315501
0.107317 1 294 4393 0.00022763487366264513 0.06692465285681766
0.107359 1 295 4393 0.00022763487366264513 0.0671522877304803
0.107366 1 296 4393 0.00022763487366264513 0.06737992260414295
0.107369 2 298 4393 0.00045526974732529026 0.06783519235146825
0.107379 1 299 4393 0.00022763487366264513 0.06806282722513089
0.10738 1 300 4393 0.00022763487366264513 0.06829046209879354
0.107395 1 301 4393 0.00022763487366264513 0.06851809697245619
0.107399 1 302 4393 0.00022763487366264513 0.06874573184611883
0.10746 1 303 4393 0.00022763487366264513 0.06897336671978146
0.107461 1 304 4393 0.00022763487366264513 0.06920100159344411
0.107465 1 305 4393 0.00022763487366264513 0.06942863646710676
0.107482 1 306 4393 0.00022763487366264513 0.0696562713407694
0.107489 1 307 4393 0.00022763487366264513 0.06988390621443205
0.10753 1 308 4393 0.00022763487366264513 0.0701115410880947
0.10763 1 309 4393 0.00022763487366264513 0.07033917596175734
0.107697 1 310 4393 0.00022763487366264513 0.07056681083541999
0.107699 1 311 4393 0.00022763487366264513 0.07079444570908264
0.107712 1 312 4393 0.00022763487366264513 0.07102208058274527
0.107751 1 313 4393 0.00022763487366264513 0.07124971545640792
0.107758 1 314 4393 0.00022763487366264513 0.07147735033007056
0.107817 1 315 4393 0.00022763487366264513 0.07170498520373321
0.107821 1 316 4393 0.00022763487366264513 0.07193262007739586
0.107855 1 317 4393 0.00022763487366264513 0.0721602549510585
0.10788 1 318 4393 0.00022763487366264513 0.07238788982472115
0.107883 1 319 4393 0.00022763487366264513 0.0726155246983838
0.107973 1 320 4393 0.00022763487366264513 0.07284315957204644
0.107977 1 321 4393 0.00022763487366264513 0.07307079444570909
0.108011 1 322 4393 0.00022763487366264513 0.07329842931937172
0.108065 1 323 4393 0.00022763487366264513 0.07352606419303437
0.108115 1 324 4393 0.00022763487366264513 0.07375369906669701
0.108118 1 325 4393 0.00022763487366264513 0.07398133394035966
0.108155 1 326 4393 0.00022763487366264513 0.07420896881402231
0.108162 1 327 4393 0.00022763487366264513 0.07443660368768495
0.108185 1 328 4393 0.00022763487366264513 0.0746642385613476
0.108285 1 329 4393 0.00022763487366264513 0.07489187343501025
0.108305 1 330 4393 0.00022763487366264513 0.0751195083086729
0.108354 1 331 4393 0.00022763487366264513 0.07534714318233553
0.108392 1 332 4393 0.00022763487366264513 0.07557477805599817
0.108394 1 333 4393 0.00022763487366264513 0.07580241292966082
0.108454 1 334 4393 0.00022763487366264513 0.07603004780332347
0.108491 1 335 4393 0.00022763487366264513 0.07625768267698611
0.108506 1 336 4393 0.00022763487366264513 0.07648531755064876
0.108535 1 337 4393 0.00022763487366264513 0.0767129524243114
0.108622 1 338 4393 0.00022763487366264513 0.07694058729797405
0.108643 1 339 4393 0.00022763487366264513 0.0771682221716367
0.108647 1 340 4393 0.00022763487366264513 0.07739585704529935
0.108653 1 341 4393 0.00022763487366264513 0.07762349191896198
0.1087 1 342 4393 0.00022763487366264513 0.07785112679262463
0.108743 1 343 4393 0.00022763487366264513 0.07807876166628727
0.108758 1 344 4393 0.00022763487366264513 0.07830639653994992
0.108765 1 345 4393 0.00022763487366264513 0.07853403141361257
0.108775 1 346 4393 0.00022763487366264513 0.07876166628727521
0.10882 1 347 4393 0.00022763487366264513 0.07898930116093786
0.108903 1 348 4393 0.00022763487366264513 0.0792169360346005
0.10892 1 349 4393 0.00022763487366264513 0.07944457090826315
0.108963 1 350 4393 0.00022763487366264513 0.0796722057819258
0.108984 1 351 4393 0.00022763487366264513 0.07989984065558843
0.109055 1 352 4393 0.00022763487366264513 0.08012747552925108
0.109071 1 353 4393 0.00022763487366264513 0.08035511040291372
0.109093 1 354 4393 0.00022763487366264513 0.08058274527657637
0.109205 1 355 4393 0.00022763487366264513 0.08081038015023902
0.109241 1 356 4393 0.00022763487366264513 0.08103801502390166
0.109245 1 357 4393 0.00022763487366264513 0.08126564989756431
0.109251 1 358 4393 0.00022763487366264513 0.08149328477122696
0.109295 1 359 4393 0.00022763487366264513 0.0817209196448896
0.109373 1 360 4393 0.00022763487366264513 0.08194855451855224
0.109392 1 361 4393 0.00022763487366264513 0.08217618939221488
0.10942 1 362 4393 0.00022763487366264513 0.08240382426587753
0.109422 1 363 4393 0.00022763487366264513 0.08263145913954018
0.109464 1 364 4393 0.00022763487366264513 0.08285909401320282
0.109526 1 365 4393 0.00022763487366264513 0.08308672888686547
0.109569 1 366 4393 0.00022763487366264513 0.08331436376052812
0.109616 1 367 4393 0.00022763487366264513 0.08354199863419076
0.109622 2 369 4393 0.00045526974732529026 0.08399726838151605
0.109659 1 370 4393 0.00022763487366264513 0.08422490325517869
0.109665 1 371 4393 0.00022763487366264513 0.08445253812884133
0.109667 1 372 4393 0.00022763487366264513 0.08468017300250398
0.109668 1 373 4393 0.00022763487366264513 0.08490780787616663
0.10968 1 374 4393 0.00022763487366264513 0.08513544274982927
0.109681 1 375 4393 0.00022763487366264513 0.08536307762349192
0.109689 1 376 4393 0.00022763487366264513 0.08559071249715457
0.109737 1 377 4393 0.00022763487366264513 0.08581834737081721
0.109825 1 378 4393 0.00022763487366264513 0.08604598224447986
0.109875 1 379 4393 0.00022763487366264513 0.08627361711814249
0.109912 1 380 4393 0.00022763487366264513 0.08650125199180514
0.10993 1 381 4393 0.00022763487366264513 0.08672888686546779
0.109938 1 382 4393 0.00022763487366264513 0.08695652173913043
0.10994 1 383 4393 0.00022763487366264513 0.08718415661279308
0.109947 1 384 4393 0.00022763487366264513 0.08741179148645573
0.109957 1 385 4393 0.00022763487366264513 0.08763942636011837
0.109999 1 386 4393 0.00022763487366264513 0.08786706123378102
0.110012 1 387 4393 0.00022763487366264513 0.08809469610744367
0.110122 1 388 4393 0.00022763487366264513 0.08832233098110631
0.110139 1 389 4393 0.00022763487366264513 0.08854996585476894
0.110142 1 390 4393 0.00022763487366264513 0.08877760072843159
0.110162 1 391 4393 0.00022763487366264513 0.08900523560209424
0.110168 1 392 4393 0.00022763487366264513 0.08923287047575688
0.110186 1 393 4393 0.00022763487366264513 0.08946050534941953
0.110191 1 394 4393 0.00022763487366264513 0.08968814022308218
0.110205 1 395 4393 0.00022763487366264513 0.08991577509674482
0.110223 1 396 4393 0.00022763487366264513 0.09014340997040747
0.110241 1 397 4393 0.00022763487366264513 0.09037104484407012
0.110262 1 398 4393 0.00022763487366264513 0.09059867971773276
0.11029 1 399 4393 0.00022763487366264513 0.0908263145913954
0.110309 1 400 4393 0.00022763487366264513 0.09105394946505804
0.110314 1 401 4393 0.00022763487366264513 0.09128158433872069
0.110323 1 402 4393 0.00022763487366264513 0.09150921921238334
0.11033 1 403 4393 0.00022763487366264513 0.09173685408604598
0.110355 1 404 4393 0.00022763487366264513 0.09196448895970863
0.110409 1 405 4393 0.00022763487366264513 0.09219212383337128
0.110448 1 406 4393 0.00022763487366264513 0.09241975870703392
0.11047 1 407 4393 0.00022763487366264513 0.09264739358069657
0.110497 1 408 4393 0.00022763487366264513 0.0928750284543592
0.110568 1 409 4393 0.00022763487366264513 0.09310266332802185
0.110589 1 410 4393 0.00022763487366264513 0.0933302982016845
0.110636 1 411 4393 0.00022763487366264513 0.09355793307534714
0.110641 1 412 4393 0.00022763487366264513 0.09378556794900979
0.110717 1 413 4393 0.00022763487366264513 0.09401320282267243
0.110731 1 414 4393 0.00022763487366264513 0.09424083769633508
0.110752 1 415 4393 0.00022763487366264513 0.09446847256999773
0.110758 1 416 4393 0.00022763487366264513 0.09469610744366037
0.110784 1 417 4393 0.00022763487366264513 0.09492374231732302
0.110785 1 418 4393 0.00022763487366264513 0.09515137719098565
0.110825 1 419 4393 0.00022763487366264513 0.0953790120646483
0.110826 1 420 4393 0.00022763487366264513 0.09560664693831095
0.110835 1 421 4393 0.00022763487366264513 0.09583428181197359
0.110891 1 422 4393 0.00022763487366264513 0.09606191668563624
0.110906 1 423 4393 0.00022763487366264513 0.09628955155929889
0.110914 1 424 4393 0.00022763487366264513 0.09651718643296153
0.110992 1 425 4393 0.00022763487366264513 0.09674482130662418
0.111006 1 426 4393 0.00022763487366264513 0.09697245618028683
0.111007 1 427 4393 0.00022763487366264513 0.09720009105394946
0.111016 1 428 4393 0.00022763487366264513 0.0974277259276121
0.111047 1 429 4393 0.00022763487366264513 0.09765536080127475
0.111071 1 430 4393 0.00022763487366264513 0.0978829956749374
0.111085 1 431 4393 0.00022763487366264513 0.09811063054860004
0.111093 1 432 4393 0.00022763487366264513 0.09833826542226269
0.111148 1 433 4393 0.00022763487366264513 0.09856590029592534
0.111202 1 434 4393 0.00022763487366264513 0.09879353516958798
0.111207 1 435 4393 0.00022763487366264513 0.09902117004325063
0.111214 1 436 4393 0.00022763487366264513 0.09924880491691328
0.111273 1 437 4393 0.00022763487366264513 0.09947643979057591
0.111308 1 438 4393 0.00022763487366264513 0.09970407466423856
0.111368 1 439 4393 0.00022763487366264513 0.0999317095379012
0.111379 1 440 4393 0.00022763487366264513 0.10015934441156385
0.111395 1 441 4393 0.00022763487366264513 0.1003869792852265
0.111443 1 442 4393 0.00022763487366264513 0.10061461415888914
0.11149 1 443 4393 0.00022763487366264513 0.10084224903255179
0.111584 1 444 4393 0.00022763487366264513 0.10106988390621444
0.111592 1 445 4393 0.00022763487366264513 0.10129751877987708
0.111609 1 446 4393 0.00022763487366264513 0.10152515365353973
0.111612 1 447 4393 0.00022763487366264513 0.10175278852720236
0.111631 1 448 4393 0.00022763487366264513 0.10198042340086501
0.111637 1 449 4393 0.00022763487366264513 0.10220805827452766
0.111668 1 450 4393 0.00022763487366264513 0.1024356931481903
0.111786 1 451 4393 0.00022763487366264513 0.10266332802185295
0.111835 1 452 4393 0.00022763487366264513 0.1028909628955156
0.11184 1 453 4393 0.00022763487366264513 0.10311859776917824
0.111845 1 454 4393 0.00022763487366264513 0.10334623264284089
0.111874 1 455 4393 0.00022763487366264513 0.10357386751650353
0.111876 1 456 4393 0.00022763487366264513 0.10380150239016617
0.111962 1 457 4393 0.00022763487366264513 0.10402913726382881
0.111973 1 458 4393 0.00022763487366264513 0.10425677213749146
0.111975 1 459 4393 0.00022763487366264513 0.1044844070111541
0.112015 1 460 4393 0.00022763487366264513 0.10471204188481675
0.112039 1 461 4393 0.00022763487366264513 0.1049396767584794
0.112049 2 463 4393 0.00045526974732529026 0.10539494650580469
0.112062 1 464 4393 0.00022763487366264513 0.10562258137946734
0.112071 1 465 4393 0.00022763487366264513 0.10585021625312999
0.112073 1 466 4393 0.00022763487366264513 0.10607785112679262
0.112081 1 467 4393 0.00022763487366264513 0.10630548600045527
0.112154 1 468 4393 0.00022763487366264513 0.10653312087411791
0.112175 1 469 4393 0.00022763487366264513 0.10676075574778056
0.112182 1 470 4393 0.00022763487366264513 0.1069883906214432
0.112193 1 471 4393 0.00022763487366264513 0.10721602549510585
0.112198 1 472 4393 0.00022763487366264513 0.1074436603687685
0.112213 1 473 4393 0.00022763487366264513 0.10767129524243114
0.112229 2 475 4393 0.00045526974732529026 0.10812656498975642
0.112249 1 476 4393 0.00022763487366264513 0.10835419986341907
0.112269 1 477 4393 0.00022763487366264513 0.10858183473708172
0.112276 1 478 4393 0.00022763487366264513 0.10880946961074436
0.112311 1 479 4393 0.00022763487366264513 0.10903710448440701
0.112332 1 480 4393 0.00022763487366264513 0.10926473935806966
0.112342 1 481 4393 0.00022763487366264513 0.1094923742317323
0.112365 1 482 4393 0.00022763487366264513 0.10972000910539495
0.112391 1 483 4393 0.00022763487366264513 0.1099476439790576
0.112396 1 484 4393 0.00022763487366264513 0.11017527885272024
0.112415 1 485 4393 0.00022763487366264513 0.11040291372638288
0.112435 1 486 4393 0.00022763487366264513 0.11063054860004552
0.112436 1 487 4393 0.00022763487366264513 0.11085818347370817
0.112471 1 488 4393 0.00022763487366264513 0.11108581834737082
0.112487 1 489 4393 0.00022763487366264513 0.11131345322103346
0.112528 1 490 4393 0.00022763487366264513 0.11154108809469611
0.112533 2 492 4393 0.00045526974732529026 0.1119963578420214
0.112553 1 493 4393 0.00022763487366264513 0.11222399271568405
0.11259 1 494 4393 0.00022763487366264513 0.11245162758934668
0.112623 1 495 4393 0.00022763487366264513 0.11267926246300933
0.112635 1 496 4393 0.00022763487366264513 0.11290689733667197
0.112652 1 497 4393 0.00022763487366264513 0.11313453221033462
0.112665 1 498 4393 0.00022763487366264513 0.11336216708399727
0.112685 2 500 4393 0.00045526974732529026 0.11381743683132256
0.1127 1 501 4393 0.00022763487366264513 0.11404507170498521
0.112718 1 502 4393 0.00022763487366264513 0.11427270657864785
0.112723 1 503 4393 0.00022763487366264513 0.1145003414523105
0.112729 1 504 4393 0.00022763487366264513 0.11472797632597313
0.11275 1 505 4393 0.00022763487366264513 0.11495561119963578
0.112759 1 506 4393 0.00022763487366264513 0.11518324607329843
0.112763 1 507 4393 0.00022763487366264513 0.11541088094696107
0.11279 1 508 4393 0.00022763487366264513 0.11563851582062372
0.112846 1 509 4393 0.00022763487366264513 0.11586615069428637
0.112847 1 510 4393 0.00022763487366264513 0.11609378556794901
0.11288 1 511 4393 0.00022763487366264513 0.11632142044161166
0.112887 1 512 4393 0.00022763487366264513 0.1165490553152743
0.112897 1 513 4393 0.00022763487366264513 0.11677669018893695
0.112973 1 514 4393 0.00022763487366264513 0.11700432506259958
0.113003 1 515 4393 0.00022763487366264513 0.11723195993626223
0.113009 1 516 4393 0.00022763487366264513 0.11745959480992488
0.113025 1 517 4393 0.00022763487366264513 0.11768722968358752
0.113033 1 518 4393 0.00022763487366264513 0.11791486455725017
0.113034 1 519 4393 0.00022763487366264513 0.11814249943091282
0.113037 1 520 4393 0.00022763487366264513 0.11837013430457546
0.113049 1 521 4393 0.00022763487366264513 0.11859776917823811
0.113059 1 522 4393 0.00022763487366264513 0.11882540405190076
0.113089 1 523 4393 0.00022763487366264513 0.11905303892556339
0.11309 1 524 4393 0.00022763487366264513 0.11928067379922604
0.113098 1 525 4393 0.00022763487366264513 0.11950830867288868
0.113138 1 526 4393 0.00022763487366264513 0.11973594354655133
0.113182 1 527 4393 0.00022763487366264513 0.11996357842021398
0.113188 1 528 4393 0.00022763487366264513 0.12019121329387662
0.113203 1 529 4393 0.00022763487366264513 0.12041884816753927
0.113208 1 530 4393 0.00022763487366264513 0.12064648304120192
0.11323 1 531 4393 0.00022763487366264513 0.12087411791486456
0.113294 1 532 4393 0.00022763487366264513 0.12110175278852721
0.113301 1 533 4393 0.00022763487366264513 0.12132938766218984
0.11331 1 534 4393 0.00022763487366264513 0.12155702253585249
0.113323 1 535 4393 0.00022763487366264513 0.12178465740951513
0.113346 1 536 4393 0.00022763487366264513 0.12201229228317778
0.113367 1 537 4393 0.00022763487366264513 0.12223992715684043
0.113429 1 538 4393 0.00022763487366264513 0.12246756203050307
0.113491 1 539 4393 0.00022763487366264513 0.12269519690416572
0.113495 1 540 4393 0.00022763487366264513 0.12292283177782837
0.113579 1 541 4393 0.00022763487366264513 0.12315046665149101
0.113584 1 542 4393 0.00022763487366264513 0.12337810152515365
0.113612 1 543 4393 0.00022763487366264513 0.1236057363988163
0.113613 1 544 4393 0.00022763487366264513 0.12383337127247894
0.113621 1 545 4393 0.00022763487366264513 0.12406100614614159
0.113629 1 546 4393 0.00022763487366264513 0.12428864101980423
0.113705 1 547 4393 0.00022763487366264513 0.12451627589346688
0.113708 1 548 4393 0.00022763487366264513 0.12474391076712953
0.113709 1 549 4393 0.00022763487366264513 0.12497154564079217
0.113715 1 550 4393 0.00022763487366264513 0.1251991805144548
0.113718 1 551 4393 0.00022763487366264513 0.12542681538811745
0.113753 1 552 4393 0.00022763487366264513 0.1256544502617801
0.113767 1 553 4393 0.00022763487366264513 0.12588208513544275
0.11377 1 554 4393 0.00022763487366264513 0.1261097200091054
0.113783 1 555 4393 0.00022763487366264513 0.12633735488276804
0.113811 1 556 4393 0.00022763487366264513 0.12656498975643068
0.113816 1 557 4393 0.00022763487366264513 0.12679262463009333
0.113822 1 558 4393 0.00022763487366264513 0.12702025950375598
0.113833 1 559 4393 0.00022763487366264513 0.12724789437741862
0.113845 1 560 4393 0.00022763487366264513 0.12747552925108127
0.113879 1 561 4393 0.00022763487366264513 0.12770316412474392
0.113912 1 562 4393 0.00022763487366264513 0.12793079899840656
0.113993 1 563 4393 0.00022763487366264513 0.1281584338720692
0.113999 1 564 4393 0.00022763487366264513 0.12838606874573186
0.114004 2 566 4393 0.00045526974732529026 0.12884133849305712
0.114007 1 567 4393 0.00022763487366264513 0.12906897336671977
0.114012 1 568 4393 0.00022763487366264513 0.12929660824038242
0.114013 1 569 4393 0.00022763487366264513 0.12952424311404506
0.114024 1 570 4393 0.00022763487366264513 0.1297518779877077
0.114025 1 571 4393 0.00022763487366264513 0.12997951286137036
0.114033 1 572 4393 0.00022763487366264513 0.130207147735033
0.114041 1 573 4393 0.00022763487366264513 0.13043478260869565
0.114045 1 574 4393 0.00022763487366264513 0.1306624174823583
0.11405 1 575 4393 0.00022763487366264513 0.13089005235602094
0.114054 1 576 4393 0.00022763487366264513 0.1311176872296836
0.11406 1 577 4393 0.00022763487366264513 0.13134532210334623
0.114097 1 578 4393 0.00022763487366264513 0.13157295697700888
0.114137 1 579 4393 0.00022763487366264513 0.13180059185067153
0.114145 1 580 4393 0.00022763487366264513 0.13202822672433417
0.114146 1 581 4393 0.00022763487366264513 0.13225586159799682
0.114197 1 582 4393 0.00022763487366264513 0.13248349647165947
0.114228 1 583 4393 0.00022763487366264513 0.13271113134532211
0.114267 1 584 4393 0.00022763487366264513 0.13293876621898476
0.114277 1 585 4393 0.00022763487366264513 0.1331664010926474
0.114282 1 586 4393 0.00022763487366264513 0.13339403596631003
0.114311 1 587 4393 0.00022763487366264513 0.13362167083997267
0.114315 1 588 4393 0.00022763487366264513 0.13384930571363532
0.114317 1 589 4393 0.00022763487366264513 0.13407694058729797
0.114331 1 590 4393 0.00022763487366264513 0.1343045754609606
0.114343 1 591 4393 0.00022763487366264513 0.13453221033462326
0.114351 1 592 4393 0.00022763487366264513 0.1347598452082859
0.114384 1 593 4393 0.00022763487366264513 0.13498748008194855
0.114429 1 594 4393 0.00022763487366264513 0.1352151149556112
0.114431 1 595 4393 0.00022763487366264513 0.13544274982927385
0.114449 1 596 4393 0.00022763487366264513 0.1356703847029365
0.114454 1 597 4393 0.00022763487366264513 0.13589801957659914
0.114456 1 598 4393 0.00022763487366264513 0.13612565445026178
0.114469 1 599 4393 0.00022763487366264513 0.13635328932392443
0.114501 1 600 4393 0.00022763487366264513 0.13658092419758708
0.114517 1 601 4393 0.00022763487366264513 0.13680855907124972
0.114525 1 602 4393 0.00022763487366264513 0.13703619394491237
0.11455 1 603 4393 0.00022763487366264513 0.13726382881857502
0.114619 1 604 4393 0.00022763487366264513 0.13749146369223766
0.11467 1 605 4393 0.00022763487366264513 0.13771909856590028
0.114704 1 606 4393 0.00022763487366264513 0.13794673343956293
0.114706 1 607 4393 0.00022763487366264513 0.13817436831322558
0.114715 1 608 4393 0.00022763487366264513 0.13840200318688822
0.114725 1 609 4393 0.00022763487366264513 0.13862963806055087
0.114763 1 610 4393 0.00022763487366264513 0.13885727293421352
0.114777 1 611 4393 0.00022763487366264513 0.13908490780787616
0.114778 1 612 4393 0.00022763487366264513 0.1393125426815388
0.114786 1 613 4393 0.00022763487366264513 0.13954017755520146
0.114829 1 614 4393 0.00022763487366264513 0.1397678124288641
0.114896 1 615 4393 0.00022763487366264513 0.13999544730252675
0.114905 1 616 4393 0.00022763487366264513 0.1402230821761894
0.114917 1 617 4393 0.00022763487366264513 0.14045071704985204
0.114921 1 618 4393 0.00022763487366264513 0.1406783519235147
0.114925 1 619 4393 0.00022763487366264513 0.14090598679717733
0.114933 1 620 4393 0.00022763487366264513 0.14113362167083998
0.114951 1 621 4393 0.00022763487366264513 0.14136125654450263
0.114955 1 622 4393 0.00022763487366264513 0.14158889141816527
0.114974 1 623 4393 0.00022763487366264513 0.14181652629182792
0.114979 1 624 4393 0.00022763487366264513 0.14204416116549054
0.115072 1 625 4393 0.00022763487366264513 0.1422717960391532
0.115091 1 626 4393 0.00022763487366264513 0.14249943091281583
0.11515 1 627 4393 0.00022763487366264513 0.14272706578647848
0.115156 1 628 4393 0.00022763487366264513 0.14295470066014113
0.115251 1 629 4393 0.00022763487366264513 0.14318233553380377
0.115252 1 630 4393 0.00022763487366264513 0.14340997040746642
0.115253 1 631 4393 0.00022763487366264513 0.14363760528112907
0.115296 1 632 4393 0.00022763487366264513 0.1438652401547917
0.115303 1 633 4393 0.00022763487366264513 0.14409287502845436
0.115313 1 634 4393 0.00022763487366264513 0.144320509902117
0.115319 1 635 4393 0.00022763487366264513 0.14454814477577965
0.115327 1 636 4393 0.00022763487366264513 0.1447757796494423
0.115346 1 637 4393 0.00022763487366264513 0.14500341452310495
0.115361 1 638 4393 0.00022763487366264513 0.1452310493967676
0.115368 1 639 4393 0.00022763487366264513 0.14545868427043024
0.115389 1 640 4393 0.00022763487366264513 0.14568631914409289
0.115425 1 641 4393 0.00022763487366264513 0.14591395401775553
0.115458 1 642 4393 0.00022763487366264513 0.14614158889141818
0.115496 1 643 4393 0.00022763487366264513 0.1463692237650808
0.115507 1 644 4393 0.00022763487366264513 0.14659685863874344
0.115509 1 645 4393 0.00022763487366264513 0.1468244935124061
0.115522 1 646 4393 0.00022763487366264513 0.14705212838606874
0.115548 1 647 4393 0.00022763487366264513 0.14727976325973138
0.115556 1 648 4393 0.00022763487366264513 0.14750739813339403
0.115565 1 649 4393 0.00022763487366264513 0.14773503300705668
0.11559 1 650 4393 0.00022763487366264513 0.14796266788071932
0.115593 1 651 4393 0.00022763487366264513 0.14819030275438197
0.115616 1 652 4393 0.00022763487366264513 0.14841793762804462
0.11562 1 653 4393 0.00022763487366264513 0.14864557250170726
0.115637 1 654 4393 0.00022763487366264513 0.1488732073753699
0.115679 1 655 4393 0.00022763487366264513 0.14910084224903256
0.115706 1 656 4393 0.00022763487366264513 0.1493284771226952
0.115707 2 658 4393 0.00045526974732529026 0.1497837468700205
0.115708 1 659 4393 0.00022763487366264513 0.15001138174368314
0.115709 1 660 4393 0.00022763487366264513 0.1502390166173458
0.115712 1 661 4393 0.00022763487366264513 0.15046665149100844
0.115729 1 662 4393 0.00022763487366264513 0.15069428636467105
0.115746 1 663 4393 0.00022763487366264513 0.1509219212383337
0.115752 1 664 4393 0.00022763487366264513 0.15114955611199635
0.115784 1 665 4393 0.00022763487366264513 0.151377190985659
0.115819 1 666 4393 0.00022763487366264513 0.15160482585932164
0.115847 1 667 4393 0.00022763487366264513 0.1518324607329843
0.115863 1 668 4393 0.00022763487366264513 0.15206009560664693
0.11589 1 669 4393 0.00022763487366264513 0.15228773048030958
0.115911 1 670 4393 0.00022763487366264513 0.15251536535397223
0.115937 1 671 4393 0.00022763487366264513 0.15274300022763487
0.115971 1 672 4393 0.00022763487366264513 0.15297063510129752
0.115977 1 673 4393 0.00022763487366264513 0.15319826997496017
0.116032 1 674 4393 0.00022763487366264513 0.1534259048486228
0.11604 1 675 4393 0.00022763487366264513 0.15365353972228546
0.116056 1 676 4393 0.00022763487366264513 0.1538811745959481
0.116066 1 677 4393 0.00022763487366264513 0.15410880946961075
0.116125 1 678 4393 0.00022763487366264513 0.1543364443432734
0.116162 1 679 4393 0.00022763487366264513 0.15456407921693605
0.116165 1 680 4393 0.00022763487366264513 0.1547917140905987
0.116174 1 681 4393 0.00022763487366264513 0.15501934896426134
0.116223 1 682 4393 0.00022763487366264513 0.15524698383792396
0.116226 1 683 4393 0.00022763487366264513 0.1554746187115866
0.116241 1 684 4393 0.00022763487366264513 0.15570225358524925
0.116248 1 685 4393 0.00022763487366264513 0.1559298884589119
0.116265 1 686 4393 0.00022763487366264513 0.15615752333257454
0.116271 1 687 4393 0.00022763487366264513 0.1563851582062372
0.116296 1 688 4393 0.00022763487366264513 0.15661279307989984
0.116315 1 689 4393 0.00022763487366264513 0.15684042795356248
0.116326 1 690 4393 0.00022763487366264513 0.15706806282722513
0.116327 1 691 4393 0.00022763487366264513 0.15729569770088778
0.116329 1 692 4393 0.00022763487366264513 0.15752333257455042
0.116357 1 693 4393 0.00022763487366264513 0.15775096744821307
0.116377 1 694 4393 0.00022763487366264513 0.15797860232187572
0.116419 1 695 4393 0.00022763487366264513 0.15820623719553836
0.116457 1 696 4393 0.00022763487366264513 0.158433872069201
0.116484 1 697 4393 0.00022763487366264513 0.15866150694286366
0.116561 1 698 4393 0.00022763487366264513 0.1588891418165263
0.116569 1 699 4393 0.00022763487366264513 0.15911677669018895
0.116579 1 700 4393 0.00022763487366264513 0.1593444115638516
0.116587 1 701 4393 0.00022763487366264513 0.15957204643751421
0.116592 1 702 4393 0.00022763487366264513 0.15979968131117686
0.116593 1 703 4393 0.00022763487366264513 0.1600273161848395
0.11662 1 704 4393 0.00022763487366264513 0.16025495105850215
0.116622 1 705 4393 0.00022763487366264513 0.1604825859321648
0.116633 1 706 4393 0.00022763487366264513 0.16071022080582745
0.116634 1 707 4393 0.00022763487366264513 0.1609378556794901
0.116637 1 708 4393 0.00022763487366264513 0.16116549055315274
0.116647 1 709 4393 0.00022763487366264513 0.1613931254268154
0.116661 1 710 4393 0.00022763487366264513 0.16162076030047803
0.11667 1 711 4393 0.00022763487366264513 0.16184839517414068
0.116674 1 712 4393 0.00022763487366264513 0.16207603004780333
0.116685 1 713 4393 0.00022763487366264513 0.16230366492146597
0.116706 1 714 4393 0.00022763487366264513 0.16253129979512862
0.116722 1 715 4393 0.00022763487366264513 0.16275893466879127
0.116725 1 716 4393 0.00022763487366264513 0.1629865695424539
0.116775 1 717 4393 0.00022763487366264513 0.16321420441611656
0.116809 1 718 4393 0.00022763487366264513 0.1634418392897792
0.116827 1 719 4393 0.00022763487366264513 0.16366947416344185
0.116841 1 720 4393 0.00022763487366264513 0.16389710903710447
0.116848 1 721 4393 0.00022763487366264513 0.16412474391076712
0.116849 1 722 4393 0.00022763487366264513 0.16435237878442976
0.116855 1 723 4393 0.00022763487366264513 0.1645800136580924
0.116856 1 724 4393 0.00022763487366264513 0.16480764853175506
0.116873 1 725 4393 0.00022763487366264513 0.1650352834054177
0.116879 1 726 4393 0.00022763487366264513 0.16526291827908035
0.11688 2 728 4393 0.00045526974732529026 0.16571818802640564
0.116886 2 730 4393 0.00045526974732529026 0.16617345777373094
0.116905 1 731 4393 0.00022763487366264513 0.16640109264739358
0.116909 1 732 4393 0.00022763487366264513 0.16662872752105623
0.116919 1 733 4393 0.00022763487366264513 0.16685636239471888
0.116924 1 734 4393 0.00022763487366264513 0.16708399726838152
0.11695 1 735 4393 0.00022763487366264513 0.16731163214204417
0.116956 1 736 4393 0.00022763487366264513 0.16753926701570682
0.116986 1 737 4393 0.00022763487366264513 0.16776690188936946
0.116997 1 738 4393 0.00022763487366264513 0.1679945367630321
0.117016 1 739 4393 0.00022763487366264513 0.16822217163669473
0.117034 1 740 4393 0.00022763487366264513 0.16844980651035737
0.117042 1 741 4393 0.00022763487366264513 0.16867744138402002
0.117057 1 742 4393 0.00022763487366264513 0.16890507625768267
0.11706 1 743 4393 0.00022763487366264513 0.16913271113134531
0.117083 1 744 4393 0.00022763487366264513 0.16936034600500796
0.117084 1 745 4393 0.00022763487366264513 0.1695879808786706
0.117086 1 746 4393 0.00022763487366264513 0.16981561575233325
0.117091 1 747 4393 0.00022763487366264513 0.1700432506259959
0.117108 1 748 4393 0.00022763487366264513 0.17027088549965855
0.11715 1 749 4393 0.00022763487366264513 0.1704985203733212
0.117248 1 750 4393 0.00022763487366264513 0.17072615524698384
0.117257 1 751 4393 0.00022763487366264513 0.1709537901206465
0.117272 1 752 4393 0.00022763487366264513 0.17118142499430913
0.117276 1 753 4393 0.00022763487366264513 0.17140905986797178
0.117293 1 754 4393 0.00022763487366264513 0.17163669474163443
0.117297 1 755 4393 0.00022763487366264513 0.17186432961529707
0.117307 1 756 4393 0.00022763487366264513 0.17209196448895972
0.117309 1 757 4393 0.00022763487366264513 0.17231959936262237
0.117318 1 758 4393 0.00022763487366264513 0.17254723423628499
0.117328 1 759 4393 0.00022763487366264513 0.17277486910994763
0.117331 1 760 4393 0.00022763487366264513 0.17300250398361028
0.117345 1 761 4393 0.00022763487366264513 0.17323013885727293
0.117355 1 762 4393 0.00022763487366264513 0.17345777373093557
0.117384 1 763 4393 0.00022763487366264513 0.17368540860459822
0.117392 1 764 4393 0.00022763487366264513 0.17391304347826086
0.117426 1 765 4393 0.00022763487366264513 0.1741406783519235
0.117446 1 766 4393 0.00022763487366264513 0.17436831322558616
0.117453 1 767 4393 0.00022763487366264513 0.1745959480992488
0.117461 1 768 4393 0.00022763487366264513 0.17482358297291145
0.117482 1 769 4393 0.00022763487366264513 0.1750512178465741
0.117496 1 770 4393 0.00022763487366264513 0.17527885272023674
0.11752 1 771 4393 0.00022763487366264513 0.1755064875938994
0.117557 1 772 4393 0.00022763487366264513 0.17573412246756204
0.117564 1 773 4393 0.00022763487366264513 0.17596175734122468
0.117576 1 774 4393 0.00022763487366264513 0.17618939221488733
0.117577 1 775 4393 0.00022763487366264513 0.17641702708854998
0.117581 1 776 4393 0.00022763487366264513 0.17664466196221262
0.117603 1 777 4393 0.00022763487366264513 0.17687229683587524
0.117627 1 778 4393 0.00022763487366264513 0.1770999317095379
0.11765 1 779 4393 0.00022763487366264513 0.17732756658320054
0.117655 1 780 4393 0.00022763487366264513 0.17755520145686318
0.117672 1 781 4393 0.00022763487366264513 0.17778283633052583
0.117688 1 782 4393 0.00022763487366264513 0.17801047120418848
0.117697 1 783 4393 0.00022763487366264513 0.17823810607785112
0.117698 1 784 4393 0.00022763487366264513 0.17846574095151377
0.117706 1 785 4393 0.00022763487366264513 0.17869337582517641
0.117723 1 786 4393 0.00022763487366264513 0.17892101069883906
0.117756 1 787 4393 0.00022763487366264513 0.1791486455725017
0.117778 1 788 4393 0.00022763487366264513 0.17937628044616435
0.117781 1 789 4393 0.00022763487366264513 0.179603915319827
0.117793 1 790 4393 0.00022763487366264513 0.17983155019348965
0.117797 1 791 4393 0.00022763487366264513 0.1800591850671523
0.117814 1 792 4393 0.00022763487366264513 0.18028681994081494
0.117829 1 793 4393 0.00022763487366264513 0.1805144548144776
0.117837 1 794 4393 0.00022763487366264513 0.18074208968814023
0.117877 1 795 4393 0.00022763487366264513 0.18096972456180288
0.117894 1 796 4393 0.00022763487366264513 0.18119735943546553
0.117948 1 797 4393 0.00022763487366264513 0.18142499430912815
0.117949 1 798 4393 0.00022763487366264513 0.1816526291827908
0.117958 1 799 4393 0.00022763487366264513 0.18188026405645344
0.117963 1 800 4393 0.00022763487366264513 0.18210789893011609
0.117965 1 801 4393 0.00022763487366264513 0.18233553380377873
0.117972 1 802 4393 0.00022763487366264513 0.18256316867744138
0.117987 1 803 4393 0.00022763487366264513 0.18279080355110403
0.117996 1 804 4393 0.00022763487366264513 0.18301843842476667
0.118018 1 805 4393 0.00022763487366264513 0.18324607329842932
0.118019 1 806 4393 0.00022763487366264513 0.18347370817209196
0.118056 1 807 4393 0.00022763487366264513 0.1837013430457546
0.118091 1 808 4393 0.00022763487366264513 0.18392897791941726
0.118092 1 809 4393 0.00022763487366264513 0.1841566127930799
0.118095 1 810 4393 0.00022763487366264513 0.18438424766674255
0.118104 1 811 4393 0.00022763487366264513 0.1846118825404052
0.118122 1 812 4393 0.00022763487366264513 0.18483951741406784
0.118151 1 813 4393 0.00022763487366264513 0.1850671522877305
0.118157 1 814 4393 0.00022763487366264513 0.18529478716139314
0.118161 1 815 4393 0.00022763487366264513 0.18552242203505578
0.118165 1 816 4393 0.00022763487366264513 0.1857500569087184
0.118168 1 817 4393 0.00022763487366264513 0.18597769178238105
0.118181 1 818 4393 0.00022763487366264513 0.1862053266560437
0.118198 1 819 4393 0.00022763487366264513 0.18643296152970634
0.11821 1 820 4393 0.00022763487366264513 0.186660596403369
0.118219 1 821 4393 0.00022763487366264513 0.18688823127703164
0.118241 1 822 4393 0.00022763487366264513 0.18711586615069428
0.118256 1 823 4393 0.00022763487366264513 0.18734350102435693
0.11829 1 824 4393 0.00022763487366264513 0.18757113589801958
0.118312 1 825 4393 0.00022763487366264513 0.18779877077168222
0.118319 1 826 4393 0.00022763487366264513 0.18802640564534487
0.11836 1 827 4393 0.00022763487366264513 0.18825404051900752
0.118367 1 828 4393 0.00022763487366264513 0.18848167539267016
0.118378 1 829 4393 0.00022763487366264513 0.1887093102663328
0.118398 1 830 4393 0.00022763487366264513 0.18893694513999545
0.118419 1 831 4393 0.00022763487366264513 0.1891645800136581
0.118433 1 832 4393 0.00022763487366264513 0.18939221488732075
0.118454 1 833 4393 0.00022763487366264513 0.1896198497609834
0.118476 1 834 4393 0.00022763487366264513 0.18984748463464604
0.118491 1 835 4393 0.00022763487366264513 0.19007511950830866
0.118497 1 836 4393 0.00022763487366264513 0.1903027543819713
0.118521 1 837 4393 0.00022763487366264513 0.19053038925563395
0.118528 1 838 4393 0.00022763487366264513 0.1907580241292966
0.118556 1 839 4393 0.00022763487366264513 0.19098565900295925
0.118564 1 840 4393 0.00022763487366264513 0.1912132938766219
0.118572 1 841 4393 0.00022763487366264513 0.19144092875028454
0.11858 1 842 4393 0.00022763487366264513 0.19166856362394719
0.118582 1 843 4393 0.00022763487366264513 0.19189619849760983
0.118603 1 844 4393 0.00022763487366264513 0.19212383337127248
0.118604 1 845 4393 0.00022763487366264513 0.19235146824493513
0.118613 1 846 4393 0.00022763487366264513 0.19257910311859777
0.118635 1 847 4393 0.00022763487366264513 0.19280673799226042
0.118655 1 848 4393 0.00022763487366264513 0.19303437286592307
0.118685 1 849 4393 0.00022763487366264513 0.1932620077395857
0.11874 1 850 4393 0.00022763487366264513 0.19348964261324836
0.118766 1 851 4393 0.00022763487366264513 0.193717277486911
0.118777 1 852 4393 0.00022763487366264513 0.19394491236057365
0.118792 1 853 4393 0.00022763487366264513 0.1941725472342363
0.118802 1 854 4393 0.00022763487366264513 0.19440018210789892
0.118809 1 855 4393 0.00022763487366264513 0.19462781698156156
0.118841 1 856 4393 0.00022763487366264513 0.1948554518552242
0.118853 1 857 4393 0.00022763487366264513 0.19508308672888686
0.118861 1 858 4393 0.00022763487366264513 0.1953107216025495
0.118881 1 859 4393 0.00022763487366264513 0.19553835647621215
0.118909 1 860 4393 0.00022763487366264513 0.1957659913498748
0.11892 1 861 4393 0.00022763487366264513 0.19599362622353744
0.118925 1 862 4393 0.00022763487366264513 0.1962212610972001
0.118934 1 863 4393 0.00022763487366264513 0.19644889597086274
0.118957 1 864 4393 0.00022763487366264513 0.19667653084452538
0.118958 1 865 4393 0.00022763487366264513 0.19690416571818803
0.118959 1 866 4393 0.00022763487366264513 0.19713180059185068
0.11898 1 867 4393 0.00022763487366264513 0.19735943546551332
0.118983 2 869 4393 0.00045526974732529026 0.19781470521283862
0.119012 1 870 4393 0.00022763487366264513 0.19804234008650126
0.119043 1 871 4393 0.00022763487366264513 0.1982699749601639
0.119081 1 872 4393 0.00022763487366264513 0.19849760983382655
0.119085 1 873 4393 0.00022763487366264513 0.19872524470748917
0.119108 1 874 4393 0.00022763487366264513 0.19895287958115182
0.119122 1 875 4393 0.00022763487366264513 0.19918051445481447
0.119143 1 876 4393 0.00022763487366264513 0.1994081493284771
0.119163 1 877 4393 0.00022763487366264513 0.19963578420213976
0.119167 1 878 4393 0.00022763487366264513 0.1998634190758024
0.119181 1 879 4393 0.00022763487366264513 0.20009105394946505
0.1192 1 880 4393 0.00022763487366264513 0.2003186888231277
0.119218 1 881 4393 0.00022763487366264513 0.20054632369679035
0.119226 1 882 4393 0.00022763487366264513 0.200773958570453
0.119246 1 883 4393 0.00022763487366264513 0.20100159344411564
0.119252 1 884 4393 0.00022763487366264513 0.20122922831777829
0.119267 1 885 4393 0.00022763487366264513 0.20145686319144093
0.119307 1 886 4393 0.00022763487366264513 0.20168449806510358
0.119309 1 887 4393 0.00022763487366264513 0.20191213293876623
0.119315 1 888 4393 0.00022763487366264513 0.20213976781242887
0.119323 1 889 4393 0.00022763487366264513 0.20236740268609152
0.119355 1 890 4393 0.00022763487366264513 0.20259503755975417
0.119357 1 891 4393 0.00022763487366264513 0.2028226724334168
0.119395 1 892 4393 0.00022763487366264513 0.20305030730707946
0.119402 1 893 4393 0.00022763487366264513 0.20327794218074208
0.119437 1 894 4393 0.00022763487366264513 0.20350557705440472
0.119452 1 895 4393 0.00022763487366264513 0.20373321192806737
0.119463 1 896 4393 0.00022763487366264513 0.20396084680173002
0.119469 1 897 4393 0.00022763487366264513 0.20418848167539266
0.119476 1 898 4393 0.00022763487366264513 0.2044161165490553
0.119478 1 899 4393 0.00022763487366264513 0.20464375142271796
0.119521 1 900 4393 0.00022763487366264513 0.2048713862963806
0.119534 1 901 4393 0.00022763487366264513 0.20509902117004325
0.119535 1 902 4393 0.00022763487366264513 0.2053266560437059
0.119539 1 903 4393 0.00022763487366264513 0.20555429091736854
0.119576 1 904 4393 0.00022763487366264513 0.2057819257910312
0.119584 1 905 4393 0.00022763487366264513 0.20600956066469384
0.119602 1 906 4393 0.00022763487366264513 0.20623719553835648
0.119614 1 907 4393 0.00022763487366264513 0.20646483041201913
0.119617 1 908 4393 0.00022763487366264513 0.20669246528568178
0.11962 1 909 4393 0.00022763487366264513 0.20692010015934442
0.119638 1 910 4393 0.00022763487366264513 0.20714773503300707
0.119679 1 911 4393 0.00022763487366264513 0.20737536990666972
0.119684 1 912 4393 0.00022763487366264513 0.20760300478033233
0.119687 1 913 4393 0.00022763487366264513 0.20783063965399498
0.119688 1 914 4393 0.00022763487366264513 0.20805827452765763
0.119691 1 915 4393 0.00022763487366264513 0.20828590940132027
0.119737 1 916 4393 0.00022763487366264513 0.20851354427498292
0.11976 1 917 4393 0.00022763487366264513 0.20874117914864557
0.119775 1 918 4393 0.00022763487366264513 0.2089688140223082
0.119778 1 919 4393 0.00022763487366264513 0.20919644889597086
0.119801 1 920 4393 0.00022763487366264513 0.2094240837696335
0.119808 1 921 4393 0.00022763487366264513 0.20965171864329615
0.119847 1 922 4393 0.00022763487366264513 0.2098793535169588
0.119865 1 923 4393 0.00022763487366264513 0.21010698839062145
0.119873 1 924 4393 0.00022763487366264513 0.2103346232642841
0.119879 1 925 4393 0.00022763487366264513 0.21056225813794674
0.119899 1 926 4393 0.00022763487366264513 0.21078989301160939
0.119904 1 927 4393 0.00022763487366264513 0.21101752788527203
0.119905 1 928 4393 0.00022763487366264513 0.21124516275893468
0.119908 1 929 4393 0.00022763487366264513 0.21147279763259733
0.119913 1 930 4393 0.00022763487366264513 0.21170043250625997
0.119922 1 931 4393 0.00022763487366264513 0.2119280673799226
0.119943 1 932 4393 0.00022763487366264513 0.21215570225358524
0.119986 1 933 4393 0.00022763487366264513 0.21238333712724788
0.120003 1 934 4393 0.00022763487366264513 0.21261097200091053
0.120013 1 935 4393 0.00022763487366264513 0.21283860687457318
0.120036 1 936 4393 0.00022763487366264513 0.21306624174823582
0.120049 1 937 4393 0.00022763487366264513 0.21329387662189847
0.120057 1 938 4393 0.00022763487366264513 0.21352151149556112
0.120059 1 939 4393 0.00022763487366264513 0.21374914636922376
0.12006 2 941 4393 0.00045526974732529026 0.21420441611654906
0.120074 1 942 4393 0.00022763487366264513 0.2144320509902117
0.120094 1 943 4393 0.00022763487366264513 0.21465968586387435
0.120096 2 945 4393 0.00045526974732529026 0.21511495561119964
0.120105 1 946 4393 0.00022763487366264513 0.2153425904848623
0.12016 1 947 4393 0.00022763487366264513 0.21557022535852494
0.120177 1 948 4393 0.00022763487366264513 0.21579786023218758
0.120183 1 949 4393 0.00022763487366264513 0.21602549510585023
0.120187 1 950 4393 0.00022763487366264513 0.21625312997951285
0.12024 1 951 4393 0.00022763487366264513 0.2164807648531755
0.120268 1 952 4393 0.00022763487366264513 0.21670839972683814
0.120301 1 953 4393 0.00022763487366264513 0.2169360346005008
0.120308 1 954 4393 0.00022763487366264513 0.21716366947416343
0.120341 1 955 4393 0.00022763487366264513 0.21739130434782608
0.120376 1 956 4393 0.00022763487366264513 0.21761893922148873
0.120384 1 957 4393 0.00022763487366264513 0.21784657409515137
0.120405 1 958 4393 0.00022763487366264513 0.21807420896881402
0.120412 1 959 4393 0.00022763487366264513 0.21830184384247667
0.120419 1 960 4393 0.00022763487366264513 0.2185294787161393
0.120435 1 961 4393 0.00022763487366264513 0.21875711358980196
0.120453 1 962 4393 0.00022763487366264513 0.2189847484634646
0.120455 1 963 4393 0.00022763487366264513 0.21921238333712725
0.120457 1 964 4393 0.00022763487366264513 0.2194400182107899
0.120479 1 965 4393 0.00022763487366264513 0.21966765308445255
0.12049 1 966 4393 0.00022763487366264513 0.2198952879581152
0.120501 1 967 4393 0.00022763487366264513 0.22012292283177784
0.120502 1 968 4393 0.00022763487366264513 0.2203505577054405
0.120503 1 969 4393 0.00022763487366264513 0.2205781925791031
0.120534 1 970 4393 0.00022763487366264513 0.22080582745276575
0.120552 1 971 4393 0.00022763487366264513 0.2210334623264284
0.120565 1 972 4393 0.00022763487366264513 0.22126109720009104
0.120582 1 973 4393 0.00022763487366264513 0.2214887320737537
0.120588 1 974 4393 0.00022763487366264513 0.22171636694741634
0.120608 1 975 4393 0.00022763487366264513 0.22194400182107898
0.120611 1 976 4393 0.00022763487366264513 0.22217163669474163
0.120617 1 977 4393 0.00022763487366264513 0.22239927156840428
0.120625 1 978 4393 0.00022763487366264513 0.22262690644206692
0.120665 2 980 4393 0.00045526974732529026 0.22308217618939222
0.120695 1 981 4393 0.00022763487366264513 0.22330981106305486
0.120697 1 982 4393 0.00022763487366264513 0.2235374459367175
0.120698 1 983 4393 0.00022763487366264513 0.22376508081038016
0.120716 1 984 4393 0.00022763487366264513 0.2239927156840428
0.120718 1 985 4393 0.00022763487366264513 0.22422035055770545
0.120737 1 986 4393 0.00022763487366264513 0.2244479854313681
0.120756 1 987 4393 0.00022763487366264513 0.22467562030503074
0.120772 1 988 4393 0.00022763487366264513 0.22490325517869336
0.120795 1 989 4393 0.00022763487366264513 0.225130890052356
0.120831 1 990 4393 0.00022763487366264513 0.22535852492601866
0.120836 1 991 4393 0.00022763487366264513 0.2255861597996813
0.120908 1 992 4393 0.00022763487366264513 0.22581379467334395
0.12093 1 993 4393 0.00022763487366264513 0.2260414295470066
0.12097 1 994 4393 0.00022763487366264513 0.22626906442066924
0.120992 1 995 4393 0.00022763487366264513 0.2264966992943319
0.120999 2 997 4393 0.00045526974732529026 0.22695196904165718
0.121019 1 998 4393 0.00022763487366264513 0.22717960391531983
0.121074 2 1000 4393 0.00045526974732529026 0.22763487366264512
0.121087 1 1001 4393 0.00022763487366264513 0.22786250853630777
0.121097 1 1002 4393 0.00022763487366264513 0.22809014340997041
0.121098 1 1003 4393 0.00022763487366264513 0.22831777828363306
0.121103 1 1004 4393 0.00022763487366264513 0.2285454131572957
0.121109 1 1005 4393 0.00022763487366264513 0.22877304803095835
0.121139 1 1006 4393 0.00022763487366264513 0.229000682904621
0.121143 1 1007 4393 0.00022763487366264513 0.22922831777828365
0.121146 1 1008 4393 0.00022763487366264513 0.22945595265194627
0.121147 1 1009 4393 0.00022763487366264513 0.2296835875256089
0.121164 1 1010 4393 0.00022763487366264513 0.22991122239927156
0.121169 1 1011 4393 0.00022763487366264513 0.2301388572729342
0.121204 1 1012 4393 0.00022763487366264513 0.23036649214659685
0.121208 1 1013 4393 0.00022763487366264513 0.2305941270202595
0.121277 1 1014 4393 0.00022763487366264513 0.23082176189392214
0.121279 1 1015 4393 0.00022763487366264513 0.2310493967675848
0.12129 1 1016 4393 0.00022763487366264513 0.23127703164124744
0.121311 1 1017 4393 0.00022763487366264513 0.23150466651491008
0.121312 1 1018 4393 0.00022763487366264513 0.23173230138857273
0.121333 1 1019 4393 0.00022763487366264513 0.23195993626223538
0.121334 1 1020 4393 0.00022763487366264513 0.23218757113589802
0.121343 1 1021 4393 0.00022763487366264513 0.23241520600956067
0.121361 1 1022 4393 0.00022763487366264513 0.23264284088322332
0.121364 1 1023 4393 0.00022763487366264513 0.23287047575688596
0.121377 1 1024 4393 0.00022763487366264513 0.2330981106305486
0.121387 1 1025 4393 0.00022763487366264513 0.23332574550421126
0.121395 1 1026 4393 0.00022763487366264513 0.2335533803778739
0.121405 1 1027 4393 0.00022763487366264513 0.23378101525153652
0.121408 1 1028 4393 0.00022763487366264513 0.23400865012519917
0.121424 1 1029 4393 0.00022763487366264513 0.23423628499886182
0.121437 1 1030 4393 0.00022763487366264513 0.23446391987252446
0.121441 1 1031 4393 0.00022763487366264513 0.2346915547461871
0.121443 1 1032 4393 0.00022763487366264513 0.23491918961984976
0.121498 1 1033 4393 0.00022763487366264513 0.2351468244935124
0.121505 1 1034 4393 0.00022763487366264513 0.23537445936717505
0.121511 1 1035 4393 0.00022763487366264513 0.2356020942408377
0.12154 1 1036 4393 0.00022763487366264513 0.23582972911450034
0.121544 1 1037 4393 0.00022763487366264513 0.236057363988163
0.121545 1 1038 4393 0.00022763487366264513 0.23628499886182563
0.12159 1 1039 4393 0.00022763487366264513 0.23651263373548828
0.121599 1 1040 4393 0.00022763487366264513 0.23674026860915093
0.121617 1 1041 4393 0.00022763487366264513 0.23696790348281357
0.121622 1 1042 4393 0.00022763487366264513 0.23719553835647622
0.121623 1 1043 4393 0.00022763487366264513 0.23742317323013887
0.121639 1 1044 4393 0.00022763487366264513 0.23765080810380151
0.12164 1 1045 4393 0.00022763487366264513 0.23787844297746416
0.121654 1 1046 4393 0.00022763487366264513 0.23810607785112678
0.121668 1 1047 4393 0.00022763487366264513 0.23833371272478943
0.121669 2 1049 4393 0.00045526974732529026 0.23878898247211472
0.121682 1 1050 4393 0.00022763487366264513 0.23901661734577737
0.121688 1 1051 4393 0.00022763487366264513 0.23924425221944
0.121714 1 1052 4393 0.00022763487366264513 0.23947188709310266
0.121741 1 1053 4393 0.00022763487366264513 0.2396995219667653
0.12176 1 1054 4393 0.00022763487366264513 0.23992715684042795
0.121782 1 1055 4393 0.00022763487366264513 0.2401547917140906
0.121804 1 1056 4393 0.00022763487366264513 0.24038242658775325
0.121806 2 1058 4393 0.00045526974732529026 0.24083769633507854
0.121819 1 1059 4393 0.00022763487366264513 0.24106533120874118
0.121829 1 1060 4393 0.00022763487366264513 0.24129296608240383
0.121835 1 1061 4393 0.00022763487366264513 0.24152060095606648
0.12185 1 1062 4393 0.00022763487366264513 0.24174823582972912
0.121882 1 1063 4393 0.00022763487366264513 0.24197587070339177
0.121895 1 1064 4393 0.00022763487366264513 0.24220350557705442
0.121906 1 1065 4393 0.00022763487366264513 0.24243114045071704
0.121907 1 1066 4393 0.00022763487366264513 0.24265877532437968
0.121917 1 1067 4393 0.00022763487366264513 0.24288641019804233
0.121922 1 1068 4393 0.00022763487366264513 0.24311404507170498
0.121929 1 1069 4393 0.00022763487366264513 0.24334167994536762
0.121944 1 1070 4393 0.00022763487366264513 0.24356931481903027
0.121948 1 1071 4393 0.00022763487366264513 0.24379694969269292
0.121962 2 1073 4393 0.00045526974732529026 0.2442522194400182
0.121984 1 1074 4393 0.00022763487366264513 0.24447985431368086
0.121997 1 1075 4393 0.00022763487366264513 0.2447074891873435
0.122008 1 1076 4393 0.00022763487366264513 0.24493512406100615
0.122021 1 1077 4393 0.00022763487366264513 0.2451627589346688
0.122046 1 1078 4393 0.00022763487366264513 0.24539039380833144
0.122058 1 1079 4393 0.00022763487366264513 0.2456180286819941
0.122065 1 1080 4393 0.00022763487366264513 0.24584566355565673
0.122079 1 1081 4393 0.00022763487366264513 0.24607329842931938
0.122112 1 1082 4393 0.00022763487366264513 0.24630093330298203
0.122119 2 1084 4393 0.00045526974732529026 0.2467562030503073
0.122131 1 1085 4393 0.00022763487366264513 0.24698383792396994
0.122133 1 1086 4393 0.00022763487366264513 0.2472114727976326
0.122152 1 1087 4393 0.00022763487366264513 0.24743910767129523
0.122157 1 1088 4393 0.00022763487366264513 0.24766674254495788
0.122163 1 1089 4393 0.00022763487366264513 0.24789437741862053
0.122165 1 1090 4393 0.00022763487366264513 0.24812201229228317
0.122245 1 1091 4393 0.00022763487366264513 0.24834964716594582
0.12227 1 1092 4393 0.00022763487366264513 0.24857728203960847
0.122277 1 1093 4393 0.00022763487366264513 0.2488049169132711
0.122284 1 1094 4393 0.00022763487366264513 0.24903255178693376
0.122318 1 1095 4393 0.00022763487366264513 0.2492601866605964
0.122335 1 1096 4393 0.00022763487366264513 0.24948782153425905
0.122337 1 1097 4393 0.00022763487366264513 0.2497154564079217
0.122372 1 1098 4393 0.00022763487366264513 0.24994309128158435
0.122403 1 1099 4393 0.00022763487366264513 0.250170726155247
0.122432 1 1100 4393 0.00022763487366264513 0.2503983610289096
0.122465 1 1101 4393 0.00022763487366264513 0.2506259959025723
0.122473 1 1102 4393 0.00022763487366264513 0.2508536307762349
0.122484 1 1103 4393 0.00022763487366264513 0.2510812656498976
0.122498 1 1104 4393 0.00022763487366264513 0.2513089005235602
0.122504 1 1105 4393 0.00022763487366264513 0.25153653539722287
0.122555 1 1106 4393 0.00022763487366264513 0.2517641702708855
0.122561 1 1107 4393 0.00022763487366264513 0.25199180514454816
0.122576 1 1108 4393 0.00022763487366264513 0.2522194400182108
0.122592 1 1109 4393 0.00022763487366264513 0.25244707489187346
0.122628 1 1110 4393 0.00022763487366264513 0.2526747097655361
0.122634 1 1111 4393 0.00022763487366264513 0.25290234463919875
0.122668 1 1112 4393 0.00022763487366264513 0.25312997951286137
0.122684 1 1113 4393 0.00022763487366264513 0.253357614386524
0.122685 1 1114 4393 0.00022763487366264513 0.25358524926018666
0.122696 1 1115 4393 0.00022763487366264513 0.2538128841338493
0.122703 1 1116 4393 0.00022763487366264513 0.25404051900751196
0.122723 1 1117 4393 0.00022763487366264513 0.2542681538811746
0.122725 1 1118 4393 0.00022763487366264513 0.25449578875483725
0.122729 1 1119 4393 0.00022763487366264513 0.25472342362849987
0.122731 1 1120 4393 0.00022763487366264513 0.25495105850216254
0.122736 1 1121 4393 0.00022763487366264513 0.25517869337582516
0.122777 1 1122 4393 0.00022763487366264513 0.25540632824948784
0.122781 1 1123 4393 0.00022763487366264513 0.25563396312315045
0.12279 1 1124 4393 0.00022763487366264513 0.25586159799681313
0.122794 1 1125 4393 0.00022763487366264513 0.25608923287047575
0.122795 1 1126 4393 0.00022763487366264513 0.2563168677441384
0.122798 1 1127 4393 0.00022763487366264513 0.25654450261780104
0.12282 1 1128 4393 0.00022763487366264513 0.2567721374914637
0.122823 1 1129 4393 0.00022763487366264513 0.25699977236512633
0.12284 1 1130 4393 0.00022763487366264513 0.257227407238789
0.122852 2 1132 4393 0.00045526974732529026 0.25768267698611425
0.122857 1 1133 4393 0.00022763487366264513 0.2579103118597769
0.122867 1 1134 4393 0.00022763487366264513 0.25813794673343954
0.122877 1 1135 4393 0.00022763487366264513 0.2583655816071022
0.122917 1 1136 4393 0.00022763487366264513 0.25859321648076483
0.122927 1 1137 4393 0.00022763487366264513 0.2588208513544275
0.122962 1 1138 4393 0.00022763487366264513 0.2590484862280901
0.122983 1 1139 4393 0.00022763487366264513 0.2592761211017528
0.123003 2 1141 4393 0.00045526974732529026 0.2597313908490781
0.123008 1 1142 4393 0.00022763487366264513 0.2599590257227407
0.12301 1 1143 4393 0.00022763487366264513 0.2601866605964034
0.123027 1 1144 4393 0.00022763487366264513 0.260414295470066
0.123065 3 1147 4393 0.0006829046209879354 0.26109720009105397
0.123084 1 1148 4393 0.00022763487366264513 0.2613248349647166
0.123091 1 1149 4393 0.00022763487366264513 0.26155246983837926
0.123112 1 1150 4393 0.00022763487366264513 0.2617801047120419
0.123139 1 1151 4393 0.00022763487366264513 0.26200773958570456
0.123158 1 1152 4393 0.00022763487366264513 0.2622353744593672
0.12317 1 1153 4393 0.00022763487366264513 0.2624630093330298
0.123171 1 1154 4393 0.00022763487366264513 0.26269064420669247
0.123173 1 1155 4393 0.00022763487366264513 0.2629182790803551
0.123174 1 1156 4393 0.00022763487366264513 0.26314591395401776
0.12319 1 1157 4393 0.00022763487366264513 0.2633735488276804
0.123194 1 1158 4393 0.00022763487366264513 0.26360118370134306
0.123212 1 1159 4393 0.00022763487366264513 0.2638288185750057
0.123227 1 1160 4393 0.00022763487366264513 0.26405645344866835
0.123231 1 1161 4393 0.00022763487366264513 0.26428408832233097
0.123248 1 1162 4393 0.00022763487366264513 0.26451172319599364
0.123289 1 1163 4393 0.00022763487366264513 0.26473935806965626
0.123316 1 1164 4393 0.00022763487366264513 0.26496699294331894
0.123352 1 1165 4393 0.00022763487366264513 0.26519462781698155
0.123372 1 1166 4393 0.00022763487366264513 0.26542226269064423
0.123387 1 1167 4393 0.00022763487366264513 0.26564989756430685
0.12339 1 1168 4393 0.00022763487366264513 0.2658775324379695
0.123422 1 1169 4393 0.00022763487366264513 0.26610516731163214
0.123437 1 1170 4393 0.00022763487366264513 0.2663328021852948
0.123446 1 1171 4393 0.00022763487366264513 0.26656043705895743
0.123477 1 1172 4393 0.00022763487366264513 0.26678807193262005
0.123516 1 1173 4393 0.00022763487366264513 0.2670157068062827
0.123517 1 1174 4393 0.00022763487366264513 0.26724334167994535
0.123523 1 1175 4393 0.00022763487366264513 0.267470976553608
0.123537 1 1176 4393 0.00022763487366264513 0.26769861142727064
0.12354 1 1177 4393 0.00022763487366264513 0.2679262463009333
0.123569 1 1178 4393 0.00022763487366264513 0.26815388117459593
0.123573 1 1179 4393 0.00022763487366264513 0.2683815160482586
0.12359 1 1180 4393 0.00022763487366264513 0.2686091509219212
0.123598 1 1181 4393 0.00022763487366264513 0.2688367857955839
0.1236 1 1182 4393 0.00022763487366264513 0.2690644206692465
0.123662 1 1183 4393 0.00022763487366264513 0.2692920555429092
0.123663 1 1184 4393 0.00022763487366264513 0.2695196904165718
0.123664 1 1185 4393 0.00022763487366264513 0.2697473252902345
0.1237 1 1186 4393 0.00022763487366264513 0.2699749601638971
0.123702 2 1188 4393 0.00045526974732529026 0.2704302299112224
0.123709 1 1189 4393 0.00022763487366264513 0.27065786478488507
0.12371 2 1191 4393 0.00045526974732529026 0.2711131345322103
0.12374 1 1192 4393 0.00022763487366264513 0.271340769405873
0.123742 1 1193 4393 0.00022763487366264513 0.2715684042795356
0.123747 1 1194 4393 0.00022763487366264513 0.2717960391531983
0.123761 1 1195 4393 0.00022763487366264513 0.2720236740268609
0.123766 1 1196 4393 0.00022763487366264513 0.27225130890052357
0.123768 1 1197 4393 0.00022763487366264513 0.2724789437741862
0.123776 1 1198 4393 0.00022763487366264513 0.27270657864784886
0.123797 1 1199 4393 0.00022763487366264513 0.2729342135215115
0.123798 1 1200 4393 0.00022763487366264513 0.27316184839517416
0.123809 1 1201 4393 0.00022763487366264513 0.2733894832688368
0.123846 1 1202 4393 0.00022763487366264513 0.27361711814249945
0.123848 1 1203 4393 0.00022763487366264513 0.27384475301616207
0.123851 1 1204 4393 0.00022763487366264513 0.27407238788982474
0.123857 1 1205 4393 0.00022763487366264513 0.27430002276348736
0.123888 1 1206 4393 0.00022763487366264513 0.27452765763715004
0.123898 1 1207 4393 0.00022763487366264513 0.27475529251081265
0.123949 1 1208 4393 0.00022763487366264513 0.27498292738447533
0.123957 1 1209 4393 0.00022763487366264513 0.27521056225813795
0.123958 1 1210 4393 0.00022763487366264513 0.27543819713180057
0.123961 1 1211 4393 0.00022763487366264513 0.27566583200546324
0.123979 1 1212 4393 0.00022763487366264513 0.27589346687912586
0.123999 1 1213 4393 0.00022763487366264513 0.27612110175278853
0.124015 1 1214 4393 0.00022763487366264513 0.27634873662645115
0.124024 1 1215 4393 0.00022763487366264513 0.2765763715001138
0.124025 1 1216 4393 0.00022763487366264513 0.27680400637377645
0.124032 1 1217 4393 0.00022763487366264513 0.2770316412474391
0.124082 1 1218 4393 0.00022763487366264513 0.27725927612110174
0.124099 1 1219 4393 0.00022763487366264513 0.2774869109947644
0.12414 1 1220 4393 0.00022763487366264513 0.27771454586842703
0.124142 1 1221 4393 0.00022763487366264513 0.2779421807420897
0.124161 1 1222 4393 0.00022763487366264513 0.2781698156157523
0.124171 1 1223 4393 0.00022763487366264513 0.278397450489415
0.124187 1 1224 4393 0.00022763487366264513 0.2786250853630776
0.124188 1 1225 4393 0.00022763487366264513 0.2788527202367403
0.12419 1 1226 4393 0.00022763487366264513 0.2790803551104029
0.124199 1 1227 4393 0.00022763487366264513 0.2793079899840656
0.124222 1 1228 4393 0.00022763487366264513 0.2795356248577282
0.124226 1 1229 4393 0.00022763487366264513 0.2797632597313908
0.124232 1 1230 4393 0.00022763487366264513 0.2799908946050535
0.124233 1 1231 4393 0.00022763487366264513 0.2802185294787161
0.124237 1 1232 4393 0.00022763487366264513 0.2804461643523788
0.124254 1 1233 4393 0.00022763487366264513 0.2806737992260414
0.124278 1 1234 4393 0.00022763487366264513 0.2809014340997041
0.124292 1 1235 4393 0.00022763487366264513 0.2811290689733667
0.12435 1 1236 4393 0.00022763487366264513 0.2813567038470294
0.12436 1 1237 4393 0.00022763487366264513 0.281584338720692
0.124361 1 1238 4393 0.00022763487366264513 0.28181197359435467
0.124362 1 1239 4393 0.00022763487366264513 0.2820396084680173
0.12437 1 1240 4393 0.00022763487366264513 0.28226724334167996
0.124392 1 1241 4393 0.00022763487366264513 0.2824948782153426
0.124394 1 1242 4393 0.00022763487366264513 0.28272251308900526
0.124397 1 1243 4393 0.00022763487366264513 0.2829501479626679
0.124421 1 1244 4393 0.00022763487366264513 0.28317778283633055
0.12443 1 1245 4393 0.00022763487366264513 0.28340541770999317
0.124453 1 1246 4393 0.00022763487366264513 0.28363305258365584
0.124457 1 1247 4393 0.00022763487366264513 0.28386068745731846
0.124459 1 1248 4393 0.00022763487366264513 0.2840883223309811
0.124481 1 1249 4393 0.00022763487366264513 0.28431595720464375
0.124485 1 1250 4393 0.00022763487366264513 0.2845435920783064
0.124505 1 1251 4393 0.00022763487366264513 0.28477122695196905
0.124515 1 1252 4393 0.00022763487366264513 0.28499886182563167
0.124516 1 1253 4393 0.00022763487366264513 0.28522649669929434
0.124521 1 1254 4393 0.00022763487366264513 0.28545413157295696
0.124525 1 1255 4393 0.00022763487366264513 0.28568176644661963
0.12453 1 1256 4393 0.00022763487366264513 0.28590940132028225
0.124564 1 1257 4393 0.00022763487366264513 0.2861370361939449
0.124588 1 1258 4393 0.00022763487366264513 0.28636467106760755
0.124606 1 1259 4393 0.00022763487366264513 0.2865923059412702
0.124608 1 1260 4393 0.00022763487366264513 0.28681994081493284
0.124615 1 1261 4393 0.00022763487366264513 0.2870475756885955
0.124638 1 1262 4393 0.00022763487366264513 0.28727521056225813
0.124655 1 1263 4393 0.00022763487366264513 0.2875028454359208
0.124669 1 1264 4393 0.00022763487366264513 0.2877304803095834
0.124681 1 1265 4393 0.00022763487366264513 0.2879581151832461
0.124696 1 1266 4393 0.00022763487366264513 0.2881857500569087
0.124707 1 1267 4393 0.00022763487366264513 0.28841338493057134
0.124739 1 1268 4393 0.00022763487366264513 0.288641019804234
0.124758 1 1269 4393 0.00022763487366264513 0.28886865467789663
0.124762 1 1270 4393 0.00022763487366264513 0.2890962895515593
0.124777 1 1271 4393 0.00022763487366264513 0.2893239244252219
0.124784 1 1272 4393 0.00022763487366264513 0.2895515592988846
0.124795 1 1273 4393 0.00022763487366264513 0.2897791941725472
0.124797 1 1274 4393 0.00022763487366264513 0.2900068290462099
0.124799 1 1275 4393 0.00022763487366264513 0.2902344639198725
0.124815 1 1276 4393 0.00022763487366264513 0.2904620987935352
0.124824 1 1277 4393 0.00022763487366264513 0.2906897336671978
0.124825 1 1278 4393 0.00022763487366264513 0.2909173685408605
0.124834 1 1279 4393 0.00022763487366264513 0.2911450034145231
0.124835 1 1280 4393 0.00022763487366264513 0.29137263828818577
0.12484 1 1281 4393 0.00022763487366264513 0.2916002731618484
0.124852 1 1282 4393 0.00022763487366264513 0.29182790803551106
0.124857 1 1283 4393 0.00022763487366264513 0.2920555429091737
0.124862 1 1284 4393 0.00022763487366264513 0.29228317778283636
0.124866 1 1285 4393 0.00022763487366264513 0.292510812656499
0.124873 1 1286 4393 0.00022763487366264513 0.2927384475301616
0.124874 1 1287 4393 0.00022763487366264513 0.29296608240382427
0.124906 1 1288 4393 0.00022763487366264513 0.2931937172774869
0.124927 1 1289 4393 0.00022763487366264513 0.29342135215114956
0.124931 1 1290 4393 0.00022763487366264513 0.2936489870248122
0.124934 1 1291 4393 0.00022763487366264513 0.29387662189847485
0.124963 1 1292 4393 0.00022763487366264513 0.2941042567721375
0.124976 1 1293 4393 0.00022763487366264513 0.29433189164580015
0.124992 1 1294 4393 0.00022763487366264513 0.29455952651946277
0.125005 1 1295 4393 0.00022763487366264513 0.29478716139312544
0.125006 1 1296 4393 0.00022763487366264513 0.29501479626678806
0.125014 1 1297 4393 0.00022763487366264513 0.29524243114045073
0.125015 1 1298 4393 0.00022763487366264513 0.29547006601411335
0.125024 1 1299 4393 0.00022763487366264513 0.295697700887776
0.125038 1 1300 4393 0.00022763487366264513 0.29592533576143865
0.125078 1 1301 4393 0.00022763487366264513 0.2961529706351013
0.125086 1 1302 4393 0.00022763487366264513 0.29638060550876394
0.125104 1 1303 4393 0.00022763487366264513 0.2966082403824266
0.125106 1 1304 4393 0.00022763487366264513 0.29683587525608923
0.125118 1 1305 4393 0.00022763487366264513 0.29706351012975185
0.125129 1 1306 4393 0.00022763487366264513 0.2972911450034145
0.125134 1 1307 4393 0.00022763487366264513 0.29751877987707714
0.125141 1 1308 4393 0.00022763487366264513 0.2977464147507398
0.125145 1 1309 4393 0.00022763487366264513 0.29797404962440244
0.125151 1 1310 4393 0.00022763487366264513 0.2982016844980651
0.125174 1 1311 4393 0.00022763487366264513 0.29842931937172773
0.125204 1 1312 4393 0.00022763487366264513 0.2986569542453904
0.12521 1 1313 4393 0.00022763487366264513 0.298884589119053
0.125234 1 1314 4393 0.00022763487366264513 0.2991122239927157
0.125253 1 1315 4393 0.00022763487366264513 0.2993398588663783
0.125269 1 1316 4393 0.00022763487366264513 0.299567493740041
0.125321 1 1317 4393 0.00022763487366264513 0.2997951286137036
0.125372 1 1318 4393 0.00022763487366264513 0.3000227634873663
0.125393 1 1319 4393 0.00022763487366264513 0.3002503983610289
0.125396 1 1320 4393 0.00022763487366264513 0.3004780332346916
0.125427 1 1321 4393 0.00022763487366264513 0.3007056681083542
0.125436 1 1322 4393 0.00022763487366264513 0.30093330298201687
0.125469 1 1323 4393 0.00022763487366264513 0.3011609378556795
0.125475 1 1324 4393 0.00022763487366264513 0.3013885727293421
0.125489 1 1325 4393 0.00022763487366264513 0.3016162076030048
0.125517 1 1326 4393 0.00022763487366264513 0.3018438424766674
0.125519 1 1327 4393 0.00022763487366264513 0.3020714773503301
0.125521 1 1328 4393 0.00022763487366264513 0.3022991122239927
0.125574 1 1329 4393 0.00022763487366264513 0.30252674709765537
0.125575 1 1330 4393 0.00022763487366264513 0.302754381971318
0.125617 1 1331 4393 0.00022763487366264513 0.30298201684498066
0.125618 1 1332 4393 0.00022763487366264513 0.3032096517186433
0.125629 1 1333 4393 0.00022763487366264513 0.30343728659230595
0.125646 1 1334 4393 0.00022763487366264513 0.3036649214659686
0.125648 1 1335 4393 0.00022763487366264513 0.30389255633963125
0.125662 2 1337 4393 0.00045526974732529026 0.30434782608695654
0.125665 1 1338 4393 0.00022763487366264513 0.30457546096061916
0.125667 1 1339 4393 0.00022763487366264513 0.30480309583428183
0.125686 1 1340 4393 0.00022763487366264513 0.30503073070794445
0.125691 1 1341 4393 0.00022763487366264513 0.3052583655816071
0.125696 1 1342 4393 0.00022763487366264513 0.30548600045526975
0.125698 1 1343 4393 0.00022763487366264513 0.30571363532893236
0.125713 1 1344 4393 0.00022763487366264513 0.30594127020259504
0.125731 1 1345 4393 0.00022763487366264513 0.30616890507625766
0.125755 1 1346 4393 0.00022763487366264513 0.30639653994992033
0.125784 1 1347 4393 0.00022763487366264513 0.30662417482358295
0.125796 1 1348 4393 0.00022763487366264513 0.3068518096972456
0.125799 1 1349 4393 0.00022763487366264513 0.30707944457090824
0.1258 1 1350 4393 0.00022763487366264513 0.3073070794445709
0.125821 1 1351 4393 0.00022763487366264513 0.30753471431823354
0.12583 1 1352 4393 0.00022763487366264513 0.3077623491918962
0.125854 1 1353 4393 0.00022763487366264513 0.30798998406555883
0.125879 1 1354 4393 0.00022763487366264513 0.3082176189392215
0.125886 1 1355 4393 0.00022763487366264513 0.3084452538128841
0.125887 1 1356 4393 0.00022763487366264513 0.3086728886865468
0.125897 1 1357 4393 0.00022763487366264513 0.3089005235602094
0.125906 2 1359 4393 0.00045526974732529026 0.3093557933075347
0.12591 1 1360 4393 0.00022763487366264513 0.3095834281811974
0.125919 1 1361 4393 0.00022763487366264513 0.30981106305486
0.125938 1 1362 4393 0.00022763487366264513 0.3100386979285227
0.125954 1 1363 4393 0.00022763487366264513 0.3102663328021853
0.125955 1 1364 4393 0.00022763487366264513 0.3104939676758479
0.125961 1 1365 4393 0.00022763487366264513 0.3107216025495106
0.125963 1 1366 4393 0.00022763487366264513 0.3109492374231732
0.125974 1 1367 4393 0.00022763487366264513 0.3111768722968359
0.125991 1 1368 4393 0.00022763487366264513 0.3114045071704985
0.125992 1 1369 4393 0.00022763487366264513 0.3116321420441612
0.126008 2 1371 4393 0.00045526974732529026 0.31208741179148647
0.12601 1 1372 4393 0.00022763487366264513 0.3123150466651491
0.126012 1 1373 4393 0.00022763487366264513 0.31254268153881176
0.126044 1 1374 4393 0.00022763487366264513 0.3127703164124744
0.126048 1 1375 4393 0.00022763487366264513 0.31299795128613705
0.126051 1 1376 4393 0.00022763487366264513 0.3132255861597997
0.126056 1 1377 4393 0.00022763487366264513 0.31345322103346235
0.126065 1 1378 4393 0.00022763487366264513 0.31368085590712497
0.126071 1 1379 4393 0.00022763487366264513 0.31390849078078764
0.126096 1 1380 4393 0.00022763487366264513 0.31413612565445026
0.126097 1 1381 4393 0.00022763487366264513 0.31436376052811293
0.126099 1 1382 4393 0.00022763487366264513 0.31459139540177555
0.12611 1 1383 4393 0.00022763487366264513 0.31481903027543817
0.126126 1 1384 4393 0.00022763487366264513 0.31504666514910085
0.12615 1 1385 4393 0.00022763487366264513 0.31527430002276347
0.126165 1 1386 4393 0.00022763487366264513 0.31550193489642614
0.12617 1 1387 4393 0.00022763487366264513 0.31572956977008876
0.126179 1 1388 4393 0.00022763487366264513 0.31595720464375143
0.126187 1 1389 4393 0.00022763487366264513 0.31618483951741405
0.12619 1 1390 4393 0.00022763487366264513 0.3164124743910767
0.126195 1 1391 4393 0.00022763487366264513 0.31664010926473934
0.126216 1 1392 4393 0.00022763487366264513 0.316867744138402
0.126217 1 1393 4393 0.00022763487366264513 0.31709537901206464
0.126223 1 1394 4393 0.00022763487366264513 0.3173230138857273
0.126224 1 1395 4393 0.00022763487366264513 0.31755064875938993
0.126236 1 1396 4393 0.00022763487366264513 0.3177782836330526
0.126268 1 1397 4393 0.00022763487366264513 0.3180059185067152
0.126294 1 1398 4393 0.00022763487366264513 0.3182335533803779
0.126295 1 1399 4393 0.00022763487366264513 0.3184611882540405
0.126322 1 1400 4393 0.00022763487366264513 0.3186888231277032
0.126328 1 1401 4393 0.00022763487366264513 0.3189164580013658
0.126332 1 1402 4393 0.00022763487366264513 0.31914409287502843
0.126339 1 1403 4393 0.00022763487366264513 0.3193717277486911
0.126347 1 1404 4393 0.00022763487366264513 0.3195993626223537
0.12635 1 1405 4393 0.00022763487366264513 0.3198269974960164
0.12637 1 1406 4393 0.00022763487366264513 0.320054632369679
0.126384 1 1407 4393 0.00022763487366264513 0.3202822672433417
0.126392 1 1408 4393 0.00022763487366264513 0.3205099021170043
0.126399 1 1409 4393 0.00022763487366264513 0.320737536990667
0.126411 1 1410 4393 0.00022763487366264513 0.3209651718643296
0.126412 1 1411 4393 0.00022763487366264513 0.3211928067379923
0.12643 1 1412 4393 0.00022763487366264513 0.3214204416116549
0.126445 1 1413 4393 0.00022763487366264513 0.32164807648531757
0.12647 2 1415 4393 0.00045526974732529026 0.32210334623264286
0.126505 1 1416 4393 0.00022763487366264513 0.3223309811063055
0.126509 1 1417 4393 0.00022763487366264513 0.32255861597996816
0.126518 1 1418 4393 0.00022763487366264513 0.3227862508536308
0.12653 1 1419 4393 0.00022763487366264513 0.32301388572729345
0.126532 1 1420 4393 0.00022763487366264513 0.32324152060095607
0.126548 1 1421 4393 0.00022763487366264513 0.3234691554746187
0.126575 1 1422 4393 0.00022763487366264513 0.32369679034828136
0.126578 1 1423 4393 0.00022763487366264513 0.323924425221944
0.12658 1 1424 4393 0.00022763487366264513 0.32415206009560665
0.126583 1 1425 4393 0.00022763487366264513 0.32437969496926927
0.126584 1 1426 4393 0.00022763487366264513 0.32460732984293195
0.126624 2 1428 4393 0.00045526974732529026 0.32506259959025724
0.126641 1 1429 4393 0.00022763487366264513 0.32529023446391986
0.126645 1 1430 4393 0.00022763487366264513 0.32551786933758253
0.126651 1 1431 4393 0.00022763487366264513 0.32574550421124515
0.126674 1 1432 4393 0.00022763487366264513 0.3259731390849078
0.126687 1 1433 4393 0.00022763487366264513 0.32620077395857044
0.126691 1 1434 4393 0.00022763487366264513 0.3264284088322331
0.126701 1 1435 4393 0.00022763487366264513 0.32665604370589574
0.126703 1 1436 4393 0.00022763487366264513 0.3268836785795584
0.126714 1 1437 4393 0.00022763487366264513 0.32711131345322103
0.126718 1 1438 4393 0.00022763487366264513 0.3273389483268837
0.126746 1 1439 4393 0.00022763487366264513 0.3275665832005463
0.126791 1 1440 4393 0.00022763487366264513 0.32779421807420894
0.126793 1 1441 4393 0.00022763487366264513 0.3280218529478716
0.126805 1 1442 4393 0.00022763487366264513 0.32824948782153424
0.126806 1 1443 4393 0.00022763487366264513 0.3284771226951969
0.126816 2 1445 4393 0.00045526974732529026 0.3289323924425222
0.126848 1 1446 4393 0.00022763487366264513 0.3291600273161848
0.126856 1 1447 4393 0.00022763487366264513 0.3293876621898475
0.126865 1 1448 4393 0.00022763487366264513 0.3296152970635101
0.12687 1 1449 4393 0.00022763487366264513 0.3298429319371728
0.126874 1 1450 4393 0.00022763487366264513 0.3300705668108354
0.12688 1 1451 4393 0.00022763487366264513 0.3302982016844981
0.126895 1 1452 4393 0.00022763487366264513 0.3305258365581607
0.126899 1 1453 4393 0.00022763487366264513 0.3307534714318234
0.1269 1 1454 4393 0.00022763487366264513 0.330981106305486
0.126927 1 1455 4393 0.00022763487366264513 0.33120874117914867
0.126935 1 1456 4393 0.00022763487366264513 0.3314363760528113
0.126937 1 1457 4393 0.00022763487366264513 0.33166401092647396
0.12694 1 1458 4393 0.00022763487366264513 0.3318916458001366
0.126941 1 1459 4393 0.00022763487366264513 0.3321192806737992
0.126949 1 1460 4393 0.00022763487366264513 0.3323469155474619
0.126955 1 1461 4393 0.00022763487366264513 0.3325745504211245
0.126957 1 1462 4393 0.00022763487366264513 0.33280218529478717
0.126981 1 1463 4393 0.00022763487366264513 0.3330298201684498
0.126982 1 1464 4393 0.00022763487366264513 0.33325745504211246
0.126992 1 1465 4393 0.00022763487366264513 0.3334850899157751
0.126995 1 1466 4393 0.00022763487366264513 0.33371272478943775
0.127013 1 1467 4393 0.00022763487366264513 0.3339403596631004
0.127017 1 1468 4393 0.00022763487366264513 0.33416799453676305
0.127034 1 1469 4393 0.00022763487366264513 0.33439562941042567
0.127036 1 1470 4393 0.00022763487366264513 0.33462326428408834
0.127037 1 1471 4393 0.00022763487366264513 0.33485089915775096
0.127047 1 1472 4393 0.00022763487366264513 0.33507853403141363
0.127085 1 1473 4393 0.00022763487366264513 0.33530616890507625
0.127097 1 1474 4393 0.00022763487366264513 0.3355338037787389
0.127128 1 1475 4393 0.00022763487366264513 0.33576143865240154
0.12713 1 1476 4393 0.00022763487366264513 0.3359890735260642
0.127135 1 1477 4393 0.00022763487366264513 0.33621670839972684
0.127137 1 1478 4393 0.00022763487366264513 0.33644434327338946
0.12714 1 1479 4393 0.00022763487366264513 0.33667197814705213
0.127155 1 1480 4393 0.00022763487366264513 0.33689961302071475
0.127172 1 1481 4393 0.00022763487366264513 0.3371272478943774
0.127186 1 1482 4393 0.00022763487366264513 0.33735488276804004
0.12719 1 1483 4393 0.00022763487366264513 0.3375825176417027
0.127192 1 1484 4393 0.00022763487366264513 0.33781015251536534
0.127206 1 1485 4393 0.00022763487366264513 0.338037787389028
0.127212 1 1486 4393 0.00022763487366264513 0.33826542226269063
0.127219 1 1487 4393 0.00022763487366264513 0.3384930571363533
0.127236 1 1488 4393 0.00022763487366264513 0.3387206920100159
0.127237 1 1489 4393 0.00022763487366264513 0.3389483268836786
0.127244 2 1491 4393 0.00045526974732529026 0.3394035966310039
0.127256 1 1492 4393 0.00022763487366264513 0.3396312315046665
0.127263 1 1493 4393 0.00022763487366264513 0.3398588663783292
0.127268 1 1494 4393 0.00022763487366264513 0.3400865012519918
0.127286 1 1495 4393 0.00022763487366264513 0.3403141361256545
0.127301 1 1496 4393 0.00022763487366264513 0.3405417709993171
0.127304 1 1497 4393 0.00022763487366264513 0.3407694058729797
0.127334 1 1498 4393 0.00022763487366264513 0.3409970407466424
0.127341 1 1499 4393 0.00022763487366264513 0.341224675620305
0.127344 1 1500 4393 0.00022763487366264513 0.3414523104939677
0.127362 1 1501 4393 0.00022763487366264513 0.3416799453676303
0.12737 1 1502 4393 0.00022763487366264513 0.341907580241293
0.12741 1 1503 4393 0.00022763487366264513 0.3421352151149556
0.127418 1 1504 4393 0.00022763487366264513 0.34236284998861827
0.127439 2 1506 4393 0.00045526974732529026 0.34281811973594356
0.127444 1 1507 4393 0.00022763487366264513 0.3430457546096062
0.127453 1 1508 4393 0.00022763487366264513 0.34327338948326885
0.127455 1 1509 4393 0.00022763487366264513 0.3435010243569315
0.127493 1 1510 4393 0.00022763487366264513 0.34372865923059415
0.1275 1 1511 4393 0.00022763487366264513 0.34395629410425677
0.127503 1 1512 4393 0.00022763487366264513 0.34418392897791944
0.127544 1 1513 4393 0.00022763487366264513 0.34441156385158206
0.127573 1 1514 4393 0.00022763487366264513 0.34463919872524473
0.12758 1 1515 4393 0.00022763487366264513 0.34486683359890735
0.127595 1 1516 4393 0.00022763487366264513 0.34509446847256997
0.127601 1 1517 4393 0.00022763487366264513 0.34532210334623265
0.127606 1 1518 4393 0.00022763487366264513 0.34554973821989526
0.127611 1 1519 4393 0.00022763487366264513 0.34577737309355794
0.127617 1 1520 4393 0.00022763487366264513 0.34600500796722056
0.127633 1 1521 4393 0.00022763487366264513 0.34623264284088323
0.127656 1 1522 4393 0.00022763487366264513 0.34646027771454585
0.127662 1 1523 4393 0.00022763487366264513 0.3466879125882085
0.127669 1 1524 4393 0.00022763487366264513 0.34691554746187114
0.127679 1 1525 4393 0.00022763487366264513 0.3471431823355338
0.12771 1 1526 4393 0.00022763487366264513 0.34737081720919644
0.127715 1 1527 4393 0.00022763487366264513 0.3475984520828591
0.127719 1 1528 4393 0.00022763487366264513 0.34782608695652173
0.127732 1 1529 4393 0.00022763487366264513 0.3480537218301844
0.127758 1 1530 4393 0.00022763487366264513 0.348281356703847
0.127772 1 1531 4393 0.00022763487366264513 0.3485089915775097
0.127788 1 1532 4393 0.00022763487366264513 0.3487366264511723
0.12779 1 1533 4393 0.00022763487366264513 0.348964261324835
0.127799 1 1534 4393 0.00022763487366264513 0.3491918961984976
0.127801 1 1535 4393 0.00022763487366264513 0.3494195310721602
0.127812 1 1536 4393 0.00022763487366264513 0.3496471659458229
0.127825 1 1537 4393 0.00022763487366264513 0.3498748008194855
0.127834 1 1538 4393 0.00022763487366264513 0.3501024356931482
0.127838 1 1539 4393 0.00022763487366264513 0.3503300705668108
0.127844 1 1540 4393 0.00022763487366264513 0.3505577054404735
0.127846 1 1541 4393 0.00022763487366264513 0.3507853403141361
0.127851 1 1542 4393 0.00022763487366264513 0.3510129751877988
0.127852 1 1543 4393 0.00022763487366264513 0.3512406100614614
0.127863 1 1544 4393 0.00022763487366264513 0.3514682449351241
0.127864 1 1545 4393 0.00022763487366264513 0.3516958798087867
0.127868 2 1547 4393 0.00045526974732529026 0.352151149556112
0.127882 1 1548 4393 0.00022763487366264513 0.35237878442977466
0.127894 1 1549 4393 0.00022763487366264513 0.3526064193034373
0.127924 1 1550 4393 0.00022763487366264513 0.35283405417709995
0.127926 1 1551 4393 0.00022763487366264513 0.3530616890507626
0.127941 1 1552 4393 0.00022763487366264513 0.35328932392442525
0.127949 1 1553 4393 0.00022763487366264513 0.35351695879808787
0.12796 1 1554 4393 0.00022763487366264513 0.3537445936717505
0.127977 1 1555 4393 0.00022763487366264513 0.35397222854541316
0.127993 1 1556 4393 0.00022763487366264513 0.3541998634190758
0.127998 1 1557 4393 0.00022763487366264513 0.35442749829273845
0.128007 1 1558 4393 0.00022763487366264513 0.35465513316640107
0.12801 1 1559 4393 0.00022763487366264513 0.35488276804006375
0.128014 2 1561 4393 0.00045526974732529026 0.35533803778738904
0.128049 1 1562 4393 0.00022763487366264513 0.35556567266105166
0.12805 1 1563 4393 0.00022763487366264513 0.35579330753471433
0.128067 1 1564 4393 0.00022763487366264513 0.35602094240837695
0.1281 1 1565 4393 0.00022763487366264513 0.3562485772820396
0.128145 1 1566 4393 0.00022763487366264513 0.35647621215570224
0.128147 1 1567 4393 0.00022763487366264513 0.3567038470293649
0.128158 1 1568 4393 0.00022763487366264513 0.35693148190302754
0.128161 1 1569 4393 0.00022763487366264513 0.3571591167766902
0.1282 1 1570 4393 0.00022763487366264513 0.35738675165035283
0.128201 1 1571 4393 0.00022763487366264513 0.3576143865240155
0.128202 1 1572 4393 0.00022763487366264513 0.3578420213976781
0.128207 1 1573 4393 0.00022763487366264513 0.3580696562713408
0.128211 1 1574 4393 0.00022763487366264513 0.3582972911450034
0.128219 1 1575 4393 0.00022763487366264513 0.35852492601866603
0.128226 1 1576 4393 0.00022763487366264513 0.3587525608923287
0.128237 1 1577 4393 0.00022763487366264513 0.35898019576599133
0.128254 1 1578 4393 0.00022763487366264513 0.359207830639654
0.128276 1 1579 4393 0.00022763487366264513 0.3594354655133166
0.128303 1 1580 4393 0.00022763487366264513 0.3596631003869793
0.128318 1 1581 4393 0.00022763487366264513 0.3598907352606419
0.128349 1 1582 4393 0.00022763487366264513 0.3601183701343046
0.128388 1 1583 4393 0.00022763487366264513 0.3603460050079672
0.12839 1 1584 4393 0.00022763487366264513 0.3605736398816299
0.128403 1 1585 4393 0.00022763487366264513 0.3608012747552925
0.128408 1 1586 4393 0.00022763487366264513 0.3610289096289552
0.12841 1 1587 4393 0.00022763487366264513 0.3612565445026178
0.128432 1 1588 4393 0.00022763487366264513 0.36148417937628047
0.128456 1 1589 4393 0.00022763487366264513 0.3617118142499431
0.128459 1 1590 4393 0.00022763487366264513 0.36193944912360576
0.12846 1 1591 4393 0.00022763487366264513 0.3621670839972684
0.128464 1 1592 4393 0.00022763487366264513 0.36239471887093105
0.128482 1 1593 4393 0.00022763487366264513 0.3626223537445937
0.128484 1 1594 4393 0.00022763487366264513 0.3628499886182563
0.12851 1 1595 4393 0.00022763487366264513 0.36307762349191897
0.128537 1 1596 4393 0.00022763487366264513 0.3633052583655816
0.128586 1 1597 4393 0.00022763487366264513 0.36353289323924426
0.128608 1 1598 4393 0.00022763487366264513 0.3637605281129069
0.128615 1 1599 4393 0.00022763487366264513 0.36398816298656955
0.128622 1 1600 4393 0.00022763487366264513 0.36421579786023217
0.128635 1 1601 4393 0.00022763487366264513 0.36444343273389485
0.128658 1 1602 4393 0.00022763487366264513 0.36467106760755746
0.128667 1 1603 4393 0.00022763487366264513 0.36489870248122014
0.128713 1 1604 4393 0.00022763487366264513 0.36512633735488276
0.128732 1 1605 4393 0.00022763487366264513 0.36535397222854543
0.128737 1 1606 4393 0.00022763487366264513 0.36558160710220805
0.128744 1 1607 4393 0.00022763487366264513 0.3658092419758707
0.128756 1 1608 4393 0.00022763487366264513 0.36603687684953334
0.128768 1 1609 4393 0.00022763487366264513 0.366264511723196
0.128772 1 1610 4393 0.00022763487366264513 0.36649214659685864
0.128778 1 1611 4393 0.00022763487366264513 0.3667197814705213
0.128782 1 1612 4393 0.00022763487366264513 0.36694741634418393
0.128793 1 1613 4393 0.00022763487366264513 0.36717505121784655
0.1288 1 1614 4393 0.00022763487366264513 0.3674026860915092
0.128805 1 1615 4393 0.00022763487366264513 0.36763032096517184
0.128855 1 1616 4393 0.00022763487366264513 0.3678579558388345
0.128856 1 1617 4393 0.00022763487366264513 0.36808559071249713
0.128861 1 1618 4393 0.00022763487366264513 0.3683132255861598
0.128876 1 1619 4393 0.00022763487366264513 0.36854086045982243
0.128897 1 1620 4393 0.00022763487366264513 0.3687684953334851
0.128906 1 1621 4393 0.00022763487366264513 0.3689961302071477
0.128922 1 1622 4393 0.00022763487366264513 0.3692237650808104
0.128931 2 1624 4393 0.00045526974732529026 0.3696790348281357
0.12894 1 1625 4393 0.00022763487366264513 0.3699066697017983
0.128952 1 1626 4393 0.00022763487366264513 0.370134304575461
0.128973 1 1627 4393 0.00022763487366264513 0.3703619394491236
0.12898 2 1629 4393 0.00045526974732529026 0.3708172091964489
0.128985 1 1630 4393 0.00022763487366264513 0.37104484407011157
0.129005 1 1631 4393 0.00022763487366264513 0.3712724789437742
0.129034 1 1632 4393 0.00022763487366264513 0.3715001138174368
0.129051 1 1633 4393 0.00022763487366264513 0.3717277486910995
0.129056 1 1634 4393 0.00022763487366264513 0.3719553835647621
0.129057 1 1635 4393 0.00022763487366264513 0.3721830184384248
0.129066 1 1636 4393 0.00022763487366264513 0.3724106533120874
0.129068 1 1637 4393 0.00022763487366264513 0.37263828818575007
0.129114 1 1638 4393 0.00022763487366264513 0.3728659230594127
0.129125 1 1639 4393 0.00022763487366264513 0.37309355793307536
0.129127 1 1640 4393 0.00022763487366264513 0.373321192806738
0.129132 1 1641 4393 0.00022763487366264513 0.37354882768040065
0.129135 1 1642 4393 0.00022763487366264513 0.37377646255406327
0.129159 1 1643 4393 0.00022763487366264513 0.37400409742772595
0.129177 1 1644 4393 0.00022763487366264513 0.37423173230138856
0.129185 1 1645 4393 0.00022763487366264513 0.37445936717505124
0.129188 1 1646 4393 0.00022763487366264513 0.37468700204871386
0.129196 1 1647 4393 0.00022763487366264513 0.37491463692237653
0.129229 1 1648 4393 0.00022763487366264513 0.37514227179603915
0.129249 1 1649 4393 0.00022763487366264513 0.3753699066697018
0.129282 1 1650 4393 0.00022763487366264513 0.37559754154336444
0.12929 1 1651 4393 0.00022763487366264513 0.37582517641702706
0.129296 1 1652 4393 0.00022763487366264513 0.37605281129068974
0.129306 1 1653 4393 0.00022763487366264513 0.37628044616435236
0.129308 1 1654 4393 0.00022763487366264513 0.37650808103801503
0.129316 1 1655 4393 0.00022763487366264513 0.37673571591167765
0.129325 1 1656 4393 0.00022763487366264513 0.3769633507853403
0.12933 1 1657 4393 0.00022763487366264513 0.37719098565900294
0.129336 1 1658 4393 0.00022763487366264513 0.3774186205326656
0.12936 1 1659 4393 0.00022763487366264513 0.37764625540632824
0.129365 1 1660 4393 0.00022763487366264513 0.3778738902799909
0.129369 3 1663 4393 0.0006829046209879354 0.3785567949009788
0.129374 1 1664 4393 0.00022763487366264513 0.3787844297746415
0.129378 1 1665 4393 0.00022763487366264513 0.3790120646483041
0.129383 1 1666 4393 0.00022763487366264513 0.3792396995219668
0.129388 1 1667 4393 0.00022763487366264513 0.3794673343956294
0.12939 1 1668 4393 0.00022763487366264513 0.3796949692692921
0.129404 1 1669 4393 0.00022763487366264513 0.3799226041429547
0.12941 1 1670 4393 0.00022763487366264513 0.3801502390166173
0.129427 1 1671 4393 0.00022763487366264513 0.38037787389028
0.129439 1 1672 4393 0.00022763487366264513 0.3806055087639426
0.129451 1 1673 4393 0.00022763487366264513 0.3808331436376053
0.129459 1 1674 4393 0.00022763487366264513 0.3810607785112679
0.12946 1 1675 4393 0.00022763487366264513 0.3812884133849306
0.129487 1 1676 4393 0.00022763487366264513 0.3815160482585932
0.129488 1 1677 4393 0.00022763487366264513 0.3817436831322559
0.129519 1 1678 4393 0.00022763487366264513 0.3819713180059185
0.129529 1 1679 4393 0.00022763487366264513 0.38219895287958117
0.129544 1 1680 4393 0.00022763487366264513 0.3824265877532438
0.129572 1 1681 4393 0.00022763487366264513 0.38265422262690646
0.129574 1 1682 4393 0.00022763487366264513 0.3828818575005691
0.129581 1 1683 4393 0.00022763487366264513 0.38310949237423175
0.129599 1 1684 4393 0.00022763487366264513 0.38333712724789437
0.129601 1 1685 4393 0.00022763487366264513 0.38356476212155705
0.129603 1 1686 4393 0.00022763487366264513 0.38379239699521966
0.12961 1 1687 4393 0.00022763487366264513 0.38402003186888234
0.12962 1 1688 4393 0.00022763487366264513 0.38424766674254496
0.129624 1 1689 4393 0.00022763487366264513 0.3844753016162076
0.129632 1 1690 4393 0.00022763487366264513 0.38470293648987025
0.129634 1 1691 4393 0.00022763487366264513 0.38493057136353287
0.129645 1 1692 4393 0.00022763487366264513 0.38515820623719554
0.12965 1 1693 4393 0.00022763487366264513 0.38538584111085816
0.129692 1 1694 4393 0.00022763487366264513 0.38561347598452084
0.129696 1 1695 4393 0.00022763487366264513 0.38584111085818346
0.1297 1 1696 4393 0.00022763487366264513 0.38606874573184613
0.129719 1 1697 4393 0.00022763487366264513 0.38629638060550875
0.129721 1 1698 4393 0.00022763487366264513 0.3865240154791714
0.129736 1 1699 4393 0.00022763487366264513 0.38675165035283404
0.129796 1 1700 4393 0.00022763487366264513 0.3869792852264967
0.129818 1 1701 4393 0.00022763487366264513 0.38720692010015934
0.129825 1 1702 4393 0.00022763487366264513 0.387434554973822
0.129828 1 1703 4393 0.00022763487366264513 0.38766218984748463
0.129836 2 1705 4393 0.00045526974732529026 0.3881174595948099
0.129843 1 1706 4393 0.00022763487366264513 0.3883450944684726
0.129844 1 1707 4393 0.00022763487366264513 0.3885727293421352
0.129854 1 1708 4393 0.00022763487366264513 0.38880036421579783
0.129855 1 1709 4393 0.00022763487366264513 0.3890279990894605
0.129856 1 1710 4393 0.00022763487366264513 0.3892556339631231
0.129868 1 1711 4393 0.00022763487366264513 0.3894832688367858
0.129869 1 1712 4393 0.00022763487366264513 0.3897109037104484
0.12987 1 1713 4393 0.00022763487366264513 0.3899385385841111
0.129879 1 1714 4393 0.00022763487366264513 0.3901661734577737
0.129882 1 1715 4393 0.00022763487366264513 0.3903938083314364
0.1299 1 1716 4393 0.00022763487366264513 0.390621443205099
0.129907 1 1717 4393 0.00022763487366264513 0.3908490780787617
0.129912 1 1718 4393 0.00022763487366264513 0.3910767129524243
0.129941 1 1719 4393 0.00022763487366264513 0.391304347826087
0.129947 1 1720 4393 0.00022763487366264513 0.3915319826997496
0.129957 1 1721 4393 0.00022763487366264513 0.39175961757341227
0.129958 1 1722 4393 0.00022763487366264513 0.3919872524470749
0.129964 1 1723 4393 0.00022763487366264513 0.39221488732073756
0.129984 1 1724 4393 0.00022763487366264513 0.3924425221944002
0.130004 1 1725 4393 0.00022763487366264513 0.39267015706806285
0.130048 1 1726 4393 0.00022763487366264513 0.39289779194172547
0.13005 2 1728 4393 0.00045526974732529026 0.39335306168905076
0.130072 1 1729 4393 0.00022763487366264513 0.3935806965627134
0.130079 1 1730 4393 0.00022763487366264513 0.39380833143637606
0.130094 1 1731 4393 0.00022763487366264513 0.3940359663100387
0.130107 1 1732 4393 0.00022763487366264513 0.39426360118370135
0.130111 1 1733 4393 0.00022763487366264513 0.39449123605736397
0.130135 1 1734 4393 0.00022763487366264513 0.39471887093102664
0.130142 1 1735 4393 0.00022763487366264513 0.39494650580468926
0.130143 1 1736 4393 0.00022763487366264513 0.39517414067835194
0.130155 1 1737 4393 0.00022763487366264513 0.39540177555201456
0.130177 1 1738 4393 0.00022763487366264513 0.39562941042567723
0.130187 1 1739 4393 0.00022763487366264513 0.39585704529933985
0.13019 1 1740 4393 0.00022763487366264513 0.3960846801730025
0.130196 1 1741 4393 0.00022763487366264513 0.39631231504666514
0.130215 1 1742 4393 0.00022763487366264513 0.3965399499203278
0.130234 1 1743 4393 0.00022763487366264513 0.39676758479399044
0.130255 1 1744 4393 0.00022763487366264513 0.3969952196676531
0.130258 2 1746 4393 0.00045526974732529026 0.39745048941497835
0.130264 1 1747 4393 0.00022763487366264513 0.397678124288641
0.130267 1 1748 4393 0.00022763487366264513 0.39790575916230364
0.130275 1 1749 4393 0.00022763487366264513 0.3981333940359663
0.13028 1 1750 4393 0.00022763487366264513 0.39836102890962893
0.13031 2 1752 4393 0.00045526974732529026 0.3988162986569542
0.130315 1 1753 4393 0.00022763487366264513 0.3990439335306169
0.130327 1 1754 4393 0.00022763487366264513 0.3992715684042795
0.130332 1 1755 4393 0.00022763487366264513 0.3994992032779422
0.130352 1 1756 4393 0.00022763487366264513 0.3997268381516048
0.13036 1 1757 4393 0.00022763487366264513 0.3999544730252675
0.130366 1 1758 4393 0.00022763487366264513 0.4001821078989301
0.130376 1 1759 4393 0.00022763487366264513 0.4004097427725928
0.130386 2 1761 4393 0.00045526974732529026 0.4008650125199181
0.13039 1 1762 4393 0.00022763487366264513 0.4010926473935807
0.130433 1 1763 4393 0.00022763487366264513 0.40132028226724337
0.130443 1 1764 4393 0.00022763487366264513 0.401547917140906
0.130458 1 1765 4393 0.00022763487366264513 0.4017755520145686
0.130461 1 1766 4393 0.00022763487366264513 0.4020031868882313
0.130478 1 1767 4393 0.00022763487366264513 0.4022308217618939
0.130481 1 1768 4393 0.00022763487366264513 0.40245845663555657
0.130506 1 1769 4393 0.00022763487366264513 0.4026860915092192
0.130513 1 1770 4393 0.00022763487366264513 0.40291372638288186
0.130523 1 1771 4393 0.00022763487366264513 0.4031413612565445
0.130527 1 1772 4393 0.00022763487366264513 0.40336899613020716
0.130538 1 1773 4393 0.00022763487366264513 0.4035966310038698
0.130566 1 1774 4393 0.00022763487366264513 0.40382426587753245
0.130595 1 1775 4393 0.00022763487366264513 0.40405190075119507
0.130601 1 1776 4393 0.00022763487366264513 0.40427953562485774
0.13064 1 1777 4393 0.00022763487366264513 0.40450717049852036
0.13065 1 1778 4393 0.00022763487366264513 0.40473480537218304
0.130666 1 1779 4393 0.00022763487366264513 0.40496244024584566
0.130679 1 1780 4393 0.00022763487366264513 0.40519007511950833
0.130683 1 1781 4393 0.00022763487366264513 0.40541770999317095
0.130685 1 1782 4393 0.00022763487366264513 0.4056453448668336
0.130698 1 1783 4393 0.00022763487366264513 0.40587297974049624
0.130718 1 1784 4393 0.00022763487366264513 0.4061006146141589
0.130753 1 1785 4393 0.00022763487366264513 0.40632824948782154
0.130779 1 1786 4393 0.00022763487366264513 0.40655588436148415
0.130795 1 1787 4393 0.00022763487366264513 0.40678351923514683
0.130801 1 1788 4393 0.00022763487366264513 0.40701115410880945
0.130847 1 1789 4393 0.00022763487366264513 0.4072387889824721
0.130848 1 1790 4393 0.00022763487366264513 0.40746642385613474
0.130852 1 1791 4393 0.00022763487366264513 0.4076940587297974
0.130858 1 1792 4393 0.00022763487366264513 0.40792169360346003
0.130879 1 1793 4393 0.00022763487366264513 0.4081493284771227
0.130896 1 1794 4393 0.00022763487366264513 0.4083769633507853
0.130898 1 1795 4393 0.00022763487366264513 0.408604598224448
0.130901 1 1796 4393 0.00022763487366264513 0.4088322330981106
0.130904 1 1797 4393 0.00022763487366264513 0.4090598679717733
0.130918 1 1798 4393 0.00022763487366264513 0.4092875028454359
0.130921 1 1799 4393 0.00022763487366264513 0.4095151377190986
0.130923 1 1800 4393 0.00022763487366264513 0.4097427725927612
0.13093 1 1801 4393 0.00022763487366264513 0.4099704074664239
0.130932 1 1802 4393 0.00022763487366264513 0.4101980423400865
0.130934 1 1803 4393 0.00022763487366264513 0.4104256772137492
0.130939 1 1804 4393 0.00022763487366264513 0.4106533120874118
0.130949 1 1805 4393 0.00022763487366264513 0.4108809469610744
0.131006 1 1806 4393 0.00022763487366264513 0.4111085818347371
0.131027 1 1807 4393 0.00022763487366264513 0.4113362167083997
0.131028 1 1808 4393 0.00022763487366264513 0.4115638515820624
0.131036 1 1809 4393 0.00022763487366264513 0.411791486455725
0.131054 1 1810 4393 0.00022763487366264513 0.41201912132938767
0.131058 1 1811 4393 0.00022763487366264513 0.4122467562030503
0.131081 1 1812 4393 0.00022763487366264513 0.41247439107671297
0.131082 1 1813 4393 0.00022763487366264513 0.4127020259503756
0.131088 1 1814 4393 0.00022763487366264513 0.41292966082403826
0.131097 1 1815 4393 0.00022763487366264513 0.4131572956977009
0.131132 1 1816 4393 0.00022763487366264513 0.41338493057136355
0.131138 1 1817 4393 0.00022763487366264513 0.41361256544502617
0.131154 1 1818 4393 0.00022763487366264513 0.41384020031868884
0.131157 1 1819 4393 0.00022763487366264513 0.41406783519235146
0.131163 1 1820 4393 0.00022763487366264513 0.41429547006601414
0.131165 1 1821 4393 0.00022763487366264513 0.41452310493967676
0.131205 1 1822 4393 0.00022763487366264513 0.41475073981333943
0.131214 1 1823 4393 0.00022763487366264513 0.41497837468700205
0.131219 1 1824 4393 0.00022763487366264513 0.41520600956066467
0.131235 2 1826 4393 0.00045526974732529026 0.41566127930798996
0.131236 1 1827 4393 0.00022763487366264513 0.41588891418165264
0.131243 1 1828 4393 0.00022763487366264513 0.41611654905531525
0.131253 1 1829 4393 0.00022763487366264513 0.41634418392897793
0.13126 1 1830 4393 0.00022763487366264513 0.41657181880264055
0.131272 1 1831 4393 0.00022763487366264513 0.4167994536763032
0.131313 1 1832 4393 0.00022763487366264513 0.41702708854996584
0.131321 1 1833 4393 0.00022763487366264513 0.4172547234236285
0.131325 1 1834 4393 0.00022763487366264513 0.41748235829729113
0.131335 1 1835 4393 0.00022763487366264513 0.4177099931709538
0.131377 1 1836 4393 0.00022763487366264513 0.4179376280446164
0.131382 1 1837 4393 0.00022763487366264513 0.4181652629182791
0.131389 1 1838 4393 0.00022763487366264513 0.4183928977919417
0.131396 1 1839 4393 0.00022763487366264513 0.4186205326656044
0.131413 1 1840 4393 0.00022763487366264513 0.418848167539267
0.131434 1 1841 4393 0.00022763487366264513 0.4190758024129297
0.131454 1 1842 4393 0.00022763487366264513 0.4193034372865923
0.131456 1 1843 4393 0.00022763487366264513 0.4195310721602549
0.131458 1 1844 4393 0.00022763487366264513 0.4197587070339176
0.131469 1 1845 4393 0.00022763487366264513 0.4199863419075802
0.131473 1 1846 4393 0.00022763487366264513 0.4202139767812429
0.13148 1 1847 4393 0.00022763487366264513 0.4204416116549055
0.131483 1 1848 4393 0.00022763487366264513 0.4206692465285682
0.13149 1 1849 4393 0.00022763487366264513 0.4208968814022308
0.131533 1 1850 4393 0.00022763487366264513 0.4211245162758935
0.131548 1 1851 4393 0.00022763487366264513 0.4213521511495561
0.131553 1 1852 4393 0.00022763487366264513 0.42157978602321877
0.131557 1 1853 4393 0.00022763487366264513 0.4218074208968814
0.131579 1 1854 4393 0.00022763487366264513 0.42203505577054407
0.131592 1 1855 4393 0.00022763487366264513 0.4222626906442067
0.13161 1 1856 4393 0.00022763487366264513 0.42249032551786936
0.131613 1 1857 4393 0.00022763487366264513 0.422717960391532
0.131627 1 1858 4393 0.00022763487366264513 0.42294559526519465
0.131634 1 1859 4393 0.00022763487366264513 0.42317323013885727
0.131635 1 1860 4393 0.00022763487366264513 0.42340086501251994
0.131643 1 1861 4393 0.00022763487366264513 0.42362849988618256
0.131655 1 1862 4393 0.00022763487366264513 0.4238561347598452
0.131657 1 1863 4393 0.00022763487366264513 0.42408376963350786
0.131658 2 1865 4393 0.00045526974732529026 0.42453903938083315
0.13166 1 1866 4393 0.00022763487366264513 0.42476667425449577
0.131709 1 1867 4393 0.00022763487366264513 0.42499430912815844
0.131713 1 1868 4393 0.00022763487366264513 0.42522194400182106
0.131722 1 1869 4393 0.00022763487366264513 0.42544957887548374
0.131733 1 1870 4393 0.00022763487366264513 0.42567721374914635
0.131747 1 1871 4393 0.00022763487366264513 0.42590484862280903
0.131762 2 1873 4393 0.00045526974732529026 0.4263601183701343
0.131774 1 1874 4393 0.00022763487366264513 0.42658775324379694
0.131783 1 1875 4393 0.00022763487366264513 0.4268153881174596
0.131802 1 1876 4393 0.00022763487366264513 0.42704302299112223
0.131842 1 1877 4393 0.00022763487366264513 0.4272706578647849
0.131858 1 1878 4393 0.00022763487366264513 0.4274982927384475
0.13186 1 1879 4393 0.00022763487366264513 0.4277259276121102
0.131871 1 1880 4393 0.00022763487366264513 0.4279535624857728
0.131898 1 1881 4393 0.00022763487366264513 0.42818119735943544
0.131913 1 1882 4393 0.00022763487366264513 0.4284088322330981
0.131914 1 1883 4393 0.00022763487366264513 0.42863646710676073
0.131948 1 1884 4393 0.00022763487366264513 0.4288641019804234
0.131956 1 1885 4393 0.00022763487366264513 0.429091736854086
0.131963 1 1886 4393 0.00022763487366264513 0.4293193717277487
0.131984 1 1887 4393 0.00022763487366264513 0.4295470066014113
0.131989 1 1888 4393 0.00022763487366264513 0.429774641475074
0.132004 1 1889 4393 0.00022763487366264513 0.4300022763487366
0.132008 1 1890 4393 0.00022763487366264513 0.4302299112223993
0.13201 1 1891 4393 0.00022763487366264513 0.4304575460960619
0.132033 2 1893 4393 0.00045526974732529026 0.4309128158433872
0.132048 1 1894 4393 0.00022763487366264513 0.4311404507170499
0.132052 1 1895 4393 0.00022763487366264513 0.4313680855907125
0.13206 1 1896 4393 0.00022763487366264513 0.43159572046437517
0.132066 1 1897 4393 0.00022763487366264513 0.4318233553380378
0.132088 1 1898 4393 0.00022763487366264513 0.43205099021170046
0.13209 1 1899 4393 0.00022763487366264513 0.4322786250853631
0.132091 1 1900 4393 0.00022763487366264513 0.4325062599590257
0.132095 1 1901 4393 0.00022763487366264513 0.43273389483268837
0.132098 1 1902 4393 0.00022763487366264513 0.432961529706351
0.132103 1 1903 4393 0.00022763487366264513 0.43318916458001366
0.132109 1 1904 4393 0.00022763487366264513 0.4334167994536763
0.132136 1 1905 4393 0.00022763487366264513 0.43364443432733896
0.13214 1 1906 4393 0.00022763487366264513 0.4338720692010016
0.132147 1 1907 4393 0.00022763487366264513 0.43409970407466425
0.132178 1 1908 4393 0.00022763487366264513 0.43432733894832687
0.132183 1 1909 4393 0.00022763487366264513 0.43455497382198954
0.132214 1 1910 4393 0.00022763487366264513 0.43478260869565216
0.132238 1 1911 4393 0.00022763487366264513 0.43501024356931484
0.132239 1 1912 4393 0.00022763487366264513 0.43523787844297745
0.132254 1 1913 4393 0.00022763487366264513 0.43546551331664013
0.13226 1 1914 4393 0.00022763487366264513 0.43569314819030275
0.132263 1 1915 4393 0.00022763487366264513 0.4359207830639654
0.13227 1 1916 4393 0.00022763487366264513 0.43614841793762804
0.132276 1 1917 4393 0.00022763487366264513 0.4363760528112907
0.132278 1 1918 4393 0.00022763487366264513 0.43660368768495333
0.132282 1 1919 4393 0.00022763487366264513 0.43683132255861595
0.132283 1 1920 4393 0.00022763487366264513 0.4370589574322786
0.132308 1 1921 4393 0.00022763487366264513 0.43728659230594125
0.132319 1 1922 4393 0.00022763487366264513 0.4375142271796039
0.132328 1 1923 4393 0.00022763487366264513 0.43774186205326654
0.132337 1 1924 4393 0.00022763487366264513 0.4379694969269292
0.132341 1 1925 4393 0.00022763487366264513 0.43819713180059183
0.132368 1 1926 4393 0.00022763487366264513 0.4384247666742545
0.132372 1 1927 4393 0.00022763487366264513 0.4386524015479171
0.132385 1 1928 4393 0.00022763487366264513 0.4388800364215798
0.132389 1 1929 4393 0.00022763487366264513 0.4391076712952424
0.132406 2 1931 4393 0.00045526974732529026 0.4395629410425677
0.132412 1 1932 4393 0.00022763487366264513 0.4397905759162304
0.132416 1 1933 4393 0.00022763487366264513 0.440018210789893
0.132427 1 1934 4393 0.00022763487366264513 0.4402458456635557
0.13243 1 1935 4393 0.00022763487366264513 0.4404734805372183
0.132442 1 1936 4393 0.00022763487366264513 0.440701115410881
0.132464 1 1937 4393 0.00022763487366264513 0.4409287502845436
0.132465 1 1938 4393 0.00022763487366264513 0.4411563851582062
0.132499 1 1939 4393 0.00022763487366264513 0.4413840200318689
0.13251 1 1940 4393 0.00022763487366264513 0.4416116549055315
0.132528 1 1941 4393 0.00022763487366264513 0.4418392897791942
0.132539 1 1942 4393 0.00022763487366264513 0.4420669246528568
0.132543 1 1943 4393 0.00022763487366264513 0.44229455952651947
0.13255 1 1944 4393 0.00022763487366264513 0.4425221944001821
0.132568 1 1945 4393 0.00022763487366264513 0.44274982927384476
0.13257 1 1946 4393 0.00022763487366264513 0.4429774641475074
0.132571 1 1947 4393 0.00022763487366264513 0.44320509902117006
0.132577 1 1948 4393 0.00022763487366264513 0.4434327338948327
0.132588 1 1949 4393 0.00022763487366264513 0.44366036876849535
0.132594 1 1950 4393 0.00022763487366264513 0.44388800364215797
0.132603 1 1951 4393 0.00022763487366264513 0.44411563851582064
0.132605 1 1952 4393 0.00022763487366264513 0.44434327338948326
0.132609 1 1953 4393 0.00022763487366264513 0.44457090826314594
0.132641 1 1954 4393 0.00022763487366264513 0.44479854313680856
0.132646 1 1955 4393 0.00022763487366264513 0.44502617801047123
0.132652 1 1956 4393 0.00022763487366264513 0.44525381288413385
0.132668 1 1957 4393 0.00022763487366264513 0.44548144775779647
0.13268 1 1958 4393 0.00022763487366264513 0.44570908263145914
0.13269 1 1959 4393 0.00022763487366264513 0.44593671750512176
0.132726 1 1960 4393 0.00022763487366264513 0.44616435237878443
0.132727 1 1961 4393 0.00022763487366264513 0.44639198725244705
0.13278 1 1962 4393 0.00022763487366264513 0.4466196221261097
0.132805 1 1963 4393 0.00022763487366264513 0.44684725699977235
0.13281 1 1964 4393 0.00022763487366264513 0.447074891873435
0.132814 1 1965 4393 0.00022763487366264513 0.44730252674709764
0.132818 1 1966 4393 0.00022763487366264513 0.4475301616207603
0.132819 1 1967 4393 0.00022763487366264513 0.44775779649442293
0.132821 1 1968 4393 0.00022763487366264513 0.4479854313680856
0.132827 1 1969 4393 0.00022763487366264513 0.4482130662417482
0.132828 1 1970 4393 0.00022763487366264513 0.4484407011154109
0.132829 1 1971 4393 0.00022763487366264513 0.4486683359890735
0.132869 1 1972 4393 0.00022763487366264513 0.4488959708627362
0.132878 1 1973 4393 0.00022763487366264513 0.4491236057363988
0.132892 1 1974 4393 0.00022763487366264513 0.4493512406100615
0.132907 1 1975 4393 0.00022763487366264513 0.4495788754837241
0.132912 1 1976 4393 0.00022763487366264513 0.4498065103573867
0.132917 2 1978 4393 0.00045526974732529026 0.450261780104712
0.13294 1 1979 4393 0.00022763487366264513 0.4504894149783747
0.132961 2 1981 4393 0.00045526974732529026 0.4509446847257
0.132973 1 1982 4393 0.00022763487366264513 0.4511723195993626
0.132989 1 1983 4393 0.00022763487366264513 0.4513999544730253
0.13299 1 1984 4393 0.00022763487366264513 0.4516275893466879
0.133024 1 1985 4393 0.00022763487366264513 0.45185522422035057
0.133034 1 1986 4393 0.00022763487366264513 0.4520828590940132
0.13304 1 1987 4393 0.00022763487366264513 0.45231049396767586
0.133047 1 1988 4393 0.00022763487366264513 0.4525381288413385
0.133058 1 1989 4393 0.00022763487366264513 0.45276576371500116
0.133072 1 1990 4393 0.00022763487366264513 0.4529933985886638
0.13312 1 1991 4393 0.00022763487366264513 0.45322103346232645
0.13313 1 1992 4393 0.00022763487366264513 0.45344866833598907
0.133131 1 1993 4393 0.00022763487366264513 0.45367630320965174
0.133135 1 1994 4393 0.00022763487366264513 0.45390393808331436
0.133147 1 1995 4393 0.00022763487366264513 0.45413157295697704
0.133149 1 1996 4393 0.00022763487366264513 0.45435920783063966
0.133167 1 1997 4393 0.00022763487366264513 0.4545868427043023
0.133176 1 1998 4393 0.00022763487366264513 0.45481447757796495
0.133198 1 1999 4393 0.00022763487366264513 0.45504211245162757
0.133214 1 2000 4393 0.00022763487366264513 0.45526974732529024
0.133222 1 2001 4393 0.00022763487366264513 0.45549738219895286
0.133229 1 2002 4393 0.00022763487366264513 0.45572501707261553
0.133239 2 2004 4393 0.00045526974732529026 0.45618028681994083
0.133247 1 2005 4393 0.00022763487366264513 0.45640792169360345
0.13325 1 2006 4393 0.00022763487366264513 0.4566355565672661
0.133264 1 2007 4393 0.00022763487366264513 0.45686319144092874
0.133284 1 2008 4393 0.00022763487366264513 0.4570908263145914
0.133286 2 2010 4393 0.00045526974732529026 0.4575460960619167
0.133324 1 2011 4393 0.00022763487366264513 0.4577737309355793
0.133353 2 2013 4393 0.00045526974732529026 0.4582290006829046
0.133373 1 2014 4393 0.00022763487366264513 0.4584566355565673
0.133384 1 2015 4393 0.00022763487366264513 0.4586842704302299
0.133387 1 2016 4393 0.00022763487366264513 0.45891190530389253
0.133394 1 2017 4393 0.00022763487366264513 0.4591395401775552
0.133399 1 2018 4393 0.00022763487366264513 0.4593671750512178
0.133409 1 2019 4393 0.00022763487366264513 0.4595948099248805
0.133412 1 2020 4393 0.00022763487366264513 0.4598224447985431
0.13342 1 2021 4393 0.00022763487366264513 0.4600500796722058
0.133437 1 2022 4393 0.00022763487366264513 0.4602777145458684
0.133446 1 2023 4393 0.00022763487366264513 0.4605053494195311
0.133449 1 2024 4393 0.00022763487366264513 0.4607329842931937
0.133452 1 2025 4393 0.00022763487366264513 0.4609606191668564
0.133457 1 2026 4393 0.00022763487366264513 0.461188254040519
0.133459 1 2027 4393 0.00022763487366264513 0.46141588891418167
0.133463 1 2028 4393 0.00022763487366264513 0.4616435237878443
0.133464 1 2029 4393 0.00022763487366264513 0.46187115866150696
0.133465 2 2031 4393 0.00045526974732529026 0.46232642840883226
0.13352 1 2032 4393 0.00022763487366264513 0.4625540632824949
0.133528 1 2033 4393 0.00022763487366264513 0.46278169815615755
0.133541 1 2034 4393 0.00022763487366264513 0.46300933302982017
0.13355 1 2035 4393 0.00022763487366264513 0.4632369679034828
0.133587 1 2036 4393 0.00022763487366264513 0.46346460277714546
0.13359 1 2037 4393 0.00022763487366264513 0.4636922376508081
0.133595 1 2038 4393 0.00022763487366264513 0.46391987252447076
0.133604 1 2039 4393 0.00022763487366264513 0.4641475073981334
0.133607 1 2040 4393 0.00022763487366264513 0.46437514227179605
0.133609 1 2041 4393 0.00022763487366264513 0.46460277714545867
0.133612 1 2042 4393 0.00022763487366264513 0.46483041201912134
0.133626 1 2043 4393 0.00022763487366264513 0.46505804689278396
0.133631 2 2045 4393 0.00045526974732529026 0.46551331664010925
0.133637 1 2046 4393 0.00022763487366264513 0.46574095151377193
0.133662 1 2047 4393 0.00022763487366264513 0.46596858638743455
0.133667 1 2048 4393 0.00022763487366264513 0.4661962212610972
0.13368 1 2049 4393 0.00022763487366264513 0.46642385613475984
0.133695 1 2050 4393 0.00022763487366264513 0.4666514910084225
0.133697 1 2051 4393 0.00022763487366264513 0.46687912588208513
0.133699 1 2052 4393 0.00022763487366264513 0.4671067607557478
0.133701 1 2053 4393 0.00022763487366264513 0.4673343956294104
0.133702 1 2054 4393 0.00022763487366264513 0.46756203050307305
0.133726 1 2055 4393 0.00022763487366264513 0.4677896653767357
0.133733 1 2056 4393 0.00022763487366264513 0.46801730025039834
0.133748 1 2057 4393 0.00022763487366264513 0.468244935124061
0.133756 1 2058 4393 0.00022763487366264513 0.46847256999772363
0.133771 1 2059 4393 0.00022763487366264513 0.4687002048713863
0.133774 1 2060 4393 0.00022763487366264513 0.4689278397450489
0.133778 1 2061 4393 0.00022763487366264513 0.4691554746187116
0.13379 1 2062 4393 0.00022763487366264513 0.4693831094923742
0.133811 1 2063 4393 0.00022763487366264513 0.4696107443660369
0.133812 1 2064 4393 0.00022763487366264513 0.4698383792396995
0.133814 1 2065 4393 0.00022763487366264513 0.4700660141133622
0.133817 1 2066 4393 0.00022763487366264513 0.4702936489870248
0.133826 1 2067 4393 0.00022763487366264513 0.4705212838606875
0.133851 2 2069 4393 0.00045526974732529026 0.47097655360801277
0.133853 2 2071 4393 0.00045526974732529026 0.47143182335533806
0.133868 1 2072 4393 0.00022763487366264513 0.4716594582290007
0.133905 1 2073 4393 0.00022763487366264513 0.4718870931026633
0.133908 1 2074 4393 0.00022763487366264513 0.472114727976326
0.133921 1 2075 4393 0.00022763487366264513 0.4723423628499886
0.133933 1 2076 4393 0.00022763487366264513 0.47256999772365127
0.133938 1 2077 4393 0.00022763487366264513 0.4727976325973139
0.133944 1 2078 4393 0.00022763487366264513 0.47302526747097656
0.133978 1 2079 4393 0.00022763487366264513 0.4732529023446392
0.133985 1 2080 4393 0.00022763487366264513 0.47348053721830186
0.133989 1 2081 4393 0.00022763487366264513 0.4737081720919645
0.13399 1 2082 4393 0.00022763487366264513 0.47393580696562715
0.134031 1 2083 4393 0.00022763487366264513 0.47416344183928977
0.134037 1 2084 4393 0.00022763487366264513 0.47439107671295244
0.13404 1 2085 4393 0.00022763487366264513 0.47461871158661506
0.134049 1 2086 4393 0.00022763487366264513 0.47484634646027774
0.134057 2 2088 4393 0.00045526974732529026 0.47530161620760303
0.134059 1 2089 4393 0.00022763487366264513 0.47552925108126565
0.1341 1 2090 4393 0.00022763487366264513 0.4757568859549283
0.134122 1 2091 4393 0.00022763487366264513 0.47598452082859094
0.134129 1 2092 4393 0.00022763487366264513 0.47621215570225356
0.13413 1 2093 4393 0.00022763487366264513 0.47643979057591623
0.134138 2 2095 4393 0.00045526974732529026 0.4768950603232415
0.134156 1 2096 4393 0.00022763487366264513 0.47712269519690415
0.13416 1 2097 4393 0.00022763487366264513 0.4773503300705668
0.13417 1 2098 4393 0.00022763487366264513 0.47757796494422944
0.134171 1 2099 4393 0.00022763487366264513 0.4778055998178921
0.134176 1 2100 4393 0.00022763487366264513 0.47803323469155473
0.134184 1 2101 4393 0.00022763487366264513 0.4782608695652174
0.134189 1 2102 4393 0.00022763487366264513 0.47848850443888
0.134199 1 2103 4393 0.00022763487366264513 0.4787161393125427
0.134236 1 2104 4393 0.00022763487366264513 0.4789437741862053
0.13425 1 2105 4393 0.00022763487366264513 0.479171409059868
0.134251 1 2106 4393 0.00022763487366264513 0.4793990439335306
0.134291 1 2107 4393 0.00022763487366264513 0.4796266788071933
0.134294 2 2109 4393 0.00045526974732529026 0.4800819485545186
0.134309 1 2110 4393 0.00022763487366264513 0.4803095834281812
0.134323 1 2111 4393 0.00022763487366264513 0.4805372183018438
0.134335 1 2112 4393 0.00022763487366264513 0.4807648531755065
0.134336 1 2113 4393 0.00022763487366264513 0.4809924880491691
0.134338 1 2114 4393 0.00022763487366264513 0.4812201229228318
0.134343 1 2115 4393 0.00022763487366264513 0.4814477577964944
0.134351 1 2116 4393 0.00022763487366264513 0.4816753926701571
0.134354 1 2117 4393 0.00022763487366264513 0.4819030275438197
0.134374 1 2118 4393 0.00022763487366264513 0.48213066241748237
0.134378 1 2119 4393 0.00022763487366264513 0.482358297291145
0.13438 1 2120 4393 0.00022763487366264513 0.48258593216480766
0.134389 1 2121 4393 0.00022763487366264513 0.4828135670384703
0.134391 1 2122 4393 0.00022763487366264513 0.48304120191213296
0.134395 1 2123 4393 0.00022763487366264513 0.4832688367857956
0.134407 1 2124 4393 0.00022763487366264513 0.48349647165945825
0.134411 1 2125 4393 0.00022763487366264513 0.48372410653312087
0.134481 1 2126 4393 0.00022763487366264513 0.48395174140678354
0.134493 1 2127 4393 0.00022763487366264513 0.48417937628044616
0.134497 1 2128 4393 0.00022763487366264513 0.48440701115410884
0.134503 1 2129 4393 0.00022763487366264513 0.48463464602777145
0.134508 1 2130 4393 0.00022763487366264513 0.4848622809014341
0.134514 1 2131 4393 0.00022763487366264513 0.48508991577509675
0.134518 1 2132 4393 0.00022763487366264513 0.48531755064875937
0.134526 1 2133 4393 0.00022763487366264513 0.48554518552242204
0.134528 1 2134 4393 0.00022763487366264513 0.48577282039608466
0.134545 1 2135 4393 0.00022763487366264513 0.48600045526974733
0.134547 1 2136 4393 0.00022763487366264513 0.48622809014340995
0.134549 1 2137 4393 0.00022763487366264513 0.4864557250170726
0.134552 1 2138 4393 0.00022763487366264513 0.48668335989073525
0.134553 1 2139 4393 0.00022763487366264513 0.4869109947643979
0.134623 1 2140 4393 0.00022763487366264513 0.48713862963806054
0.134634 1 2141 4393 0.00022763487366264513 0.4873662645117232
0.134636 1 2142 4393 0.00022763487366264513 0.48759389938538583
0.134637 1 2143 4393 0.00022763487366264513 0.4878215342590485
0.134644 1 2144 4393 0.00022763487366264513 0.4880491691327111
0.134665 1 2145 4393 0.00022763487366264513 0.4882768040063738
0.134677 1 2146 4393 0.00022763487366264513 0.4885044388800364
0.134697 1 2147 4393 0.00022763487366264513 0.4887320737536991
0.134729 1 2148 4393 0.00022763487366264513 0.4889597086273617
0.134732 1 2149 4393 0.00022763487366264513 0.48918734350102433
0.134741 1 2150 4393 0.00022763487366264513 0.489414978374687
0.134794 1 2151 4393 0.00022763487366264513 0.4896426132483496
0.134798 1 2152 4393 0.00022763487366264513 0.4898702481220123
0.134825 1 2153 4393 0.00022763487366264513 0.4900978829956749
0.134834 1 2154 4393 0.00022763487366264513 0.4903255178693376
0.134843 1 2155 4393 0.00022763487366264513 0.4905531527430002
0.134855 1 2156 4393 0.00022763487366264513 0.4907807876166629
0.134856 1 2157 4393 0.00022763487366264513 0.4910084224903255
0.134883 1 2158 4393 0.00022763487366264513 0.4912360573639882
0.134897 1 2159 4393 0.00022763487366264513 0.4914636922376508
0.134912 1 2160 4393 0.00022763487366264513 0.49169132711131347
0.134914 1 2161 4393 0.00022763487366264513 0.4919189619849761
0.134916 1 2162 4393 0.00022763487366264513 0.49214659685863876
0.134918 1 2163 4393 0.00022763487366264513 0.4923742317323014
0.134926 1 2164 4393 0.00022763487366264513 0.49260186660596406
0.134951 1 2165 4393 0.00022763487366264513 0.4928295014796267
0.134984 1 2166 4393 0.00022763487366264513 0.49305713635328935
0.134987 1 2167 4393 0.00022763487366264513 0.49328477122695197
0.135001 1 2168 4393 0.00022763487366264513 0.4935124061006146
0.135002 1 2169 4393 0.00022763487366264513 0.49374004097427726
0.135023 1 2170 4393 0.00022763487366264513 0.4939676758479399
0.135028 1 2171 4393 0.00022763487366264513 0.49419531072160255
0.135055 1 2172 4393 0.00022763487366264513 0.4944229455952652
0.135066 1 2173 4393 0.00022763487366264513 0.49465058046892785
0.135073 1 2174 4393 0.00022763487366264513 0.49487821534259047
0.135097 1 2175 4393 0.00022763487366264513 0.49510585021625314
0.135101 1 2176 4393 0.00022763487366264513 0.49533348508991576
0.135108 1 2177 4393 0.00022763487366264513 0.49556111996357843
0.135109 1 2178 4393 0.00022763487366264513 0.49578875483724105
0.135121 1 2179 4393 0.00022763487366264513 0.4960163897109037
0.135124 1 2180 4393 0.00022763487366264513 0.49624402458456635
0.135146 1 2181 4393 0.00022763487366264513 0.496471659458229
0.13515 1 2182 4393 0.00022763487366264513 0.49669929433189164
0.135174 1 2183 4393 0.00022763487366264513 0.4969269292055543
0.135176 1 2184 4393 0.00022763487366264513 0.49715456407921693
0.135178 1 2185 4393 0.00022763487366264513 0.4973821989528796
0.135188 1 2186 4393 0.00022763487366264513 0.4976098338265422
0.135191 1 2187 4393 0.00022763487366264513 0.49783746870020484
0.1352 1 2188 4393 0.00022763487366264513 0.4980651035738675
0.135201 1 2189 4393 0.00022763487366264513 0.49829273844753014
0.135208 1 2190 4393 0.00022763487366264513 0.4985203733211928
0.135225 1 2191 4393 0.00022763487366264513 0.49874800819485543
0.135266 1 2192 4393 0.00022763487366264513 0.4989756430685181
0.13527 1 2193 4393 0.00022763487366264513 0.4992032779421807
0.135279 1 2194 4393 0.00022763487366264513 0.4994309128158434
0.135327 1 2195 4393 0.00022763487366264513 0.499658547689506
0.135354 1 2196 4393 0.00022763487366264513 0.4998861825631687
0.13536 1 2197 4393 0.00022763487366264513 0.5001138174368314
0.135375 1 2198 4393 0.00022763487366264513 0.500341452310494
0.135387 1 2199 4393 0.00022763487366264513 0.5005690871841566
0.135411 1 2200 4393 0.00022763487366264513 0.5007967220578192
0.135412 2 2202 4393 0.00045526974732529026 0.5012519918051446
0.135428 2 2204 4393 0.00045526974732529026 0.5017072615524698
0.135442 1 2205 4393 0.00022763487366264513 0.5019348964261325
0.135446 1 2206 4393 0.00022763487366264513 0.5021625312997952
0.135457 1 2207 4393 0.00022763487366264513 0.5023901661734578
0.135463 1 2208 4393 0.00022763487366264513 0.5026178010471204
0.135467 1 2209 4393 0.00022763487366264513 0.502845435920783
0.135496 1 2210 4393 0.00022763487366264513 0.5030730707944457
0.135506 1 2211 4393 0.00022763487366264513 0.5033007056681084
0.135511 1 2212 4393 0.00022763487366264513 0.503528340541771
0.135533 1 2213 4393 0.00022763487366264513 0.5037559754154336
0.13554 1 2214 4393 0.00022763487366264513 0.5039836102890963
0.135558 1 2215 4393 0.00022763487366264513 0.504211245162759
0.135577 1 2216 4393 0.00022763487366264513 0.5044388800364216
0.135593 1 2217 4393 0.00022763487366264513 0.5046665149100842
0.135598 1 2218 4393 0.00022763487366264513 0.5048941497837469
0.13561 1 2219 4393 0.00022763487366264513 0.5051217846574095
0.135625 1 2220 4393 0.00022763487366264513 0.5053494195310722
0.135631 1 2221 4393 0.00022763487366264513 0.5055770544047348
0.135665 1 2222 4393 0.00022763487366264513 0.5058046892783975
0.135675 1 2223 4393 0.00022763487366264513 0.5060323241520601
0.135686 1 2224 4393 0.00022763487366264513 0.5062599590257227
0.135694 1 2225 4393 0.00022763487366264513 0.5064875938993854
0.135725 1 2226 4393 0.00022763487366264513 0.506715228773048
0.13575 1 2227 4393 0.00022763487366264513 0.5069428636467107
0.135758 2 2229 4393 0.00045526974732529026 0.5073981333940359
0.13577 1 2230 4393 0.00022763487366264513 0.5076257682676986
0.135771 1 2231 4393 0.00022763487366264513 0.5078534031413613
0.135781 1 2232 4393 0.00022763487366264513 0.5080810380150239
0.135794 1 2233 4393 0.00022763487366264513 0.5083086728886865
0.135798 1 2234 4393 0.00022763487366264513 0.5085363077623491
0.135801 1 2235 4393 0.00022763487366264513 0.5087639426360119
0.135817 1 2236 4393 0.00022763487366264513 0.5089915775096745
0.135823 1 2237 4393 0.00022763487366264513 0.5092192123833371
0.135825 1 2238 4393 0.00022763487366264513 0.5094468472569997
0.135827 1 2239 4393 0.00022763487366264513 0.5096744821306625
0.135835 1 2240 4393 0.00022763487366264513 0.5099021170043251
0.135837 1 2241 4393 0.00022763487366264513 0.5101297518779877
0.135844 1 2242 4393 0.00022763487366264513 0.5103573867516503
0.135855 1 2243 4393 0.00022763487366264513 0.510585021625313
0.135864 1 2244 4393 0.00022763487366264513 0.5108126564989757
0.13587 1 2245 4393 0.00022763487366264513 0.5110402913726383
0.135875 1 2246 4393 0.00022763487366264513 0.5112679262463009
0.135885 2 2248 4393 0.00045526974732529026 0.5117231959936263
0.13589 1 2249 4393 0.00022763487366264513 0.5119508308672889
0.135891 1 2250 4393 0.00022763487366264513 0.5121784657409515
0.135896 1 2251 4393 0.00022763487366264513 0.5124061006146141
0.135899 1 2252 4393 0.00022763487366264513 0.5126337354882768
0.135907 1 2253 4393 0.00022763487366264513 0.5128613703619395
0.135926 1 2254 4393 0.00022763487366264513 0.5130890052356021
0.13593 1 2255 4393 0.00022763487366264513 0.5133166401092647
0.135931 1 2256 4393 0.00022763487366264513 0.5135442749829274
0.135944 1 2257 4393 0.00022763487366264513 0.51377190985659
0.135952 1 2258 4393 0.00022763487366264513 0.5139995447302527
0.135963 1 2259 4393 0.00022763487366264513 0.5142271796039153
0.135974 1 2260 4393 0.00022763487366264513 0.514454814477578
0.135977 1 2261 4393 0.00022763487366264513 0.5146824493512406
0.136025 1 2262 4393 0.00022763487366264513 0.5149100842249033
0.136034 1 2263 4393 0.00022763487366264513 0.5151377190985659
0.136046 1 2264 4393 0.00022763487366264513 0.5153653539722285
0.13605 1 2265 4393 0.00022763487366264513 0.5155929888458912
0.136054 1 2266 4393 0.00022763487366264513 0.5158206237195538
0.136059 1 2267 4393 0.00022763487366264513 0.5160482585932165
0.136084 1 2268 4393 0.00022763487366264513 0.5162758934668791
0.136086 1 2269 4393 0.00022763487366264513 0.5165035283405418
0.136134 1 2270 4393 0.00022763487366264513 0.5167311632142044
0.136138 1 2271 4393 0.00022763487366264513 0.516958798087867
0.136141 1 2272 4393 0.00022763487366264513 0.5171864329615297
0.136157 1 2273 4393 0.00022763487366264513 0.5174140678351924
0.136158 1 2274 4393 0.00022763487366264513 0.517641702708855
0.136164 1 2275 4393 0.00022763487366264513 0.5178693375825176
0.136168 2 2277 4393 0.00045526974732529026 0.518324607329843
0.136216 1 2278 4393 0.00022763487366264513 0.5185522422035056
0.136217 1 2279 4393 0.00022763487366264513 0.5187798770771682
0.136245 1 2280 4393 0.00022763487366264513 0.5190075119508308
0.136249 1 2281 4393 0.00022763487366264513 0.5192351468244936
0.136251 1 2282 4393 0.00022763487366264513 0.5194627816981562
0.13626 1 2283 4393 0.00022763487366264513 0.5196904165718188
0.136262 1 2284 4393 0.00022763487366264513 0.5199180514454814
0.136274 1 2285 4393 0.00022763487366264513 0.520145686319144
0.136281 1 2286 4393 0.00022763487366264513 0.5203733211928068
0.136312 1 2287 4393 0.00022763487366264513 0.5206009560664694
0.136327 1 2288 4393 0.00022763487366264513 0.520828590940132
0.136332 1 2289 4393 0.00022763487366264513 0.5210562258137946
0.136337 1 2290 4393 0.00022763487366264513 0.5212838606874574
0.13636 1 2291 4393 0.00022763487366264513 0.52151149556112
0.136374 1 2292 4393 0.00022763487366264513 0.5217391304347826
0.136391 1 2293 4393 0.00022763487366264513 0.5219667653084452
0.136402 1 2294 4393 0.00022763487366264513 0.5221944001821079
0.136414 1 2295 4393 0.00022763487366264513 0.5224220350557706
0.136422 1 2296 4393 0.00022763487366264513 0.5226496699294332
0.136434 1 2297 4393 0.00022763487366264513 0.5228773048030958
0.136437 1 2298 4393 0.00022763487366264513 0.5231049396767585
0.136451 1 2299 4393 0.00022763487366264513 0.5233325745504211
0.136467 1 2300 4393 0.00022763487366264513 0.5235602094240838
0.136497 1 2301 4393 0.00022763487366264513 0.5237878442977464
0.136507 1 2302 4393 0.00022763487366264513 0.5240154791714091
0.136515 1 2303 4393 0.00022763487366264513 0.5242431140450717
0.136557 1 2304 4393 0.00022763487366264513 0.5244707489187344
0.136558 2 2306 4393 0.00045526974732529026 0.5249260186660596
0.136574 1 2307 4393 0.00022763487366264513 0.5251536535397223
0.136609 1 2308 4393 0.00022763487366264513 0.5253812884133849
0.136613 1 2309 4393 0.00022763487366264513 0.5256089232870476
0.13662 1 2310 4393 0.00022763487366264513 0.5258365581607102
0.136621 1 2311 4393 0.00022763487366264513 0.5260641930343729
0.136635 1 2312 4393 0.00022763487366264513 0.5262918279080355
0.136651 1 2313 4393 0.00022763487366264513 0.5265194627816981
0.13668 1 2314 4393 0.00022763487366264513 0.5267470976553608
0.136689 1 2315 4393 0.00022763487366264513 0.5269747325290235
0.136717 1 2316 4393 0.00022763487366264513 0.5272023674026861
0.136719 1 2317 4393 0.00022763487366264513 0.5274300022763487
0.136733 1 2318 4393 0.00022763487366264513 0.5276576371500113
0.136753 1 2319 4393 0.00022763487366264513 0.5278852720236741
0.136768 1 2320 4393 0.00022763487366264513 0.5281129068973367
0.13679 1 2321 4393 0.00022763487366264513 0.5283405417709993
0.136793 1 2322 4393 0.00022763487366264513 0.5285681766446619
0.136796 1 2323 4393 0.00022763487366264513 0.5287958115183246
0.13682 1 2324 4393 0.00022763487366264513 0.5290234463919873
0.136854 2 2326 4393 0.00045526974732529026 0.5294787161393125
0.136876 1 2327 4393 0.00022763487366264513 0.5297063510129751
0.136884 1 2328 4393 0.00022763487366264513 0.5299339858866379
0.136897 1 2329 4393 0.00022763487366264513 0.5301616207603005
0.136898 1 2330 4393 0.00022763487366264513 0.5303892556339631
0.1369 1 2331 4393 0.00022763487366264513 0.5306168905076257
0.136901 1 2332 4393 0.00022763487366264513 0.5308445253812885
0.136904 1 2333 4393 0.00022763487366264513 0.5310721602549511
0.136916 1 2334 4393 0.00022763487366264513 0.5312997951286137
0.136917 2 2336 4393 0.00045526974732529026 0.531755064875939
0.136928 1 2337 4393 0.00022763487366264513 0.5319826997496017
0.136931 1 2338 4393 0.00022763487366264513 0.5322103346232643
0.136934 1 2339 4393 0.00022763487366264513 0.5324379694969269
0.136952 1 2340 4393 0.00022763487366264513 0.5326656043705896
0.136955 1 2341 4393 0.00022763487366264513 0.5328932392442522
0.136961 1 2342 4393 0.00022763487366264513 0.5331208741179149
0.136986 2 2344 4393 0.00045526974732529026 0.5335761438652401
0.136997 2 2346 4393 0.00045526974732529026 0.5340314136125655
0.136999 1 2347 4393 0.00022763487366264513 0.5342590484862281
0.137016 1 2348 4393 0.00022763487366264513 0.5344866833598907
0.137069 1 2349 4393 0.00022763487366264513 0.5347143182335534
0.137081 1 2350 4393 0.00022763487366264513 0.534941953107216
0.137088 1 2351 4393 0.00022763487366264513 0.5351695879808787
0.137091 1 2352 4393 0.00022763487366264513 0.5353972228545413
0.137097 1 2353 4393 0.00022763487366264513 0.535624857728204
0.137112 1 2354 4393 0.00022763487366264513 0.5358524926018666
0.137116 1 2355 4393 0.00022763487366264513 0.5360801274755292
0.137121 1 2356 4393 0.00022763487366264513 0.5363077623491919
0.137122 1 2357 4393 0.00022763487366264513 0.5365353972228546
0.137136 1 2358 4393 0.00022763487366264513 0.5367630320965172
0.137147 1 2359 4393 0.00022763487366264513 0.5369906669701798
0.13716 1 2360 4393 0.00022763487366264513 0.5372183018438424
0.137162 1 2361 4393 0.00022763487366264513 0.5374459367175051
0.137166 1 2362 4393 0.00022763487366264513 0.5376735715911678
0.137173 1 2363 4393 0.00022763487366264513 0.5379012064648304
0.137177 1 2364 4393 0.00022763487366264513 0.538128841338493
0.137187 1 2365 4393 0.00022763487366264513 0.5383564762121557
0.137195 1 2366 4393 0.00022763487366264513 0.5385841110858184
0.1372 1 2367 4393 0.00022763487366264513 0.538811745959481
0.137205 1 2368 4393 0.00022763487366264513 0.5390393808331436
0.13722 1 2369 4393 0.00022763487366264513 0.5392670157068062
0.137228 1 2370 4393 0.00022763487366264513 0.539494650580469
0.13723 1 2371 4393 0.00022763487366264513 0.5397222854541316
0.137259 1 2372 4393 0.00022763487366264513 0.5399499203277942
0.137281 1 2373 4393 0.00022763487366264513 0.5401775552014568
0.137285 1 2374 4393 0.00022763487366264513 0.5404051900751196
0.137297 1 2375 4393 0.00022763487366264513 0.5406328249487822
0.137317 1 2376 4393 0.00022763487366264513 0.5408604598224448
0.137322 1 2377 4393 0.00022763487366264513 0.5410880946961074
0.137336 1 2378 4393 0.00022763487366264513 0.5413157295697701
0.137341 1 2379 4393 0.00022763487366264513 0.5415433644434328
0.137345 1 2380 4393 0.00022763487366264513 0.5417709993170954
0.137348 1 2381 4393 0.00022763487366264513 0.541998634190758
0.137372 1 2382 4393 0.00022763487366264513 0.5422262690644206
0.137376 1 2383 4393 0.00022763487366264513 0.5424539039380833
0.1374 1 2384 4393 0.00022763487366264513 0.542681538811746
0.13742 1 2385 4393 0.00022763487366264513 0.5429091736854086
0.137425 2 2387 4393 0.00045526974732529026 0.5433644434327339
0.137442 1 2388 4393 0.00022763487366264513 0.5435920783063966
0.137447 1 2389 4393 0.00022763487366264513 0.5438197131800592
0.137457 1 2390 4393 0.00022763487366264513 0.5440473480537218
0.137466 1 2391 4393 0.00022763487366264513 0.5442749829273845
0.137482 1 2392 4393 0.00022763487366264513 0.5445026178010471
0.137486 1 2393 4393 0.00022763487366264513 0.5447302526747098
0.137492 1 2394 4393 0.00022763487366264513 0.5449578875483724
0.1375 1 2395 4393 0.00022763487366264513 0.5451855224220351
0.137505 2 2397 4393 0.00045526974732529026 0.5456407921693603
0.137512 1 2398 4393 0.00022763487366264513 0.545868427043023
0.137532 1 2399 4393 0.00022763487366264513 0.5460960619166856
0.137535 1 2400 4393 0.00022763487366264513 0.5463236967903483
0.137547 1 2401 4393 0.00022763487366264513 0.5465513316640109
0.137549 1 2402 4393 0.00022763487366264513 0.5467789665376735
0.13756 1 2403 4393 0.00022763487366264513 0.5470066014113362
0.137575 1 2404 4393 0.00022763487366264513 0.5472342362849989
0.137576 1 2405 4393 0.00022763487366264513 0.5474618711586615
0.137594 1 2406 4393 0.00022763487366264513 0.5476895060323241
0.137617 1 2407 4393 0.00022763487366264513 0.5479171409059868
0.137632 1 2408 4393 0.00022763487366264513 0.5481447757796495
0.137658 1 2409 4393 0.00022763487366264513 0.5483724106533121
0.137699 1 2410 4393 0.00022763487366264513 0.5486000455269747
0.137741 2 2412 4393 0.00045526974732529026 0.5490553152743001
0.137748 1 2413 4393 0.00022763487366264513 0.5492829501479627
0.13776 2 2415 4393 0.00045526974732529026 0.5497382198952879
0.137762 1 2416 4393 0.00022763487366264513 0.5499658547689507
0.137771 1 2417 4393 0.00022763487366264513 0.5501934896426133
0.137775 1 2418 4393 0.00022763487366264513 0.5504211245162759
0.137805 1 2419 4393 0.00022763487366264513 0.5506487593899385
0.137812 1 2420 4393 0.00022763487366264513 0.5508763942636011
0.13782 1 2421 4393 0.00022763487366264513 0.5511040291372639
0.137828 2 2423 4393 0.00045526974732529026 0.5515592988845891
0.13783 1 2424 4393 0.00022763487366264513 0.5517869337582517
0.137869 1 2425 4393 0.00022763487366264513 0.5520145686319144
0.137883 2 2427 4393 0.00045526974732529026 0.5524698383792397
0.137889 1 2428 4393 0.00022763487366264513 0.5526974732529023
0.137897 1 2429 4393 0.00022763487366264513 0.552925108126565
0.137905 1 2430 4393 0.00022763487366264513 0.5531527430002277
0.137912 1 2431 4393 0.00022763487366264513 0.5533803778738903
0.137945 1 2432 4393 0.00022763487366264513 0.5536080127475529
0.137948 2 2434 4393 0.00045526974732529026 0.5540632824948782
0.137955 1 2435 4393 0.00022763487366264513 0.5542909173685409
0.137958 1 2436 4393 0.00022763487366264513 0.5545185522422035
0.13796 1 2437 4393 0.00022763487366264513 0.5547461871158661
0.137961 1 2438 4393 0.00022763487366264513 0.5549738219895288
0.137971 1 2439 4393 0.00022763487366264513 0.5552014568631914
0.137972 1 2440 4393 0.00022763487366264513 0.5554290917368541
0.137974 1 2441 4393 0.00022763487366264513 0.5556567266105167
0.137979 1 2442 4393 0.00022763487366264513 0.5558843614841794
0.13798 1 2443 4393 0.00022763487366264513 0.556111996357842
0.13799 1 2444 4393 0.00022763487366264513 0.5563396312315046
0.137992 1 2445 4393 0.00022763487366264513 0.5565672661051673
0.137998 1 2446 4393 0.00022763487366264513 0.55679490097883
0.138003 1 2447 4393 0.00022763487366264513 0.5570225358524926
0.138005 1 2448 4393 0.00022763487366264513 0.5572501707261552
0.138012 1 2449 4393 0.00022763487366264513 0.5574778055998179
0.138016 1 2450 4393 0.00022763487366264513 0.5577054404734806
0.138017 1 2451 4393 0.00022763487366264513 0.5579330753471432
0.138046 1 2452 4393 0.00022763487366264513 0.5581607102208058
0.13805 1 2453 4393 0.00022763487366264513 0.5583883450944684
0.138061 1 2454 4393 0.00022763487366264513 0.5586159799681312
0.138072 1 2455 4393 0.00022763487366264513 0.5588436148417938
0.138085 1 2456 4393 0.00022763487366264513 0.5590712497154564
0.138113 1 2457 4393 0.00022763487366264513 0.559298884589119
0.138117 1 2458 4393 0.00022763487366264513 0.5595265194627816
0.138146 1 2459 4393 0.00022763487366264513 0.5597541543364444
0.138157 1 2460 4393 0.00022763487366264513 0.559981789210107
0.138161 1 2461 4393 0.00022763487366264513 0.5602094240837696
0.138162 1 2462 4393 0.00022763487366264513 0.5604370589574322
0.138167 1 2463 4393 0.00022763487366264513 0.560664693831095
0.138175 1 2464 4393 0.00022763487366264513 0.5608923287047576
0.138177 1 2465 4393 0.00022763487366264513 0.5611199635784202
0.138191 2 2467 4393 0.00045526974732529026 0.5615752333257455
0.138192 1 2468 4393 0.00022763487366264513 0.5618028681994082
0.138203 1 2469 4393 0.00022763487366264513 0.5620305030730708
0.138234 1 2470 4393 0.00022763487366264513 0.5622581379467334
0.138236 1 2471 4393 0.00022763487366264513 0.5624857728203961
0.138237 1 2472 4393 0.00022763487366264513 0.5627134076940588
0.138258 1 2473 4393 0.00022763487366264513 0.5629410425677214
0.138285 1 2474 4393 0.00022763487366264513 0.563168677441384
0.138295 1 2475 4393 0.00022763487366264513 0.5633963123150466
0.138297 1 2476 4393 0.00022763487366264513 0.5636239471887093
0.138317 1 2477 4393 0.00022763487366264513 0.563851582062372
0.138332 1 2478 4393 0.00022763487366264513 0.5640792169360346
0.138334 1 2479 4393 0.00022763487366264513 0.5643068518096972
0.138343 1 2480 4393 0.00022763487366264513 0.5645344866833599
0.138346 1 2481 4393 0.00022763487366264513 0.5647621215570225
0.138355 1 2482 4393 0.00022763487366264513 0.5649897564306852
0.138361 1 2483 4393 0.00022763487366264513 0.5652173913043478
0.138403 1 2484 4393 0.00022763487366264513 0.5654450261780105
0.138407 1 2485 4393 0.00022763487366264513 0.5656726610516731
0.13843 1 2486 4393 0.00022763487366264513 0.5659002959253358
0.138435 1 2487 4393 0.00022763487366264513 0.5661279307989984
0.138455 1 2488 4393 0.00022763487366264513 0.5663555656726611
0.13847 1 2489 4393 0.00022763487366264513 0.5665832005463237
0.138478 1 2490 4393 0.00022763487366264513 0.5668108354199863
0.138499 1 2491 4393 0.00022763487366264513 0.567038470293649
0.138525 1 2492 4393 0.00022763487366264513 0.5672661051673117
0.138542 1 2493 4393 0.00022763487366264513 0.5674937400409743
0.138578 1 2494 4393 0.00022763487366264513 0.5677213749146369
0.138586 1 2495 4393 0.00022763487366264513 0.5679490097882995
0.138599 1 2496 4393 0.00022763487366264513 0.5681766446619622
0.138601 1 2497 4393 0.00022763487366264513 0.5684042795356249
0.138607 1 2498 4393 0.00022763487366264513 0.5686319144092875
0.138629 1 2499 4393 0.00022763487366264513 0.5688595492829501
0.13863 1 2500 4393 0.00022763487366264513 0.5690871841566127
0.138661 1 2501 4393 0.00022763487366264513 0.5693148190302755
0.138671 1 2502 4393 0.00022763487366264513 0.5695424539039381
0.138678 1 2503 4393 0.00022763487366264513 0.5697700887776007
0.13868 1 2504 4393 0.00022763487366264513 0.5699977236512633
0.138687 1 2505 4393 0.00022763487366264513 0.5702253585249261
0.138697 1 2506 4393 0.00022763487366264513 0.5704529933985887
0.138698 1 2507 4393 0.00022763487366264513 0.5706806282722513
0.138702 1 2508 4393 0.00022763487366264513 0.5709082631459139
0.138736 2 2510 4393 0.00045526974732529026 0.5713635328932393
0.138758 1 2511 4393 0.00022763487366264513 0.5715911677669019
0.138773 1 2512 4393 0.00022763487366264513 0.5718188026405645
0.138799 1 2513 4393 0.00022763487366264513 0.5720464375142272
0.138801 1 2514 4393 0.00022763487366264513 0.5722740723878899
0.138843 1 2515 4393 0.00022763487366264513 0.5725017072615525
0.138853 1 2516 4393 0.00022763487366264513 0.5727293421352151
0.138854 1 2517 4393 0.00022763487366264513 0.5729569770088777
0.138875 1 2518 4393 0.00022763487366264513 0.5731846118825404
0.138886 1 2519 4393 0.00022763487366264513 0.5734122467562031
0.138891 1 2520 4393 0.00022763487366264513 0.5736398816298657
0.138906 1 2521 4393 0.00022763487366264513 0.5738675165035283
0.138924 2 2523 4393 0.00045526974732529026 0.5743227862508536
0.13893 1 2524 4393 0.00022763487366264513 0.5745504211245163
0.138939 1 2525 4393 0.00022763487366264513 0.5747780559981789
0.138945 1 2526 4393 0.00022763487366264513 0.5750056908718416
0.138982 1 2527 4393 0.00022763487366264513 0.5752333257455042
0.138985 1 2528 4393 0.00022763487366264513 0.5754609606191669
0.138986 1 2529 4393 0.00022763487366264513 0.5756885954928295
0.139013 1 2530 4393 0.00022763487366264513 0.5759162303664922
0.139029 1 2531 4393 0.00022763487366264513 0.5761438652401548
0.139043 1 2532 4393 0.00022763487366264513 0.5763715001138174
0.139063 1 2533 4393 0.00022763487366264513 0.57659913498748
0.139067 1 2534 4393 0.00022763487366264513 0.5768267698611427
0.139094 1 2535 4393 0.00022763487366264513 0.5770544047348054
0.139104 1 2536 4393 0.00022763487366264513 0.577282039608468
0.139125 1 2537 4393 0.00022763487366264513 0.5775096744821306
0.139156 1 2538 4393 0.00022763487366264513 0.5777373093557933
0.13916 1 2539 4393 0.00022763487366264513 0.577964944229456
0.139177 1 2540 4393 0.00022763487366264513 0.5781925791031186
0.139198 1 2541 4393 0.00022763487366264513 0.5784202139767812
0.139205 1 2542 4393 0.00022763487366264513 0.5786478488504438
0.139215 1 2543 4393 0.00022763487366264513 0.5788754837241066
0.139221 1 2544 4393 0.00022763487366264513 0.5791031185977692
0.139231 1 2545 4393 0.00022763487366264513 0.5793307534714318
0.139238 1 2546 4393 0.00022763487366264513 0.5795583883450944
0.139252 1 2547 4393 0.00022763487366264513 0.5797860232187572
0.139254 1 2548 4393 0.00022763487366264513 0.5800136580924198
0.139255 1 2549 4393 0.00022763487366264513 0.5802412929660824
0.139304 1 2550 4393 0.00022763487366264513 0.580468927839745
0.139309 1 2551 4393 0.00022763487366264513 0.5806965627134077
0.139313 1 2552 4393 0.00022763487366264513 0.5809241975870704
0.139326 1 2553 4393 0.00022763487366264513 0.581151832460733
0.13935 1 2554 4393 0.00022763487366264513 0.5813794673343956
0.139354 1 2555 4393 0.00022763487366264513 0.5816071022080582
0.139381 1 2556 4393 0.00022763487366264513 0.581834737081721
0.139389 1 2557 4393 0.00022763487366264513 0.5820623719553836
0.13941 1 2558 4393 0.00022763487366264513 0.5822900068290462
0.139428 1 2559 4393 0.00022763487366264513 0.5825176417027088
0.139432 1 2560 4393 0.00022763487366264513 0.5827452765763715
0.139444 1 2561 4393 0.00022763487366264513 0.5829729114500342
0.139445 1 2562 4393 0.00022763487366264513 0.5832005463236968
0.139448 1 2563 4393 0.00022763487366264513 0.5834281811973594
0.139459 1 2564 4393 0.00022763487366264513 0.5836558160710221
0.139472 1 2565 4393 0.00022763487366264513 0.5838834509446847
0.139473 1 2566 4393 0.00022763487366264513 0.5841110858183474
0.139503 1 2567 4393 0.00022763487366264513 0.58433872069201
0.139534 1 2568 4393 0.00022763487366264513 0.5845663555656727
0.139536 1 2569 4393 0.00022763487366264513 0.5847939904393353
0.139543 1 2570 4393 0.00022763487366264513 0.585021625312998
0.139549 1 2571 4393 0.00022763487366264513 0.5852492601866606
0.139566 2 2573 4393 0.00045526974732529026 0.5857045299339859
0.139574 1 2574 4393 0.00022763487366264513 0.5859321648076485
0.139575 1 2575 4393 0.00022763487366264513 0.5861597996813112
0.13958 1 2576 4393 0.00022763487366264513 0.5863874345549738
0.139605 1 2577 4393 0.00022763487366264513 0.5866150694286365
0.13962 1 2578 4393 0.00022763487366264513 0.5868427043022991
0.139629 1 2579 4393 0.00022763487366264513 0.5870703391759617
0.13963 1 2580 4393 0.00022763487366264513 0.5872979740496244
0.139678 1 2581 4393 0.00022763487366264513 0.5875256089232871
0.13968 1 2582 4393 0.00022763487366264513 0.5877532437969497
0.139689 1 2583 4393 0.00022763487366264513 0.5879808786706123
0.139705 1 2584 4393 0.00022763487366264513 0.588208513544275
0.139719 1 2585 4393 0.00022763487366264513 0.5884361484179377
0.13972 1 2586 4393 0.00022763487366264513 0.5886637832916003
0.139731 1 2587 4393 0.00022763487366264513 0.5888914181652629
0.139738 2 2589 4393 0.00045526974732529026 0.5893466879125883
0.139761 1 2590 4393 0.00022763487366264513 0.5895743227862509
0.139768 1 2591 4393 0.00022763487366264513 0.5898019576599135
0.139783 1 2592 4393 0.00022763487366264513 0.5900295925335761
0.139787 1 2593 4393 0.00022763487366264513 0.5902572274072387
0.139795 1 2594 4393 0.00022763487366264513 0.5904848622809015
0.139803 1 2595 4393 0.00022763487366264513 0.5907124971545641
0.139816 1 2596 4393 0.00022763487366264513 0.5909401320282267
0.139828 1 2597 4393 0.00022763487366264513 0.5911677669018893
0.139849 1 2598 4393 0.00022763487366264513 0.591395401775552
0.139855 2 2600 4393 0.00045526974732529026 0.5918506715228773
0.139895 1 2601 4393 0.00022763487366264513 0.5920783063965399
0.139902 1 2602 4393 0.00022763487366264513 0.5923059412702026
0.139924 1 2603 4393 0.00022763487366264513 0.5925335761438653
0.13993 1 2604 4393 0.00022763487366264513 0.5927612110175279
0.139932 1 2605 4393 0.00022763487366264513 0.5929888458911905
0.139942 1 2606 4393 0.00022763487366264513 0.5932164807648532
0.139957 1 2607 4393 0.00022763487366264513 0.5934441156385158
0.139958 1 2608 4393 0.00022763487366264513 0.5936717505121785
0.13996 1 2609 4393 0.00022763487366264513 0.5938993853858411
0.139965 1 2610 4393 0.00022763487366264513 0.5941270202595037
0.139998 1 2611 4393 0.00022763487366264513 0.5943546551331664
0.139999 1 2612 4393 0.00022763487366264513 0.594582290006829
0.140018 1 2613 4393 0.00022763487366264513 0.5948099248804917
0.14002 1 2614 4393 0.00022763487366264513 0.5950375597541543
0.140023 1 2615 4393 0.00022763487366264513 0.595265194627817
0.140032 1 2616 4393 0.00022763487366264513 0.5954928295014796
0.140064 1 2617 4393 0.00022763487366264513 0.5957204643751423
0.140089 1 2618 4393 0.00022763487366264513 0.5959480992488049
0.140097 1 2619 4393 0.00022763487366264513 0.5961757341224676
0.1401 1 2620 4393 0.00022763487366264513 0.5964033689961302
0.140115 1 2621 4393 0.00022763487366264513 0.5966310038697928
0.140122 1 2622 4393 0.00022763487366264513 0.5968586387434555
0.14013 1 2623 4393 0.00022763487366264513 0.5970862736171182
0.140133 1 2624 4393 0.00022763487366264513 0.5973139084907808
0.140149 1 2625 4393 0.00022763487366264513 0.5975415433644434
0.140151 1 2626 4393 0.00022763487366264513 0.597769178238106
0.140154 1 2627 4393 0.00022763487366264513 0.5979968131117688
0.140166 1 2628 4393 0.00022763487366264513 0.5982244479854314
0.140184 1 2629 4393 0.00022763487366264513 0.598452082859094
0.140196 1 2630 4393 0.00022763487366264513 0.5986797177327566
0.140202 1 2631 4393 0.00022763487366264513 0.5989073526064193
0.140204 1 2632 4393 0.00022763487366264513 0.599134987480082
0.140221 1 2633 4393 0.00022763487366264513 0.5993626223537446
0.140243 1 2634 4393 0.00022763487366264513 0.5995902572274072
0.14025 1 2635 4393 0.00022763487366264513 0.5998178921010698
0.140255 1 2636 4393 0.00022763487366264513 0.6000455269747326
0.140256 1 2637 4393 0.00022763487366264513 0.6002731618483952
0.140276 1 2638 4393 0.00022763487366264513 0.6005007967220578
0.140328 1 2639 4393 0.00022763487366264513 0.6007284315957204
0.140345 1 2640 4393 0.00022763487366264513 0.6009560664693832
0.140356 1 2641 4393 0.00022763487366264513 0.6011837013430458
0.140358 1 2642 4393 0.00022763487366264513 0.6014113362167084
0.14037 1 2643 4393 0.00022763487366264513 0.601638971090371
0.140372 1 2644 4393 0.00022763487366264513 0.6018666059640337
0.140373 1 2645 4393 0.00022763487366264513 0.6020942408376964
0.140388 1 2646 4393 0.00022763487366264513 0.602321875711359
0.140404 2 2648 4393 0.00045526974732529026 0.6027771454586842
0.140407 1 2649 4393 0.00022763487366264513 0.603004780332347
0.140426 1 2650 4393 0.00022763487366264513 0.6032324152060096
0.140428 1 2651 4393 0.00022763487366264513 0.6034600500796722
0.140433 1 2652 4393 0.00022763487366264513 0.6036876849533348
0.140455 1 2653 4393 0.00022763487366264513 0.6039153198269975
0.140461 1 2654 4393 0.00022763487366264513 0.6041429547006602
0.140469 1 2655 4393 0.00022763487366264513 0.6043705895743228
0.140477 1 2656 4393 0.00022763487366264513 0.6045982244479854
0.140478 1 2657 4393 0.00022763487366264513 0.6048258593216481
0.140482 1 2658 4393 0.00022763487366264513 0.6050534941953107
0.140491 1 2659 4393 0.00022763487366264513 0.6052811290689734
0.140504 1 2660 4393 0.00022763487366264513 0.605508763942636
0.140563 1 2661 4393 0.00022763487366264513 0.6057363988162987
0.140564 1 2662 4393 0.00022763487366264513 0.6059640336899613
0.140579 1 2663 4393 0.00022763487366264513 0.6061916685636239
0.140585 1 2664 4393 0.00022763487366264513 0.6064193034372866
0.140598 1 2665 4393 0.00022763487366264513 0.6066469383109493
0.140604 1 2666 4393 0.00022763487366264513 0.6068745731846119
0.140615 2 2668 4393 0.00045526974732529026 0.6073298429319371
0.140618 1 2669 4393 0.00022763487366264513 0.6075574778055998
0.140638 1 2670 4393 0.00022763487366264513 0.6077851126792625
0.140642 1 2671 4393 0.00022763487366264513 0.6080127475529251
0.140648 1 2672 4393 0.00022763487366264513 0.6082403824265877
0.14065 1 2673 4393 0.00022763487366264513 0.6084680173002504
0.140671 1 2674 4393 0.00022763487366264513 0.6086956521739131
0.140675 1 2675 4393 0.00022763487366264513 0.6089232870475757
0.140697 1 2676 4393 0.00022763487366264513 0.6091509219212383
0.140709 1 2677 4393 0.00022763487366264513 0.6093785567949009
0.140714 1 2678 4393 0.00022763487366264513 0.6096061916685637
0.140723 1 2679 4393 0.00022763487366264513 0.6098338265422263
0.140728 1 2680 4393 0.00022763487366264513 0.6100614614158889
0.140733 1 2681 4393 0.00022763487366264513 0.6102890962895515
0.140749 1 2682 4393 0.00022763487366264513 0.6105167311632143
0.140771 1 2683 4393 0.00022763487366264513 0.6107443660368769
0.140772 1 2684 4393 0.00022763487366264513 0.6109720009105395
0.140791 1 2685 4393 0.00022763487366264513 0.6111996357842021
0.140803 1 2686 4393 0.00022763487366264513 0.6114272706578647
0.140805 1 2687 4393 0.00022763487366264513 0.6116549055315275
0.140814 1 2688 4393 0.00022763487366264513 0.6118825404051901
0.14082 2 2690 4393 0.00045526974732529026 0.6123378101525153
0.140836 1 2691 4393 0.00022763487366264513 0.612565445026178
0.140842 1 2692 4393 0.00022763487366264513 0.6127930798998407
0.140848 1 2693 4393 0.00022763487366264513 0.6130207147735033
0.140863 1 2694 4393 0.00022763487366264513 0.6132483496471659
0.140868 1 2695 4393 0.00022763487366264513 0.6134759845208286
0.140898 1 2696 4393 0.00022763487366264513 0.6137036193944913
0.140899 1 2697 4393 0.00022763487366264513 0.6139312542681539
0.140909 1 2698 4393 0.00022763487366264513 0.6141588891418165
0.140923 1 2699 4393 0.00022763487366264513 0.6143865240154792
0.14094 1 2700 4393 0.00022763487366264513 0.6146141588891418
0.140943 2 2702 4393 0.00045526974732529026 0.6150694286364671
0.140948 1 2703 4393 0.00022763487366264513 0.6152970635101298
0.140974 1 2704 4393 0.00022763487366264513 0.6155246983837924
0.140976 1 2705 4393 0.00022763487366264513 0.615752333257455
0.140987 1 2706 4393 0.00022763487366264513 0.6159799681311177
0.140988 1 2707 4393 0.00022763487366264513 0.6162076030047803
0.141011 1 2708 4393 0.00022763487366264513 0.616435237878443
0.141026 1 2709 4393 0.00022763487366264513 0.6166628727521056
0.141051 1 2710 4393 0.00022763487366264513 0.6168905076257682
0.141052 1 2711 4393 0.00022763487366264513 0.6171181424994309
0.14106 1 2712 4393 0.00022763487366264513 0.6173457773730936
0.141098 1 2713 4393 0.00022763487366264513 0.6175734122467562
0.141105 1 2714 4393 0.00022763487366264513 0.6178010471204188
0.141117 1 2715 4393 0.00022763487366264513 0.6180286819940815
0.141143 1 2716 4393 0.00022763487366264513 0.6182563168677442
0.141152 1 2717 4393 0.00022763487366264513 0.6184839517414068
0.141167 1 2718 4393 0.00022763487366264513 0.6187115866150694
0.14117 1 2719 4393 0.00022763487366264513 0.618939221488732
0.14122 1 2720 4393 0.00022763487366264513 0.6191668563623948
0.141236 1 2721 4393 0.00022763487366264513 0.6193944912360574
0.141267 1 2722 4393 0.00022763487366264513 0.61962212610972
0.141272 1 2723 4393 0.00022763487366264513 0.6198497609833826
0.141285 1 2724 4393 0.00022763487366264513 0.6200773958570454
0.141294 1 2725 4393 0.00022763487366264513 0.620305030730708
0.141302 1 2726 4393 0.00022763487366264513 0.6205326656043706
0.141305 1 2727 4393 0.00022763487366264513 0.6207603004780332
0.14132 1 2728 4393 0.00022763487366264513 0.6209879353516958
0.141353 1 2729 4393 0.00022763487366264513 0.6212155702253586
0.141359 1 2730 4393 0.00022763487366264513 0.6214432050990212
0.141367 1 2731 4393 0.00022763487366264513 0.6216708399726838
0.141373 1 2732 4393 0.00022763487366264513 0.6218984748463464
0.141381 1 2733 4393 0.00022763487366264513 0.6221261097200091
0.141413 2 2735 4393 0.00045526974732529026 0.6225813794673344
0.141418 1 2736 4393 0.00022763487366264513 0.622809014340997
0.141433 1 2737 4393 0.00022763487366264513 0.6230366492146597
0.141441 1 2738 4393 0.00022763487366264513 0.6232642840883224
0.141444 1 2739 4393 0.00022763487366264513 0.623491918961985
0.141456 1 2740 4393 0.00022763487366264513 0.6237195538356476
0.14146 1 2741 4393 0.00022763487366264513 0.6239471887093103
0.141485 1 2742 4393 0.00022763487366264513 0.6241748235829729
0.141488 1 2743 4393 0.00022763487366264513 0.6244024584566356
0.141495 1 2744 4393 0.00022763487366264513 0.6246300933302982
0.141536 1 2745 4393 0.00022763487366264513 0.6248577282039608
0.141549 1 2746 4393 0.00022763487366264513 0.6250853630776235
0.14157 1 2747 4393 0.00022763487366264513 0.6253129979512861
0.141591 1 2748 4393 0.00022763487366264513 0.6255406328249488
0.141595 1 2749 4393 0.00022763487366264513 0.6257682676986114
0.141611 1 2750 4393 0.00022763487366264513 0.6259959025722741
0.141615 1 2751 4393 0.00022763487366264513 0.6262235374459367
0.141618 1 2752 4393 0.00022763487366264513 0.6264511723195993
0.14163 1 2753 4393 0.00022763487366264513 0.626678807193262
0.141641 1 2754 4393 0.00022763487366264513 0.6269064420669247
0.14166 1 2755 4393 0.00022763487366264513 0.6271340769405873
0.141664 1 2756 4393 0.00022763487366264513 0.6273617118142499
0.141671 1 2757 4393 0.00022763487366264513 0.6275893466879126
0.141698 1 2758 4393 0.00022763487366264513 0.6278169815615753
0.14174 1 2759 4393 0.00022763487366264513 0.6280446164352379
0.141745 1 2760 4393 0.00022763487366264513 0.6282722513089005
0.141766 1 2761 4393 0.00022763487366264513 0.6284998861825631
0.141773 2 2763 4393 0.00045526974732529026 0.6289551559298885
0.141786 1 2764 4393 0.00022763487366264513 0.6291827908035511
0.141792 1 2765 4393 0.00022763487366264513 0.6294104256772137
0.141808 1 2766 4393 0.00022763487366264513 0.6296380605508763
0.14181 1 2767 4393 0.00022763487366264513 0.6298656954245391
0.141818 1 2768 4393 0.00022763487366264513 0.6300933302982017
0.141835 1 2769 4393 0.00022763487366264513 0.6303209651718643
0.141837 1 2770 4393 0.00022763487366264513 0.6305486000455269
0.141838 1 2771 4393 0.00022763487366264513 0.6307762349191897
0.141839 2 2773 4393 0.00045526974732529026 0.6312315046665149
0.141864 1 2774 4393 0.00022763487366264513 0.6314591395401775
0.141875 1 2775 4393 0.00022763487366264513 0.6316867744138402
0.14188 1 2776 4393 0.00022763487366264513 0.6319144092875029
0.141891 1 2777 4393 0.00022763487366264513 0.6321420441611655
0.141895 1 2778 4393 0.00022763487366264513 0.6323696790348281
0.141906 1 2779 4393 0.00022763487366264513 0.6325973139084908
0.141949 1 2780 4393 0.00022763487366264513 0.6328249487821535
0.141959 1 2781 4393 0.00022763487366264513 0.6330525836558161
0.141961 1 2782 4393 0.00022763487366264513 0.6332802185294787
0.142018 1 2783 4393 0.00022763487366264513 0.6335078534031413
0.142065 1 2784 4393 0.00022763487366264513 0.633735488276804
0.142104 1 2785 4393 0.00022763487366264513 0.6339631231504667
0.142115 1 2786 4393 0.00022763487366264513 0.6341907580241293
0.142135 1 2787 4393 0.00022763487366264513 0.6344183928977919
0.14214 1 2788 4393 0.00022763487366264513 0.6346460277714546
0.142142 1 2789 4393 0.00022763487366264513 0.6348736626451172
0.14216 1 2790 4393 0.00022763487366264513 0.6351012975187799
0.142194 1 2791 4393 0.00022763487366264513 0.6353289323924425
0.142232 1 2792 4393 0.00022763487366264513 0.6355565672661052
0.142244 1 2793 4393 0.00022763487366264513 0.6357842021397678
0.142249 1 2794 4393 0.00022763487366264513 0.6360118370134304
0.142254 1 2795 4393 0.00022763487366264513 0.6362394718870931
0.142274 1 2796 4393 0.00022763487366264513 0.6364671067607558
0.142281 1 2797 4393 0.00022763487366264513 0.6366947416344184
0.142291 1 2798 4393 0.00022763487366264513 0.636922376508081
0.142292 1 2799 4393 0.00022763487366264513 0.6371500113817437
0.142297 1 2800 4393 0.00022763487366264513 0.6373776462554064
0.142318 1 2801 4393 0.00022763487366264513 0.637605281129069
0.142322 1 2802 4393 0.00022763487366264513 0.6378329160027316
0.142326 1 2803 4393 0.00022763487366264513 0.6380605508763942
0.142339 1 2804 4393 0.00022763487366264513 0.6382881857500569
0.142354 2 2806 4393 0.00045526974732529026 0.6387434554973822
0.142378 1 2807 4393 0.00022763487366264513 0.6389710903710448
0.142384 1 2808 4393 0.00022763487366264513 0.6391987252447074
0.142397 1 2809 4393 0.00022763487366264513 0.6394263601183702
0.142415 1 2810 4393 0.00022763487366264513 0.6396539949920328
0.142416 1 2811 4393 0.00022763487366264513 0.6398816298656954
0.142437 1 2812 4393 0.00022763487366264513 0.640109264739358
0.14244 1 2813 4393 0.00022763487366264513 0.6403368996130208
0.142446 1 2814 4393 0.00022763487366264513 0.6405645344866834
0.142521 1 2815 4393 0.00022763487366264513 0.640792169360346
0.142525 1 2816 4393 0.00022763487366264513 0.6410198042340086
0.142527 1 2817 4393 0.00022763487366264513 0.6412474391076713
0.142553 2 2819 4393 0.00045526974732529026 0.6417027088549966
0.142562 1 2820 4393 0.00022763487366264513 0.6419303437286592
0.142576 1 2821 4393 0.00022763487366264513 0.6421579786023218
0.142579 1 2822 4393 0.00022763487366264513 0.6423856134759846
0.142583 1 2823 4393 0.00022763487366264513 0.6426132483496472
0.142607 1 2824 4393 0.00022763487366264513 0.6428408832233098
0.142631 1 2825 4393 0.00022763487366264513 0.6430685180969724
0.142669 1 2826 4393 0.00022763487366264513 0.6432961529706351
0.14267 1 2827 4393 0.00022763487366264513 0.6435237878442978
0.142699 1 2828 4393 0.00022763487366264513 0.6437514227179604
0.142728 1 2829 4393 0.00022763487366264513 0.643979057591623
0.142732 1 2830 4393 0.00022763487366264513 0.6442066924652857
0.142745 1 2831 4393 0.00022763487366264513 0.6444343273389483
0.142748 1 2832 4393 0.00022763487366264513 0.644661962212611
0.142758 1 2833 4393 0.00022763487366264513 0.6448895970862736
0.142763 1 2834 4393 0.00022763487366264513 0.6451172319599363
0.142816 1 2835 4393 0.00022763487366264513 0.6453448668335989
0.14282 1 2836 4393 0.00022763487366264513 0.6455725017072615
0.142827 1 2837 4393 0.00022763487366264513 0.6458001365809242
0.142831 1 2838 4393 0.00022763487366264513 0.6460277714545869
0.142842 1 2839 4393 0.00022763487366264513 0.6462554063282495
0.142843 1 2840 4393 0.00022763487366264513 0.6464830412019121
0.142849 1 2841 4393 0.00022763487366264513 0.6467106760755748
0.142869 1 2842 4393 0.00022763487366264513 0.6469383109492374
0.142888 2 2844 4393 0.00045526974732529026 0.6473935806965627
0.142889 1 2845 4393 0.00022763487366264513 0.6476212155702253
0.142909 1 2846 4393 0.00022763487366264513 0.647848850443888
0.142912 1 2847 4393 0.00022763487366264513 0.6480764853175507
0.142979 1 2848 4393 0.00022763487366264513 0.6483041201912133
0.142982 1 2849 4393 0.00022763487366264513 0.6485317550648759
0.142985 1 2850 4393 0.00022763487366264513 0.6487593899385385
0.142987 1 2851 4393 0.00022763487366264513 0.6489870248122013
0.143017 1 2852 4393 0.00022763487366264513 0.6492146596858639
0.143038 1 2853 4393 0.00022763487366264513 0.6494422945595265
0.143041 1 2854 4393 0.00022763487366264513 0.6496699294331891
0.143042 1 2855 4393 0.00022763487366264513 0.6498975643068519
0.143043 1 2856 4393 0.00022763487366264513 0.6501251991805145
0.143054 1 2857 4393 0.00022763487366264513 0.6503528340541771
0.143059 1 2858 4393 0.00022763487366264513 0.6505804689278397
0.14306 1 2859 4393 0.00022763487366264513 0.6508081038015023
0.143079 1 2860 4393 0.00022763487366264513 0.6510357386751651
0.143101 1 2861 4393 0.00022763487366264513 0.6512633735488277
0.143104 1 2862 4393 0.00022763487366264513 0.6514910084224903
0.143108 1 2863 4393 0.00022763487366264513 0.6517186432961529
0.143115 1 2864 4393 0.00022763487366264513 0.6519462781698157
0.143123 1 2865 4393 0.00022763487366264513 0.6521739130434783
0.143134 1 2866 4393 0.00022763487366264513 0.6524015479171409
0.143156 1 2867 4393 0.00022763487366264513 0.6526291827908035
0.143173 1 2868 4393 0.00022763487366264513 0.6528568176644662
0.143193 1 2869 4393 0.00022763487366264513 0.6530844525381289
0.143197 1 2870 4393 0.00022763487366264513 0.6533120874117915
0.143224 1 2871 4393 0.00022763487366264513 0.6535397222854541
0.143226 1 2872 4393 0.00022763487366264513 0.6537673571591168
0.143237 1 2873 4393 0.00022763487366264513 0.6539949920327794
0.143259 1 2874 4393 0.00022763487366264513 0.6542226269064421
0.143276 1 2875 4393 0.00022763487366264513 0.6544502617801047
0.143282 1 2876 4393 0.00022763487366264513 0.6546778966537674
0.143301 1 2877 4393 0.00022763487366264513 0.65490553152743
0.143302 1 2878 4393 0.00022763487366264513 0.6551331664010926
0.14331 1 2879 4393 0.00022763487366264513 0.6553608012747553
0.143327 1 2880 4393 0.00022763487366264513 0.6555884361484179
0.143363 2 2882 4393 0.00045526974732529026 0.6560437058957432
0.143365 2 2884 4393 0.00045526974732529026 0.6564989756430685
0.143367 1 2885 4393 0.00022763487366264513 0.6567266105167312
0.143374 1 2886 4393 0.00022763487366264513 0.6569542453903938
0.143409 1 2887 4393 0.00022763487366264513 0.6571818802640564
0.143419 1 2888 4393 0.00022763487366264513 0.6574095151377191
0.143421 1 2889 4393 0.00022763487366264513 0.6576371500113818
0.143442 1 2890 4393 0.00022763487366264513 0.6578647848850444
0.143466 1 2891 4393 0.00022763487366264513 0.658092419758707
0.143482 1 2892 4393 0.00022763487366264513 0.6583200546323696
0.143483 1 2893 4393 0.00022763487366264513 0.6585476895060324
0.143487 1 2894 4393 0.00022763487366264513 0.658775324379695
0.143491 1 2895 4393 0.00022763487366264513 0.6590029592533576
0.143515 1 2896 4393 0.00022763487366264513 0.6592305941270202
0.143531 1 2897 4393 0.00022763487366264513 0.6594582290006828
0.143547 1 2898 4393 0.00022763487366264513 0.6596858638743456
0.143555 1 2899 4393 0.00022763487366264513 0.6599134987480082
0.143561 1 2900 4393 0.00022763487366264513 0.6601411336216708
0.143566 1 2901 4393 0.00022763487366264513 0.6603687684953334
0.143568 1 2902 4393 0.00022763487366264513 0.6605964033689962
0.143571 1 2903 4393 0.00022763487366264513 0.6608240382426588
0.143585 1 2904 4393 0.00022763487366264513 0.6610516731163214
0.143602 1 2905 4393 0.00022763487366264513 0.661279307989984
0.143628 1 2906 4393 0.00022763487366264513 0.6615069428636468
0.143632 1 2907 4393 0.00022763487366264513 0.6617345777373094
0.143634 1 2908 4393 0.00022763487366264513 0.661962212610972
0.14365 1 2909 4393 0.00022763487366264513 0.6621898474846346
0.143665 1 2910 4393 0.00022763487366264513 0.6624174823582973
0.143683 1 2911 4393 0.00022763487366264513 0.66264511723196
0.143714 1 2912 4393 0.00022763487366264513 0.6628727521056226
0.143743 1 2913 4393 0.00022763487366264513 0.6631003869792852
0.143747 1 2914 4393 0.00022763487366264513 0.6633280218529479
0.143748 1 2915 4393 0.00022763487366264513 0.6635556567266105
0.143759 1 2916 4393 0.00022763487366264513 0.6637832916002732
0.143797 2 2918 4393 0.00045526974732529026 0.6642385613475984
0.143807 1 2919 4393 0.00022763487366264513 0.6644661962212611
0.143818 1 2920 4393 0.00022763487366264513 0.6646938310949237
0.143843 1 2921 4393 0.00022763487366264513 0.6649214659685864
0.143851 1 2922 4393 0.00022763487366264513 0.665149100842249
0.143884 1 2923 4393 0.00022763487366264513 0.6653767357159117
0.143891 1 2924 4393 0.00022763487366264513 0.6656043705895743
0.1439 1 2925 4393 0.00022763487366264513 0.665832005463237
0.143909 1 2926 4393 0.00022763487366264513 0.6660596403368996
0.143913 1 2927 4393 0.00022763487366264513 0.6662872752105623
0.143947 1 2928 4393 0.00022763487366264513 0.6665149100842249
0.14397 1 2929 4393 0.00022763487366264513 0.6667425449578875
0.143989 1 2930 4393 0.00022763487366264513 0.6669701798315502
0.144034 1 2931 4393 0.00022763487366264513 0.6671978147052129
0.144057 2 2933 4393 0.00045526974732529026 0.6676530844525381
0.144062 1 2934 4393 0.00022763487366264513 0.6678807193262007
0.1441 1 2935 4393 0.00022763487366264513 0.6681083541998635
0.144124 1 2936 4393 0.00022763487366264513 0.6683359890735261
0.144128 1 2937 4393 0.00022763487366264513 0.6685636239471887
0.144131 1 2938 4393 0.00022763487366264513 0.6687912588208513
0.144146 1 2939 4393 0.00022763487366264513 0.669018893694514
0.144157 1 2940 4393 0.00022763487366264513 0.6692465285681767
0.144169 1 2941 4393 0.00022763487366264513 0.6694741634418393
0.144208 1 2942 4393 0.00022763487366264513 0.6697017983155019
0.14421 1 2943 4393 0.00022763487366264513 0.6699294331891645
0.144228 1 2944 4393 0.00022763487366264513 0.6701570680628273
0.144229 1 2945 4393 0.00022763487366264513 0.6703847029364899
0.14424 1 2946 4393 0.00022763487366264513 0.6706123378101525
0.144254 1 2947 4393 0.00022763487366264513 0.6708399726838151
0.144264 1 2948 4393 0.00022763487366264513 0.6710676075574779
0.144288 1 2949 4393 0.00022763487366264513 0.6712952424311405
0.144313 1 2950 4393 0.00022763487366264513 0.6715228773048031
0.144326 1 2951 4393 0.00022763487366264513 0.6717505121784657
0.144336 1 2952 4393 0.00022763487366264513 0.6719781470521284
0.144369 1 2953 4393 0.00022763487366264513 0.6722057819257911
0.144385 1 2954 4393 0.00022763487366264513 0.6724334167994537
0.144393 1 2955 4393 0.00022763487366264513 0.6726610516731163
0.144397 1 2956 4393 0.00022763487366264513 0.6728886865467789
0.144398 1 2957 4393 0.00022763487366264513 0.6731163214204416
0.1444 1 2958 4393 0.00022763487366264513 0.6733439562941043
0.144401 2 2960 4393 0.00045526974732529026 0.6737992260414295
0.144412 1 2961 4393 0.00022763487366264513 0.6740268609150922
0.14443 1 2962 4393 0.00022763487366264513 0.6742544957887548
0.144435 1 2963 4393 0.00022763487366264513 0.6744821306624175
0.14446 1 2964 4393 0.00022763487366264513 0.6747097655360801
0.144462 1 2965 4393 0.00022763487366264513 0.6749374004097428
0.144466 1 2966 4393 0.00022763487366264513 0.6751650352834054
0.144473 1 2967 4393 0.00022763487366264513 0.675392670157068
0.14448 1 2968 4393 0.00022763487366264513 0.6756203050307307
0.144497 1 2969 4393 0.00022763487366264513 0.6758479399043934
0.14453 1 2970 4393 0.00022763487366264513 0.676075574778056
0.144549 1 2971 4393 0.00022763487366264513 0.6763032096517186
0.144556 1 2972 4393 0.00022763487366264513 0.6765308445253813
0.144566 1 2973 4393 0.00022763487366264513 0.676758479399044
0.144591 1 2974 4393 0.00022763487366264513 0.6769861142727066
0.144596 1 2975 4393 0.00022763487366264513 0.6772137491463692
0.144603 1 2976 4393 0.00022763487366264513 0.6774413840200318
0.14462 1 2977 4393 0.00022763487366264513 0.6776690188936945
0.144626 2 2979 4393 0.00045526974732529026 0.6781242886410198
0.144631 1 2980 4393 0.00022763487366264513 0.6783519235146824
0.144632 1 2981 4393 0.00022763487366264513 0.678579558388345
0.144635 1 2982 4393 0.00022763487366264513 0.6788071932620078
0.144658 1 2983 4393 0.00022763487366264513 0.6790348281356704
0.144667 1 2984 4393 0.00022763487366264513 0.679262463009333
0.144677 1 2985 4393 0.00022763487366264513 0.6794900978829956
0.14468 1 2986 4393 0.00022763487366264513 0.6797177327566584
0.144687 1 2987 4393 0.00022763487366264513 0.679945367630321
0.144703 1 2988 4393 0.00022763487366264513 0.6801730025039836
0.144711 1 2989 4393 0.00022763487366264513 0.6804006373776462
0.144749 1 2990 4393 0.00022763487366264513 0.680628272251309
0.144798 1 2991 4393 0.00022763487366264513 0.6808559071249716
0.144808 1 2992 4393 0.00022763487366264513 0.6810835419986342
0.144814 1 2993 4393 0.00022763487366264513 0.6813111768722968
0.144816 1 2994 4393 0.00022763487366264513 0.6815388117459594
0.144817 1 2995 4393 0.00022763487366264513 0.6817664466196222
0.144824 1 2996 4393 0.00022763487366264513 0.6819940814932848
0.144839 1 2997 4393 0.00022763487366264513 0.6822217163669474
0.144846 1 2998 4393 0.00022763487366264513 0.68244935124061
0.144847 1 2999 4393 0.00022763487366264513 0.6826769861142727
0.144863 1 3000 4393 0.00022763487366264513 0.6829046209879354
0.144866 1 3001 4393 0.00022763487366264513 0.683132255861598
0.144873 1 3002 4393 0.00022763487366264513 0.6833598907352606
0.144876 1 3003 4393 0.00022763487366264513 0.6835875256089233
0.14489 1 3004 4393 0.00022763487366264513 0.683815160482586
0.144897 1 3005 4393 0.00022763487366264513 0.6840427953562486
0.144928 1 3006 4393 0.00022763487366264513 0.6842704302299112
0.144974 1 3007 4393 0.00022763487366264513 0.6844980651035739
0.145024 1 3008 4393 0.00022763487366264513 0.6847256999772365
0.145061 1 3009 4393 0.00022763487366264513 0.6849533348508992
0.145111 1 3010 4393 0.00022763487366264513 0.6851809697245618
0.145112 1 3011 4393 0.00022763487366264513 0.6854086045982245
0.145114 1 3012 4393 0.00022763487366264513 0.6856362394718871
0.145118 1 3013 4393 0.00022763487366264513 0.6858638743455497
0.145119 1 3014 4393 0.00022763487366264513 0.6860915092192124
0.145141 1 3015 4393 0.00022763487366264513 0.686319144092875
0.145145 1 3016 4393 0.00022763487366264513 0.6865467789665377
0.145151 1 3017 4393 0.00022763487366264513 0.6867744138402003
0.145182 1 3018 4393 0.00022763487366264513 0.687002048713863
0.145183 1 3019 4393 0.00022763487366264513 0.6872296835875256
0.145184 1 3020 4393 0.00022763487366264513 0.6874573184611883
0.145226 1 3021 4393 0.00022763487366264513 0.6876849533348509
0.145245 1 3022 4393 0.00022763487366264513 0.6879125882085135
0.145268 1 3023 4393 0.00022763487366264513 0.6881402230821762
0.145282 1 3024 4393 0.00022763487366264513 0.6883678579558389
0.145305 1 3025 4393 0.00022763487366264513 0.6885954928295015
0.145336 1 3026 4393 0.00022763487366264513 0.6888231277031641
0.14536 1 3027 4393 0.00022763487366264513 0.6890507625768267
0.145365 1 3028 4393 0.00022763487366264513 0.6892783974504895
0.145371 1 3029 4393 0.00022763487366264513 0.6895060323241521
0.145403 1 3030 4393 0.00022763487366264513 0.6897336671978147
0.145415 1 3031 4393 0.00022763487366264513 0.6899613020714773
0.14546 1 3032 4393 0.00022763487366264513 0.6901889369451399
0.145462 1 3033 4393 0.00022763487366264513 0.6904165718188027
0.145466 2 3035 4393 0.00045526974732529026 0.6908718415661279
0.145488 1 3036 4393 0.00022763487366264513 0.6910994764397905
0.14552 1 3037 4393 0.00022763487366264513 0.6913271113134533
0.145559 1 3038 4393 0.00022763487366264513 0.6915547461871159
0.145601 1 3039 4393 0.00022763487366264513 0.6917823810607785
0.145607 1 3040 4393 0.00022763487366264513 0.6920100159344411
0.145618 1 3041 4393 0.00022763487366264513 0.6922376508081038
0.145635 1 3042 4393 0.00022763487366264513 0.6924652856817665
0.145658 1 3043 4393 0.00022763487366264513 0.6926929205554291
0.145678 1 3044 4393 0.00022763487366264513 0.6929205554290917
0.14568 1 3045 4393 0.00022763487366264513 0.6931481903027544
0.145706 1 3046 4393 0.00022763487366264513 0.693375825176417
0.145713 1 3047 4393 0.00022763487366264513 0.6936034600500797
0.145719 1 3048 4393 0.00022763487366264513 0.6938310949237423
0.145724 1 3049 4393 0.00022763487366264513 0.694058729797405
0.145738 1 3050 4393 0.00022763487366264513 0.6942863646710676
0.145766 2 3052 4393 0.00045526974732529026 0.6947416344183929
0.145778 1 3053 4393 0.00022763487366264513 0.6949692692920555
0.145779 2 3055 4393 0.00045526974732529026 0.6954245390393808
0.145781 1 3056 4393 0.00022763487366264513 0.6956521739130435
0.145796 1 3057 4393 0.00022763487366264513 0.6958798087867061
0.145821 1 3058 4393 0.00022763487366264513 0.6961074436603688
0.145822 1 3059 4393 0.00022763487366264513 0.6963350785340314
0.145828 2 3061 4393 0.00045526974732529026 0.6967903482813567
0.145837 1 3062 4393 0.00022763487366264513 0.6970179831550194
0.145896 1 3063 4393 0.00022763487366264513 0.697245618028682
0.145904 1 3064 4393 0.00022763487366264513 0.6974732529023446
0.145906 1 3065 4393 0.00022763487366264513 0.6977008877760073
0.145916 1 3066 4393 0.00022763487366264513 0.69792852264967
0.145923 1 3067 4393 0.00022763487366264513 0.6981561575233326
0.145924 1 3068 4393 0.00022763487366264513 0.6983837923969952
0.145936 1 3069 4393 0.00022763487366264513 0.6986114272706578
0.146004 1 3070 4393 0.00022763487366264513 0.6988390621443205
0.146006 1 3071 4393 0.00022763487366264513 0.6990666970179832
0.146011 1 3072 4393 0.00022763487366264513 0.6992943318916458
0.14603 1 3073 4393 0.00022763487366264513 0.6995219667653084
0.14607 1 3074 4393 0.00022763487366264513 0.699749601638971
0.146072 1 3075 4393 0.00022763487366264513 0.6999772365126338
0.146087 1 3076 4393 0.00022763487366264513 0.7002048713862964
0.146093 1 3077 4393 0.00022763487366264513 0.700432506259959
0.146107 1 3078 4393 0.00022763487366264513 0.7006601411336216
0.146126 1 3079 4393 0.00022763487366264513 0.7008877760072844
0.146127 1 3080 4393 0.00022763487366264513 0.701115410880947
0.146155 1 3081 4393 0.00022763487366264513 0.7013430457546096
0.146157 1 3082 4393 0.00022763487366264513 0.7015706806282722
0.146174 1 3083 4393 0.00022763487366264513 0.7017983155019349
0.146188 1 3084 4393 0.00022763487366264513 0.7020259503755976
0.146197 1 3085 4393 0.00022763487366264513 0.7022535852492602
0.146254 1 3086 4393 0.00022763487366264513 0.7024812201229228
0.146259 1 3087 4393 0.00022763487366264513 0.7027088549965855
0.14628 1 3088 4393 0.00022763487366264513 0.7029364898702481
0.14629 1 3089 4393 0.00022763487366264513 0.7031641247439108
0.146293 1 3090 4393 0.00022763487366264513 0.7033917596175734
0.146353 1 3091 4393 0.00022763487366264513 0.703619394491236
0.146356 1 3092 4393 0.00022763487366264513 0.7038470293648987
0.146369 1 3093 4393 0.00022763487366264513 0.7040746642385614
0.146375 1 3094 4393 0.00022763487366264513 0.704302299112224
0.146383 1 3095 4393 0.00022763487366264513 0.7045299339858866
0.146436 1 3096 4393 0.00022763487366264513 0.7047575688595493
0.146461 1 3097 4393 0.00022763487366264513 0.7049852037332119
0.14649 1 3098 4393 0.00022763487366264513 0.7052128386068746
0.146512 1 3099 4393 0.00022763487366264513 0.7054404734805372
0.146518 1 3100 4393 0.00022763487366264513 0.7056681083541999
0.146533 1 3101 4393 0.00022763487366264513 0.7058957432278625
0.146545 1 3102 4393 0.00022763487366264513 0.7061233781015251
0.14655 1 3103 4393 0.00022763487366264513 0.7063510129751878
0.146563 1 3104 4393 0.00022763487366264513 0.7065786478488505
0.146613 1 3105 4393 0.00022763487366264513 0.7068062827225131
0.146617 1 3106 4393 0.00022763487366264513 0.7070339175961757
0.146631 1 3107 4393 0.00022763487366264513 0.7072615524698384
0.146636 1 3108 4393 0.00022763487366264513 0.707489187343501
0.146644 1 3109 4393 0.00022763487366264513 0.7077168222171637
0.146653 1 3110 4393 0.00022763487366264513 0.7079444570908263
0.146674 1 3111 4393 0.00022763487366264513 0.7081720919644889
0.146677 1 3112 4393 0.00022763487366264513 0.7083997268381516
0.146683 1 3113 4393 0.00022763487366264513 0.7086273617118143
0.146698 1 3114 4393 0.00022763487366264513 0.7088549965854769
0.146699 1 3115 4393 0.00022763487366264513 0.7090826314591395
0.146712 1 3116 4393 0.00022763487366264513 0.7093102663328021
0.146714 1 3117 4393 0.00022763487366264513 0.7095379012064649
0.146719 1 3118 4393 0.00022763487366264513 0.7097655360801275
0.14673 1 3119 4393 0.00022763487366264513 0.7099931709537901
0.146758 2 3121 4393 0.00045526974732529026 0.7104484407011155
0.146765 1 3122 4393 0.00022763487366264513 0.7106760755747781
0.146793 1 3123 4393 0.00022763487366264513 0.7109037104484407
0.146803 1 3124 4393 0.00022763487366264513 0.7111313453221033
0.146808 1 3125 4393 0.00022763487366264513 0.711358980195766
0.146842 1 3126 4393 0.00022763487366264513 0.7115866150694287
0.146846 1 3127 4393 0.00022763487366264513 0.7118142499430913
0.146848 1 3128 4393 0.00022763487366264513 0.7120418848167539
0.146898 1 3129 4393 0.00022763487366264513 0.7122695196904165
0.146927 1 3130 4393 0.00022763487366264513 0.7124971545640792
0.146968 1 3131 4393 0.00022763487366264513 0.7127247894377419
0.14697 1 3132 4393 0.00022763487366264513 0.7129524243114045
0.14698 1 3133 4393 0.00022763487366264513 0.7131800591850671
0.146983 1 3134 4393 0.00022763487366264513 0.7134076940587298
0.147015 1 3135 4393 0.00022763487366264513 0.7136353289323925
0.147019 1 3136 4393 0.00022763487366264513 0.7138629638060551
0.147022 1 3137 4393 0.00022763487366264513 0.7140905986797177
0.147028 1 3138 4393 0.00022763487366264513 0.7143182335533804
0.147039 1 3139 4393 0.00022763487366264513 0.714545868427043
0.147046 1 3140 4393 0.00022763487366264513 0.7147735033007057
0.147047 1 3141 4393 0.00022763487366264513 0.7150011381743683
0.147059 1 3142 4393 0.00022763487366264513 0.715228773048031
0.147088 1 3143 4393 0.00022763487366264513 0.7154564079216936
0.147122 1 3144 4393 0.00022763487366264513 0.7156840427953562
0.147125 1 3145 4393 0.00022763487366264513 0.7159116776690189
0.147129 1 3146 4393 0.00022763487366264513 0.7161393125426816
0.147139 1 3147 4393 0.00022763487366264513 0.7163669474163442
0.147154 1 3148 4393 0.00022763487366264513 0.7165945822900068
0.147161 1 3149 4393 0.00022763487366264513 0.7168222171636695
0.147195 2 3151 4393 0.00045526974732529026 0.7172774869109948
0.147205 1 3152 4393 0.00022763487366264513 0.7175051217846574
0.147213 1 3153 4393 0.00022763487366264513 0.71773275665832
0.147239 2 3155 4393 0.00045526974732529026 0.7181880264056454
0.147262 1 3156 4393 0.00022763487366264513 0.718415661279308
0.147267 1 3157 4393 0.00022763487366264513 0.7186432961529706
0.147269 1 3158 4393 0.00022763487366264513 0.7188709310266332
0.147306 1 3159 4393 0.00022763487366264513 0.719098565900296
0.147325 1 3160 4393 0.00022763487366264513 0.7193262007739586
0.147351 1 3161 4393 0.00022763487366264513 0.7195538356476212
0.147361 2 3163 4393 0.00045526974732529026 0.7200091053949466
0.147367 1 3164 4393 0.00022763487366264513 0.7202367402686092
0.14741 1 3165 4393 0.00022763487366264513 0.7204643751422718
0.147414 1 3166 4393 0.00022763487366264513 0.7206920100159344
0.147423 1 3167 4393 0.00022763487366264513 0.720919644889597
0.147425 1 3168 4393 0.00022763487366264513 0.7211472797632598
0.147439 1 3169 4393 0.00022763487366264513 0.7213749146369224
0.147452 1 3170 4393 0.00022763487366264513 0.721602549510585
0.147468 1 3171 4393 0.00022763487366264513 0.7218301843842476
0.147485 1 3172 4393 0.00022763487366264513 0.7220578192579103
0.147491 1 3173 4393 0.00022763487366264513 0.722285454131573
0.14751 1 3174 4393 0.00022763487366264513 0.7225130890052356
0.147546 1 3175 4393 0.00022763487366264513 0.7227407238788982
0.147557 1 3176 4393 0.00022763487366264513 0.7229683587525609
0.14756 1 3177 4393 0.00022763487366264513 0.7231959936262236
0.147561 1 3178 4393 0.00022763487366264513 0.7234236284998862
0.147566 1 3179 4393 0.00022763487366264513 0.7236512633735488
0.147569 1 3180 4393 0.00022763487366264513 0.7238788982472115
0.147604 1 3181 4393 0.00022763487366264513 0.7241065331208741
0.147607 1 3182 4393 0.00022763487366264513 0.7243341679945368
0.147616 1 3183 4393 0.00022763487366264513 0.7245618028681994
0.147621 1 3184 4393 0.00022763487366264513 0.7247894377418621
0.147625 2 3186 4393 0.00045526974732529026 0.7252447074891873
0.147633 1 3187 4393 0.00022763487366264513 0.72547234236285
0.147645 1 3188 4393 0.00022763487366264513 0.7256999772365126
0.147665 1 3189 4393 0.00022763487366264513 0.7259276121101753
0.147682 1 3190 4393 0.00022763487366264513 0.7261552469838379
0.147689 1 3191 4393 0.00022763487366264513 0.7263828818575006
0.147747 1 3192 4393 0.00022763487366264513 0.7266105167311632
0.147754 1 3193 4393 0.00022763487366264513 0.7268381516048259
0.14779 1 3194 4393 0.00022763487366264513 0.7270657864784885
0.147832 1 3195 4393 0.00022763487366264513 0.7272934213521511
0.147837 1 3196 4393 0.00022763487366264513 0.7275210562258138
0.14787 1 3197 4393 0.00022763487366264513 0.7277486910994765
0.147877 2 3199 4393 0.00045526974732529026 0.7282039608468017
0.147879 1 3200 4393 0.00022763487366264513 0.7284315957204643
0.147881 1 3201 4393 0.00022763487366264513 0.7286592305941271
0.147883 2 3203 4393 0.00045526974732529026 0.7291145003414523
0.147884 1 3204 4393 0.00022763487366264513 0.7293421352151149
0.147892 1 3205 4393 0.00022763487366264513 0.7295697700887775
0.147893 1 3206 4393 0.00022763487366264513 0.7297974049624403
0.147902 1 3207 4393 0.00022763487366264513 0.7300250398361029
0.14791 1 3208 4393 0.00022763487366264513 0.7302526747097655
0.147913 1 3209 4393 0.00022763487366264513 0.7304803095834281
0.14792 1 3210 4393 0.00022763487366264513 0.7307079444570909
0.147929 1 3211 4393 0.00022763487366264513 0.7309355793307535
0.147949 1 3212 4393 0.00022763487366264513 0.7311632142044161
0.147978 1 3213 4393 0.00022763487366264513 0.7313908490780787
0.148008 1 3214 4393 0.00022763487366264513 0.7316184839517414
0.148017 1 3215 4393 0.00022763487366264513 0.7318461188254041
0.148022 1 3216 4393 0.00022763487366264513 0.7320737536990667
0.148023 1 3217 4393 0.00022763487366264513 0.7323013885727293
0.148045 1 3218 4393 0.00022763487366264513 0.732529023446392
0.148054 1 3219 4393 0.00022763487366264513 0.7327566583200547
0.148062 1 3220 4393 0.00022763487366264513 0.7329842931937173
0.148063 1 3221 4393 0.00022763487366264513 0.7332119280673799
0.148083 1 3222 4393 0.00022763487366264513 0.7334395629410426
0.148089 1 3223 4393 0.00022763487366264513 0.7336671978147052
0.148148 1 3224 4393 0.00022763487366264513 0.7338948326883679
0.148162 1 3225 4393 0.00022763487366264513 0.7341224675620305
0.148191 1 3226 4393 0.00022763487366264513 0.7343501024356931
0.148193 1 3227 4393 0.00022763487366264513 0.7345777373093558
0.148243 1 3228 4393 0.00022763487366264513 0.7348053721830184
0.148262 1 3229 4393 0.00022763487366264513 0.7350330070566811
0.148266 1 3230 4393 0.00022763487366264513 0.7352606419303437
0.148273 1 3231 4393 0.00022763487366264513 0.7354882768040064
0.148313 1 3232 4393 0.00022763487366264513 0.735715911677669
0.14832 1 3233 4393 0.00022763487366264513 0.7359435465513317
0.148328 1 3234 4393 0.00022763487366264513 0.7361711814249943
0.148341 1 3235 4393 0.00022763487366264513 0.736398816298657
0.148342 1 3236 4393 0.00022763487366264513 0.7366264511723196
0.148346 1 3237 4393 0.00022763487366264513 0.7368540860459822
0.14835 1 3238 4393 0.00022763487366264513 0.7370817209196449
0.14843 1 3239 4393 0.00022763487366264513 0.7373093557933076
0.148454 1 3240 4393 0.00022763487366264513 0.7375369906669702
0.148468 1 3241 4393 0.00022763487366264513 0.7377646255406328
0.148479 1 3242 4393 0.00022763487366264513 0.7379922604142954
0.148481 1 3243 4393 0.00022763487366264513 0.7382198952879581
0.148492 1 3244 4393 0.00022763487366264513 0.7384475301616208
0.148508 1 3245 4393 0.00022763487366264513 0.7386751650352834
0.14855 1 3246 4393 0.00022763487366264513 0.738902799908946
0.148582 1 3247 4393 0.00022763487366264513 0.7391304347826086
0.148677 1 3248 4393 0.00022763487366264513 0.7393580696562714
0.148688 1 3249 4393 0.00022763487366264513 0.739585704529934
0.148745 1 3250 4393 0.00022763487366264513 0.7398133394035966
0.148751 1 3251 4393 0.00022763487366264513 0.7400409742772592
0.148777 1 3252 4393 0.00022763487366264513 0.740268609150922
0.148778 1 3253 4393 0.00022763487366264513 0.7404962440245846
0.148866 1 3254 4393 0.00022763487366264513 0.7407238788982472
0.148868 1 3255 4393 0.00022763487366264513 0.7409515137719098
0.148901 1 3256 4393 0.00022763487366264513 0.7411791486455725
0.148914 1 3257 4393 0.00022763487366264513 0.7414067835192352
0.148918 1 3258 4393 0.00022763487366264513 0.7416344183928978
0.148932 1 3259 4393 0.00022763487366264513 0.7418620532665604
0.148938 1 3260 4393 0.00022763487366264513 0.7420896881402231
0.148953 1 3261 4393 0.00022763487366264513 0.7423173230138858
0.149027 1 3262 4393 0.00022763487366264513 0.7425449578875484
0.149053 1 3263 4393 0.00022763487366264513 0.742772592761211
0.149061 1 3264 4393 0.00022763487366264513 0.7430002276348736
0.149074 1 3265 4393 0.00022763487366264513 0.7432278625085363
0.149081 1 3266 4393 0.00022763487366264513 0.743455497382199
0.149095 1 3267 4393 0.00022763487366264513 0.7436831322558616
0.149102 1 3268 4393 0.00022763487366264513 0.7439107671295242
0.149104 1 3269 4393 0.00022763487366264513 0.7441384020031869
0.149119 1 3270 4393 0.00022763487366264513 0.7443660368768495
0.149128 1 3271 4393 0.00022763487366264513 0.7445936717505122
0.149158 1 3272 4393 0.00022763487366264513 0.7448213066241748
0.14919 1 3273 4393 0.00022763487366264513 0.7450489414978375
0.149202 1 3274 4393 0.00022763487366264513 0.7452765763715001
0.149212 1 3275 4393 0.00022763487366264513 0.7455042112451628
0.149228 1 3276 4393 0.00022763487366264513 0.7457318461188254
0.149266 1 3277 4393 0.00022763487366264513 0.7459594809924881
0.149285 1 3278 4393 0.00022763487366264513 0.7461871158661507
0.149337 1 3279 4393 0.00022763487366264513 0.7464147507398133
0.149343 1 3280 4393 0.00022763487366264513 0.746642385613476
0.149373 1 3281 4393 0.00022763487366264513 0.7468700204871386
0.149387 1 3282 4393 0.00022763487366264513 0.7470976553608013
0.149434 1 3283 4393 0.00022763487366264513 0.7473252902344639
0.14948 1 3284 4393 0.00022763487366264513 0.7475529251081265
0.149503 2 3286 4393 0.00045526974732529026 0.7480081948554519
0.149529 1 3287 4393 0.00022763487366264513 0.7482358297291145
0.149572 1 3288 4393 0.00022763487366264513 0.7484634646027771
0.149592 1 3289 4393 0.00022763487366264513 0.7486910994764397
0.149595 1 3290 4393 0.00022763487366264513 0.7489187343501025
0.149637 1 3291 4393 0.00022763487366264513 0.7491463692237651
0.14964 1 3292 4393 0.00022763487366264513 0.7493740040974277
0.149657 1 3293 4393 0.00022763487366264513 0.7496016389710903
0.149695 1 3294 4393 0.00022763487366264513 0.7498292738447531
0.149766 1 3295 4393 0.00022763487366264513 0.7500569087184157
0.149843 1 3296 4393 0.00022763487366264513 0.7502845435920783
0.149873 1 3297 4393 0.00022763487366264513 0.7505121784657409
0.149879 1 3298 4393 0.00022763487366264513 0.7507398133394036
0.149895 1 3299 4393 0.00022763487366264513 0.7509674482130663
0.149908 1 3300 4393 0.00022763487366264513 0.7511950830867289
0.149923 1 3301 4393 0.00022763487366264513 0.7514227179603915
0.149926 1 3302 4393 0.00022763487366264513 0.7516503528340541
0.149953 1 3303 4393 0.00022763487366264513 0.7518779877077169
0.149961 1 3304 4393 0.00022763487366264513 0.7521056225813795
0.150006 1 3305 4393 0.00022763487366264513 0.7523332574550421
0.150015 1 3306 4393 0.00022763487366264513 0.7525608923287047
0.150076 1 3307 4393 0.00022763487366264513 0.7527885272023674
0.150084 1 3308 4393 0.00022763487366264513 0.7530161620760301
0.150108 1 3309 4393 0.00022763487366264513 0.7532437969496927
0.150114 1 3310 4393 0.00022763487366264513 0.7534714318233553
0.150154 1 3311 4393 0.00022763487366264513 0.753699066697018
0.150188 1 3312 4393 0.00022763487366264513 0.7539267015706806
0.150194 1 3313 4393 0.00022763487366264513 0.7541543364443433
0.150198 1 3314 4393 0.00022763487366264513 0.7543819713180059
0.150234 1 3315 4393 0.00022763487366264513 0.7546096061916686
0.150236 1 3316 4393 0.00022763487366264513 0.7548372410653312
0.150258 1 3317 4393 0.00022763487366264513 0.7550648759389939
0.150265 1 3318 4393 0.00022763487366264513 0.7552925108126565
0.150269 1 3319 4393 0.00022763487366264513 0.7555201456863191
0.150278 1 3320 4393 0.00022763487366264513 0.7557477805599818
0.150304 1 3321 4393 0.00022763487366264513 0.7559754154336444
0.150305 1 3322 4393 0.00022763487366264513 0.7562030503073071
0.15033 1 3323 4393 0.00022763487366264513 0.7564306851809697
0.150366 1 3324 4393 0.00022763487366264513 0.7566583200546324
0.150408 1 3325 4393 0.00022763487366264513 0.756885954928295
0.150428 1 3326 4393 0.00022763487366264513 0.7571135898019576
0.150431 1 3327 4393 0.00022763487366264513 0.7573412246756203
0.150438 1 3328 4393 0.00022763487366264513 0.757568859549283
0.150465 1 3329 4393 0.00022763487366264513 0.7577964944229456
0.1505 1 3330 4393 0.00022763487366264513 0.7580241292966082
0.150511 1 3331 4393 0.00022763487366264513 0.7582517641702708
0.150517 1 3332 4393 0.00022763487366264513 0.7584793990439336
0.150523 1 3333 4393 0.00022763487366264513 0.7587070339175962
0.15058 1 3334 4393 0.00022763487366264513 0.7589346687912588
0.15059 1 3335 4393 0.00022763487366264513 0.7591623036649214
0.150602 1 3336 4393 0.00022763487366264513 0.7593899385385842
0.150621 1 3337 4393 0.00022763487366264513 0.7596175734122468
0.150647 1 3338 4393 0.00022763487366264513 0.7598452082859094
0.15065 1 3339 4393 0.00022763487366264513 0.760072843159572
0.150657 1 3340 4393 0.00022763487366264513 0.7603004780332346
0.150662 1 3341 4393 0.00022763487366264513 0.7605281129068974
0.150664 1 3342 4393 0.00022763487366264513 0.76075574778056
0.150676 1 3343 4393 0.00022763487366264513 0.7609833826542226
0.150687 1 3344 4393 0.00022763487366264513 0.7612110175278852
0.150689 1 3345 4393 0.00022763487366264513 0.761438652401548
0.150697 1 3346 4393 0.00022763487366264513 0.7616662872752106
0.150713 1 3347 4393 0.00022763487366264513 0.7618939221488732
0.150715 1 3348 4393 0.00022763487366264513 0.7621215570225358
0.150756 1 3349 4393 0.00022763487366264513 0.7623491918961985
0.150784 1 3350 4393 0.00022763487366264513 0.7625768267698612
0.150788 1 3351 4393 0.00022763487366264513 0.7628044616435238
0.150794 1 3352 4393 0.00022763487366264513 0.7630320965171864
0.150803 1 3353 4393 0.00022763487366264513 0.7632597313908491
0.150812 1 3354 4393 0.00022763487366264513 0.7634873662645117
0.150861 1 3355 4393 0.00022763487366264513 0.7637150011381744
0.150866 1 3356 4393 0.00022763487366264513 0.763942636011837
0.150869 1 3357 4393 0.00022763487366264513 0.7641702708854997
0.150881 1 3358 4393 0.00022763487366264513 0.7643979057591623
0.150908 1 3359 4393 0.00022763487366264513 0.764625540632825
0.150919 1 3360 4393 0.00022763487366264513 0.7648531755064876
0.150978 1 3361 4393 0.00022763487366264513 0.7650808103801502
0.150988 1 3362 4393 0.00022763487366264513 0.7653084452538129
0.15099 1 3363 4393 0.00022763487366264513 0.7655360801274755
0.151002 1 3364 4393 0.00022763487366264513 0.7657637150011382
0.151012 1 3365 4393 0.00022763487366264513 0.7659913498748008
0.151024 1 3366 4393 0.00022763487366264513 0.7662189847484635
0.151057 1 3367 4393 0.00022763487366264513 0.7664466196221261
0.151231 1 3368 4393 0.00022763487366264513 0.7666742544957887
0.151232 1 3369 4393 0.00022763487366264513 0.7669018893694514
0.151233 1 3370 4393 0.00022763487366264513 0.7671295242431141
0.15124 1 3371 4393 0.00022763487366264513 0.7673571591167767
0.151246 1 3372 4393 0.00022763487366264513 0.7675847939904393
0.151252 1 3373 4393 0.00022763487366264513 0.767812428864102
0.151257 1 3374 4393 0.00022763487366264513 0.7680400637377647
0.151273 1 3375 4393 0.00022763487366264513 0.7682676986114273
0.151276 1 3376 4393 0.00022763487366264513 0.7684953334850899
0.151289 1 3377 4393 0.00022763487366264513 0.7687229683587525
0.151313 1 3378 4393 0.00022763487366264513 0.7689506032324152
0.151318 1 3379 4393 0.00022763487366264513 0.7691782381060779
0.151322 1 3380 4393 0.00022763487366264513 0.7694058729797405
0.151384 1 3381 4393 0.00022763487366264513 0.7696335078534031
0.15139 1 3382 4393 0.00022763487366264513 0.7698611427270657
0.151424 1 3383 4393 0.00022763487366264513 0.7700887776007285
0.151448 1 3384 4393 0.00022763487366264513 0.7703164124743911
0.151461 1 3385 4393 0.00022763487366264513 0.7705440473480537
0.151471 1 3386 4393 0.00022763487366264513 0.7707716822217163
0.151473 1 3387 4393 0.00022763487366264513 0.770999317095379
0.151477 1 3388 4393 0.00022763487366264513 0.7712269519690417
0.151527 1 3389 4393 0.00022763487366264513 0.7714545868427043
0.151533 1 3390 4393 0.00022763487366264513 0.7716822217163669
0.151535 1 3391 4393 0.00022763487366264513 0.7719098565900296
0.151566 1 3392 4393 0.00022763487366264513 0.7721374914636923
0.151605 1 3393 4393 0.00022763487366264513 0.7723651263373549
0.151619 1 3394 4393 0.00022763487366264513 0.7725927612110175
0.151641 1 3395 4393 0.00022763487366264513 0.7728203960846802
0.151646 1 3396 4393 0.00022763487366264513 0.7730480309583428
0.151649 1 3397 4393 0.00022763487366264513 0.7732756658320055
0.15165 1 3398 4393 0.00022763487366264513 0.7735033007056681
0.15166 1 3399 4393 0.00022763487366264513 0.7737309355793307
0.151662 1 3400 4393 0.00022763487366264513 0.7739585704529934
0.151682 1 3401 4393 0.00022763487366264513 0.774186205326656
0.151703 1 3402 4393 0.00022763487366264513 0.7744138402003187
0.151704 1 3403 4393 0.00022763487366264513 0.7746414750739813
0.151716 1 3404 4393 0.00022763487366264513 0.774869109947644
0.151724 1 3405 4393 0.00022763487366264513 0.7750967448213066
0.151738 1 3406 4393 0.00022763487366264513 0.7753243796949693
0.151769 1 3407 4393 0.00022763487366264513 0.7755520145686319
0.15181 1 3408 4393 0.00022763487366264513 0.7757796494422946
0.15182 1 3409 4393 0.00022763487366264513 0.7760072843159572
0.151825 1 3410 4393 0.00022763487366264513 0.7762349191896198
0.151832 1 3411 4393 0.00022763487366264513 0.7764625540632825
0.151838 1 3412 4393 0.00022763487366264513 0.7766901889369452
0.151921 1 3413 4393 0.00022763487366264513 0.7769178238106078
0.151923 1 3414 4393 0.00022763487366264513 0.7771454586842704
0.151937 1 3415 4393 0.00022763487366264513 0.777373093557933
0.151971 1 3416 4393 0.00022763487366264513 0.7776007284315957
0.151975 1 3417 4393 0.00022763487366264513 0.7778283633052584
0.151981 1 3418 4393 0.00022763487366264513 0.778055998178921
0.152001 1 3419 4393 0.00022763487366264513 0.7782836330525836
0.152041 1 3420 4393 0.00022763487366264513 0.7785112679262463
0.152043 1 3421 4393 0.00022763487366264513 0.778738902799909
0.152058 1 3422 4393 0.00022763487366264513 0.7789665376735716
0.152089 1 3423 4393 0.00022763487366264513 0.7791941725472342
0.152103 1 3424 4393 0.00022763487366264513 0.7794218074208968
0.152133 2 3426 4393 0.00045526974732529026 0.7798770771682222
0.152147 1 3427 4393 0.00022763487366264513 0.7801047120418848
0.152151 1 3428 4393 0.00022763487366264513 0.7803323469155474
0.152153 1 3429 4393 0.00022763487366264513 0.7805599817892102
0.152157 1 3430 4393 0.00022763487366264513 0.7807876166628728
0.152168 1 3431 4393 0.00022763487366264513 0.7810152515365354
0.152169 1 3432 4393 0.00022763487366264513 0.781242886410198
0.152191 1 3433 4393 0.00022763487366264513 0.7814705212838607
0.152211 1 3434 4393 0.00022763487366264513 0.7816981561575234
0.152223 1 3435 4393 0.00022763487366264513 0.781925791031186
0.152246 1 3436 4393 0.00022763487366264513 0.7821534259048486
0.152273 1 3437 4393 0.00022763487366264513 0.7823810607785112
0.152279 1 3438 4393 0.00022763487366264513 0.782608695652174
0.152286 1 3439 4393 0.00022763487366264513 0.7828363305258366
0.152299 1 3440 4393 0.00022763487366264513 0.7830639653994992
0.152305 1 3441 4393 0.00022763487366264513 0.7832916002731618
0.152336 1 3442 4393 0.00022763487366264513 0.7835192351468245
0.152339 1 3443 4393 0.00022763487366264513 0.7837468700204872
0.152357 1 3444 4393 0.00022763487366264513 0.7839745048941498
0.152366 1 3445 4393 0.00022763487366264513 0.7842021397678124
0.152377 1 3446 4393 0.00022763487366264513 0.7844297746414751
0.152391 1 3447 4393 0.00022763487366264513 0.7846574095151377
0.152451 1 3448 4393 0.00022763487366264513 0.7848850443888004
0.152455 1 3449 4393 0.00022763487366264513 0.785112679262463
0.152523 1 3450 4393 0.00022763487366264513 0.7853403141361257
0.152528 1 3451 4393 0.00022763487366264513 0.7855679490097883
0.152529 1 3452 4393 0.00022763487366264513 0.7857955838834509
0.152537 1 3453 4393 0.00022763487366264513 0.7860232187571136
0.152541 1 3454 4393 0.00022763487366264513 0.7862508536307762
0.152545 1 3455 4393 0.00022763487366264513 0.7864784885044389
0.152583 1 3456 4393 0.00022763487366264513 0.7867061233781015
0.152586 1 3457 4393 0.00022763487366264513 0.7869337582517641
0.152591 1 3458 4393 0.00022763487366264513 0.7871613931254268
0.152595 1 3459 4393 0.00022763487366264513 0.7873890279990895
0.152599 1 3460 4393 0.00022763487366264513 0.7876166628727521
0.152604 1 3461 4393 0.00022763487366264513 0.7878442977464147
0.152626 1 3462 4393 0.00022763487366264513 0.7880719326200774
0.15263 1 3463 4393 0.00022763487366264513 0.7882995674937401
0.152643 1 3464 4393 0.00022763487366264513 0.7885272023674027
0.152691 1 3465 4393 0.00022763487366264513 0.7887548372410653
0.152698 1 3466 4393 0.00022763487366264513 0.7889824721147279
0.152767 1 3467 4393 0.00022763487366264513 0.7892101069883907
0.152775 1 3468 4393 0.00022763487366264513 0.7894377418620533
0.15281 1 3469 4393 0.00022763487366264513 0.7896653767357159
0.152826 1 3470 4393 0.00022763487366264513 0.7898930116093785
0.152832 2 3472 4393 0.00045526974732529026 0.7903482813567039
0.152851 1 3473 4393 0.00022763487366264513 0.7905759162303665
0.152856 1 3474 4393 0.00022763487366264513 0.7908035511040291
0.152859 1 3475 4393 0.00022763487366264513 0.7910311859776917
0.152864 1 3476 4393 0.00022763487366264513 0.7912588208513545
0.152865 1 3477 4393 0.00022763487366264513 0.7914864557250171
0.152895 1 3478 4393 0.00022763487366264513 0.7917140905986797
0.152907 1 3479 4393 0.00022763487366264513 0.7919417254723423
0.152922 1 3480 4393 0.00022763487366264513 0.792169360346005
0.152925 1 3481 4393 0.00022763487366264513 0.7923969952196677
0.152981 1 3482 4393 0.00022763487366264513 0.7926246300933303
0.152982 1 3483 4393 0.00022763487366264513 0.7928522649669929
0.152989 1 3484 4393 0.00022763487366264513 0.7930798998406556
0.153033 1 3485 4393 0.00022763487366264513 0.7933075347143183
0.153061 1 3486 4393 0.00022763487366264513 0.7935351695879809
0.153072 1 3487 4393 0.00022763487366264513 0.7937628044616435
0.153116 1 3488 4393 0.00022763487366264513 0.7939904393353062
0.153121 1 3489 4393 0.00022763487366264513 0.7942180742089688
0.15313 1 3490 4393 0.00022763487366264513 0.7944457090826315
0.153141 1 3491 4393 0.00022763487366264513 0.7946733439562941
0.153147 1 3492 4393 0.00022763487366264513 0.7949009788299567
0.153164 1 3493 4393 0.00022763487366264513 0.7951286137036194
0.153167 1 3494 4393 0.00022763487366264513 0.795356248577282
0.153173 1 3495 4393 0.00022763487366264513 0.7955838834509447
0.153202 1 3496 4393 0.00022763487366264513 0.7958115183246073
0.153206 1 3497 4393 0.00022763487366264513 0.79603915319827
0.153263 1 3498 4393 0.00022763487366264513 0.7962667880719326
0.153265 1 3499 4393 0.00022763487366264513 0.7964944229455952
0.153272 1 3500 4393 0.00022763487366264513 0.7967220578192579
0.153276 1 3501 4393 0.00022763487366264513 0.7969496926929206
0.153295 1 3502 4393 0.00022763487366264513 0.7971773275665832
0.1533 1 3503 4393 0.00022763487366264513 0.7974049624402458
0.153315 1 3504 4393 0.00022763487366264513 0.7976325973139085
0.153324 1 3505 4393 0.00022763487366264513 0.7978602321875712
0.153335 1 3506 4393 0.00022763487366264513 0.7980878670612338
0.15334 2 3508 4393 0.00045526974732529026 0.798543136808559
0.153376 1 3509 4393 0.00022763487366264513 0.7987707716822218
0.153406 1 3510 4393 0.00022763487366264513 0.7989984065558844
0.153413 1 3511 4393 0.00022763487366264513 0.799226041429547
0.153417 1 3512 4393 0.00022763487366264513 0.7994536763032096
0.153444 1 3513 4393 0.00022763487366264513 0.7996813111768722
0.153466 1 3514 4393 0.00022763487366264513 0.799908946050535
0.153474 1 3515 4393 0.00022763487366264513 0.8001365809241976
0.153477 1 3516 4393 0.00022763487366264513 0.8003642157978602
0.153497 1 3517 4393 0.00022763487366264513 0.8005918506715228
0.153534 1 3518 4393 0.00022763487366264513 0.8008194855451856
0.153578 1 3519 4393 0.00022763487366264513 0.8010471204188482
0.153584 1 3520 4393 0.00022763487366264513 0.8012747552925108
0.153586 1 3521 4393 0.00022763487366264513 0.8015023901661734
0.153622 1 3522 4393 0.00022763487366264513 0.8017300250398361
0.153636 1 3523 4393 0.00022763487366264513 0.8019576599134988
0.153647 1 3524 4393 0.00022763487366264513 0.8021852947871614
0.153669 1 3525 4393 0.00022763487366264513 0.802412929660824
0.153679 1 3526 4393 0.00022763487366264513 0.8026405645344867
0.153687 1 3527 4393 0.00022763487366264513 0.8028681994081494
0.153765 1 3528 4393 0.00022763487366264513 0.803095834281812
0.15377 1 3529 4393 0.00022763487366264513 0.8033234691554746
0.153774 1 3530 4393 0.00022763487366264513 0.8035511040291372
0.15379 1 3531 4393 0.00022763487366264513 0.8037787389027999
0.153791 1 3532 4393 0.00022763487366264513 0.8040063737764626
0.153838 1 3533 4393 0.00022763487366264513 0.8042340086501252
0.153876 1 3534 4393 0.00022763487366264513 0.8044616435237878
0.153889 1 3535 4393 0.00022763487366264513 0.8046892783974505
0.153924 1 3536 4393 0.00022763487366264513 0.8049169132711131
0.153935 1 3537 4393 0.00022763487366264513 0.8051445481447758
0.153937 1 3538 4393 0.00022763487366264513 0.8053721830184384
0.153942 1 3539 4393 0.00022763487366264513 0.8055998178921011
0.153943 1 3540 4393 0.00022763487366264513 0.8058274527657637
0.153945 1 3541 4393 0.00022763487366264513 0.8060550876394263
0.153951 1 3542 4393 0.00022763487366264513 0.806282722513089
0.153956 1 3543 4393 0.00022763487366264513 0.8065103573867517
0.153958 1 3544 4393 0.00022763487366264513 0.8067379922604143
0.15404 1 3545 4393 0.00022763487366264513 0.8069656271340769
0.15408 2 3547 4393 0.00045526974732529026 0.8074208968814023
0.154099 1 3548 4393 0.00022763487366264513 0.8076485317550649
0.154106 1 3549 4393 0.00022763487366264513 0.8078761666287275
0.154157 1 3550 4393 0.00022763487366264513 0.8081038015023901
0.154163 1 3551 4393 0.00022763487366264513 0.8083314363760528
0.154192 1 3552 4393 0.00022763487366264513 0.8085590712497155
0.154222 1 3553 4393 0.00022763487366264513 0.8087867061233781
0.15425 1 3554 4393 0.00022763487366264513 0.8090143409970407
0.154284 1 3555 4393 0.00022763487366264513 0.8092419758707033
0.154289 1 3556 4393 0.00022763487366264513 0.8094696107443661
0.154297 1 3557 4393 0.00022763487366264513 0.8096972456180287
0.15431 1 3558 4393 0.00022763487366264513 0.8099248804916913
0.154386 1 3559 4393 0.00022763487366264513 0.8101525153653539
0.154407 1 3560 4393 0.00022763487366264513 0.8103801502390167
0.15443 1 3561 4393 0.00022763487366264513 0.8106077851126793
0.154436 1 3562 4393 0.00022763487366264513 0.8108354199863419
0.15444 1 3563 4393 0.00022763487366264513 0.8110630548600045
0.154472 1 3564 4393 0.00022763487366264513 0.8112906897336672
0.154528 1 3565 4393 0.00022763487366264513 0.8115183246073299
0.154544 1 3566 4393 0.00022763487366264513 0.8117459594809925
0.154559 1 3567 4393 0.00022763487366264513 0.8119735943546551
0.154569 1 3568 4393 0.00022763487366264513 0.8122012292283178
0.154583 1 3569 4393 0.00022763487366264513 0.8124288641019805
0.154626 1 3570 4393 0.00022763487366264513 0.8126564989756431
0.15466 1 3571 4393 0.00022763487366264513 0.8128841338493057
0.154687 1 3572 4393 0.00022763487366264513 0.8131117687229683
0.154693 1 3573 4393 0.00022763487366264513 0.813339403596631
0.154712 1 3574 4393 0.00022763487366264513 0.8135670384702937
0.154717 1 3575 4393 0.00022763487366264513 0.8137946733439563
0.154761 1 3576 4393 0.00022763487366264513 0.8140223082176189
0.154765 1 3577 4393 0.00022763487366264513 0.8142499430912816
0.154788 1 3578 4393 0.00022763487366264513 0.8144775779649442
0.154801 1 3579 4393 0.00022763487366264513 0.8147052128386069
0.154811 1 3580 4393 0.00022763487366264513 0.8149328477122695
0.154814 1 3581 4393 0.00022763487366264513 0.8151604825859322
0.154819 1 3582 4393 0.00022763487366264513 0.8153881174595948
0.154822 1 3583 4393 0.00022763487366264513 0.8156157523332574
0.154835 1 3584 4393 0.00022763487366264513 0.8158433872069201
0.154839 1 3585 4393 0.00022763487366264513 0.8160710220805828
0.154879 1 3586 4393 0.00022763487366264513 0.8162986569542454
0.154881 1 3587 4393 0.00022763487366264513 0.816526291827908
0.154888 1 3588 4393 0.00022763487366264513 0.8167539267015707
0.154924 1 3589 4393 0.00022763487366264513 0.8169815615752333
0.154935 1 3590 4393 0.00022763487366264513 0.817209196448896
0.154946 1 3591 4393 0.00022763487366264513 0.8174368313225586
0.15496 1 3592 4393 0.00022763487366264513 0.8176644661962212
0.155025 1 3593 4393 0.00022763487366264513 0.8178921010698839
0.155045 1 3594 4393 0.00022763487366264513 0.8181197359435466
0.155046 1 3595 4393 0.00022763487366264513 0.8183473708172092
0.155052 1 3596 4393 0.00022763487366264513 0.8185750056908718
0.155056 1 3597 4393 0.00022763487366264513 0.8188026405645344
0.155063 1 3598 4393 0.00022763487366264513 0.8190302754381972
0.155087 1 3599 4393 0.00022763487366264513 0.8192579103118598
0.155095 1 3600 4393 0.00022763487366264513 0.8194855451855224
0.155108 1 3601 4393 0.00022763487366264513 0.819713180059185
0.15511 1 3602 4393 0.00022763487366264513 0.8199408149328478
0.155122 1 3603 4393 0.00022763487366264513 0.8201684498065104
0.155263 1 3604 4393 0.00022763487366264513 0.820396084680173
0.155285 1 3605 4393 0.00022763487366264513 0.8206237195538356
0.155295 1 3606 4393 0.00022763487366264513 0.8208513544274983
0.155299 1 3607 4393 0.00022763487366264513 0.821078989301161
0.155302 1 3608 4393 0.00022763487366264513 0.8213066241748236
0.155325 1 3609 4393 0.00022763487366264513 0.8215342590484862
0.155356 1 3610 4393 0.00022763487366264513 0.8217618939221488
0.155385 1 3611 4393 0.00022763487366264513 0.8219895287958116
0.155432 1 3612 4393 0.00022763487366264513 0.8222171636694742
0.155455 1 3613 4393 0.00022763487366264513 0.8224447985431368
0.155457 1 3614 4393 0.00022763487366264513 0.8226724334167994
0.155464 1 3615 4393 0.00022763487366264513 0.8229000682904621
0.155478 1 3616 4393 0.00022763487366264513 0.8231277031641248
0.155499 1 3617 4393 0.00022763487366264513 0.8233553380377874
0.155502 1 3618 4393 0.00022763487366264513 0.82358297291145
0.155538 1 3619 4393 0.00022763487366264513 0.8238106077851127
0.155543 1 3620 4393 0.00022763487366264513 0.8240382426587753
0.155585 1 3621 4393 0.00022763487366264513 0.824265877532438
0.155686 1 3622 4393 0.00022763487366264513 0.8244935124061006
0.155701 1 3623 4393 0.00022763487366264513 0.8247211472797633
0.155718 1 3624 4393 0.00022763487366264513 0.8249487821534259
0.155726 1 3625 4393 0.00022763487366264513 0.8251764170270885
0.155738 1 3626 4393 0.00022763487366264513 0.8254040519007512
0.15574 1 3627 4393 0.00022763487366264513 0.8256316867744138
0.155745 1 3628 4393 0.00022763487366264513 0.8258593216480765
0.155758 1 3629 4393 0.00022763487366264513 0.8260869565217391
0.155792 1 3630 4393 0.00022763487366264513 0.8263145913954018
0.155807 1 3631 4393 0.00022763487366264513 0.8265422262690644
0.155822 1 3632 4393 0.00022763487366264513 0.8267698611427271
0.155838 1 3633 4393 0.00022763487366264513 0.8269974960163897
0.155888 1 3634 4393 0.00022763487366264513 0.8272251308900523
0.155898 1 3635 4393 0.00022763487366264513 0.827452765763715
0.155979 1 3636 4393 0.00022763487366264513 0.8276804006373777
0.156029 1 3637 4393 0.00022763487366264513 0.8279080355110403
0.156034 1 3638 4393 0.00022763487366264513 0.8281356703847029
0.156066 1 3639 4393 0.00022763487366264513 0.8283633052583655
0.156109 1 3640 4393 0.00022763487366264513 0.8285909401320283
0.15611 1 3641 4393 0.00022763487366264513 0.8288185750056909
0.156165 1 3642 4393 0.00022763487366264513 0.8290462098793535
0.156172 1 3643 4393 0.00022763487366264513 0.8292738447530161
0.15622 1 3644 4393 0.00022763487366264513 0.8295014796266789
0.156297 1 3645 4393 0.00022763487366264513 0.8297291145003415
0.156315 1 3646 4393 0.00022763487366264513 0.8299567493740041
0.156338 1 3647 4393 0.00022763487366264513 0.8301843842476667
0.156344 1 3648 4393 0.00022763487366264513 0.8304120191213293
0.156369 1 3649 4393 0.00022763487366264513 0.8306396539949921
0.1564 1 3650 4393 0.00022763487366264513 0.8308672888686547
0.156403 1 3651 4393 0.00022763487366264513 0.8310949237423173
0.156407 1 3652 4393 0.00022763487366264513 0.8313225586159799
0.156445 1 3653 4393 0.00022763487366264513 0.8315501934896427
0.156484 1 3654 4393 0.00022763487366264513 0.8317778283633053
0.156486 1 3655 4393 0.00022763487366264513 0.8320054632369679
0.156487 1 3656 4393 0.00022763487366264513 0.8322330981106305
0.156494 1 3657 4393 0.00022763487366264513 0.8324607329842932
0.156552 1 3658 4393 0.00022763487366264513 0.8326883678579559
0.156558 1 3659 4393 0.00022763487366264513 0.8329160027316185
0.156581 1 3660 4393 0.00022763487366264513 0.8331436376052811
0.156583 1 3661 4393 0.00022763487366264513 0.8333712724789438
0.156588 1 3662 4393 0.00022763487366264513 0.8335989073526064
0.156613 1 3663 4393 0.00022763487366264513 0.8338265422262691
0.156632 1 3664 4393 0.00022763487366264513 0.8340541770999317
0.156778 1 3665 4393 0.00022763487366264513 0.8342818119735943
0.156781 1 3666 4393 0.00022763487366264513 0.834509446847257
0.156791 1 3667 4393 0.00022763487366264513 0.8347370817209196
0.156835 1 3668 4393 0.00022763487366264513 0.8349647165945823
0.156872 1 3669 4393 0.00022763487366264513 0.8351923514682449
0.156967 1 3670 4393 0.00022763487366264513 0.8354199863419076
0.157005 1 3671 4393 0.00022763487366264513 0.8356476212155702
0.157023 1 3672 4393 0.00022763487366264513 0.8358752560892329
0.157065 1 3673 4393 0.00022763487366264513 0.8361028909628955
0.15709 1 3674 4393 0.00022763487366264513 0.8363305258365582
0.157092 1 3675 4393 0.00022763487366264513 0.8365581607102208
0.157098 1 3676 4393 0.00022763487366264513 0.8367857955838834
0.157126 1 3677 4393 0.00022763487366264513 0.8370134304575461
0.157133 1 3678 4393 0.00022763487366264513 0.8372410653312088
0.157148 1 3679 4393 0.00022763487366264513 0.8374687002048714
0.157192 1 3680 4393 0.00022763487366264513 0.837696335078534
0.157199 1 3681 4393 0.00022763487366264513 0.8379239699521966
0.157216 1 3682 4393 0.00022763487366264513 0.8381516048258594
0.157224 1 3683 4393 0.00022763487366264513 0.838379239699522
0.157264 1 3684 4393 0.00022763487366264513 0.8386068745731846
0.157316 1 3685 4393 0.00022763487366264513 0.8388345094468472
0.157327 1 3686 4393 0.00022763487366264513 0.8390621443205099
0.157332 1 3687 4393 0.00022763487366264513 0.8392897791941726
0.157349 1 3688 4393 0.00022763487366264513 0.8395174140678352
0.157371 1 3689 4393 0.00022763487366264513 0.8397450489414978
0.157381 1 3690 4393 0.00022763487366264513 0.8399726838151604
0.157405 1 3691 4393 0.00022763487366264513 0.8402003186888232
0.157455 2 3693 4393 0.00045526974732529026 0.8406555884361484
0.157458 1 3694 4393 0.00022763487366264513 0.840883223309811
0.157461 1 3695 4393 0.00022763487366264513 0.8411108581834738
0.157478 1 3696 4393 0.00022763487366264513 0.8413384930571364
0.157492 1 3697 4393 0.00022763487366264513 0.841566127930799
0.15755 1 3698 4393 0.00022763487366264513 0.8417937628044616
0.157584 1 3699 4393 0.00022763487366264513 0.8420213976781243
0.157585 1 3700 4393 0.00022763487366264513 0.842249032551787
0.157611 1 3701 4393 0.00022763487366264513 0.8424766674254496
0.157645 1 3702 4393 0.00022763487366264513 0.8427043022991122
0.157656 1 3703 4393 0.00022763487366264513 0.8429319371727748
0.157659 1 3704 4393 0.00022763487366264513 0.8431595720464375
0.157667 1 3705 4393 0.00022763487366264513 0.8433872069201002
0.157697 1 3706 4393 0.00022763487366264513 0.8436148417937628
0.157725 1 3707 4393 0.00022763487366264513 0.8438424766674254
0.157758 1 3708 4393 0.00022763487366264513 0.8440701115410881
0.157808 1 3709 4393 0.00022763487366264513 0.8442977464147507
0.157827 1 3710 4393 0.00022763487366264513 0.8445253812884134
0.157896 1 3711 4393 0.00022763487366264513 0.844753016162076
0.157937 1 3712 4393 0.00022763487366264513 0.8449806510357387
0.157969 1 3713 4393 0.00022763487366264513 0.8452082859094013
0.158028 1 3714 4393 0.00022763487366264513 0.845435920783064
0.15806 1 3715 4393 0.00022763487366264513 0.8456635556567266
0.158108 1 3716 4393 0.00022763487366264513 0.8458911905303893
0.158109 1 3717 4393 0.00022763487366264513 0.8461188254040519
0.15813 1 3718 4393 0.00022763487366264513 0.8463464602777145
0.158153 1 3719 4393 0.00022763487366264513 0.8465740951513772
0.158165 1 3720 4393 0.00022763487366264513 0.8468017300250399
0.158173 1 3721 4393 0.00022763487366264513 0.8470293648987025
0.158236 1 3722 4393 0.00022763487366264513 0.8472569997723651
0.158244 1 3723 4393 0.00022763487366264513 0.8474846346460277
0.158245 1 3724 4393 0.00022763487366264513 0.8477122695196904
0.158353 1 3725 4393 0.00022763487366264513 0.8479399043933531
0.158356 1 3726 4393 0.00022763487366264513 0.8481675392670157
0.15836 1 3727 4393 0.00022763487366264513 0.8483951741406783
0.158381 1 3728 4393 0.00022763487366264513 0.848622809014341
0.158386 1 3729 4393 0.00022763487366264513 0.8488504438880037
0.1584 1 3730 4393 0.00022763487366264513 0.8490780787616663
0.158401 1 3731 4393 0.00022763487366264513 0.8493057136353289
0.158448 1 3732 4393 0.00022763487366264513 0.8495333485089915
0.158497 1 3733 4393 0.00022763487366264513 0.8497609833826543
0.158551 1 3734 4393 0.00022763487366264513 0.8499886182563169
0.158576 1 3735 4393 0.00022763487366264513 0.8502162531299795
0.15858 1 3736 4393 0.00022763487366264513 0.8504438880036421
0.158592 1 3737 4393 0.00022763487366264513 0.8506715228773049
0.158625 1 3738 4393 0.00022763487366264513 0.8508991577509675
0.158677 1 3739 4393 0.00022763487366264513 0.8511267926246301
0.158896 1 3740 4393 0.00022763487366264513 0.8513544274982927
0.158931 1 3741 4393 0.00022763487366264513 0.8515820623719553
0.158949 1 3742 4393 0.00022763487366264513 0.8518096972456181
0.158988 1 3743 4393 0.00022763487366264513 0.8520373321192807
0.159 1 3744 4393 0.00022763487366264513 0.8522649669929433
0.159016 1 3745 4393 0.00022763487366264513 0.8524926018666059
0.159043 1 3746 4393 0.00022763487366264513 0.8527202367402686
0.159095 1 3747 4393 0.00022763487366264513 0.8529478716139313
0.159115 1 3748 4393 0.00022763487366264513 0.8531755064875939
0.159168 1 3749 4393 0.00022763487366264513 0.8534031413612565
0.15918 1 3750 4393 0.00022763487366264513 0.8536307762349192
0.159274 1 3751 4393 0.00022763487366264513 0.8538584111085818
0.159284 1 3752 4393 0.00022763487366264513 0.8540860459822445
0.159291 1 3753 4393 0.00022763487366264513 0.8543136808559071
0.159296 1 3754 4393 0.00022763487366264513 0.8545413157295698
0.159299 1 3755 4393 0.00022763487366264513 0.8547689506032324
0.159404 1 3756 4393 0.00022763487366264513 0.854996585476895
0.159426 1 3757 4393 0.00022763487366264513 0.8552242203505577
0.159478 1 3758 4393 0.00022763487366264513 0.8554518552242204
0.159482 1 3759 4393 0.00022763487366264513 0.855679490097883
0.159516 1 3760 4393 0.00022763487366264513 0.8559071249715456
0.15953 1 3761 4393 0.00022763487366264513 0.8561347598452083
0.159537 1 3762 4393 0.00022763487366264513 0.8563623947188709
0.159618 1 3763 4393 0.00022763487366264513 0.8565900295925336
0.159627 1 3764 4393 0.00022763487366264513 0.8568176644661962
0.159629 1 3765 4393 0.00022763487366264513 0.8570452993398588
0.159669 1 3766 4393 0.00022763487366264513 0.8572729342135215
0.159674 1 3767 4393 0.00022763487366264513 0.8575005690871842
0.159698 1 3768 4393 0.00022763487366264513 0.8577282039608468
0.159717 1 3769 4393 0.00022763487366264513 0.8579558388345094
0.15974 1 3770 4393 0.00022763487366264513 0.858183473708172
0.15977 1 3771 4393 0.00022763487366264513 0.8584111085818348
0.159786 1 3772 4393 0.00022763487366264513 0.8586387434554974
0.159791 1 3773 4393 0.00022763487366264513 0.85886637832916
0.159799 1 3774 4393 0.00022763487366264513 0.8590940132028226
0.159817 1 3775 4393 0.00022763487366264513 0.8593216480764854
0.159821 1 3776 4393 0.00022763487366264513 0.859549282950148
0.15985 1 3777 4393 0.00022763487366264513 0.8597769178238106
0.159862 1 3778 4393 0.00022763487366264513 0.8600045526974732
0.159905 1 3779 4393 0.00022763487366264513 0.860232187571136
0.159918 1 3780 4393 0.00022763487366264513 0.8604598224447986
0.159933 1 3781 4393 0.00022763487366264513 0.8606874573184612
0.159957 1 3782 4393 0.00022763487366264513 0.8609150921921238
0.159996 1 3783 4393 0.00022763487366264513 0.8611427270657864
0.160002 1 3784 4393 0.00022763487366264513 0.8613703619394492
0.160047 1 3785 4393 0.00022763487366264513 0.8615979968131118
0.160057 1 3786 4393 0.00022763487366264513 0.8618256316867744
0.160093 1 3787 4393 0.00022763487366264513 0.862053266560437
0.160121 1 3788 4393 0.00022763487366264513 0.8622809014340997
0.160133 1 3789 4393 0.00022763487366264513 0.8625085363077624
0.160148 1 3790 4393 0.00022763487366264513 0.862736171181425
0.160151 1 3791 4393 0.00022763487366264513 0.8629638060550876
0.160157 1 3792 4393 0.00022763487366264513 0.8631914409287503
0.160166 1 3793 4393 0.00022763487366264513 0.863419075802413
0.160168 1 3794 4393 0.00022763487366264513 0.8636467106760756
0.160184 1 3795 4393 0.00022763487366264513 0.8638743455497382
0.160236 1 3796 4393 0.00022763487366264513 0.8641019804234009
0.160238 1 3797 4393 0.00022763487366264513 0.8643296152970635
0.160275 1 3798 4393 0.00022763487366264513 0.8645572501707262
0.160285 1 3799 4393 0.00022763487366264513 0.8647848850443888
0.160295 1 3800 4393 0.00022763487366264513 0.8650125199180514
0.160308 1 3801 4393 0.00022763487366264513 0.8652401547917141
0.160371 1 3802 4393 0.00022763487366264513 0.8654677896653767
0.160386 1 3803 4393 0.00022763487366264513 0.8656954245390394
0.16042 1 3804 4393 0.00022763487366264513 0.865923059412702
0.160421 1 3805 4393 0.00022763487366264513 0.8661506942863647
0.160424 1 3806 4393 0.00022763487366264513 0.8663783291600273
0.160425 1 3807 4393 0.00022763487366264513 0.86660596403369
0.160477 1 3808 4393 0.00022763487366264513 0.8668335989073526
0.16053 1 3809 4393 0.00022763487366264513 0.8670612337810153
0.160543 1 3810 4393 0.00022763487366264513 0.8672888686546779
0.160547 1 3811 4393 0.00022763487366264513 0.8675165035283405
0.160549 1 3812 4393 0.00022763487366264513 0.8677441384020032
0.160599 1 3813 4393 0.00022763487366264513 0.8679717732756659
0.160631 1 3814 4393 0.00022763487366264513 0.8681994081493285
0.160645 1 3815 4393 0.00022763487366264513 0.8684270430229911
0.160659 1 3816 4393 0.00022763487366264513 0.8686546778966537
0.160667 1 3817 4393 0.00022763487366264513 0.8688823127703165
0.160693 1 3818 4393 0.00022763487366264513 0.8691099476439791
0.160746 1 3819 4393 0.00022763487366264513 0.8693375825176417
0.160761 1 3820 4393 0.00022763487366264513 0.8695652173913043
0.16077 1 3821 4393 0.00022763487366264513 0.8697928522649669
0.160782 1 3822 4393 0.00022763487366264513 0.8700204871386297
0.160812 1 3823 4393 0.00022763487366264513 0.8702481220122923
0.16084 1 3824 4393 0.00022763487366264513 0.8704757568859549
0.160862 1 3825 4393 0.00022763487366264513 0.8707033917596175
0.160865 1 3826 4393 0.00022763487366264513 0.8709310266332803
0.160936 1 3827 4393 0.00022763487366264513 0.8711586615069429
0.161003 1 3828 4393 0.00022763487366264513 0.8713862963806055
0.161041 1 3829 4393 0.00022763487366264513 0.8716139312542681
0.16112 1 3830 4393 0.00022763487366264513 0.8718415661279308
0.161132 1 3831 4393 0.00022763487366264513 0.8720692010015935
0.161133 1 3832 4393 0.00022763487366264513 0.8722968358752561
0.161149 1 3833 4393 0.00022763487366264513 0.8725244707489187
0.16119 1 3834 4393 0.00022763487366264513 0.8727521056225814
0.161198 1 3835 4393 0.00022763487366264513 0.872979740496244
0.161239 1 3836 4393 0.00022763487366264513 0.8732073753699067
0.161288 1 3837 4393 0.00022763487366264513 0.8734350102435693
0.161309 1 3838 4393 0.00022763487366264513 0.8736626451172319
0.161385 1 3839 4393 0.00022763487366264513 0.8738902799908946
0.161426 1 3840 4393 0.00022763487366264513 0.8741179148645573
0.161443 1 3841 4393 0.00022763487366264513 0.8743455497382199
0.161483 1 3842 4393 0.00022763487366264513 0.8745731846118825
0.161485 1 3843 4393 0.00022763487366264513 0.8748008194855452
0.161563 1 3844 4393 0.00022763487366264513 0.8750284543592078
0.161626 1 3845 4393 0.00022763487366264513 0.8752560892328705
0.161654 1 3846 4393 0.00022763487366264513 0.8754837241065331
0.161716 1 3847 4393 0.00022763487366264513 0.8757113589801958
0.161764 1 3848 4393 0.00022763487366264513 0.8759389938538584
0.161808 1 3849 4393 0.00022763487366264513 0.876166628727521
0.161851 1 3850 4393 0.00022763487366264513 0.8763942636011837
0.161875 1 3851 4393 0.00022763487366264513 0.8766218984748464
0.16188 1 3852 4393 0.00022763487366264513 0.876849533348509
0.161886 1 3853 4393 0.00022763487366264513 0.8770771682221716
0.161925 1 3854 4393 0.00022763487366264513 0.8773048030958343
0.161929 1 3855 4393 0.00022763487366264513 0.877532437969497
0.161964 1 3856 4393 0.00022763487366264513 0.8777600728431596
0.162014 1 3857 4393 0.00022763487366264513 0.8779877077168222
0.162048 1 3858 4393 0.00022763487366264513 0.8782153425904848
0.162054 1 3859 4393 0.00022763487366264513 0.8784429774641475
0.162065 1 3860 4393 0.00022763487366264513 0.8786706123378102
0.162071 1 3861 4393 0.00022763487366264513 0.8788982472114728
0.162178 1 3862 4393 0.00022763487366264513 0.8791258820851354
0.162351 1 3863 4393 0.00022763487366264513 0.879353516958798
0.16238 1 3864 4393 0.00022763487366264513 0.8795811518324608
0.162393 1 3865 4393 0.00022763487366264513 0.8798087867061234
0.162412 1 3866 4393 0.00022763487366264513 0.880036421579786
0.162468 1 3867 4393 0.00022763487366264513 0.8802640564534486
0.162489 1 3868 4393 0.00022763487366264513 0.8804916913271114
0.162514 1 3869 4393 0.00022763487366264513 0.880719326200774
0.162526 1 3870 4393 0.00022763487366264513 0.8809469610744366
0.162538 1 3871 4393 0.00022763487366264513 0.8811745959480992
0.16255 1 3872 4393 0.00022763487366264513 0.881402230821762
0.162573 1 3873 4393 0.00022763487366264513 0.8816298656954246
0.162587 1 3874 4393 0.00022763487366264513 0.8818575005690872
0.162612 1 3875 4393 0.00022763487366264513 0.8820851354427498
0.16267 1 3876 4393 0.00022763487366264513 0.8823127703164124
0.162672 1 3877 4393 0.00022763487366264513 0.8825404051900752
0.162717 1 3878 4393 0.00022763487366264513 0.8827680400637378
0.162726 1 3879 4393 0.00022763487366264513 0.8829956749374004
0.162775 1 3880 4393 0.00022763487366264513 0.883223309811063
0.162861 1 3881 4393 0.00022763487366264513 0.8834509446847257
0.162898 1 3882 4393 0.00022763487366264513 0.8836785795583884
0.162899 1 3883 4393 0.00022763487366264513 0.883906214432051
0.162911 1 3884 4393 0.00022763487366264513 0.8841338493057136
0.162956 1 3885 4393 0.00022763487366264513 0.8843614841793763
0.162967 1 3886 4393 0.00022763487366264513 0.8845891190530389
0.16301 1 3887 4393 0.00022763487366264513 0.8848167539267016
0.163011 1 3888 4393 0.00022763487366264513 0.8850443888003642
0.163043 1 3889 4393 0.00022763487366264513 0.8852720236740269
0.163067 1 3890 4393 0.00022763487366264513 0.8854996585476895
0.163089 1 3891 4393 0.00022763487366264513 0.8857272934213521
0.163107 1 3892 4393 0.00022763487366264513 0.8859549282950148
0.163118 1 3893 4393 0.00022763487366264513 0.8861825631686775
0.163125 1 3894 4393 0.00022763487366264513 0.8864101980423401
0.163127 1 3895 4393 0.00022763487366264513 0.8866378329160027
0.163184 1 3896 4393 0.00022763487366264513 0.8868654677896654
0.163244 1 3897 4393 0.00022763487366264513 0.887093102663328
0.163274 1 3898 4393 0.00022763487366264513 0.8873207375369907
0.163318 1 3899 4393 0.00022763487366264513 0.8875483724106533
0.163319 2 3901 4393 0.00045526974732529026 0.8880036421579786
0.163389 1 3902 4393 0.00022763487366264513 0.8882312770316413
0.163393 1 3903 4393 0.00022763487366264513 0.8884589119053039
0.163398 1 3904 4393 0.00022763487366264513 0.8886865467789665
0.163441 1 3905 4393 0.00022763487366264513 0.8889141816526291
0.163461 1 3906 4393 0.00022763487366264513 0.8891418165262919
0.163467 1 3907 4393 0.00022763487366264513 0.8893694513999545
0.163492 1 3908 4393 0.00022763487366264513 0.8895970862736171
0.163518 1 3909 4393 0.00022763487366264513 0.8898247211472797
0.163523 1 3910 4393 0.00022763487366264513 0.8900523560209425
0.163577 1 3911 4393 0.00022763487366264513 0.8902799908946051
0.163654 1 3912 4393 0.00022763487366264513 0.8905076257682677
0.163669 1 3913 4393 0.00022763487366264513 0.8907352606419303
0.163682 1 3914 4393 0.00022763487366264513 0.8909628955155929
0.163733 1 3915 4393 0.00022763487366264513 0.8911905303892557
0.163743 1 3916 4393 0.00022763487366264513 0.8914181652629183
0.163751 1 3917 4393 0.00022763487366264513 0.8916458001365809
0.163774 1 3918 4393 0.00022763487366264513 0.8918734350102435
0.163808 1 3919 4393 0.00022763487366264513 0.8921010698839063
0.163821 1 3920 4393 0.00022763487366264513 0.8923287047575689
0.163867 1 3921 4393 0.00022763487366264513 0.8925563396312315
0.163898 1 3922 4393 0.00022763487366264513 0.8927839745048941
0.163982 1 3923 4393 0.00022763487366264513 0.8930116093785568
0.163991 1 3924 4393 0.00022763487366264513 0.8932392442522195
0.163999 1 3925 4393 0.00022763487366264513 0.8934668791258821
0.164087 1 3926 4393 0.00022763487366264513 0.8936945139995447
0.164126 1 3927 4393 0.00022763487366264513 0.8939221488732074
0.164151 1 3928 4393 0.00022763487366264513 0.89414978374687
0.164194 1 3929 4393 0.00022763487366264513 0.8943774186205327
0.164211 1 3930 4393 0.00022763487366264513 0.8946050534941953
0.164281 1 3931 4393 0.00022763487366264513 0.894832688367858
0.164393 1 3932 4393 0.00022763487366264513 0.8950603232415206
0.164398 1 3933 4393 0.00022763487366264513 0.8952879581151832
0.164469 1 3934 4393 0.00022763487366264513 0.8955155929888459
0.16448 1 3935 4393 0.00022763487366264513 0.8957432278625085
0.164567 1 3936 4393 0.00022763487366264513 0.8959708627361712
0.164568 1 3937 4393 0.00022763487366264513 0.8961984976098338
0.164639 1 3938 4393 0.00022763487366264513 0.8964261324834965
0.164667 1 3939 4393 0.00022763487366264513 0.8966537673571591
0.164719 1 3940 4393 0.00022763487366264513 0.8968814022308218
0.164726 1 3941 4393 0.00022763487366264513 0.8971090371044844
0.164781 1 3942 4393 0.00022763487366264513 0.897336671978147
0.164824 1 3943 4393 0.00022763487366264513 0.8975643068518097
0.164854 1 3944 4393 0.00022763487366264513 0.8977919417254724
0.164867 1 3945 4393 0.00022763487366264513 0.898019576599135
0.164874 1 3946 4393 0.00022763487366264513 0.8982472114727976
0.164875 1 3947 4393 0.00022763487366264513 0.8984748463464602
0.164909 1 3948 4393 0.00022763487366264513 0.898702481220123
0.164969 1 3949 4393 0.00022763487366264513 0.8989301160937856
0.164972 1 3950 4393 0.00022763487366264513 0.8991577509674482
0.16498 2 3952 4393 0.00045526974732529026 0.8996130207147734
0.164983 1 3953 4393 0.00022763487366264513 0.8998406555884362
0.165003 1 3954 4393 0.00022763487366264513 0.9000682904620988
0.165024 1 3955 4393 0.00022763487366264513 0.9002959253357614
0.165103 1 3956 4393 0.00022763487366264513 0.900523560209424
0.165161 1 3957 4393 0.00022763487366264513 0.9007511950830868
0.165186 1 3958 4393 0.00022763487366264513 0.9009788299567494
0.16527 1 3959 4393 0.00022763487366264513 0.901206464830412
0.16529 1 3960 4393 0.00022763487366264513 0.9014340997040746
0.165336 1 3961 4393 0.00022763487366264513 0.9016617345777374
0.165348 1 3962 4393 0.00022763487366264513 0.9018893694514
0.165493 1 3963 4393 0.00022763487366264513 0.9021170043250626
0.165545 1 3964 4393 0.00022763487366264513 0.9023446391987252
0.165579 1 3965 4393 0.00022763487366264513 0.9025722740723879
0.165789 1 3966 4393 0.00022763487366264513 0.9027999089460506
0.165804 1 3967 4393 0.00022763487366264513 0.9030275438197132
0.165822 1 3968 4393 0.00022763487366264513 0.9032551786933758
0.165884 1 3969 4393 0.00022763487366264513 0.9034828135670385
0.165935 2 3971 4393 0.00045526974732529026 0.9039380833143638
0.165946 1 3972 4393 0.00022763487366264513 0.9041657181880264
0.165972 1 3973 4393 0.00022763487366264513 0.904393353061689
0.165979 1 3974 4393 0.00022763487366264513 0.9046209879353517
0.166147 1 3975 4393 0.00022763487366264513 0.9048486228090143
0.166163 1 3976 4393 0.00022763487366264513 0.905076257682677
0.166171 1 3977 4393 0.00022763487366264513 0.9053038925563396
0.166209 1 3978 4393 0.00022763487366264513 0.9055315274300023
0.166318 1 3979 4393 0.00022763487366264513 0.9057591623036649
0.166346 1 3980 4393 0.00022763487366264513 0.9059867971773276
0.166419 1 3981 4393 0.00022763487366264513 0.9062144320509902
0.166473 1 3982 4393 0.00022763487366264513 0.9064420669246529
0.166521 1 3983 4393 0.00022763487366264513 0.9066697017983155
0.166614 1 3984 4393 0.00022763487366264513 0.9068973366719781
0.166646 1 3985 4393 0.00022763487366264513 0.9071249715456408
0.166667 1 3986 4393 0.00022763487366264513 0.9073526064193035
0.16667 1 3987 4393 0.00022763487366264513 0.9075802412929661
0.166737 1 3988 4393 0.00022763487366264513 0.9078078761666287
0.166769 1 3989 4393 0.00022763487366264513 0.9080355110402913
0.166813 1 3990 4393 0.00022763487366264513 0.9082631459139541
0.166882 1 3991 4393 0.00022763487366264513 0.9084907807876167
0.167108 1 3992 4393 0.00022763487366264513 0.9087184156612793
0.16713 1 3993 4393 0.00022763487366264513 0.9089460505349419
0.167146 1 3994 4393 0.00022763487366264513 0.9091736854086045
0.167177 1 3995 4393 0.00022763487366264513 0.9094013202822673
0.167263 1 3996 4393 0.00022763487366264513 0.9096289551559299
0.167318 1 3997 4393 0.00022763487366264513 0.9098565900295925
0.167421 1 3998 4393 0.00022763487366264513 0.9100842249032551
0.167517 1 3999 4393 0.00022763487366264513 0.9103118597769179
0.167743 1 4000 4393 0.00022763487366264513 0.9105394946505805
0.167782 1 4001 4393 0.00022763487366264513 0.9107671295242431
0.167784 1 4002 4393 0.00022763487366264513 0.9109947643979057
0.167839 2 4004 4393 0.00045526974732529026 0.9114500341452311
0.167856 1 4005 4393 0.00022763487366264513 0.9116776690188937
0.167869 1 4006 4393 0.00022763487366264513 0.9119053038925563
0.16787 1 4007 4393 0.00022763487366264513 0.912132938766219
0.167871 1 4008 4393 0.00022763487366264513 0.9123605736398817
0.167891 1 4009 4393 0.00022763487366264513 0.9125882085135443
0.167966 1 4010 4393 0.00022763487366264513 0.9128158433872069
0.168017 1 4011 4393 0.00022763487366264513 0.9130434782608695
0.168021 1 4012 4393 0.00022763487366264513 0.9132711131345322
0.168057 1 4013 4393 0.00022763487366264513 0.9134987480081949
0.168229 1 4014 4393 0.00022763487366264513 0.9137263828818575
0.16826 1 4015 4393 0.00022763487366264513 0.9139540177555201
0.16828 1 4016 4393 0.00022763487366264513 0.9141816526291828
0.168287 1 4017 4393 0.00022763487366264513 0.9144092875028454
0.168347 1 4018 4393 0.00022763487366264513 0.9146369223765081
0.168374 1 4019 4393 0.00022763487366264513 0.9148645572501707
0.168558 1 4020 4393 0.00022763487366264513 0.9150921921238334
0.168633 1 4021 4393 0.00022763487366264513 0.915319826997496
0.168683 1 4022 4393 0.00022763487366264513 0.9155474618711587
0.168693 1 4023 4393 0.00022763487366264513 0.9157750967448213
0.168746 1 4024 4393 0.00022763487366264513 0.916002731618484
0.168846 1 4025 4393 0.00022763487366264513 0.9162303664921466
0.168892 1 4026 4393 0.00022763487366264513 0.9164580013658092
0.168971 1 4027 4393 0.00022763487366264513 0.9166856362394719
0.168997 1 4028 4393 0.00022763487366264513 0.9169132711131346
0.169064 1 4029 4393 0.00022763487366264513 0.9171409059867972
0.169065 1 4030 4393 0.00022763487366264513 0.9173685408604598
0.169137 1 4031 4393 0.00022763487366264513 0.9175961757341224
0.169156 1 4032 4393 0.00022763487366264513 0.9178238106077851
0.169223 1 4033 4393 0.00022763487366264513 0.9180514454814478
0.169324 1 4034 4393 0.00022763487366264513 0.9182790803551104
0.16937 1 4035 4393 0.00022763487366264513 0.918506715228773
0.169429 1 4036 4393 0.00022763487366264513 0.9187343501024356
0.169524 1 4037 4393 0.00022763487366264513 0.9189619849760984
0.169602 1 4038 4393 0.00022763487366264513 0.919189619849761
0.169626 1 4039 4393 0.00022763487366264513 0.9194172547234236
0.169628 1 4040 4393 0.00022763487366264513 0.9196448895970862
0.169653 1 4041 4393 0.00022763487366264513 0.919872524470749
0.169734 1 4042 4393 0.00022763487366264513 0.9201001593444116
0.169984 1 4043 4393 0.00022763487366264513 0.9203277942180742
0.170249 1 4044 4393 0.00022763487366264513 0.9205554290917368
0.170266 1 4045 4393 0.00022763487366264513 0.9207830639653996
0.170296 1 4046 4393 0.00022763487366264513 0.9210106988390622
0.170403 1 4047 4393 0.00022763487366264513 0.9212383337127248
0.170409 1 4048 4393 0.00022763487366264513 0.9214659685863874
0.170429 1 4049 4393 0.00022763487366264513 0.92169360346005
0.170435 1 4050 4393 0.00022763487366264513 0.9219212383337128
0.170442 1 4051 4393 0.00022763487366264513 0.9221488732073754
0.170489 1 4052 4393 0.00022763487366264513 0.922376508081038
0.170496 1 4053 4393 0.00022763487366264513 0.9226041429547006
0.170668 1 4054 4393 0.00022763487366264513 0.9228317778283633
0.170691 1 4055 4393 0.00022763487366264513 0.923059412702026
0.170696 1 4056 4393 0.00022763487366264513 0.9232870475756886
0.170722 1 4057 4393 0.00022763487366264513 0.9235146824493512
0.170799 1 4058 4393 0.00022763487366264513 0.9237423173230139
0.170954 1 4059 4393 0.00022763487366264513 0.9239699521966765
0.170957 1 4060 4393 0.00022763487366264513 0.9241975870703392
0.171096 1 4061 4393 0.00022763487366264513 0.9244252219440018
0.171213 1 4062 4393 0.00022763487366264513 0.9246528568176645
0.17127 1 4063 4393 0.00022763487366264513 0.9248804916913271
0.171301 1 4064 4393 0.00022763487366264513 0.9251081265649898
0.171313 1 4065 4393 0.00022763487366264513 0.9253357614386524
0.171321 1 4066 4393 0.00022763487366264513 0.9255633963123151
0.171333 1 4067 4393 0.00022763487366264513 0.9257910311859777
0.171361 1 4068 4393 0.00022763487366264513 0.9260186660596403
0.17137 1 4069 4393 0.00022763487366264513 0.926246300933303
0.171467 1 4070 4393 0.00022763487366264513 0.9264739358069656
0.171506 1 4071 4393 0.00022763487366264513 0.9267015706806283
0.171519 1 4072 4393 0.00022763487366264513 0.9269292055542909
0.171675 2 4074 4393 0.00045526974732529026 0.9273844753016162
0.171707 1 4075 4393 0.00022763487366264513 0.9276121101752789
0.17176 1 4076 4393 0.00022763487366264513 0.9278397450489415
0.171809 1 4077 4393 0.00022763487366264513 0.9280673799226041
0.171955 1 4078 4393 0.00022763487366264513 0.9282950147962667
0.171984 1 4079 4393 0.00022763487366264513 0.9285226496699295
0.172058 1 4080 4393 0.00022763487366264513 0.9287502845435921
0.172098 1 4081 4393 0.00022763487366264513 0.9289779194172547
0.172107 1 4082 4393 0.00022763487366264513 0.9292055542909173
0.172139 1 4083 4393 0.00022763487366264513 0.9294331891645801
0.17214 1 4084 4393 0.00022763487366264513 0.9296608240382427
0.172196 1 4085 4393 0.00022763487366264513 0.9298884589119053
0.172227 1 4086 4393 0.00022763487366264513 0.9301160937855679
0.172301 1 4087 4393 0.00022763487366264513 0.9303437286592305
0.172383 1 4088 4393 0.00022763487366264513 0.9305713635328933
0.17241 1 4089 4393 0.00022763487366264513 0.9307989984065559
0.172457 1 4090 4393 0.00022763487366264513 0.9310266332802185
0.172613 1 4091 4393 0.00022763487366264513 0.9312542681538811
0.172668 1 4092 4393 0.00022763487366264513 0.9314819030275439
0.172885 1 4093 4393 0.00022763487366264513 0.9317095379012065
0.172908 1 4094 4393 0.00022763487366264513 0.9319371727748691
0.172937 1 4095 4393 0.00022763487366264513 0.9321648076485317
0.172977 1 4096 4393 0.00022763487366264513 0.9323924425221944
0.173055 1 4097 4393 0.00022763487366264513 0.9326200773958571
0.173179 1 4098 4393 0.00022763487366264513 0.9328477122695197
0.173257 1 4099 4393 0.00022763487366264513 0.9330753471431823
0.173279 1 4100 4393 0.00022763487366264513 0.933302982016845
0.1733 1 4101 4393 0.00022763487366264513 0.9335306168905076
0.173369 1 4102 4393 0.00022763487366264513 0.9337582517641703
0.173502 1 4103 4393 0.00022763487366264513 0.9339858866378329
0.173594 1 4104 4393 0.00022763487366264513 0.9342135215114956
0.173697 1 4105 4393 0.00022763487366264513 0.9344411563851582
0.173759 1 4106 4393 0.00022763487366264513 0.9346687912588209
0.173908 1 4107 4393 0.00022763487366264513 0.9348964261324835
0.173998 1 4108 4393 0.00022763487366264513 0.9351240610061461
0.174022 1 4109 4393 0.00022763487366264513 0.9353516958798088
0.174073 1 4110 4393 0.00022763487366264513 0.9355793307534714
0.174096 1 4111 4393 0.00022763487366264513 0.9358069656271341
0.174236 1 4112 4393 0.00022763487366264513 0.9360346005007967
0.174238 1 4113 4393 0.00022763487366264513 0.9362622353744594
0.174258 1 4114 4393 0.00022763487366264513 0.936489870248122
0.174298 1 4115 4393 0.00022763487366264513 0.9367175051217846
0.174318 1 4116 4393 0.00022763487366264513 0.9369451399954473
0.174319 1 4117 4393 0.00022763487366264513 0.93717277486911
0.174327 1 4118 4393 0.00022763487366264513 0.9374004097427726
0.174577 1 4119 4393 0.00022763487366264513 0.9376280446164352
0.174636 1 4120 4393 0.00022763487366264513 0.9378556794900978
0.174698 1 4121 4393 0.00022763487366264513 0.9380833143637606
0.175122 1 4122 4393 0.00022763487366264513 0.9383109492374232
0.175182 1 4123 4393 0.00022763487366264513 0.9385385841110858
0.175191 1 4124 4393 0.00022763487366264513 0.9387662189847484
0.175243 1 4125 4393 0.00022763487366264513 0.938993853858411
0.175253 1 4126 4393 0.00022763487366264513 0.9392214887320738
0.1754 1 4127 4393 0.00022763487366264513 0.9394491236057364
0.175448 1 4128 4393 0.00022763487366264513 0.939676758479399
0.175458 1 4129 4393 0.00022763487366264513 0.9399043933530616
0.175505 1 4130 4393 0.00022763487366264513 0.9401320282267244
0.175513 1 4131 4393 0.00022763487366264513 0.940359663100387
0.175549 1 4132 4393 0.00022763487366264513 0.9405872979740496
0.175633 1 4133 4393 0.00022763487366264513 0.9408149328477122
0.175654 1 4134 4393 0.00022763487366264513 0.941042567721375
0.175954 1 4135 4393 0.00022763487366264513 0.9412702025950376
0.175976 1 4136 4393 0.00022763487366264513 0.9414978374687002
0.175989 1 4137 4393 0.00022763487366264513 0.9417254723423628
0.176007 1 4138 4393 0.00022763487366264513 0.9419531072160255
0.176059 1 4139 4393 0.00022763487366264513 0.9421807420896882
0.176061 1 4140 4393 0.00022763487366264513 0.9424083769633508
0.176179 1 4141 4393 0.00022763487366264513 0.9426360118370134
0.176243 1 4142 4393 0.00022763487366264513 0.9428636467106761
0.176327 1 4143 4393 0.00022763487366264513 0.9430912815843387
0.176437 1 4144 4393 0.00022763487366264513 0.9433189164580014
0.176462 1 4145 4393 0.00022763487366264513 0.943546551331664
0.176482 1 4146 4393 0.00022763487366264513 0.9437741862053266
0.176489 1 4147 4393 0.00022763487366264513 0.9440018210789893
0.176683 1 4148 4393 0.00022763487366264513 0.944229455952652
0.176737 1 4149 4393 0.00022763487366264513 0.9444570908263146
0.17681 1 4150 4393 0.00022763487366264513 0.9446847256999772
0.176915 1 4151 4393 0.00022763487366264513 0.9449123605736399
0.176927 1 4152 4393 0.00022763487366264513 0.9451399954473025
0.176997 1 4153 4393 0.00022763487366264513 0.9453676303209652
0.177139 1 4154 4393 0.00022763487366264513 0.9455952651946278
0.177176 1 4155 4393 0.00022763487366264513 0.9458229000682905
0.177211 1 4156 4393 0.00022763487366264513 0.9460505349419531
0.177291 1 4157 4393 0.00022763487366264513 0.9462781698156157
0.177394 1 4158 4393 0.00022763487366264513 0.9465058046892784
0.177465 1 4159 4393 0.00022763487366264513 0.9467334395629411
0.17753 1 4160 4393 0.00022763487366264513 0.9469610744366037
0.177537 1 4161 4393 0.00022763487366264513 0.9471887093102663
0.17755 1 4162 4393 0.00022763487366264513 0.947416344183929
0.177584 1 4163 4393 0.00022763487366264513 0.9476439790575916
0.17761 1 4164 4393 0.00022763487366264513 0.9478716139312543
0.177777 1 4165 4393 0.00022763487366264513 0.9480992488049169
0.17782 1 4166 4393 0.00022763487366264513 0.9483268836785795
0.177868 1 4167 4393 0.00022763487366264513 0.9485545185522422
0.177984 1 4168 4393 0.00022763487366264513 0.9487821534259049
0.17821 1 4169 4393 0.00022763487366264513 0.9490097882995675
0.178302 1 4170 4393 0.00022763487366264513 0.9492374231732301
0.178422 1 4171 4393 0.00022763487366264513 0.9494650580468927
0.178429 1 4172 4393 0.00022763487366264513 0.9496926929205555
0.178493 1 4173 4393 0.00022763487366264513 0.9499203277942181
0.178541 1 4174 4393 0.00022763487366264513 0.9501479626678807
0.178542 1 4175 4393 0.00022763487366264513 0.9503755975415433
0.17858 1 4176 4393 0.00022763487366264513 0.9506032324152061
0.178587 1 4177 4393 0.00022763487366264513 0.9508308672888687
0.178648 1 4178 4393 0.00022763487366264513 0.9510585021625313
0.178674 1 4179 4393 0.00022763487366264513 0.9512861370361939
0.178685 1 4180 4393 0.00022763487366264513 0.9515137719098566
0.178738 1 4181 4393 0.00022763487366264513 0.9517414067835193
0.178745 1 4182 4393 0.00022763487366264513 0.9519690416571819
0.178752 1 4183 4393 0.00022763487366264513 0.9521966765308445
0.178788 1 4184 4393 0.00022763487366264513 0.9524243114045071
0.178972 1 4185 4393 0.00022763487366264513 0.9526519462781698
0.179121 1 4186 4393 0.00022763487366264513 0.9528795811518325
0.179189 1 4187 4393 0.00022763487366264513 0.9531072160254951
0.179238 1 4188 4393 0.00022763487366264513 0.9533348508991577
0.179435 1 4189 4393 0.00022763487366264513 0.9535624857728204
0.17956 1 4190 4393 0.00022763487366264513 0.953790120646483
0.179617 1 4191 4393 0.00022763487366264513 0.9540177555201457
0.179672 1 4192 4393 0.00022763487366264513 0.9542453903938083
0.179718 1 4193 4393 0.00022763487366264513 0.954473025267471
0.179811 1 4194 4393 0.00022763487366264513 0.9547006601411336
0.179815 1 4195 4393 0.00022763487366264513 0.9549282950147963
0.17993 1 4196 4393 0.00022763487366264513 0.9551559298884589
0.179934 1 4197 4393 0.00022763487366264513 0.9553835647621216
0.179943 1 4198 4393 0.00022763487366264513 0.9556111996357842
0.179974 1 4199 4393 0.00022763487366264513 0.9558388345094468
0.179988 1 4200 4393 0.00022763487366264513 0.9560664693831095
0.180179 1 4201 4393 0.00022763487366264513 0.9562941042567722
0.180187 1 4202 4393 0.00022763487366264513 0.9565217391304348
0.180206 1 4203 4393 0.00022763487366264513 0.9567493740040974
0.18024 1 4204 4393 0.00022763487366264513 0.95697700887776
0.180259 1 4205 4393 0.00022763487366264513 0.9572046437514227
0.180339 1 4206 4393 0.00022763487366264513 0.9574322786250854
0.180375 1 4207 4393 0.00022763487366264513 0.957659913498748
0.18041 1 4208 4393 0.00022763487366264513 0.9578875483724106
0.180611 1 4209 4393 0.00022763487366264513 0.9581151832460733
0.180679 1 4210 4393 0.00022763487366264513 0.958342818119736
0.18069 1 4211 4393 0.00022763487366264513 0.9585704529933986
0.180868 1 4212 4393 0.00022763487366264513 0.9587980878670612
0.180923 1 4213 4393 0.00022763487366264513 0.9590257227407238
0.180954 1 4214 4393 0.00022763487366264513 0.9592533576143866
0.181237 1 4215 4393 0.00022763487366264513 0.9594809924880492
0.181382 1 4216 4393 0.00022763487366264513 0.9597086273617118
0.181547 1 4217 4393 0.00022763487366264513 0.9599362622353744
0.181555 1 4218 4393 0.00022763487366264513 0.9601638971090372
0.181618 1 4219 4393 0.00022763487366264513 0.9603915319826998
0.181811 1 4220 4393 0.00022763487366264513 0.9606191668563624
0.181853 1 4221 4393 0.00022763487366264513 0.960846801730025
0.181899 1 4222 4393 0.00022763487366264513 0.9610744366036876
0.181944 1 4223 4393 0.00022763487366264513 0.9613020714773504
0.182046 1 4224 4393 0.00022763487366264513 0.961529706351013
0.182266 1 4225 4393 0.00022763487366264513 0.9617573412246756
0.182363 1 4226 4393 0.00022763487366264513 0.9619849760983382
0.182423 1 4227 4393 0.00022763487366264513 0.962212610972001
0.182551 1 4228 4393 0.00022763487366264513 0.9624402458456636
0.182709 1 4229 4393 0.00022763487366264513 0.9626678807193262
0.182845 1 4230 4393 0.00022763487366264513 0.9628955155929888
0.182902 1 4231 4393 0.00022763487366264513 0.9631231504666515
0.182989 1 4232 4393 0.00022763487366264513 0.9633507853403142
0.183139 1 4233 4393 0.00022763487366264513 0.9635784202139768
0.183184 1 4234 4393 0.00022763487366264513 0.9638060550876394
0.183233 1 4235 4393 0.00022763487366264513 0.9640336899613021
0.183531 1 4236 4393 0.00022763487366264513 0.9642613248349647
0.183576 1 4237 4393 0.00022763487366264513 0.9644889597086274
0.183578 1 4238 4393 0.00022763487366264513 0.96471659458229
0.183633 1 4239 4393 0.00022763487366264513 0.9649442294559527
0.183828 1 4240 4393 0.00022763487366264513 0.9651718643296153
0.183832 1 4241 4393 0.00022763487366264513 0.9653994992032779
0.183867 1 4242 4393 0.00022763487366264513 0.9656271340769406
0.1839 1 4243 4393 0.00022763487366264513 0.9658547689506032
0.183915 1 4244 4393 0.00022763487366264513 0.9660824038242659
0.18397 1 4245 4393 0.00022763487366264513 0.9663100386979285
0.184191 1 4246 4393 0.00022763487366264513 0.9665376735715911
0.184293 1 4247 4393 0.00022763487366264513 0.9667653084452538
0.184937 1 4248 4393 0.00022763487366264513 0.9669929433189165
0.184992 1 4249 4393 0.00022763487366264513 0.9672205781925791
0.185093 1 4250 4393 0.00022763487366264513 0.9674482130662417
0.185157 1 4251 4393 0.00022763487366264513 0.9676758479399044
0.185176 1 4252 4393 0.00022763487366264513 0.9679034828135671
0.185225 1 4253 4393 0.00022763487366264513 0.9681311176872297
0.185256 1 4254 4393 0.00022763487366264513 0.9683587525608923
0.185257 1 4255 4393 0.00022763487366264513 0.9685863874345549
0.185395 1 4256 4393 0.00022763487366264513 0.9688140223082177
0.185455 1 4257 4393 0.00022763487366264513 0.9690416571818803
0.185617 1 4258 4393 0.00022763487366264513 0.9692692920555429
0.186537 1 4259 4393 0.00022763487366264513 0.9694969269292055
0.186701 1 4260 4393 0.00022763487366264513 0.9697245618028681
0.186733 1 4261 4393 0.00022763487366264513 0.9699521966765309
0.187268 1 4262 4393 0.00022763487366264513 0.9701798315501935
0.18737 1 4263 4393 0.00022763487366264513 0.9704074664238561
0.187378 1 4264 4393 0.00022763487366264513 0.9706351012975187
0.187449 1 4265 4393 0.00022763487366264513 0.9708627361711815
0.18764 1 4266 4393 0.00022763487366264513 0.9710903710448441
0.187675 1 4267 4393 0.00022763487366264513 0.9713180059185067
0.187681 1 4268 4393 0.00022763487366264513 0.9715456407921693
0.188221 1 4269 4393 0.00022763487366264513 0.971773275665832
0.188269 1 4270 4393 0.00022763487366264513 0.9720009105394947
0.188446 1 4271 4393 0.00022763487366264513 0.9722285454131573
0.188718 1 4272 4393 0.00022763487366264513 0.9724561802868199
0.189018 1 4273 4393 0.00022763487366264513 0.9726838151604826
0.189085 1 4274 4393 0.00022763487366264513 0.9729114500341453
0.189194 1 4275 4393 0.00022763487366264513 0.9731390849078079
0.189196 1 4276 4393 0.00022763487366264513 0.9733667197814705
0.189229 1 4277 4393 0.00022763487366264513 0.9735943546551332
0.189705 1 4278 4393 0.00022763487366264513 0.9738219895287958
0.189799 1 4279 4393 0.00022763487366264513 0.9740496244024585
0.189875 1 4280 4393 0.00022763487366264513 0.9742772592761211
0.190172 1 4281 4393 0.00022763487366264513 0.9745048941497837
0.190352 1 4282 4393 0.00022763487366264513 0.9747325290234464
0.190493 1 4283 4393 0.00022763487366264513 0.974960163897109
0.190646 1 4284 4393 0.00022763487366264513 0.9751877987707717
0.190768 1 4285 4393 0.00022763487366264513 0.9754154336444343
0.192167 1 4286 4393 0.00022763487366264513 0.975643068518097
0.19233 1 4287 4393 0.00022763487366264513 0.9758707033917596
0.192425 1 4288 4393 0.00022763487366264513 0.9760983382654222
0.192599 1 4289 4393 0.00022763487366264513 0.9763259731390849
0.192782 1 4290 4393 0.00022763487366264513 0.9765536080127476
0.192919 1 4291 4393 0.00022763487366264513 0.9767812428864102
0.192998 1 4292 4393 0.00022763487366264513 0.9770088777600728
0.194214 1 4293 4393 0.00022763487366264513 0.9772365126337355
0.194909 1 4294 4393 0.00022763487366264513 0.9774641475073982
0.195052 1 4295 4393 0.00022763487366264513 0.9776917823810608
0.195553 1 4296 4393 0.00022763487366264513 0.9779194172547234
0.196219 1 4297 4393 0.00022763487366264513 0.978147052128386
0.196247 1 4298 4393 0.00022763487366264513 0.9783746870020487
0.196492 1 4299 4393 0.00022763487366264513 0.9786023218757114
0.196717 1 4300 4393 0.00022763487366264513 0.978829956749374
0.197442 1 4301 4393 0.00022763487366264513 0.9790575916230366
0.198023 1 4302 4393 0.00022763487366264513 0.9792852264966992
0.198195 1 4303 4393 0.00022763487366264513 0.979512861370362
0.198478 1 4304 4393 0.00022763487366264513 0.9797404962440246
0.198561 1 4305 4393 0.00022763487366264513 0.9799681311176872
0.198977 1 4306 4393 0.00022763487366264513 0.9801957659913498
0.199019 1 4307 4393 0.00022763487366264513 0.9804234008650126
0.199029 1 4308 4393 0.00022763487366264513 0.9806510357386752
0.199164 1 4309 4393 0.00022763487366264513 0.9808786706123378
0.199265 1 4310 4393 0.00022763487366264513 0.9811063054860004
0.199708 1 4311 4393 0.00022763487366264513 0.9813339403596631
0.199738 1 4312 4393 0.00022763487366264513 0.9815615752333258
0.200605 1 4313 4393 0.00022763487366264513 0.9817892101069884
0.201735 1 4314 4393 0.00022763487366264513 0.982016844980651
0.202095 1 4315 4393 0.00022763487366264513 0.9822444798543137
0.202132 1 4316 4393 0.00022763487366264513 0.9824721147279764
0.202237 1 4317 4393 0.00022763487366264513 0.982699749601639
0.202752 1 4318 4393 0.00022763487366264513 0.9829273844753016
0.203503 1 4319 4393 0.00022763487366264513 0.9831550193489642
0.203682 1 4320 4393 0.00022763487366264513 0.9833826542226269
0.204097 1 4321 4393 0.00022763487366264513 0.9836102890962896
0.207586 1 4322 4393 0.00022763487366264513 0.9838379239699522
0.208857 1 4323 4393 0.00022763487366264513 0.9840655588436148
0.209887 1 4324 4393 0.00022763487366264513 0.9842931937172775
0.210609 1 4325 4393 0.00022763487366264513 0.9845208285909401
0.210628 1 4326 4393 0.00022763487366264513 0.9847484634646028
0.210645 1 4327 4393 0.00022763487366264513 0.9849760983382654
0.210796 1 4328 4393 0.00022763487366264513 0.9852037332119281
0.211086 1 4329 4393 0.00022763487366264513 0.9854313680855907
0.211317 1 4330 4393 0.00022763487366264513 0.9856590029592533
0.212245 1 4331 4393 0.00022763487366264513 0.985886637832916
0.21243 1 4332 4393 0.00022763487366264513 0.9861142727065787
0.214206 1 4333 4393 0.00022763487366264513 0.9863419075802413
0.214726 1 4334 4393 0.00022763487366264513 0.9865695424539039
0.214951 1 4335 4393 0.00022763487366264513 0.9867971773275666
0.216983 1 4336 4393 0.00022763487366264513 0.9870248122012292
0.218047 1 4337 4393 0.00022763487366264513 0.9872524470748919
0.218892 1 4338 4393 0.00022763487366264513 0.9874800819485545
0.218954 1 4339 4393 0.00022763487366264513 0.9877077168222171
0.220846 1 4340 4393 0.00022763487366264513 0.9879353516958798
0.221051 1 4341 4393 0.00022763487366264513 0.9881629865695425
0.222617 1 4342 4393 0.00022763487366264513 0.9883906214432051
0.223946 1 4343 4393 0.00022763487366264513 0.9886182563168677
0.225163 1 4344 4393 0.00022763487366264513 0.9888458911905303
0.225986 1 4345 4393 0.00022763487366264513 0.9890735260641931
0.23289 1 4346 4393 0.00022763487366264513 0.9893011609378557
0.234382 1 4347 4393 0.00022763487366264513 0.9895287958115183
0.235977 1 4348 4393 0.00022763487366264513 0.9897564306851809
0.236166 1 4349 4393 0.00022763487366264513 0.9899840655588437
0.242122 1 4350 4393 0.00022763487366264513 0.9902117004325063
0.245301 1 4351 4393 0.00022763487366264513 0.9904393353061689
0.248889 1 4352 4393 0.00022763487366264513 0.9906669701798315
0.250649 1 4353 4393 0.00022763487366264513 0.9908946050534942
0.253634 1 4354 4393 0.00022763487366264513 0.9911222399271569
0.255229 1 4355 4393 0.00022763487366264513 0.9913498748008195
0.268847 1 4356 4393 0.00022763487366264513 0.9915775096744821
0.274918 1 4357 4393 0.00022763487366264513 0.9918051445481447
0.289303 1 4358 4393 0.00022763487366264513 0.9920327794218075
0.293467 1 4359 4393 0.00022763487366264513 0.9922604142954701
0.296026 1 4360 4393 0.00022763487366264513 0.9924880491691327
0.297523 1 4361 4393 0.00022763487366264513 0.9927156840427953
0.297895 1 4362 4393 0.00022763487366264513 0.992943318916458
0.29916 1 4363 4393 0.00022763487366264513 0.9931709537901207
0.302658 1 4364 4393 0.00022763487366264513 0.9933985886637833
0.303805 1 4365 4393 0.00022763487366264513 0.9936262235374459
0.310476 1 4366 4393 0.00022763487366264513 0.9938538584111086
0.312961 1 4367 4393 0.00022763487366264513 0.9940814932847712
0.313477 1 4368 4393 0.00022763487366264513 0.9943091281584339
0.313746 1 4369 4393 0.00022763487366264513 0.9945367630320965
0.321336 1 4370 4393 0.00022763487366264513 0.9947643979057592
0.325275 1 4371 4393 0.00022763487366264513 0.9949920327794218
0.329354 1 4372 4393 0.00022763487366264513 0.9952196676530844
0.332615 1 4373 4393 0.00022763487366264513 0.9954473025267471
0.340299 1 4374 4393 0.00022763487366264513 0.9956749374004097
0.345092 1 4375 4393 0.00022763487366264513 0.9959025722740724
0.345935 1 4376 4393 0.00022763487366264513 0.996130207147735
0.349913 1 4377 4393 0.00022763487366264513 0.9963578420213977
0.352369 1 4378 4393 0.00022763487366264513 0.9965854768950603
0.359996 1 4379 4393 0.00022763487366264513 0.996813111768723
0.360291 1 4380 4393 0.00022763487366264513 0.9970407466423856
0.361567 1 4381 4393 0.00022763487366264513 0.9972683815160482
0.362952 1 4382 4393 0.00022763487366264513 0.9974960163897109
0.363716 1 4383 4393 0.00022763487366264513 0.9977236512633736
0.366097 1 4384 4393 0.00022763487366264513 0.9979512861370362
0.366922 1 4385 4393 0.00022763487366264513 0.9981789210106988
0.372725 1 4386 4393 0.00022763487366264513 0.9984065558843614
0.37512 1 4387 4393 0.00022763487366264513 0.9986341907580242
0.391902 1 4388 4393 0.00022763487366264513 0.9988618256316868
0.398688 1 4389 4393 0.00022763487366264513 0.9990894605053494
0.399529 1 4390 4393 0.00022763487366264513 0.999317095379012
0.417536 1 4391 4393 0.00022763487366264513 0.9995447302526748
0.424808 1 4392 4393 0.00022763487366264513 0.9997723651263374
0.438614 1 4393 4393 0.00022763487366264513 1.0


==> plots/flask_cdf/data/cdf_2_big_mlserver.txt <==
0.0 1 1 4079 0.00024515812699190976 0.00024515812699190976
0.083621 1 2 4079 0.00024515812699190976 0.0004903162539838195
0.0839698 1 3 4079 0.00024515812699190976 0.0007354743809757293
0.0845959 1 4 4079 0.00024515812699190976 0.000980632507967639
0.0846167 1 5 4079 0.00024515812699190976 0.001225790634959549
0.0864336 1 6 4079 0.00024515812699190976 0.0014709487619514587
0.0868678 1 7 4079 0.00024515812699190976 0.0017161068889433686
0.0894258 1 8 4079 0.00024515812699190976 0.001961265015935278
0.089452 1 9 4079 0.00024515812699190976 0.002206423142927188
0.089534 1 10 4079 0.00024515812699190976 0.002451581269919098
0.0898023 1 11 4079 0.00024515812699190976 0.0026967393969110076
0.089901 1 12 4079 0.00024515812699190976 0.0029418975239029173
0.0904298 1 13 4079 0.00024515812699190976 0.003187055650894827
0.0907857 1 14 4079 0.00024515812699190976 0.003432213777886737
0.0912769 1 15 4079 0.00024515812699190976 0.003677371904878647
0.0913408 1 16 4079 0.00024515812699190976 0.003922530031870556
0.0913556 1 17 4079 0.00024515812699190976 0.004167688158862467
0.0915825 1 18 4079 0.00024515812699190976 0.004412846285854376
0.0921433 1 19 4079 0.00024515812699190976 0.004658004412846286
0.0925014 1 20 4079 0.00024515812699190976 0.004903162539838196
0.0925241 1 21 4079 0.00024515812699190976 0.0051483206668301055
0.0925276 1 22 4079 0.00024515812699190976 0.005393478793822015
0.0928626 1 23 4079 0.00024515812699190976 0.005638636920813925
0.0929515 1 24 4079 0.00024515812699190976 0.005883795047805835
0.0930622 1 25 4079 0.00024515812699190976 0.006128953174797744
0.0936203 1 26 4079 0.00024515812699190976 0.006374111301789654
0.0936375 1 27 4079 0.00024515812699190976 0.006619269428781564
0.0939164 1 28 4079 0.00024515812699190976 0.006864427555773474
0.0939236 1 29 4079 0.00024515812699190976 0.007109585682765384
0.0942872 1 30 4079 0.00024515812699190976 0.007354743809757294
0.0945725 1 31 4079 0.00024515812699190976 0.007599901936749203
0.0953403 1 32 4079 0.00024515812699190976 0.007845060063741112
0.0953693 1 33 4079 0.00024515812699190976 0.008090218190733023
0.0957236 1 34 4079 0.00024515812699190976 0.008335376317724933
0.0961297 1 35 4079 0.00024515812699190976 0.008580534444716842
0.0962992 1 36 4079 0.00024515812699190976 0.008825692571708753
0.0964649 1 37 4079 0.00024515812699190976 0.009070850698700662
0.0964875 1 38 4079 0.00024515812699190976 0.009316008825692572
0.0966206 1 39 4079 0.00024515812699190976 0.009561166952684481
0.0967672 1 40 4079 0.00024515812699190976 0.009806325079676392
0.0967944 1 41 4079 0.00024515812699190976 0.0100514832066683
0.096993 1 42 4079 0.00024515812699190976 0.010296641333660211
0.0970671 1 43 4079 0.00024515812699190976 0.01054179946065212
0.097106 1 44 4079 0.00024515812699190976 0.01078695758764403
0.0972581 1 45 4079 0.00024515812699190976 0.011032115714635941
0.0973659 1 46 4079 0.00024515812699190976 0.01127727384162785
0.0975213 1 47 4079 0.00024515812699190976 0.01152243196861976
0.0975366 1 48 4079 0.00024515812699190976 0.01176759009561167
0.0976231 1 49 4079 0.00024515812699190976 0.01201274822260358
0.0977926 1 50 4079 0.00024515812699190976 0.012257906349595489
0.0980513 1 51 4079 0.00024515812699190976 0.0125030644765874
0.0981302 1 52 4079 0.00024515812699190976 0.012748222603579308
0.0981925 1 53 4079 0.00024515812699190976 0.012993380730571219
0.0985184 1 54 4079 0.00024515812699190976 0.013238538857563127
0.0985253 1 55 4079 0.00024515812699190976 0.013483696984555038
0.0986199 1 56 4079 0.00024515812699190976 0.013728855111546949
0.0986514 1 57 4079 0.00024515812699190976 0.013974013238538857
0.0986826 1 58 4079 0.00024515812699190976 0.014219171365530768
0.0987394 1 59 4079 0.00024515812699190976 0.014464329492522677
0.0991731 1 60 4079 0.00024515812699190976 0.014709487619514587
0.0991931 1 61 4079 0.00024515812699190976 0.014954645746506496
0.0992022 1 62 4079 0.00024515812699190976 0.015199803873498407
0.0994396 1 63 4079 0.00024515812699190976 0.015444962000490316
0.0994477 1 64 4079 0.00024515812699190976 0.015690120127482225
0.0994985 1 65 4079 0.00024515812699190976 0.015935278254474137
0.0995245 1 66 4079 0.00024515812699190976 0.016180436381466046
0.0996828 1 67 4079 0.00024515812699190976 0.016425594508457955
0.0997252 1 68 4079 0.00024515812699190976 0.016670752635449867
0.0997386 1 69 4079 0.00024515812699190976 0.016915910762441776
0.0998709 1 70 4079 0.00024515812699190976 0.017161068889433684
0.0999768 1 71 4079 0.00024515812699190976 0.017406227016425593
0.100022 1 72 4079 0.00024515812699190976 0.017651385143417506
0.100137 1 73 4079 0.00024515812699190976 0.017896543270409414
0.100237 1 74 4079 0.00024515812699190976 0.018141701397401323
0.100409 1 75 4079 0.00024515812699190976 0.018386859524393232
0.100583 1 76 4079 0.00024515812699190976 0.018632017651385144
0.100608 1 77 4079 0.00024515812699190976 0.018877175778377053
0.100717 1 78 4079 0.00024515812699190976 0.019122333905368962
0.100738 1 79 4079 0.00024515812699190976 0.019367492032360874
0.100771 1 80 4079 0.00024515812699190976 0.019612650159352783
0.100826 1 81 4079 0.00024515812699190976 0.019857808286344692
0.100893 1 82 4079 0.00024515812699190976 0.0201029664133366
0.100928 1 83 4079 0.00024515812699190976 0.020348124540328513
0.100934 1 84 4079 0.00024515812699190976 0.020593282667320422
0.100959 1 85 4079 0.00024515812699190976 0.02083844079431233
0.101075 1 86 4079 0.00024515812699190976 0.02108359892130424
0.101191 1 87 4079 0.00024515812699190976 0.021328757048296152
0.101274 1 88 4079 0.00024515812699190976 0.02157391517528806
0.101301 1 89 4079 0.00024515812699190976 0.02181907330227997
0.101541 1 90 4079 0.00024515812699190976 0.022064231429271882
0.101576 1 91 4079 0.00024515812699190976 0.02230938955626379
0.101619 1 92 4079 0.00024515812699190976 0.0225545476832557
0.10162 1 93 4079 0.00024515812699190976 0.02279970581024761
0.101685 1 94 4079 0.00024515812699190976 0.02304486393723952
0.101883 1 95 4079 0.00024515812699190976 0.02329002206423143
0.101892 1 96 4079 0.00024515812699190976 0.02353518019122334
0.101912 1 97 4079 0.00024515812699190976 0.023780338318215247
0.10192 1 98 4079 0.00024515812699190976 0.02402549644520716
0.101937 1 99 4079 0.00024515812699190976 0.02427065457219907
0.101984 1 100 4079 0.00024515812699190976 0.024515812699190977
0.101989 1 101 4079 0.00024515812699190976 0.02476097082618289
0.10201 1 102 4079 0.00024515812699190976 0.0250061289531748
0.102154 1 103 4079 0.00024515812699190976 0.025251287080166707
0.102223 1 104 4079 0.00024515812699190976 0.025496445207158616
0.102226 1 105 4079 0.00024515812699190976 0.02574160333415053
0.102264 1 106 4079 0.00024515812699190976 0.025986761461142437
0.102267 1 107 4079 0.00024515812699190976 0.026231919588134346
0.102277 1 108 4079 0.00024515812699190976 0.026477077715126255
0.102314 1 109 4079 0.00024515812699190976 0.026722235842118167
0.102331 1 110 4079 0.00024515812699190976 0.026967393969110076
0.10234 1 111 4079 0.00024515812699190976 0.027212552096101985
0.102367 1 112 4079 0.00024515812699190976 0.027457710223093897
0.102462 1 113 4079 0.00024515812699190976 0.027702868350085806
0.102536 1 114 4079 0.00024515812699190976 0.027948026477077715
0.102581 1 115 4079 0.00024515812699190976 0.028193184604069624
0.102637 1 116 4079 0.00024515812699190976 0.028438342731061536
0.102954 1 117 4079 0.00024515812699190976 0.028683500858053445
0.103019 1 118 4079 0.00024515812699190976 0.028928658985045354
0.103061 1 119 4079 0.00024515812699190976 0.029173817112037263
0.103213 1 120 4079 0.00024515812699190976 0.029418975239029175
0.103223 1 121 4079 0.00024515812699190976 0.029664133366021084
0.103279 1 122 4079 0.00024515812699190976 0.029909291493012993
0.103284 1 123 4079 0.00024515812699190976 0.030154449620004905
0.10334 1 124 4079 0.00024515812699190976 0.030399607746996814
0.103359 1 125 4079 0.00024515812699190976 0.030644765873988723
0.103382 1 126 4079 0.00024515812699190976 0.03088992400098063
0.103418 1 127 4079 0.00024515812699190976 0.031135082127972544
0.103447 1 128 4079 0.00024515812699190976 0.03138024025496445
0.103473 1 129 4079 0.00024515812699190976 0.03162539838195636
0.103616 1 130 4079 0.00024515812699190976 0.031870556508948274
0.103778 2 132 4079 0.0004903162539838195 0.03236087276293209
0.103813 1 133 4079 0.00024515812699190976 0.032606030889924004
0.10386 1 134 4079 0.00024515812699190976 0.03285118901691591
0.103897 1 135 4079 0.00024515812699190976 0.03309634714390782
0.103962 1 136 4079 0.00024515812699190976 0.033341505270899734
0.103984 1 137 4079 0.00024515812699190976 0.03358666339789164
0.104027 1 138 4079 0.00024515812699190976 0.03383182152488355
0.104064 1 139 4079 0.00024515812699190976 0.03407697965187546
0.104078 1 140 4079 0.00024515812699190976 0.03432213777886737
0.104117 1 141 4079 0.00024515812699190976 0.03456729590585928
0.104182 1 142 4079 0.00024515812699190976 0.03481245403285119
0.104228 1 143 4079 0.00024515812699190976 0.0350576121598431
0.104419 1 144 4079 0.00024515812699190976 0.03530277028683501
0.104463 1 145 4079 0.00024515812699190976 0.03554792841382692
0.104512 1 146 4079 0.00024515812699190976 0.03579308654081883
0.104542 1 147 4079 0.00024515812699190976 0.03603824466781074
0.104609 1 148 4079 0.00024515812699190976 0.03628340279480265
0.104611 1 149 4079 0.00024515812699190976 0.03652856092179456
0.104615 1 150 4079 0.00024515812699190976 0.036773719048786464
0.104621 1 151 4079 0.00024515812699190976 0.03701887717577838
0.104667 1 152 4079 0.00024515812699190976 0.03726403530277029
0.104719 1 153 4079 0.00024515812699190976 0.037509193429762194
0.104743 1 154 4079 0.00024515812699190976 0.03775435155675411
0.104752 1 155 4079 0.00024515812699190976 0.03799950968374602
0.104761 1 156 4079 0.00024515812699190976 0.038244667810737924
0.104781 1 157 4079 0.00024515812699190976 0.03848982593772984
0.104893 1 158 4079 0.00024515812699190976 0.03873498406472175
0.104905 1 159 4079 0.00024515812699190976 0.038980142191713654
0.104917 1 160 4079 0.00024515812699190976 0.03922530031870557
0.104923 1 161 4079 0.00024515812699190976 0.03947045844569747
0.104941 1 162 4079 0.00024515812699190976 0.039715616572689384
0.104954 1 163 4079 0.00024515812699190976 0.039960774699681297
0.105023 1 164 4079 0.00024515812699190976 0.0402059328266732
0.10503 1 165 4079 0.00024515812699190976 0.040451090953665114
0.105091 1 166 4079 0.00024515812699190976 0.040696249080657027
0.10515 1 167 4079 0.00024515812699190976 0.04094140720764893
0.105178 1 168 4079 0.00024515812699190976 0.041186565334640844
0.105195 2 170 4079 0.0004903162539838195 0.04167688158862466
0.105227 1 171 4079 0.00024515812699190976 0.041922039715616574
0.105323 1 172 4079 0.00024515812699190976 0.04216719784260848
0.105334 1 173 4079 0.00024515812699190976 0.04241235596960039
0.105402 1 174 4079 0.00024515812699190976 0.042657514096592304
0.105414 1 175 4079 0.00024515812699190976 0.04290267222358421
0.105434 1 176 4079 0.00024515812699190976 0.04314783035057612
0.105495 1 177 4079 0.00024515812699190976 0.043392988477568034
0.105576 1 178 4079 0.00024515812699190976 0.04363814660455994
0.105644 1 179 4079 0.00024515812699190976 0.04388330473155185
0.105711 1 180 4079 0.00024515812699190976 0.044128462858543764
0.105736 1 181 4079 0.00024515812699190976 0.04437362098553567
0.105745 1 182 4079 0.00024515812699190976 0.04461877911252758
0.105759 1 183 4079 0.00024515812699190976 0.04486393723951949
0.105789 1 184 4079 0.00024515812699190976 0.0451090953665114
0.105916 1 185 4079 0.00024515812699190976 0.04535425349350331
0.105927 1 186 4079 0.00024515812699190976 0.04559941162049522
0.105943 1 187 4079 0.00024515812699190976 0.04584456974748713
0.106005 1 188 4079 0.00024515812699190976 0.04608972787447904
0.106064 1 189 4079 0.00024515812699190976 0.04633488600147095
0.106078 1 190 4079 0.00024515812699190976 0.04658004412846286
0.106121 1 191 4079 0.00024515812699190976 0.04682520225545477
0.106226 1 192 4079 0.00024515812699190976 0.04707036038244668
0.106244 1 193 4079 0.00024515812699190976 0.04731551850943859
0.106256 1 194 4079 0.00024515812699190976 0.047560676636430495
0.106266 1 195 4079 0.00024515812699190976 0.04780583476342241
0.10627 1 196 4079 0.00024515812699190976 0.04805099289041432
0.106291 1 197 4079 0.00024515812699190976 0.048296151017406225
0.106317 1 198 4079 0.00024515812699190976 0.04854130914439814
0.106344 1 199 4079 0.00024515812699190976 0.04878646727139005
0.106383 1 200 4079 0.00024515812699190976 0.049031625398381955
0.106385 1 201 4079 0.00024515812699190976 0.04927678352537387
0.106392 1 202 4079 0.00024515812699190976 0.04952194165236578
0.106505 1 203 4079 0.00024515812699190976 0.049767099779357685
0.106508 1 204 4079 0.00024515812699190976 0.0500122579063496
0.106528 1 205 4079 0.00024515812699190976 0.0502574160333415
0.106606 1 206 4079 0.00024515812699190976 0.050502574160333415
0.106641 1 207 4079 0.00024515812699190976 0.05074773228732533
0.106664 1 208 4079 0.00024515812699190976 0.05099289041431723
0.106688 1 209 4079 0.00024515812699190976 0.051238048541309145
0.106702 1 210 4079 0.00024515812699190976 0.05148320666830106
0.106716 1 211 4079 0.00024515812699190976 0.05172836479529296
0.106833 1 212 4079 0.00024515812699190976 0.051973522922284875
0.106895 1 213 4079 0.00024515812699190976 0.05221868104927679
0.106983 1 214 4079 0.00024515812699190976 0.05246383917626869
0.107059 1 215 4079 0.00024515812699190976 0.052708997303260605
0.107063 1 216 4079 0.00024515812699190976 0.05295415543025251
0.107085 1 217 4079 0.00024515812699190976 0.05319931355724442
0.107111 1 218 4079 0.00024515812699190976 0.053444471684236335
0.107188 1 219 4079 0.00024515812699190976 0.05368962981122824
0.107327 1 220 4079 0.00024515812699190976 0.05393478793822015
0.107333 1 221 4079 0.00024515812699190976 0.054179946065212065
0.107336 1 222 4079 0.00024515812699190976 0.05442510419220397
0.107364 1 223 4079 0.00024515812699190976 0.05467026231919588
0.107379 1 224 4079 0.00024515812699190976 0.054915420446187795
0.107381 1 225 4079 0.00024515812699190976 0.0551605785731797
0.107384 1 226 4079 0.00024515812699190976 0.05540573670017161
0.107476 1 227 4079 0.00024515812699190976 0.05565089482716352
0.107478 1 228 4079 0.00024515812699190976 0.05589605295415543
0.107524 1 229 4079 0.00024515812699190976 0.05614121108114734
0.107626 1 230 4079 0.00024515812699190976 0.05638636920813925
0.107653 1 231 4079 0.00024515812699190976 0.05663152733513116
0.107656 1 232 4079 0.00024515812699190976 0.05687668546212307
0.107675 1 233 4079 0.00024515812699190976 0.05712184358911498
0.107713 1 234 4079 0.00024515812699190976 0.05736700171610689
0.107758 1 235 4079 0.00024515812699190976 0.0576121598430988
0.1078 1 236 4079 0.00024515812699190976 0.05785731797009071
0.107817 1 237 4079 0.00024515812699190976 0.05810247609708262
0.10792 1 238 4079 0.00024515812699190976 0.058347634224074525
0.107933 1 239 4079 0.00024515812699190976 0.05859279235106644
0.107936 1 240 4079 0.00024515812699190976 0.05883795047805835
0.107982 1 241 4079 0.00024515812699190976 0.059083108605050255
0.107991 1 242 4079 0.00024515812699190976 0.05932826673204217
0.107994 1 243 4079 0.00024515812699190976 0.05957342485903408
0.108045 1 244 4079 0.00024515812699190976 0.059818582986025985
0.108068 1 245 4079 0.00024515812699190976 0.0600637411130179
0.108083 1 246 4079 0.00024515812699190976 0.06030889924000981
0.108212 1 247 4079 0.00024515812699190976 0.060554057367001715
0.108269 1 248 4079 0.00024515812699190976 0.06079921549399363
0.108331 1 249 4079 0.00024515812699190976 0.06104437362098553
0.10836 1 250 4079 0.00024515812699190976 0.061289531747977445
0.108418 1 251 4079 0.00024515812699190976 0.06153468987496936
0.108444 1 252 4079 0.00024515812699190976 0.06177984800196126
0.108475 1 253 4079 0.00024515812699190976 0.062025006128953175
0.108479 1 254 4079 0.00024515812699190976 0.06227016425594509
0.108487 1 255 4079 0.00024515812699190976 0.062515322382937
0.10853 1 256 4079 0.00024515812699190976 0.0627604805099289
0.108539 1 257 4079 0.00024515812699190976 0.06300563863692081
0.108568 1 258 4079 0.00024515812699190976 0.06325079676391272
0.108599 1 259 4079 0.00024515812699190976 0.06349595489090464
0.108619 1 260 4079 0.00024515812699190976 0.06374111301789655
0.108671 1 261 4079 0.00024515812699190976 0.06398627114488846
0.108687 1 262 4079 0.00024515812699190976 0.06423142927188036
0.108697 1 263 4079 0.00024515812699190976 0.06447658739887227
0.108701 1 264 4079 0.00024515812699190976 0.06472174552586418
0.108784 1 265 4079 0.00024515812699190976 0.0649669036528561
0.108793 1 266 4079 0.00024515812699190976 0.06521206177984801
0.108883 1 267 4079 0.00024515812699190976 0.0654572199068399
0.108901 1 268 4079 0.00024515812699190976 0.06570237803383182
0.108902 1 269 4079 0.00024515812699190976 0.06594753616082373
0.108935 1 270 4079 0.00024515812699190976 0.06619269428781564
0.108979 1 271 4079 0.00024515812699190976 0.06643785241480755
0.108982 1 272 4079 0.00024515812699190976 0.06668301054179947
0.109013 1 273 4079 0.00024515812699190976 0.06692816866879137
0.109014 1 274 4079 0.00024515812699190976 0.06717332679578328
0.109072 1 275 4079 0.00024515812699190976 0.06741848492277519
0.109091 1 276 4079 0.00024515812699190976 0.0676636430497671
0.109103 1 277 4079 0.00024515812699190976 0.06790880117675901
0.109135 1 278 4079 0.00024515812699190976 0.06815395930375091
0.109136 1 279 4079 0.00024515812699190976 0.06839911743074283
0.109142 1 280 4079 0.00024515812699190976 0.06864427555773474
0.109152 1 281 4079 0.00024515812699190976 0.06888943368472665
0.109284 1 282 4079 0.00024515812699190976 0.06913459181171856
0.109292 1 283 4079 0.00024515812699190976 0.06937974993871047
0.109309 1 284 4079 0.00024515812699190976 0.06962490806570237
0.109315 1 285 4079 0.00024515812699190976 0.06987006619269429
0.109334 1 286 4079 0.00024515812699190976 0.0701152243196862
0.109352 1 287 4079 0.00024515812699190976 0.07036038244667811
0.109363 1 288 4079 0.00024515812699190976 0.07060554057367002
0.109367 1 289 4079 0.00024515812699190976 0.07085069870066192
0.109385 1 290 4079 0.00024515812699190976 0.07109585682765383
0.109405 1 291 4079 0.00024515812699190976 0.07134101495464575
0.109409 1 292 4079 0.00024515812699190976 0.07158617308163766
0.109573 1 293 4079 0.00024515812699190976 0.07183133120862957
0.109604 1 294 4079 0.00024515812699190976 0.07207648933562148
0.109608 1 295 4079 0.00024515812699190976 0.07232164746261338
0.109628 1 296 4079 0.00024515812699190976 0.0725668055896053
0.109645 1 297 4079 0.00024515812699190976 0.0728119637165972
0.109691 1 298 4079 0.00024515812699190976 0.07305712184358912
0.109756 1 299 4079 0.00024515812699190976 0.07330227997058103
0.109807 1 300 4079 0.00024515812699190976 0.07354743809757293
0.109812 1 301 4079 0.00024515812699190976 0.07379259622456484
0.109853 1 302 4079 0.00024515812699190976 0.07403775435155675
0.109866 1 303 4079 0.00024515812699190976 0.07428291247854867
0.109961 1 304 4079 0.00024515812699190976 0.07452807060554058
0.109981 1 305 4079 0.00024515812699190976 0.07477322873253249
0.110015 1 306 4079 0.00024515812699190976 0.07501838685952439
0.110025 1 307 4079 0.00024515812699190976 0.0752635449865163
0.110026 1 308 4079 0.00024515812699190976 0.07550870311350821
0.110037 1 309 4079 0.00024515812699190976 0.07575386124050013
0.110053 1 310 4079 0.00024515812699190976 0.07599901936749204
0.110056 1 311 4079 0.00024515812699190976 0.07624417749448394
0.110077 1 312 4079 0.00024515812699190976 0.07648933562147585
0.110085 1 313 4079 0.00024515812699190976 0.07673449374846776
0.110116 1 314 4079 0.00024515812699190976 0.07697965187545967
0.110129 1 315 4079 0.00024515812699190976 0.07722481000245159
0.110136 1 316 4079 0.00024515812699190976 0.0774699681294435
0.110158 1 317 4079 0.00024515812699190976 0.0777151262564354
0.110166 1 318 4079 0.00024515812699190976 0.07796028438342731
0.110215 1 319 4079 0.00024515812699190976 0.07820544251041922
0.110355 1 320 4079 0.00024515812699190976 0.07845060063741113
0.110368 1 321 4079 0.00024515812699190976 0.07869575876440305
0.110413 1 322 4079 0.00024515812699190976 0.07894091689139494
0.110433 1 323 4079 0.00024515812699190976 0.07918607501838686
0.110473 1 324 4079 0.00024515812699190976 0.07943123314537877
0.110492 1 325 4079 0.00024515812699190976 0.07967639127237068
0.11054 1 326 4079 0.00024515812699190976 0.07992154939936259
0.110558 1 327 4079 0.00024515812699190976 0.0801667075263545
0.110632 1 328 4079 0.00024515812699190976 0.0804118656533464
0.110644 1 329 4079 0.00024515812699190976 0.08065702378033832
0.110655 1 330 4079 0.00024515812699190976 0.08090218190733023
0.110661 1 331 4079 0.00024515812699190976 0.08114734003432214
0.110695 1 332 4079 0.00024515812699190976 0.08139249816131405
0.110701 1 333 4079 0.00024515812699190976 0.08163765628830595
0.11071 1 334 4079 0.00024515812699190976 0.08188281441529786
0.110738 1 335 4079 0.00024515812699190976 0.08212797254228978
0.110741 1 336 4079 0.00024515812699190976 0.08237313066928169
0.110773 1 337 4079 0.00024515812699190976 0.0826182887962736
0.11078 1 338 4079 0.00024515812699190976 0.08286344692326551
0.110799 1 339 4079 0.00024515812699190976 0.08310860505025741
0.110844 1 340 4079 0.00024515812699190976 0.08335376317724932
0.110855 1 341 4079 0.00024515812699190976 0.08359892130424124
0.110868 1 342 4079 0.00024515812699190976 0.08384407943123315
0.1109 1 343 4079 0.00024515812699190976 0.08408923755822506
0.111009 1 344 4079 0.00024515812699190976 0.08433439568521696
0.111031 1 345 4079 0.00024515812699190976 0.08457955381220887
0.111055 1 346 4079 0.00024515812699190976 0.08482471193920078
0.111081 1 347 4079 0.00024515812699190976 0.0850698700661927
0.111093 1 348 4079 0.00024515812699190976 0.08531502819318461
0.111121 1 349 4079 0.00024515812699190976 0.08556018632017652
0.111125 1 350 4079 0.00024515812699190976 0.08580534444716842
0.111145 1 351 4079 0.00024515812699190976 0.08605050257416033
0.111153 1 352 4079 0.00024515812699190976 0.08629566070115224
0.111163 1 353 4079 0.00024515812699190976 0.08654081882814416
0.111166 1 354 4079 0.00024515812699190976 0.08678597695513607
0.1112 1 355 4079 0.00024515812699190976 0.08703113508212797
0.111217 1 356 4079 0.00024515812699190976 0.08727629320911988
0.111219 1 357 4079 0.00024515812699190976 0.08752145133611179
0.111223 1 358 4079 0.00024515812699190976 0.0877666094631037
0.111226 1 359 4079 0.00024515812699190976 0.08801176759009562
0.111232 1 360 4079 0.00024515812699190976 0.08825692571708753
0.111238 1 361 4079 0.00024515812699190976 0.08850208384407943
0.111241 1 362 4079 0.00024515812699190976 0.08874724197107134
0.111255 1 363 4079 0.00024515812699190976 0.08899240009806325
0.111287 1 364 4079 0.00024515812699190976 0.08923755822505516
0.111333 1 365 4079 0.00024515812699190976 0.08948271635204708
0.11135 1 366 4079 0.00024515812699190976 0.08972787447903897
0.111361 1 367 4079 0.00024515812699190976 0.08997303260603089
0.111368 1 368 4079 0.00024515812699190976 0.0902181907330228
0.111399 1 369 4079 0.00024515812699190976 0.09046334886001471
0.111402 1 370 4079 0.00024515812699190976 0.09070850698700662
0.111428 1 371 4079 0.00024515812699190976 0.09095366511399854
0.11146 1 372 4079 0.00024515812699190976 0.09119882324099043
0.111471 1 373 4079 0.00024515812699190976 0.09144398136798235
0.111502 1 374 4079 0.00024515812699190976 0.09168913949497426
0.111543 1 375 4079 0.00024515812699190976 0.09193429762196617
0.11156 1 376 4079 0.00024515812699190976 0.09217945574895808
0.111591 1 377 4079 0.00024515812699190976 0.09242461387594998
0.1116 1 378 4079 0.00024515812699190976 0.0926697720029419
0.111652 1 379 4079 0.00024515812699190976 0.0929149301299338
0.11166 1 380 4079 0.00024515812699190976 0.09316008825692572
0.111664 1 381 4079 0.00024515812699190976 0.09340524638391763
0.111697 1 382 4079 0.00024515812699190976 0.09365040451090954
0.111709 1 383 4079 0.00024515812699190976 0.09389556263790144
0.111726 1 384 4079 0.00024515812699190976 0.09414072076489335
0.111729 1 385 4079 0.00024515812699190976 0.09438587889188527
0.111752 1 386 4079 0.00024515812699190976 0.09463103701887718
0.111754 2 388 4079 0.0004903162539838195 0.09512135327286099
0.111777 1 389 4079 0.00024515812699190976 0.0953665113998529
0.111778 1 390 4079 0.00024515812699190976 0.09561166952684481
0.111786 1 391 4079 0.00024515812699190976 0.09585682765383673
0.111806 1 392 4079 0.00024515812699190976 0.09610198578082864
0.111812 1 393 4079 0.00024515812699190976 0.09634714390782055
0.111819 1 394 4079 0.00024515812699190976 0.09659230203481245
0.111842 1 395 4079 0.00024515812699190976 0.09683746016180436
0.111852 1 396 4079 0.00024515812699190976 0.09708261828879627
0.111863 1 397 4079 0.00024515812699190976 0.09732777641578819
0.111893 1 398 4079 0.00024515812699190976 0.0975729345427801
0.111902 1 399 4079 0.00024515812699190976 0.097818092669772
0.111994 1 400 4079 0.00024515812699190976 0.09806325079676391
0.112036 1 401 4079 0.00024515812699190976 0.09830840892375582
0.112084 1 402 4079 0.00024515812699190976 0.09855356705074773
0.112097 1 403 4079 0.00024515812699190976 0.09879872517773965
0.112117 1 404 4079 0.00024515812699190976 0.09904388330473156
0.112135 1 405 4079 0.00024515812699190976 0.09928904143172346
0.112155 1 406 4079 0.00024515812699190976 0.09953419955871537
0.112163 1 407 4079 0.00024515812699190976 0.09977935768570728
0.112197 1 408 4079 0.00024515812699190976 0.1000245158126992
0.112252 1 409 4079 0.00024515812699190976 0.1002696739396911
0.112265 1 410 4079 0.00024515812699190976 0.100514832066683
0.112268 1 411 4079 0.00024515812699190976 0.10075999019367492
0.112286 1 412 4079 0.00024515812699190976 0.10100514832066683
0.112337 1 413 4079 0.00024515812699190976 0.10125030644765874
0.112367 1 414 4079 0.00024515812699190976 0.10149546457465065
0.11237 1 415 4079 0.00024515812699190976 0.10174062270164257
0.112403 1 416 4079 0.00024515812699190976 0.10198578082863446
0.11241 1 417 4079 0.00024515812699190976 0.10223093895562638
0.112413 1 418 4079 0.00024515812699190976 0.10247609708261829
0.11243 1 419 4079 0.00024515812699190976 0.1027212552096102
0.112452 1 420 4079 0.00024515812699190976 0.10296641333660211
0.112459 1 421 4079 0.00024515812699190976 0.10321157146359401
0.11251 1 422 4079 0.00024515812699190976 0.10345672959058592
0.112515 1 423 4079 0.00024515812699190976 0.10370188771757784
0.112588 1 424 4079 0.00024515812699190976 0.10394704584456975
0.11259 1 425 4079 0.00024515812699190976 0.10419220397156166
0.112603 1 426 4079 0.00024515812699190976 0.10443736209855357
0.112617 2 428 4079 0.0004903162539838195 0.10492767835253738
0.11265 1 429 4079 0.00024515812699190976 0.1051728364795293
0.112659 1 430 4079 0.00024515812699190976 0.10541799460652121
0.112661 1 431 4079 0.00024515812699190976 0.10566315273351312
0.112662 1 432 4079 0.00024515812699190976 0.10590831086050502
0.112681 1 433 4079 0.00024515812699190976 0.10615346898749693
0.112697 1 434 4079 0.00024515812699190976 0.10639862711448884
0.112718 1 435 4079 0.00024515812699190976 0.10664378524148076
0.112719 1 436 4079 0.00024515812699190976 0.10688894336847267
0.11272 1 437 4079 0.00024515812699190976 0.10713410149546458
0.112772 1 438 4079 0.00024515812699190976 0.10737925962245648
0.112796 1 439 4079 0.00024515812699190976 0.10762441774944839
0.112805 1 440 4079 0.00024515812699190976 0.1078695758764403
0.112823 1 441 4079 0.00024515812699190976 0.10811473400343222
0.112842 1 442 4079 0.00024515812699190976 0.10835989213042413
0.112964 1 443 4079 0.00024515812699190976 0.10860505025741603
0.112999 1 444 4079 0.00024515812699190976 0.10885020838440794
0.113002 1 445 4079 0.00024515812699190976 0.10909536651139985
0.113026 1 446 4079 0.00024515812699190976 0.10934052463839176
0.113057 1 447 4079 0.00024515812699190976 0.10958568276538368
0.113062 1 448 4079 0.00024515812699190976 0.10983084089237559
0.113084 1 449 4079 0.00024515812699190976 0.11007599901936749
0.113145 1 450 4079 0.00024515812699190976 0.1103211571463594
0.113185 1 451 4079 0.00024515812699190976 0.11056631527335131
0.113217 1 452 4079 0.00024515812699190976 0.11081147340034322
0.11325 1 453 4079 0.00024515812699190976 0.11105663152733514
0.113269 1 454 4079 0.00024515812699190976 0.11130178965432704
0.113283 1 455 4079 0.00024515812699190976 0.11154694778131895
0.113318 1 456 4079 0.00024515812699190976 0.11179210590831086
0.113371 1 457 4079 0.00024515812699190976 0.11203726403530277
0.113419 1 458 4079 0.00024515812699190976 0.11228242216229468
0.113464 1 459 4079 0.00024515812699190976 0.1125275802892866
0.113467 1 460 4079 0.00024515812699190976 0.1127727384162785
0.113469 1 461 4079 0.00024515812699190976 0.11301789654327041
0.113485 1 462 4079 0.00024515812699190976 0.11326305467026232
0.113564 1 463 4079 0.00024515812699190976 0.11350821279725423
0.113565 1 464 4079 0.00024515812699190976 0.11375337092424614
0.113581 1 465 4079 0.00024515812699190976 0.11399852905123804
0.11359 1 466 4079 0.00024515812699190976 0.11424368717822996
0.113616 1 467 4079 0.00024515812699190976 0.11448884530522187
0.113629 1 468 4079 0.00024515812699190976 0.11473400343221378
0.113651 1 469 4079 0.00024515812699190976 0.11497916155920569
0.113656 1 470 4079 0.00024515812699190976 0.1152243196861976
0.113706 1 471 4079 0.00024515812699190976 0.1154694778131895
0.113747 1 472 4079 0.00024515812699190976 0.11571463594018142
0.113758 1 473 4079 0.00024515812699190976 0.11595979406717333
0.113774 1 474 4079 0.00024515812699190976 0.11620495219416524
0.113787 1 475 4079 0.00024515812699190976 0.11645011032115715
0.113851 1 476 4079 0.00024515812699190976 0.11669526844814905
0.113852 1 477 4079 0.00024515812699190976 0.11694042657514096
0.113886 1 478 4079 0.00024515812699190976 0.11718558470213288
0.113905 1 479 4079 0.00024515812699190976 0.11743074282912479
0.113988 1 480 4079 0.00024515812699190976 0.1176759009561167
0.114011 1 481 4079 0.00024515812699190976 0.11792105908310861
0.114013 1 482 4079 0.00024515812699190976 0.11816621721010051
0.114014 1 483 4079 0.00024515812699190976 0.11841137533709242
0.114017 1 484 4079 0.00024515812699190976 0.11865653346408433
0.114023 1 485 4079 0.00024515812699190976 0.11890169159107625
0.114041 1 486 4079 0.00024515812699190976 0.11914684971806816
0.114043 1 487 4079 0.00024515812699190976 0.11939200784506006
0.114059 1 488 4079 0.00024515812699190976 0.11963716597205197
0.114074 1 489 4079 0.00024515812699190976 0.11988232409904388
0.114097 1 490 4079 0.00024515812699190976 0.1201274822260358
0.11412 1 491 4079 0.00024515812699190976 0.12037264035302771
0.114128 1 492 4079 0.00024515812699190976 0.12061779848001962
0.114191 1 493 4079 0.00024515812699190976 0.12086295660701152
0.114195 1 494 4079 0.00024515812699190976 0.12110811473400343
0.114201 1 495 4079 0.00024515812699190976 0.12135327286099534
0.114206 1 496 4079 0.00024515812699190976 0.12159843098798725
0.11422 1 497 4079 0.00024515812699190976 0.12184358911497917
0.114232 1 498 4079 0.00024515812699190976 0.12208874724197107
0.114241 1 499 4079 0.00024515812699190976 0.12233390536896298
0.114261 1 500 4079 0.00024515812699190976 0.12257906349595489
0.114264 1 501 4079 0.00024515812699190976 0.1228242216229468
0.114304 1 502 4079 0.00024515812699190976 0.12306937974993871
0.114307 1 503 4079 0.00024515812699190976 0.12331453787693063
0.114323 1 504 4079 0.00024515812699190976 0.12355969600392253
0.114347 1 505 4079 0.00024515812699190976 0.12380485413091444
0.114357 1 506 4079 0.00024515812699190976 0.12405001225790635
0.114362 1 507 4079 0.00024515812699190976 0.12429517038489826
0.114389 1 508 4079 0.00024515812699190976 0.12454032851189017
0.114405 1 509 4079 0.00024515812699190976 0.12478548663888207
0.114427 1 510 4079 0.00024515812699190976 0.125030644765874
0.114439 1 511 4079 0.00024515812699190976 0.1252758028928659
0.114461 1 512 4079 0.00024515812699190976 0.1255209610198578
0.114475 1 513 4079 0.00024515812699190976 0.1257661191468497
0.114494 1 514 4079 0.00024515812699190976 0.12601127727384162
0.114636 1 515 4079 0.00024515812699190976 0.12625643540083353
0.114673 1 516 4079 0.00024515812699190976 0.12650159352782545
0.114721 1 517 4079 0.00024515812699190976 0.12674675165481736
0.114769 1 518 4079 0.00024515812699190976 0.12699190978180927
0.114841 1 519 4079 0.00024515812699190976 0.12723706790880118
0.114842 1 520 4079 0.00024515812699190976 0.1274822260357931
0.114878 1 521 4079 0.00024515812699190976 0.127727384162785
0.114908 1 522 4079 0.00024515812699190976 0.12797254228977692
0.114931 1 523 4079 0.00024515812699190976 0.1282177004167688
0.114936 1 524 4079 0.00024515812699190976 0.12846285854376072
0.11496 1 525 4079 0.00024515812699190976 0.12870801667075263
0.115005 1 526 4079 0.00024515812699190976 0.12895317479774454
0.115015 1 527 4079 0.00024515812699190976 0.12919833292473645
0.115054 1 528 4079 0.00024515812699190976 0.12944349105172837
0.115058 1 529 4079 0.00024515812699190976 0.12968864917872028
0.115076 1 530 4079 0.00024515812699190976 0.1299338073057122
0.115088 1 531 4079 0.00024515812699190976 0.1301789654327041
0.115123 1 532 4079 0.00024515812699190976 0.13042412355969601
0.115167 1 533 4079 0.00024515812699190976 0.13066928168668793
0.115182 1 534 4079 0.00024515812699190976 0.1309144398136798
0.115189 1 535 4079 0.00024515812699190976 0.13115959794067172
0.115191 1 536 4079 0.00024515812699190976 0.13140475606766364
0.115222 1 537 4079 0.00024515812699190976 0.13164991419465555
0.11525 1 538 4079 0.00024515812699190976 0.13189507232164746
0.115254 1 539 4079 0.00024515812699190976 0.13214023044863937
0.115283 1 540 4079 0.00024515812699190976 0.13238538857563129
0.115287 1 541 4079 0.00024515812699190976 0.1326305467026232
0.115305 1 542 4079 0.00024515812699190976 0.1328757048296151
0.115345 1 543 4079 0.00024515812699190976 0.13312086295660702
0.11536 1 544 4079 0.00024515812699190976 0.13336602108359893
0.11539 1 545 4079 0.00024515812699190976 0.13361117921059082
0.115409 2 547 4079 0.0004903162539838195 0.13410149546457464
0.11544 1 548 4079 0.00024515812699190976 0.13434665359156656
0.115453 1 549 4079 0.00024515812699190976 0.13459181171855847
0.115454 1 550 4079 0.00024515812699190976 0.13483696984555038
0.115507 1 551 4079 0.00024515812699190976 0.1350821279725423
0.115514 1 552 4079 0.00024515812699190976 0.1353272860995342
0.115516 1 553 4079 0.00024515812699190976 0.13557244422652612
0.115552 1 554 4079 0.00024515812699190976 0.13581760235351803
0.115585 1 555 4079 0.00024515812699190976 0.13606276048050994
0.115596 1 556 4079 0.00024515812699190976 0.13630791860750183
0.115615 1 557 4079 0.00024515812699190976 0.13655307673449374
0.115634 1 558 4079 0.00024515812699190976 0.13679823486148565
0.115648 1 559 4079 0.00024515812699190976 0.13704339298847756
0.115681 1 560 4079 0.00024515812699190976 0.13728855111546948
0.115703 1 561 4079 0.00024515812699190976 0.1375337092424614
0.115731 1 562 4079 0.00024515812699190976 0.1377788673694533
0.115732 1 563 4079 0.00024515812699190976 0.1380240254964452
0.115766 1 564 4079 0.00024515812699190976 0.13826918362343713
0.11581 1 565 4079 0.00024515812699190976 0.13851434175042904
0.115816 1 566 4079 0.00024515812699190976 0.13875949987742095
0.115818 1 567 4079 0.00024515812699190976 0.13900465800441283
0.115827 1 568 4079 0.00024515812699190976 0.13924981613140475
0.115866 1 569 4079 0.00024515812699190976 0.13949497425839666
0.115872 1 570 4079 0.00024515812699190976 0.13974013238538857
0.115883 1 571 4079 0.00024515812699190976 0.13998529051238048
0.115887 1 572 4079 0.00024515812699190976 0.1402304486393724
0.115904 1 573 4079 0.00024515812699190976 0.1404756067663643
0.11597 1 574 4079 0.00024515812699190976 0.14072076489335622
0.115994 1 575 4079 0.00024515812699190976 0.14096592302034813
0.115996 1 576 4079 0.00024515812699190976 0.14121108114734005
0.115999 1 577 4079 0.00024515812699190976 0.14145623927433196
0.116036 1 578 4079 0.00024515812699190976 0.14170139740132384
0.11606 1 579 4079 0.00024515812699190976 0.14194655552831575
0.11607 1 580 4079 0.00024515812699190976 0.14219171365530767
0.116096 1 581 4079 0.00024515812699190976 0.14243687178229958
0.116142 1 582 4079 0.00024515812699190976 0.1426820299092915
0.11615 1 583 4079 0.00024515812699190976 0.1429271880362834
0.116177 1 584 4079 0.00024515812699190976 0.14317234616327532
0.116213 1 585 4079 0.00024515812699190976 0.14341750429026723
0.116219 1 586 4079 0.00024515812699190976 0.14366266241725914
0.116242 1 587 4079 0.00024515812699190976 0.14390782054425105
0.116284 1 588 4079 0.00024515812699190976 0.14415297867124297
0.116287 1 589 4079 0.00024515812699190976 0.14439813679823485
0.116299 1 590 4079 0.00024515812699190976 0.14464329492522676
0.1163 1 591 4079 0.00024515812699190976 0.14488845305221867
0.116304 1 592 4079 0.00024515812699190976 0.1451336111792106
0.116325 1 593 4079 0.00024515812699190976 0.1453787693062025
0.116335 1 594 4079 0.00024515812699190976 0.1456239274331944
0.116348 1 595 4079 0.00024515812699190976 0.14586908556018632
0.116379 1 596 4079 0.00024515812699190976 0.14611424368717824
0.116406 2 598 4079 0.0004903162539838195 0.14660455994116206
0.116412 1 599 4079 0.00024515812699190976 0.14684971806815397
0.116467 1 600 4079 0.00024515812699190976 0.14709487619514586
0.11649 1 601 4079 0.00024515812699190976 0.14734003432213777
0.116505 1 602 4079 0.00024515812699190976 0.14758519244912968
0.116524 1 603 4079 0.00024515812699190976 0.1478303505761216
0.116536 1 604 4079 0.00024515812699190976 0.1480755087031135
0.116572 1 605 4079 0.00024515812699190976 0.14832066683010542
0.116581 1 606 4079 0.00024515812699190976 0.14856582495709733
0.116585 1 607 4079 0.00024515812699190976 0.14881098308408924
0.116609 1 608 4079 0.00024515812699190976 0.14905614121108116
0.116635 1 609 4079 0.00024515812699190976 0.14930129933807307
0.116651 1 610 4079 0.00024515812699190976 0.14954645746506498
0.116658 2 612 4079 0.0004903162539838195 0.15003677371904878
0.116679 1 613 4079 0.00024515812699190976 0.1502819318460407
0.116692 1 614 4079 0.00024515812699190976 0.1505270899730326
0.11673 1 615 4079 0.00024515812699190976 0.15077224810002451
0.116732 1 616 4079 0.00024515812699190976 0.15101740622701643
0.116745 1 617 4079 0.00024515812699190976 0.15126256435400834
0.116769 1 618 4079 0.00024515812699190976 0.15150772248100025
0.116774 1 619 4079 0.00024515812699190976 0.15175288060799216
0.116784 1 620 4079 0.00024515812699190976 0.15199803873498408
0.11682 1 621 4079 0.00024515812699190976 0.152243196861976
0.116827 1 622 4079 0.00024515812699190976 0.15248835498896787
0.116899 1 623 4079 0.00024515812699190976 0.15273351311595978
0.116973 1 624 4079 0.00024515812699190976 0.1529786712429517
0.116977 1 625 4079 0.00024515812699190976 0.1532238293699436
0.117013 1 626 4079 0.00024515812699190976 0.15346898749693552
0.117041 1 627 4079 0.00024515812699190976 0.15371414562392743
0.117048 1 628 4079 0.00024515812699190976 0.15395930375091935
0.117056 1 629 4079 0.00024515812699190976 0.15420446187791126
0.11706 1 630 4079 0.00024515812699190976 0.15444962000490317
0.117083 1 631 4079 0.00024515812699190976 0.15469477813189508
0.117088 1 632 4079 0.00024515812699190976 0.154939936258887
0.117129 1 633 4079 0.00024515812699190976 0.15518509438587888
0.117145 1 634 4079 0.00024515812699190976 0.1554302525128708
0.117151 1 635 4079 0.00024515812699190976 0.1556754106398627
0.117153 1 636 4079 0.00024515812699190976 0.15592056876685462
0.117202 1 637 4079 0.00024515812699190976 0.15616572689384653
0.117213 1 638 4079 0.00024515812699190976 0.15641088502083844
0.117238 1 639 4079 0.00024515812699190976 0.15665604314783035
0.117248 2 641 4079 0.0004903162539838195 0.15714635940181418
0.11726 1 642 4079 0.00024515812699190976 0.1573915175288061
0.11727 1 643 4079 0.00024515812699190976 0.157636675655798
0.117274 1 644 4079 0.00024515812699190976 0.1578818337827899
0.117303 1 645 4079 0.00024515812699190976 0.1581269919097818
0.117322 1 646 4079 0.00024515812699190976 0.1583721500367737
0.117331 1 647 4079 0.00024515812699190976 0.15861730816376562
0.117359 1 648 4079 0.00024515812699190976 0.15886246629075754
0.117387 1 649 4079 0.00024515812699190976 0.15910762441774945
0.117399 1 650 4079 0.00024515812699190976 0.15935278254474136
0.117433 1 651 4079 0.00024515812699190976 0.15959794067173327
0.117447 1 652 4079 0.00024515812699190976 0.15984309879872519
0.117449 1 653 4079 0.00024515812699190976 0.1600882569257171
0.117453 1 654 4079 0.00024515812699190976 0.160333415052709
0.117467 1 655 4079 0.00024515812699190976 0.1605785731797009
0.117471 1 656 4079 0.00024515812699190976 0.1608237313066928
0.117508 1 657 4079 0.00024515812699190976 0.16106888943368472
0.117518 1 658 4079 0.00024515812699190976 0.16131404756067663
0.117542 1 659 4079 0.00024515812699190976 0.16155920568766854
0.117587 1 660 4079 0.00024515812699190976 0.16180436381466046
0.117612 1 661 4079 0.00024515812699190976 0.16204952194165237
0.117614 1 662 4079 0.00024515812699190976 0.16229468006864428
0.117615 1 663 4079 0.00024515812699190976 0.1625398381956362
0.117623 1 664 4079 0.00024515812699190976 0.1627849963226281
0.117631 1 665 4079 0.00024515812699190976 0.16303015444962002
0.117645 1 666 4079 0.00024515812699190976 0.1632753125766119
0.117654 1 667 4079 0.00024515812699190976 0.16352047070360382
0.117662 1 668 4079 0.00024515812699190976 0.16376562883059573
0.117673 1 669 4079 0.00024515812699190976 0.16401078695758764
0.117677 1 670 4079 0.00024515812699190976 0.16425594508457955
0.117685 1 671 4079 0.00024515812699190976 0.16450110321157146
0.117727 1 672 4079 0.00024515812699190976 0.16474626133856338
0.1178 1 673 4079 0.00024515812699190976 0.1649914194655553
0.117817 1 674 4079 0.00024515812699190976 0.1652365775925472
0.117822 1 675 4079 0.00024515812699190976 0.1654817357195391
0.117823 1 676 4079 0.00024515812699190976 0.16572689384653103
0.117826 1 677 4079 0.00024515812699190976 0.1659720519735229
0.117834 1 678 4079 0.00024515812699190976 0.16621721010051482
0.117845 2 680 4079 0.0004903162539838195 0.16670752635449865
0.117849 1 681 4079 0.00024515812699190976 0.16695268448149056
0.117862 1 682 4079 0.00024515812699190976 0.16719784260848247
0.117869 1 683 4079 0.00024515812699190976 0.16744300073547438
0.117913 1 684 4079 0.00024515812699190976 0.1676881588624663
0.117955 1 685 4079 0.00024515812699190976 0.1679333169894582
0.117962 1 686 4079 0.00024515812699190976 0.16817847511645012
0.117964 1 687 4079 0.00024515812699190976 0.16842363324344203
0.117998 1 688 4079 0.00024515812699190976 0.16866879137043392
0.118004 1 689 4079 0.00024515812699190976 0.16891394949742583
0.118016 1 690 4079 0.00024515812699190976 0.16915910762441774
0.118039 1 691 4079 0.00024515812699190976 0.16940426575140966
0.118064 1 692 4079 0.00024515812699190976 0.16964942387840157
0.118167 1 693 4079 0.00024515812699190976 0.16989458200539348
0.118168 1 694 4079 0.00024515812699190976 0.1701397401323854
0.118229 1 695 4079 0.00024515812699190976 0.1703848982593773
0.118238 1 696 4079 0.00024515812699190976 0.17063005638636922
0.118243 1 697 4079 0.00024515812699190976 0.17087521451336113
0.118251 3 700 4079 0.0007354743809757293 0.17161068889433684
0.118255 1 701 4079 0.00024515812699190976 0.17185584702132875
0.118271 1 702 4079 0.00024515812699190976 0.17210100514832066
0.118281 1 703 4079 0.00024515812699190976 0.17234616327531257
0.118342 1 704 4079 0.00024515812699190976 0.1725913214023045
0.118357 1 705 4079 0.00024515812699190976 0.1728364795292964
0.118364 1 706 4079 0.00024515812699190976 0.1730816376562883
0.118379 1 707 4079 0.00024515812699190976 0.17332679578328022
0.118385 1 708 4079 0.00024515812699190976 0.17357195391027214
0.118397 1 709 4079 0.00024515812699190976 0.17381711203726405
0.118406 1 710 4079 0.00024515812699190976 0.17406227016425593
0.118419 1 711 4079 0.00024515812699190976 0.17430742829124785
0.118424 1 712 4079 0.00024515812699190976 0.17455258641823976
0.118428 1 713 4079 0.00024515812699190976 0.17479774454523167
0.11844 1 714 4079 0.00024515812699190976 0.17504290267222358
0.118454 1 715 4079 0.00024515812699190976 0.1752880607992155
0.11853 1 716 4079 0.00024515812699190976 0.1755332189262074
0.118541 1 717 4079 0.00024515812699190976 0.17577837705319932
0.118546 1 718 4079 0.00024515812699190976 0.17602353518019123
0.118553 1 719 4079 0.00024515812699190976 0.17626869330718314
0.118556 1 720 4079 0.00024515812699190976 0.17651385143417506
0.118566 1 721 4079 0.00024515812699190976 0.17675900956116694
0.11858 1 722 4079 0.00024515812699190976 0.17700416768815885
0.118613 1 723 4079 0.00024515812699190976 0.17724932581515077
0.118664 1 724 4079 0.00024515812699190976 0.17749448394214268
0.118706 1 725 4079 0.00024515812699190976 0.1777396420691346
0.118719 1 726 4079 0.00024515812699190976 0.1779848001961265
0.118745 1 727 4079 0.00024515812699190976 0.17822995832311841
0.118755 1 728 4079 0.00024515812699190976 0.17847511645011033
0.118767 1 729 4079 0.00024515812699190976 0.17872027457710224
0.118783 1 730 4079 0.00024515812699190976 0.17896543270409415
0.118865 1 731 4079 0.00024515812699190976 0.17921059083108606
0.118909 1 732 4079 0.00024515812699190976 0.17945574895807795
0.118927 1 733 4079 0.00024515812699190976 0.17970090708506986
0.118942 1 734 4079 0.00024515812699190976 0.17994606521206177
0.118954 1 735 4079 0.00024515812699190976 0.18019122333905369
0.119028 1 736 4079 0.00024515812699190976 0.1804363814660456
0.119041 1 737 4079 0.00024515812699190976 0.1806815395930375
0.119057 1 738 4079 0.00024515812699190976 0.18092669772002942
0.119068 1 739 4079 0.00024515812699190976 0.18117185584702133
0.119086 1 740 4079 0.00024515812699190976 0.18141701397401325
0.119087 1 741 4079 0.00024515812699190976 0.18166217210100516
0.119091 1 742 4079 0.00024515812699190976 0.18190733022799707
0.119099 1 743 4079 0.00024515812699190976 0.18215248835498896
0.11911 1 744 4079 0.00024515812699190976 0.18239764648198087
0.119138 1 745 4079 0.00024515812699190976 0.18264280460897278
0.119185 1 746 4079 0.00024515812699190976 0.1828879627359647
0.11919 1 747 4079 0.00024515812699190976 0.1831331208629566
0.119191 1 748 4079 0.00024515812699190976 0.18337827898994852
0.119205 1 749 4079 0.00024515812699190976 0.18362343711694043
0.119208 1 750 4079 0.00024515812699190976 0.18386859524393234
0.119239 1 751 4079 0.00024515812699190976 0.18411375337092425
0.119288 1 752 4079 0.00024515812699190976 0.18435891149791617
0.1193 1 753 4079 0.00024515812699190976 0.18460406962490808
0.119323 1 754 4079 0.00024515812699190976 0.18484922775189996
0.119342 1 755 4079 0.00024515812699190976 0.18509438587889188
0.119363 1 756 4079 0.00024515812699190976 0.1853395440058838
0.119365 1 757 4079 0.00024515812699190976 0.1855847021328757
0.119381 1 758 4079 0.00024515812699190976 0.1858298602598676
0.119391 1 759 4079 0.00024515812699190976 0.18607501838685953
0.119429 1 760 4079 0.00024515812699190976 0.18632017651385144
0.119488 1 761 4079 0.00024515812699190976 0.18656533464084335
0.119495 1 762 4079 0.00024515812699190976 0.18681049276783526
0.119507 1 763 4079 0.00024515812699190976 0.18705565089482717
0.119508 1 764 4079 0.00024515812699190976 0.1873008090218191
0.119518 1 765 4079 0.00024515812699190976 0.18754596714881097
0.119545 1 766 4079 0.00024515812699190976 0.18779112527580288
0.119548 1 767 4079 0.00024515812699190976 0.1880362834027948
0.119576 1 768 4079 0.00024515812699190976 0.1882814415297867
0.119616 1 769 4079 0.00024515812699190976 0.18852659965677862
0.119636 1 770 4079 0.00024515812699190976 0.18877175778377053
0.119648 1 771 4079 0.00024515812699190976 0.18901691591076245
0.11966 1 772 4079 0.00024515812699190976 0.18926207403775436
0.119662 1 773 4079 0.00024515812699190976 0.18950723216474627
0.119668 1 774 4079 0.00024515812699190976 0.18975239029173818
0.119685 1 775 4079 0.00024515812699190976 0.1899975484187301
0.119697 1 776 4079 0.00024515812699190976 0.19024270654572198
0.119727 1 777 4079 0.00024515812699190976 0.1904878646727139
0.11975 1 778 4079 0.00024515812699190976 0.1907330227997058
0.119756 1 779 4079 0.00024515812699190976 0.19097818092669772
0.119766 1 780 4079 0.00024515812699190976 0.19122333905368963
0.119767 1 781 4079 0.00024515812699190976 0.19146849718068154
0.119784 1 782 4079 0.00024515812699190976 0.19171365530767345
0.11979 1 783 4079 0.00024515812699190976 0.19195881343466537
0.11983 1 784 4079 0.00024515812699190976 0.19220397156165728
0.119839 1 785 4079 0.00024515812699190976 0.1924491296886492
0.119845 1 786 4079 0.00024515812699190976 0.1926942878156411
0.119857 1 787 4079 0.00024515812699190976 0.192939445942633
0.119914 2 789 4079 0.0004903162539838195 0.1934297621966168
0.119915 1 790 4079 0.00024515812699190976 0.19367492032360872
0.119921 1 791 4079 0.00024515812699190976 0.19392007845060064
0.119925 1 792 4079 0.00024515812699190976 0.19416523657759255
0.119926 1 793 4079 0.00024515812699190976 0.19441039470458446
0.119937 1 794 4079 0.00024515812699190976 0.19465555283157637
0.119984 1 795 4079 0.00024515812699190976 0.19490071095856829
0.119991 1 796 4079 0.00024515812699190976 0.1951458690855602
0.120004 1 797 4079 0.00024515812699190976 0.1953910272125521
0.120008 1 798 4079 0.00024515812699190976 0.195636185339544
0.120015 1 799 4079 0.00024515812699190976 0.1958813434665359
0.120023 1 800 4079 0.00024515812699190976 0.19612650159352782
0.120058 1 801 4079 0.00024515812699190976 0.19637165972051973
0.120069 1 802 4079 0.00024515812699190976 0.19661681784751164
0.12007 1 803 4079 0.00024515812699190976 0.19686197597450356
0.120077 2 805 4079 0.0004903162539838195 0.19735229222848738
0.120078 1 806 4079 0.00024515812699190976 0.1975974503554793
0.120081 1 807 4079 0.00024515812699190976 0.1978426084824712
0.120091 1 808 4079 0.00024515812699190976 0.19808776660946312
0.120148 1 809 4079 0.00024515812699190976 0.198332924736455
0.120157 1 810 4079 0.00024515812699190976 0.19857808286344691
0.120169 1 811 4079 0.00024515812699190976 0.19882324099043883
0.120172 1 812 4079 0.00024515812699190976 0.19906839911743074
0.120183 3 815 4079 0.0007354743809757293 0.19980387349840648
0.120202 1 816 4079 0.00024515812699190976 0.2000490316253984
0.120224 1 817 4079 0.00024515812699190976 0.2002941897523903
0.120228 1 818 4079 0.00024515812699190976 0.2005393478793822
0.120231 1 819 4079 0.00024515812699190976 0.20078450600637412
0.120265 1 820 4079 0.00024515812699190976 0.201029664133366
0.120272 1 821 4079 0.00024515812699190976 0.20127482226035792
0.120293 2 823 4079 0.0004903162539838195 0.20176513851434175
0.120303 1 824 4079 0.00024515812699190976 0.20201029664133366
0.120387 1 825 4079 0.00024515812699190976 0.20225545476832557
0.120393 1 826 4079 0.00024515812699190976 0.20250061289531748
0.120402 1 827 4079 0.00024515812699190976 0.2027457710223094
0.120419 1 828 4079 0.00024515812699190976 0.2029909291493013
0.120442 2 830 4079 0.0004903162539838195 0.20348124540328513
0.120472 1 831 4079 0.00024515812699190976 0.20372640353027702
0.120493 1 832 4079 0.00024515812699190976 0.20397156165726893
0.120514 2 834 4079 0.0004903162539838195 0.20446187791125275
0.120552 1 835 4079 0.00024515812699190976 0.20470703603824467
0.120577 1 836 4079 0.00024515812699190976 0.20495219416523658
0.120578 1 837 4079 0.00024515812699190976 0.2051973522922285
0.120603 1 838 4079 0.00024515812699190976 0.2054425104192204
0.12063 2 840 4079 0.0004903162539838195 0.20593282667320423
0.120644 1 841 4079 0.00024515812699190976 0.20617798480019614
0.120651 1 842 4079 0.00024515812699190976 0.20642314292718802
0.120662 1 843 4079 0.00024515812699190976 0.20666830105417994
0.120709 1 844 4079 0.00024515812699190976 0.20691345918117185
0.120753 1 845 4079 0.00024515812699190976 0.20715861730816376
0.120762 1 846 4079 0.00024515812699190976 0.20740377543515567
0.12081 1 847 4079 0.00024515812699190976 0.2076489335621476
0.120827 1 848 4079 0.00024515812699190976 0.2078940916891395
0.120833 1 849 4079 0.00024515812699190976 0.2081392498161314
0.120914 1 850 4079 0.00024515812699190976 0.20838440794312332
0.120922 1 851 4079 0.00024515812699190976 0.20862956607011524
0.120928 1 852 4079 0.00024515812699190976 0.20887472419710715
0.120933 1 853 4079 0.00024515812699190976 0.20911988232409903
0.120955 1 854 4079 0.00024515812699190976 0.20936504045109094
0.120992 1 855 4079 0.00024515812699190976 0.20961019857808286
0.121013 1 856 4079 0.00024515812699190976 0.20985535670507477
0.121031 1 857 4079 0.00024515812699190976 0.21010051483206668
0.121032 1 858 4079 0.00024515812699190976 0.2103456729590586
0.12107 1 859 4079 0.00024515812699190976 0.2105908310860505
0.121096 1 860 4079 0.00024515812699190976 0.21083598921304242
0.121097 1 861 4079 0.00024515812699190976 0.21108114734003433
0.121117 2 863 4079 0.0004903162539838195 0.21157146359401816
0.12112 1 864 4079 0.00024515812699190976 0.21181662172101004
0.121121 1 865 4079 0.00024515812699190976 0.21206177984800195
0.121137 1 866 4079 0.00024515812699190976 0.21230693797499386
0.121139 1 867 4079 0.00024515812699190976 0.21255209610198578
0.121143 1 868 4079 0.00024515812699190976 0.2127972542289777
0.121197 1 869 4079 0.00024515812699190976 0.2130424123559696
0.121219 1 870 4079 0.00024515812699190976 0.2132875704829615
0.121221 1 871 4079 0.00024515812699190976 0.21353272860995343
0.121225 1 872 4079 0.00024515812699190976 0.21377788673694534
0.121243 1 873 4079 0.00024515812699190976 0.21402304486393725
0.12126 1 874 4079 0.00024515812699190976 0.21426820299092916
0.121276 1 875 4079 0.00024515812699190976 0.21451336111792105
0.121319 1 876 4079 0.00024515812699190976 0.21475851924491296
0.121327 1 877 4079 0.00024515812699190976 0.21500367737190487
0.121333 1 878 4079 0.00024515812699190976 0.21524883549889678
0.121336 1 879 4079 0.00024515812699190976 0.2154939936258887
0.121346 1 880 4079 0.00024515812699190976 0.2157391517528806
0.121381 1 881 4079 0.00024515812699190976 0.21598430987987252
0.121387 1 882 4079 0.00024515812699190976 0.21622946800686443
0.121463 1 883 4079 0.00024515812699190976 0.21647462613385635
0.121477 1 884 4079 0.00024515812699190976 0.21671978426084826
0.121505 1 885 4079 0.00024515812699190976 0.21696494238784017
0.121527 1 886 4079 0.00024515812699190976 0.21721010051483206
0.121532 1 887 4079 0.00024515812699190976 0.21745525864182397
0.12158 1 888 4079 0.00024515812699190976 0.21770041676881588
0.121586 1 889 4079 0.00024515812699190976 0.2179455748958078
0.121603 1 890 4079 0.00024515812699190976 0.2181907330227997
0.121618 1 891 4079 0.00024515812699190976 0.21843589114979162
0.121625 1 892 4079 0.00024515812699190976 0.21868104927678353
0.121627 1 893 4079 0.00024515812699190976 0.21892620740377544
0.121634 1 894 4079 0.00024515812699190976 0.21917136553076735
0.121636 1 895 4079 0.00024515812699190976 0.21941652365775927
0.121643 1 896 4079 0.00024515812699190976 0.21966168178475118
0.12169 1 897 4079 0.00024515812699190976 0.21990683991174306
0.121722 1 898 4079 0.00024515812699190976 0.22015199803873498
0.121748 1 899 4079 0.00024515812699190976 0.2203971561657269
0.121767 1 900 4079 0.00024515812699190976 0.2206423142927188
0.121779 1 901 4079 0.00024515812699190976 0.2208874724197107
0.121819 1 902 4079 0.00024515812699190976 0.22113263054670262
0.121821 1 903 4079 0.00024515812699190976 0.22137778867369454
0.121828 1 904 4079 0.00024515812699190976 0.22162294680068645
0.121839 1 905 4079 0.00024515812699190976 0.22186810492767836
0.121842 1 906 4079 0.00024515812699190976 0.22211326305467027
0.121865 1 907 4079 0.00024515812699190976 0.22235842118166219
0.121874 1 908 4079 0.00024515812699190976 0.22260357930865407
0.121885 2 910 4079 0.0004903162539838195 0.2230938955626379
0.121886 1 911 4079 0.00024515812699190976 0.2233390536896298
0.1219 1 912 4079 0.00024515812699190976 0.22358421181662172
0.121904 1 913 4079 0.00024515812699190976 0.22382936994361363
0.121938 1 914 4079 0.00024515812699190976 0.22407452807060554
0.121951 1 915 4079 0.00024515812699190976 0.22431968619759746
0.121997 1 916 4079 0.00024515812699190976 0.22456484432458937
0.122004 1 917 4079 0.00024515812699190976 0.22481000245158128
0.12202 1 918 4079 0.00024515812699190976 0.2250551605785732
0.122021 1 919 4079 0.00024515812699190976 0.22530031870556508
0.122029 1 920 4079 0.00024515812699190976 0.225545476832557
0.12204 1 921 4079 0.00024515812699190976 0.2257906349595489
0.122068 1 922 4079 0.00024515812699190976 0.22603579308654081
0.122084 1 923 4079 0.00024515812699190976 0.22628095121353273
0.122097 1 924 4079 0.00024515812699190976 0.22652610934052464
0.1221 1 925 4079 0.00024515812699190976 0.22677126746751655
0.122105 1 926 4079 0.00024515812699190976 0.22701642559450846
0.122113 1 927 4079 0.00024515812699190976 0.22726158372150038
0.122127 1 928 4079 0.00024515812699190976 0.2275067418484923
0.122215 1 929 4079 0.00024515812699190976 0.2277518999754842
0.122218 1 930 4079 0.00024515812699190976 0.22799705810247609
0.122231 2 932 4079 0.0004903162539838195 0.2284873743564599
0.122237 1 933 4079 0.00024515812699190976 0.22873253248345182
0.122244 1 934 4079 0.00024515812699190976 0.22897769061044373
0.122265 1 935 4079 0.00024515812699190976 0.22922284873743565
0.122278 1 936 4079 0.00024515812699190976 0.22946800686442756
0.122287 1 937 4079 0.00024515812699190976 0.22971316499141947
0.122297 1 938 4079 0.00024515812699190976 0.22995832311841138
0.122316 1 939 4079 0.00024515812699190976 0.2302034812454033
0.122323 1 940 4079 0.00024515812699190976 0.2304486393723952
0.122324 1 941 4079 0.00024515812699190976 0.2306937974993871
0.122325 1 942 4079 0.00024515812699190976 0.230938955626379
0.122351 1 943 4079 0.00024515812699190976 0.23118411375337092
0.122363 1 944 4079 0.00024515812699190976 0.23142927188036283
0.12239 1 945 4079 0.00024515812699190976 0.23167443000735474
0.122397 1 946 4079 0.00024515812699190976 0.23191958813434665
0.122406 1 947 4079 0.00024515812699190976 0.23216474626133857
0.122409 2 949 4079 0.0004903162539838195 0.2326550625153224
0.122424 1 950 4079 0.00024515812699190976 0.2329002206423143
0.12243 1 951 4079 0.00024515812699190976 0.23314537876930622
0.122446 1 952 4079 0.00024515812699190976 0.2333905368962981
0.122459 1 953 4079 0.00024515812699190976 0.23363569502329
0.12248 1 954 4079 0.00024515812699190976 0.23388085315028193
0.12249 1 955 4079 0.00024515812699190976 0.23412601127727384
0.122497 1 956 4079 0.00024515812699190976 0.23437116940426575
0.122498 1 957 4079 0.00024515812699190976 0.23461632753125766
0.122509 1 958 4079 0.00024515812699190976 0.23486148565824957
0.12252 1 959 4079 0.00024515812699190976 0.2351066437852415
0.122553 1 960 4079 0.00024515812699190976 0.2353518019122334
0.122556 2 962 4079 0.0004903162539838195 0.23584211816621722
0.122563 1 963 4079 0.00024515812699190976 0.2360872762932091
0.122627 1 964 4079 0.00024515812699190976 0.23633243442020102
0.122648 1 965 4079 0.00024515812699190976 0.23657759254719293
0.122676 1 966 4079 0.00024515812699190976 0.23682275067418485
0.122704 1 967 4079 0.00024515812699190976 0.23706790880117676
0.122716 1 968 4079 0.00024515812699190976 0.23731306692816867
0.122744 1 969 4079 0.00024515812699190976 0.23755822505516058
0.122759 1 970 4079 0.00024515812699190976 0.2378033831821525
0.12276 1 971 4079 0.00024515812699190976 0.2380485413091444
0.122771 1 972 4079 0.00024515812699190976 0.23829369943613632
0.122806 1 973 4079 0.00024515812699190976 0.23853885756312823
0.122816 1 974 4079 0.00024515812699190976 0.23878401569012012
0.122818 1 975 4079 0.00024515812699190976 0.23902917381711203
0.122824 1 976 4079 0.00024515812699190976 0.23927433194410394
0.122833 2 978 4079 0.0004903162539838195 0.23976464819808777
0.122835 1 979 4079 0.00024515812699190976 0.24000980632507968
0.122859 1 980 4079 0.00024515812699190976 0.2402549644520716
0.122879 1 981 4079 0.00024515812699190976 0.2405001225790635
0.122882 1 982 4079 0.00024515812699190976 0.24074528070605541
0.122883 1 983 4079 0.00024515812699190976 0.24099043883304733
0.122898 1 984 4079 0.00024515812699190976 0.24123559696003924
0.1229 1 985 4079 0.00024515812699190976 0.24148075508703112
0.122922 1 986 4079 0.00024515812699190976 0.24172591321402304
0.122957 1 987 4079 0.00024515812699190976 0.24197107134101495
0.12297 1 988 4079 0.00024515812699190976 0.24221622946800686
0.123033 1 989 4079 0.00024515812699190976 0.24246138759499877
0.123039 2 991 4079 0.0004903162539838195 0.2429517038489826
0.123063 1 992 4079 0.00024515812699190976 0.2431968619759745
0.123066 1 993 4079 0.00024515812699190976 0.24344202010296642
0.123111 1 994 4079 0.00024515812699190976 0.24368717822995833
0.123115 1 995 4079 0.00024515812699190976 0.24393233635695025
0.123124 1 996 4079 0.00024515812699190976 0.24417749448394213
0.123139 1 997 4079 0.00024515812699190976 0.24442265261093404
0.123148 1 998 4079 0.00024515812699190976 0.24466781073792596
0.123182 1 999 4079 0.00024515812699190976 0.24491296886491787
0.123183 1 1000 4079 0.00024515812699190976 0.24515812699190978
0.123189 1 1001 4079 0.00024515812699190976 0.2454032851189017
0.123214 1 1002 4079 0.00024515812699190976 0.2456484432458936
0.123233 1 1003 4079 0.00024515812699190976 0.24589360137288552
0.123242 1 1004 4079 0.00024515812699190976 0.24613875949987743
0.123272 1 1005 4079 0.00024515812699190976 0.24638391762686934
0.123282 1 1006 4079 0.00024515812699190976 0.24662907575386125
0.123296 1 1007 4079 0.00024515812699190976 0.24687423388085314
0.123334 1 1008 4079 0.00024515812699190976 0.24711939200784505
0.123343 1 1009 4079 0.00024515812699190976 0.24736455013483696
0.12336 2 1011 4079 0.0004903162539838195 0.2478548663888208
0.123376 1 1012 4079 0.00024515812699190976 0.2481000245158127
0.123392 2 1014 4079 0.0004903162539838195 0.24859034076979653
0.123394 1 1015 4079 0.00024515812699190976 0.24883549889678844
0.123397 1 1016 4079 0.00024515812699190976 0.24908065702378035
0.123405 1 1017 4079 0.00024515812699190976 0.24932581515077226
0.123413 1 1018 4079 0.00024515812699190976 0.24957097327776415
0.123422 1 1019 4079 0.00024515812699190976 0.24981613140475606
0.123453 1 1020 4079 0.00024515812699190976 0.250061289531748
0.123456 1 1021 4079 0.00024515812699190976 0.2503064476587399
0.123484 1 1022 4079 0.00024515812699190976 0.2505516057857318
0.123518 1 1023 4079 0.00024515812699190976 0.2507967639127237
0.123522 1 1024 4079 0.00024515812699190976 0.2510419220397156
0.123529 1 1025 4079 0.00024515812699190976 0.25128708016670753
0.12354 1 1026 4079 0.00024515812699190976 0.2515322382936994
0.123553 1 1027 4079 0.00024515812699190976 0.25177739642069136
0.123574 1 1028 4079 0.00024515812699190976 0.25202255454768324
0.123583 1 1029 4079 0.00024515812699190976 0.2522677126746752
0.123588 1 1030 4079 0.00024515812699190976 0.25251287080166707
0.123591 1 1031 4079 0.00024515812699190976 0.252758028928659
0.123651 1 1032 4079 0.00024515812699190976 0.2530031870556509
0.123661 1 1033 4079 0.00024515812699190976 0.25324834518264283
0.123669 1 1034 4079 0.00024515812699190976 0.2534935033096347
0.123684 1 1035 4079 0.00024515812699190976 0.2537386614366266
0.123701 1 1036 4079 0.00024515812699190976 0.25398381956361854
0.123708 1 1037 4079 0.00024515812699190976 0.2542289776906104
0.123716 1 1038 4079 0.00024515812699190976 0.25447413581760236
0.123739 1 1039 4079 0.00024515812699190976 0.25471929394459425
0.123749 1 1040 4079 0.00024515812699190976 0.2549644520715862
0.123752 1 1041 4079 0.00024515812699190976 0.2552096101985781
0.123767 1 1042 4079 0.00024515812699190976 0.25545476832557
0.123798 1 1043 4079 0.00024515812699190976 0.2556999264525619
0.1238 1 1044 4079 0.00024515812699190976 0.25594508457955384
0.123833 1 1045 4079 0.00024515812699190976 0.2561902427065457
0.12384 1 1046 4079 0.00024515812699190976 0.2564354008335376
0.123846 1 1047 4079 0.00024515812699190976 0.25668055896052955
0.123863 1 1048 4079 0.00024515812699190976 0.25692571708752143
0.123885 1 1049 4079 0.00024515812699190976 0.2571708752145134
0.123906 2 1051 4079 0.0004903162539838195 0.2576611914684972
0.123912 1 1052 4079 0.00024515812699190976 0.2579063495954891
0.12392 1 1053 4079 0.00024515812699190976 0.258151507722481
0.123929 1 1054 4079 0.00024515812699190976 0.2583966658494729
0.123931 1 1055 4079 0.00024515812699190976 0.25864182397646485
0.123969 1 1056 4079 0.00024515812699190976 0.25888698210345673
0.12397 1 1057 4079 0.00024515812699190976 0.2591321402304486
0.123989 1 1058 4079 0.00024515812699190976 0.25937729835744056
0.124034 1 1059 4079 0.00024515812699190976 0.25962245648443244
0.124041 1 1060 4079 0.00024515812699190976 0.2598676146114244
0.124061 2 1062 4079 0.0004903162539838195 0.2603579308654082
0.124086 1 1063 4079 0.00024515812699190976 0.2606030889924001
0.12409 1 1064 4079 0.00024515812699190976 0.26084824711939203
0.124137 1 1065 4079 0.00024515812699190976 0.2610934052463839
0.124169 1 1066 4079 0.00024515812699190976 0.26133856337337585
0.124178 1 1067 4079 0.00024515812699190976 0.26158372150036774
0.124179 1 1068 4079 0.00024515812699190976 0.2618288796273596
0.124185 1 1069 4079 0.00024515812699190976 0.26207403775435156
0.12421 1 1070 4079 0.00024515812699190976 0.26231919588134345
0.124214 1 1071 4079 0.00024515812699190976 0.2625643540083354
0.124225 1 1072 4079 0.00024515812699190976 0.2628095121353273
0.12423 1 1073 4079 0.00024515812699190976 0.2630546702623192
0.124243 1 1074 4079 0.00024515812699190976 0.2632998283893111
0.124246 1 1075 4079 0.00024515812699190976 0.26354498651630304
0.124293 1 1076 4079 0.00024515812699190976 0.2637901446432949
0.124295 1 1077 4079 0.00024515812699190976 0.26403530277028686
0.124305 1 1078 4079 0.00024515812699190976 0.26428046089727875
0.124318 1 1079 4079 0.00024515812699190976 0.26452561902427063
0.124322 1 1080 4079 0.00024515812699190976 0.26477077715126257
0.12434 1 1081 4079 0.00024515812699190976 0.26501593527825446
0.124344 1 1082 4079 0.00024515812699190976 0.2652610934052464
0.124373 1 1083 4079 0.00024515812699190976 0.2655062515322383
0.124382 1 1084 4079 0.00024515812699190976 0.2657514096592302
0.12439 1 1085 4079 0.00024515812699190976 0.2659965677862221
0.124396 1 1086 4079 0.00024515812699190976 0.26624172591321404
0.1244 1 1087 4079 0.00024515812699190976 0.26648688404020593
0.124414 2 1089 4079 0.0004903162539838195 0.26697720029418975
0.124433 1 1090 4079 0.00024515812699190976 0.26722235842118164
0.124447 1 1091 4079 0.00024515812699190976 0.2674675165481736
0.124462 2 1093 4079 0.0004903162539838195 0.2679578328021574
0.124467 1 1094 4079 0.00024515812699190976 0.2682029909291493
0.124495 1 1095 4079 0.00024515812699190976 0.2684481490561412
0.124496 1 1096 4079 0.00024515812699190976 0.2686933071831331
0.124502 1 1097 4079 0.00024515812699190976 0.26893846531012505
0.124508 1 1098 4079 0.00024515812699190976 0.26918362343711694
0.124514 1 1099 4079 0.00024515812699190976 0.2694287815641089
0.124526 1 1100 4079 0.00024515812699190976 0.26967393969110076
0.124533 1 1101 4079 0.00024515812699190976 0.26991909781809265
0.124535 1 1102 4079 0.00024515812699190976 0.2701642559450846
0.124537 1 1103 4079 0.00024515812699190976 0.27040941407207647
0.124538 1 1104 4079 0.00024515812699190976 0.2706545721990684
0.124551 1 1105 4079 0.00024515812699190976 0.2708997303260603
0.124552 1 1106 4079 0.00024515812699190976 0.27114488845305224
0.124571 1 1107 4079 0.00024515812699190976 0.2713900465800441
0.124582 1 1108 4079 0.00024515812699190976 0.27163520470703606
0.124684 1 1109 4079 0.00024515812699190976 0.27188036283402794
0.124711 1 1110 4079 0.00024515812699190976 0.2721255209610199
0.124719 1 1111 4079 0.00024515812699190976 0.27237067908801177
0.124746 1 1112 4079 0.00024515812699190976 0.27261583721500365
0.124749 1 1113 4079 0.00024515812699190976 0.2728609953419956
0.124752 1 1114 4079 0.00024515812699190976 0.2731061534689875
0.124755 1 1115 4079 0.00024515812699190976 0.2733513115959794
0.124761 1 1116 4079 0.00024515812699190976 0.2735964697229713
0.124766 1 1117 4079 0.00024515812699190976 0.27384162784996324
0.124784 1 1118 4079 0.00024515812699190976 0.2740867859769551
0.124789 1 1119 4079 0.00024515812699190976 0.27433194410394707
0.124798 1 1120 4079 0.00024515812699190976 0.27457710223093895
0.124809 1 1121 4079 0.00024515812699190976 0.2748222603579309
0.124861 1 1122 4079 0.00024515812699190976 0.2750674184849228
0.124882 1 1123 4079 0.00024515812699190976 0.27531257661191466
0.124928 1 1124 4079 0.00024515812699190976 0.2755577347389066
0.124934 1 1125 4079 0.00024515812699190976 0.2758028928658985
0.124965 2 1127 4079 0.0004903162539838195 0.2762932091198823
0.125055 1 1128 4079 0.00024515812699190976 0.27653836724687425
0.125092 2 1130 4079 0.0004903162539838195 0.2770286835008581
0.125105 1 1131 4079 0.00024515812699190976 0.27727384162784996
0.125111 1 1132 4079 0.00024515812699190976 0.2775189997548419
0.125113 1 1133 4079 0.00024515812699190976 0.2777641578818338
0.125147 1 1134 4079 0.00024515812699190976 0.27800931600882567
0.125165 2 1136 4079 0.0004903162539838195 0.2784996322628095
0.12517 1 1137 4079 0.00024515812699190976 0.27874479038980143
0.125171 1 1138 4079 0.00024515812699190976 0.2789899485167933
0.125177 1 1139 4079 0.00024515812699190976 0.27923510664378526
0.125197 1 1140 4079 0.00024515812699190976 0.27948026477077714
0.125203 1 1141 4079 0.00024515812699190976 0.2797254228977691
0.125215 1 1142 4079 0.00024515812699190976 0.27997058102476097
0.125216 1 1143 4079 0.00024515812699190976 0.2802157391517529
0.125229 1 1144 4079 0.00024515812699190976 0.2804608972787448
0.125241 2 1146 4079 0.0004903162539838195 0.2809512135327286
0.125242 1 1147 4079 0.00024515812699190976 0.2811963716597205
0.125254 1 1148 4079 0.00024515812699190976 0.28144152978671244
0.125264 1 1149 4079 0.00024515812699190976 0.2816866879137043
0.125314 2 1151 4079 0.0004903162539838195 0.28217700416768815
0.125316 1 1152 4079 0.00024515812699190976 0.2824221622946801
0.125343 1 1153 4079 0.00024515812699190976 0.282667320421672
0.125361 1 1154 4079 0.00024515812699190976 0.2829124785486639
0.125398 1 1155 4079 0.00024515812699190976 0.2831576366756558
0.125402 1 1156 4079 0.00024515812699190976 0.2834027948026477
0.125403 1 1157 4079 0.00024515812699190976 0.2836479529296396
0.125432 1 1158 4079 0.00024515812699190976 0.2838931110566315
0.125448 1 1159 4079 0.00024515812699190976 0.28413826918362345
0.125449 1 1160 4079 0.00024515812699190976 0.28438342731061533
0.12546 1 1161 4079 0.00024515812699190976 0.2846285854376073
0.125473 1 1162 4079 0.00024515812699190976 0.28487374356459916
0.125484 1 1163 4079 0.00024515812699190976 0.2851189016915911
0.125492 1 1164 4079 0.00024515812699190976 0.285364059818583
0.125493 1 1165 4079 0.00024515812699190976 0.2856092179455749
0.125503 3 1168 4079 0.0007354743809757293 0.28634469232655063
0.125508 1 1169 4079 0.00024515812699190976 0.2865898504535425
0.12558 1 1170 4079 0.00024515812699190976 0.28683500858053446
0.125584 1 1171 4079 0.00024515812699190976 0.28708016670752634
0.125605 1 1172 4079 0.00024515812699190976 0.2873253248345183
0.125612 1 1173 4079 0.00024515812699190976 0.28757048296151017
0.125627 1 1174 4079 0.00024515812699190976 0.2878156410885021
0.125632 1 1175 4079 0.00024515812699190976 0.288060799215494
0.125642 1 1176 4079 0.00024515812699190976 0.28830595734248593
0.125661 1 1177 4079 0.00024515812699190976 0.2885511154694778
0.125685 1 1178 4079 0.00024515812699190976 0.2887962735964697
0.125689 2 1180 4079 0.0004903162539838195 0.2892865898504535
0.125718 1 1181 4079 0.00024515812699190976 0.28953174797744546
0.125721 1 1182 4079 0.00024515812699190976 0.28977690610443735
0.125722 1 1183 4079 0.00024515812699190976 0.2900220642314293
0.125726 1 1184 4079 0.00024515812699190976 0.2902672223584212
0.125728 1 1185 4079 0.00024515812699190976 0.2905123804854131
0.125745 1 1186 4079 0.00024515812699190976 0.290757538612405
0.125748 1 1187 4079 0.00024515812699190976 0.29100269673939694
0.12577 1 1188 4079 0.00024515812699190976 0.2912478548663888
0.125779 1 1189 4079 0.00024515812699190976 0.2914930129933807
0.125804 1 1190 4079 0.00024515812699190976 0.29173817112037265
0.125807 1 1191 4079 0.00024515812699190976 0.29198332924736453
0.125811 1 1192 4079 0.00024515812699190976 0.29222848737435647
0.125827 1 1193 4079 0.00024515812699190976 0.29247364550134836
0.125839 1 1194 4079 0.00024515812699190976 0.2927188036283403
0.125846 1 1195 4079 0.00024515812699190976 0.2929639617553322
0.125847 1 1196 4079 0.00024515812699190976 0.2932091198823241
0.125853 1 1197 4079 0.00024515812699190976 0.293454278009316
0.125927 1 1198 4079 0.00024515812699190976 0.29369943613630795
0.125932 1 1199 4079 0.00024515812699190976 0.29394459426329983
0.125947 1 1200 4079 0.00024515812699190976 0.2941897523902917
0.125963 1 1201 4079 0.00024515812699190976 0.29443491051728365
0.125969 1 1202 4079 0.00024515812699190976 0.29468006864427554
0.125971 1 1203 4079 0.00024515812699190976 0.2949252267712675
0.126012 1 1204 4079 0.00024515812699190976 0.29517038489825936
0.126015 1 1205 4079 0.00024515812699190976 0.2954155430252513
0.126051 1 1206 4079 0.00024515812699190976 0.2956607011522432
0.126052 1 1207 4079 0.00024515812699190976 0.29590585927923513
0.126092 1 1208 4079 0.00024515812699190976 0.296151017406227
0.126107 1 1209 4079 0.00024515812699190976 0.29639617553321895
0.126125 1 1210 4079 0.00024515812699190976 0.29664133366021084
0.126132 1 1211 4079 0.00024515812699190976 0.2968864917872027
0.126177 1 1212 4079 0.00024515812699190976 0.29713164991419466
0.126178 1 1213 4079 0.00024515812699190976 0.29737680804118655
0.126215 1 1214 4079 0.00024515812699190976 0.2976219661681785
0.12622 1 1215 4079 0.00024515812699190976 0.29786712429517037
0.126264 1 1216 4079 0.00024515812699190976 0.2981122824221623
0.126293 1 1217 4079 0.00024515812699190976 0.2983574405491542
0.126302 1 1218 4079 0.00024515812699190976 0.29860259867614614
0.126343 1 1219 4079 0.00024515812699190976 0.298847756803138
0.126358 1 1220 4079 0.00024515812699190976 0.29909291493012996
0.12638 1 1221 4079 0.00024515812699190976 0.29933807305712185
0.126398 1 1222 4079 0.00024515812699190976 0.29958323118411373
0.126402 1 1223 4079 0.00024515812699190976 0.29982838931110567
0.126434 1 1224 4079 0.00024515812699190976 0.30007354743809755
0.126445 1 1225 4079 0.00024515812699190976 0.3003187055650895
0.126456 1 1226 4079 0.00024515812699190976 0.3005638636920814
0.126466 1 1227 4079 0.00024515812699190976 0.3008090218190733
0.126474 1 1228 4079 0.00024515812699190976 0.3010541799460652
0.12651 1 1229 4079 0.00024515812699190976 0.30129933807305714
0.126519 1 1230 4079 0.00024515812699190976 0.30154449620004903
0.126521 1 1231 4079 0.00024515812699190976 0.30178965432704097
0.126549 1 1232 4079 0.00024515812699190976 0.30203481245403285
0.12655 2 1234 4079 0.0004903162539838195 0.3025251287080167
0.126571 1 1235 4079 0.00024515812699190976 0.30277028683500856
0.126575 1 1236 4079 0.00024515812699190976 0.3030154449620005
0.126579 1 1237 4079 0.00024515812699190976 0.3032606030889924
0.126596 1 1238 4079 0.00024515812699190976 0.3035057612159843
0.126601 1 1239 4079 0.00024515812699190976 0.3037509193429762
0.126608 1 1240 4079 0.00024515812699190976 0.30399607746996815
0.126621 1 1241 4079 0.00024515812699190976 0.30424123559696004
0.126626 1 1242 4079 0.00024515812699190976 0.304486393723952
0.126629 1 1243 4079 0.00024515812699190976 0.30473155185094386
0.126668 1 1244 4079 0.00024515812699190976 0.30497670997793574
0.126675 1 1245 4079 0.00024515812699190976 0.3052218681049277
0.126687 1 1246 4079 0.00024515812699190976 0.30546702623191957
0.1267 1 1247 4079 0.00024515812699190976 0.3057121843589115
0.12671 1 1248 4079 0.00024515812699190976 0.3059573424859034
0.126727 1 1249 4079 0.00024515812699190976 0.30620250061289533
0.126766 1 1250 4079 0.00024515812699190976 0.3064476587398872
0.126779 1 1251 4079 0.00024515812699190976 0.30669281686687916
0.126803 1 1252 4079 0.00024515812699190976 0.30693797499387104
0.126808 1 1253 4079 0.00024515812699190976 0.307183133120863
0.126814 1 1254 4079 0.00024515812699190976 0.30742829124785487
0.126819 1 1255 4079 0.00024515812699190976 0.30767344937484675
0.126821 1 1256 4079 0.00024515812699190976 0.3079186075018387
0.126838 1 1257 4079 0.00024515812699190976 0.3081637656288306
0.126872 1 1258 4079 0.00024515812699190976 0.3084089237558225
0.126903 1 1259 4079 0.00024515812699190976 0.3086540818828144
0.126912 1 1260 4079 0.00024515812699190976 0.30889924000980634
0.126913 1 1261 4079 0.00024515812699190976 0.3091443981367982
0.126922 1 1262 4079 0.00024515812699190976 0.30938955626379017
0.126928 1 1263 4079 0.00024515812699190976 0.30963471439078205
0.126932 1 1264 4079 0.00024515812699190976 0.309879872517774
0.126945 1 1265 4079 0.00024515812699190976 0.3101250306447659
0.126951 1 1266 4079 0.00024515812699190976 0.31037018877175776
0.126955 1 1267 4079 0.00024515812699190976 0.3106153468987497
0.126966 1 1268 4079 0.00024515812699190976 0.3108605050257416
0.126981 1 1269 4079 0.00024515812699190976 0.3111056631527335
0.126982 1 1270 4079 0.00024515812699190976 0.3113508212797254
0.126986 1 1271 4079 0.00024515812699190976 0.31159597940671735
0.127 1 1272 4079 0.00024515812699190976 0.31184113753370923
0.127009 1 1273 4079 0.00024515812699190976 0.3120862956607012
0.127014 1 1274 4079 0.00024515812699190976 0.31233145378769306
0.127023 1 1275 4079 0.00024515812699190976 0.312576611914685
0.127027 1 1276 4079 0.00024515812699190976 0.3128217700416769
0.127028 1 1277 4079 0.00024515812699190976 0.31306692816866877
0.127034 1 1278 4079 0.00024515812699190976 0.3133120862956607
0.127035 1 1279 4079 0.00024515812699190976 0.3135572444226526
0.127043 1 1280 4079 0.00024515812699190976 0.31380240254964453
0.127047 1 1281 4079 0.00024515812699190976 0.3140475606766364
0.127058 1 1282 4079 0.00024515812699190976 0.31429271880362836
0.127063 1 1283 4079 0.00024515812699190976 0.31453787693062024
0.127099 1 1284 4079 0.00024515812699190976 0.3147830350576122
0.127101 1 1285 4079 0.00024515812699190976 0.31502819318460407
0.127115 1 1286 4079 0.00024515812699190976 0.315273351311596
0.127152 1 1287 4079 0.00024515812699190976 0.3155185094385879
0.127156 1 1288 4079 0.00024515812699190976 0.3157636675655798
0.12716 1 1289 4079 0.00024515812699190976 0.3160088256925717
0.127165 1 1290 4079 0.00024515812699190976 0.3162539838195636
0.127181 1 1291 4079 0.00024515812699190976 0.31649914194655554
0.127205 1 1292 4079 0.00024515812699190976 0.3167443000735474
0.127215 1 1293 4079 0.00024515812699190976 0.31698945820053936
0.127228 1 1294 4079 0.00024515812699190976 0.31723461632753125
0.127229 1 1295 4079 0.00024515812699190976 0.3174797744545232
0.127233 1 1296 4079 0.00024515812699190976 0.3177249325815151
0.127237 1 1297 4079 0.00024515812699190976 0.317970090708507
0.127267 1 1298 4079 0.00024515812699190976 0.3182152488354989
0.127275 1 1299 4079 0.00024515812699190976 0.3184604069624908
0.127286 1 1300 4079 0.00024515812699190976 0.3187055650894827
0.127299 1 1301 4079 0.00024515812699190976 0.3189507232164746
0.127302 1 1302 4079 0.00024515812699190976 0.31919588134346655
0.127322 1 1303 4079 0.00024515812699190976 0.31944103947045843
0.12733 1 1304 4079 0.00024515812699190976 0.31968619759745037
0.127351 1 1305 4079 0.00024515812699190976 0.31993135572444226
0.127367 1 1306 4079 0.00024515812699190976 0.3201765138514342
0.127374 1 1307 4079 0.00024515812699190976 0.3204216719784261
0.127385 1 1308 4079 0.00024515812699190976 0.320666830105418
0.127398 1 1309 4079 0.00024515812699190976 0.3209119882324099
0.127417 1 1310 4079 0.00024515812699190976 0.3211571463594018
0.127421 2 1312 4079 0.0004903162539838195 0.3216474626133856
0.12744 2 1314 4079 0.0004903162539838195 0.32213777886736944
0.127454 1 1315 4079 0.00024515812699190976 0.3223829369943614
0.127455 1 1316 4079 0.00024515812699190976 0.32262809512135326
0.127457 1 1317 4079 0.00024515812699190976 0.3228732532483452
0.1275 1 1318 4079 0.00024515812699190976 0.3231184113753371
0.12752 1 1319 4079 0.00024515812699190976 0.32336356950232903
0.127529 1 1320 4079 0.00024515812699190976 0.3236087276293209
0.127534 1 1321 4079 0.00024515812699190976 0.3238538857563128
0.127543 1 1322 4079 0.00024515812699190976 0.32409904388330474
0.127544 1 1323 4079 0.00024515812699190976 0.3243442020102966
0.127597 1 1324 4079 0.00024515812699190976 0.32458936013728856
0.127604 1 1325 4079 0.00024515812699190976 0.32483451826428045
0.127624 1 1326 4079 0.00024515812699190976 0.3250796763912724
0.127671 1 1327 4079 0.00024515812699190976 0.32532483451826427
0.127685 1 1328 4079 0.00024515812699190976 0.3255699926452562
0.127687 1 1329 4079 0.00024515812699190976 0.3258151507722481
0.127696 1 1330 4079 0.00024515812699190976 0.32606030889924004
0.127731 1 1331 4079 0.00024515812699190976 0.3263054670262319
0.127758 1 1332 4079 0.00024515812699190976 0.3265506251532238
0.127778 2 1334 4079 0.0004903162539838195 0.32704094140720763
0.127815 1 1335 4079 0.00024515812699190976 0.32728609953419957
0.127837 1 1336 4079 0.00024515812699190976 0.32753125766119146
0.127852 1 1337 4079 0.00024515812699190976 0.3277764157881834
0.127854 1 1338 4079 0.00024515812699190976 0.3280215739151753
0.127861 1 1339 4079 0.00024515812699190976 0.3282667320421672
0.12787 1 1340 4079 0.00024515812699190976 0.3285118901691591
0.127883 1 1341 4079 0.00024515812699190976 0.32875704829615104
0.127897 1 1342 4079 0.00024515812699190976 0.32900220642314293
0.1279 2 1344 4079 0.0004903162539838195 0.32949252267712675
0.127904 1 1345 4079 0.00024515812699190976 0.32973768080411864
0.127918 1 1346 4079 0.00024515812699190976 0.3299828389311106
0.127929 1 1347 4079 0.00024515812699190976 0.33022799705810246
0.127937 1 1348 4079 0.00024515812699190976 0.3304731551850944
0.127946 1 1349 4079 0.00024515812699190976 0.3307183133120863
0.127952 1 1350 4079 0.00024515812699190976 0.3309634714390782
0.127957 1 1351 4079 0.00024515812699190976 0.3312086295660701
0.127972 1 1352 4079 0.00024515812699190976 0.33145378769306205
0.127973 1 1353 4079 0.00024515812699190976 0.33169894582005394
0.127993 1 1354 4079 0.00024515812699190976 0.3319441039470458
0.128001 1 1355 4079 0.00024515812699190976 0.33218926207403776
0.128038 1 1356 4079 0.00024515812699190976 0.33243442020102965
0.128039 1 1357 4079 0.00024515812699190976 0.3326795783280216
0.128052 1 1358 4079 0.00024515812699190976 0.33292473645501347
0.128054 1 1359 4079 0.00024515812699190976 0.3331698945820054
0.128058 1 1360 4079 0.00024515812699190976 0.3334150527089973
0.128065 1 1361 4079 0.00024515812699190976 0.33366021083598923
0.128086 1 1362 4079 0.00024515812699190976 0.3339053689629811
0.128089 1 1363 4079 0.00024515812699190976 0.33415052708997306
0.128114 1 1364 4079 0.00024515812699190976 0.33439568521696494
0.128123 1 1365 4079 0.00024515812699190976 0.33464084334395683
0.128181 1 1366 4079 0.00024515812699190976 0.33488600147094877
0.128203 1 1367 4079 0.00024515812699190976 0.33513115959794065
0.128215 1 1368 4079 0.00024515812699190976 0.3353763177249326
0.128265 1 1369 4079 0.00024515812699190976 0.3356214758519245
0.128288 1 1370 4079 0.00024515812699190976 0.3358666339789164
0.128289 1 1371 4079 0.00024515812699190976 0.3361117921059083
0.128302 1 1372 4079 0.00024515812699190976 0.33635695023290024
0.128305 1 1373 4079 0.00024515812699190976 0.3366021083598921
0.128307 1 1374 4079 0.00024515812699190976 0.33684726648688407
0.128327 1 1375 4079 0.00024515812699190976 0.33709242461387595
0.128365 1 1376 4079 0.00024515812699190976 0.33733758274086784
0.12839 1 1377 4079 0.00024515812699190976 0.3375827408678598
0.128416 1 1378 4079 0.00024515812699190976 0.33782789899485166
0.128431 1 1379 4079 0.00024515812699190976 0.3380730571218436
0.128433 1 1380 4079 0.00024515812699190976 0.3383182152488355
0.128444 1 1381 4079 0.00024515812699190976 0.3385633733758274
0.128456 1 1382 4079 0.00024515812699190976 0.3388085315028193
0.128469 1 1383 4079 0.00024515812699190976 0.33905368962981125
0.128476 1 1384 4079 0.00024515812699190976 0.33929884775680313
0.128489 1 1385 4079 0.00024515812699190976 0.3395440058837951
0.128499 1 1386 4079 0.00024515812699190976 0.33978916401078696
0.128505 1 1387 4079 0.00024515812699190976 0.34003432213777884
0.128514 1 1388 4079 0.00024515812699190976 0.3402794802647708
0.128519 1 1389 4079 0.00024515812699190976 0.34052463839176267
0.12852 1 1390 4079 0.00024515812699190976 0.3407697965187546
0.128537 1 1391 4079 0.00024515812699190976 0.3410149546457465
0.128559 1 1392 4079 0.00024515812699190976 0.34126011277273843
0.12857 1 1393 4079 0.00024515812699190976 0.3415052708997303
0.128588 1 1394 4079 0.00024515812699190976 0.34175042902672226
0.128589 1 1395 4079 0.00024515812699190976 0.34199558715371414
0.12859 1 1396 4079 0.00024515812699190976 0.3422407452807061
0.128609 1 1397 4079 0.00024515812699190976 0.34248590340769797
0.128611 1 1398 4079 0.00024515812699190976 0.34273106153468985
0.12862 1 1399 4079 0.00024515812699190976 0.3429762196616818
0.128646 1 1400 4079 0.00024515812699190976 0.3432213777886737
0.128659 1 1401 4079 0.00024515812699190976 0.3434665359156656
0.128663 1 1402 4079 0.00024515812699190976 0.3437116940426575
0.128677 1 1403 4079 0.00024515812699190976 0.34395685216964944
0.12869 1 1404 4079 0.00024515812699190976 0.3442020102966413
0.128697 3 1407 4079 0.0007354743809757293 0.3449374846776171
0.128716 1 1408 4079 0.00024515812699190976 0.345182642804609
0.128727 2 1410 4079 0.0004903162539838195 0.3456729590585928
0.128735 1 1411 4079 0.00024515812699190976 0.3459181171855847
0.128742 1 1412 4079 0.00024515812699190976 0.3461632753125766
0.128781 1 1413 4079 0.00024515812699190976 0.3464084334395685
0.12882 1 1414 4079 0.00024515812699190976 0.34665359156656045
0.128824 1 1415 4079 0.00024515812699190976 0.34689874969355233
0.128865 1 1416 4079 0.00024515812699190976 0.3471439078205443
0.128881 1 1417 4079 0.00024515812699190976 0.34738906594753616
0.128909 1 1418 4079 0.00024515812699190976 0.3476342240745281
0.12891 1 1419 4079 0.00024515812699190976 0.34787938220152
0.128924 1 1420 4079 0.00024515812699190976 0.34812454032851187
0.128932 1 1421 4079 0.00024515812699190976 0.3483696984555038
0.128935 1 1422 4079 0.00024515812699190976 0.3486148565824957
0.128937 1 1423 4079 0.00024515812699190976 0.34886001470948763
0.12895 1 1424 4079 0.00024515812699190976 0.3491051728364795
0.128953 1 1425 4079 0.00024515812699190976 0.34935033096347146
0.128961 1 1426 4079 0.00024515812699190976 0.34959548909046334
0.129019 1 1427 4079 0.00024515812699190976 0.3498406472174553
0.129029 1 1428 4079 0.00024515812699190976 0.35008580534444717
0.12904 1 1429 4079 0.00024515812699190976 0.3503309634714391
0.129051 1 1430 4079 0.00024515812699190976 0.350576121598431
0.129057 1 1431 4079 0.00024515812699190976 0.3508212797254229
0.129063 1 1432 4079 0.00024515812699190976 0.3510664378524148
0.12909 1 1433 4079 0.00024515812699190976 0.3513115959794067
0.129137 1 1434 4079 0.00024515812699190976 0.35155675410639864
0.129142 1 1435 4079 0.00024515812699190976 0.3518019122333905
0.129171 1 1436 4079 0.00024515812699190976 0.35204707036038246
0.129178 1 1437 4079 0.00024515812699190976 0.35229222848737435
0.129194 1 1438 4079 0.00024515812699190976 0.3525373866143663
0.129219 1 1439 4079 0.00024515812699190976 0.3527825447413582
0.12923 1 1440 4079 0.00024515812699190976 0.3530277028683501
0.129253 1 1441 4079 0.00024515812699190976 0.353272860995342
0.129256 1 1442 4079 0.00024515812699190976 0.3535180191223339
0.129259 1 1443 4079 0.00024515812699190976 0.3537631772493258
0.129276 1 1444 4079 0.00024515812699190976 0.3540083353763177
0.12929 1 1445 4079 0.00024515812699190976 0.35425349350330965
0.129297 1 1446 4079 0.00024515812699190976 0.35449865163030153
0.129327 1 1447 4079 0.00024515812699190976 0.35474380975729347
0.129341 1 1448 4079 0.00024515812699190976 0.35498896788428536
0.129352 1 1449 4079 0.00024515812699190976 0.3552341260112773
0.129354 1 1450 4079 0.00024515812699190976 0.3554792841382692
0.129362 1 1451 4079 0.00024515812699190976 0.3557244422652611
0.129369 1 1452 4079 0.00024515812699190976 0.355969600392253
0.129407 1 1453 4079 0.00024515812699190976 0.3562147585192449
0.129414 1 1454 4079 0.00024515812699190976 0.35645991664623683
0.129434 1 1455 4079 0.00024515812699190976 0.3567050747732287
0.129462 1 1456 4079 0.00024515812699190976 0.35695023290022065
0.129492 1 1457 4079 0.00024515812699190976 0.35719539102721254
0.129494 1 1458 4079 0.00024515812699190976 0.3574405491542045
0.129507 1 1459 4079 0.00024515812699190976 0.35768570728119636
0.129511 1 1460 4079 0.00024515812699190976 0.3579308654081883
0.129525 1 1461 4079 0.00024515812699190976 0.3581760235351802
0.129529 2 1463 4079 0.0004903162539838195 0.358666339789164
0.129531 1 1464 4079 0.00024515812699190976 0.3589114979161559
0.12954 1 1465 4079 0.00024515812699190976 0.35915665604314784
0.129541 1 1466 4079 0.00024515812699190976 0.3594018141701397
0.129565 1 1467 4079 0.00024515812699190976 0.35964697229713166
0.129569 1 1468 4079 0.00024515812699190976 0.35989213042412355
0.12958 1 1469 4079 0.00024515812699190976 0.3601372885511155
0.129581 1 1470 4079 0.00024515812699190976 0.36038244667810737
0.129584 1 1471 4079 0.00024515812699190976 0.3606276048050993
0.129598 1 1472 4079 0.00024515812699190976 0.3608727629320912
0.129617 1 1473 4079 0.00024515812699190976 0.36111792105908314
0.129662 1 1474 4079 0.00024515812699190976 0.361363079186075
0.129682 1 1475 4079 0.00024515812699190976 0.3616082373130669
0.129687 1 1476 4079 0.00024515812699190976 0.36185339544005884
0.129699 1 1477 4079 0.00024515812699190976 0.36209855356705073
0.129709 1 1478 4079 0.00024515812699190976 0.36234371169404267
0.129711 1 1479 4079 0.00024515812699190976 0.36258886982103455
0.129717 1 1480 4079 0.00024515812699190976 0.3628340279480265
0.129739 1 1481 4079 0.00024515812699190976 0.3630791860750184
0.129755 1 1482 4079 0.00024515812699190976 0.3633243442020103
0.129765 1 1483 4079 0.00024515812699190976 0.3635695023290022
0.129778 1 1484 4079 0.00024515812699190976 0.36381466045599414
0.129783 1 1485 4079 0.00024515812699190976 0.36405981858298603
0.129797 1 1486 4079 0.00024515812699190976 0.3643049767099779
0.129804 1 1487 4079 0.00024515812699190976 0.36455013483696985
0.129814 1 1488 4079 0.00024515812699190976 0.36479529296396174
0.129817 1 1489 4079 0.00024515812699190976 0.3650404510909537
0.129824 1 1490 4079 0.00024515812699190976 0.36528560921794556
0.129833 1 1491 4079 0.00024515812699190976 0.3655307673449375
0.129883 1 1492 4079 0.00024515812699190976 0.3657759254719294
0.129898 1 1493 4079 0.00024515812699190976 0.3660210835989213
0.129915 1 1494 4079 0.00024515812699190976 0.3662662417259132
0.129931 1 1495 4079 0.00024515812699190976 0.36651139985290515
0.129934 1 1496 4079 0.00024515812699190976 0.36675655797989704
0.129961 1 1497 4079 0.00024515812699190976 0.3670017161068889
0.129964 1 1498 4079 0.00024515812699190976 0.36724687423388086
0.129986 1 1499 4079 0.00024515812699190976 0.36749203236087274
0.129991 1 1500 4079 0.00024515812699190976 0.3677371904878647
0.129997 1 1501 4079 0.00024515812699190976 0.36798234861485657
0.130025 1 1502 4079 0.00024515812699190976 0.3682275067418485
0.130029 1 1503 4079 0.00024515812699190976 0.3684726648688404
0.130047 1 1504 4079 0.00024515812699190976 0.36871782299583233
0.130048 1 1505 4079 0.00024515812699190976 0.3689629811228242
0.13006 1 1506 4079 0.00024515812699190976 0.36920813924981616
0.130069 1 1507 4079 0.00024515812699190976 0.36945329737680804
0.130101 1 1508 4079 0.00024515812699190976 0.3696984555037999
0.130114 1 1509 4079 0.00024515812699190976 0.36994361363079187
0.130125 1 1510 4079 0.00024515812699190976 0.37018877175778375
0.130138 1 1511 4079 0.00024515812699190976 0.3704339298847757
0.13014 1 1512 4079 0.00024515812699190976 0.3706790880117676
0.130143 1 1513 4079 0.00024515812699190976 0.3709242461387595
0.130157 1 1514 4079 0.00024515812699190976 0.3711694042657514
0.13018 1 1515 4079 0.00024515812699190976 0.37141456239274334
0.130203 1 1516 4079 0.00024515812699190976 0.3716597205197352
0.130213 1 1517 4079 0.00024515812699190976 0.37190487864672717
0.130219 1 1518 4079 0.00024515812699190976 0.37215003677371905
0.130224 1 1519 4079 0.00024515812699190976 0.37239519490071094
0.130232 2 1521 4079 0.0004903162539838195 0.37288551115469476
0.130237 2 1523 4079 0.0004903162539838195 0.3733758274086786
0.130251 1 1524 4079 0.00024515812699190976 0.3736209855356705
0.130262 1 1525 4079 0.00024515812699190976 0.3738661436626624
0.130265 1 1526 4079 0.00024515812699190976 0.37411130178965435
0.130326 2 1528 4079 0.0004903162539838195 0.3746016180436382
0.130336 1 1529 4079 0.00024515812699190976 0.37484677617063006
0.130337 1 1530 4079 0.00024515812699190976 0.37509193429762194
0.130338 1 1531 4079 0.00024515812699190976 0.3753370924246139
0.130339 1 1532 4079 0.00024515812699190976 0.37558225055160577
0.130351 1 1533 4079 0.00024515812699190976 0.3758274086785977
0.13036 1 1534 4079 0.00024515812699190976 0.3760725668055896
0.130364 1 1535 4079 0.00024515812699190976 0.37631772493258153
0.130382 1 1536 4079 0.00024515812699190976 0.3765628830595734
0.130383 1 1537 4079 0.00024515812699190976 0.37680804118656536
0.130391 1 1538 4079 0.00024515812699190976 0.37705319931355724
0.130413 1 1539 4079 0.00024515812699190976 0.3772983574405492
0.130417 1 1540 4079 0.00024515812699190976 0.37754351556754107
0.13043 2 1542 4079 0.0004903162539838195 0.3780338318215249
0.130432 1 1543 4079 0.00024515812699190976 0.3782789899485168
0.130436 1 1544 4079 0.00024515812699190976 0.3785241480755087
0.130439 1 1545 4079 0.00024515812699190976 0.3787693062025006
0.130443 1 1546 4079 0.00024515812699190976 0.37901446432949254
0.130451 1 1547 4079 0.00024515812699190976 0.3792596224564844
0.130461 1 1548 4079 0.00024515812699190976 0.37950478058347636
0.130476 1 1549 4079 0.00024515812699190976 0.37974993871046825
0.130486 1 1550 4079 0.00024515812699190976 0.3799950968374602
0.130489 1 1551 4079 0.00024515812699190976 0.3802402549644521
0.130493 1 1552 4079 0.00024515812699190976 0.38048541309144396
0.130521 1 1553 4079 0.00024515812699190976 0.3807305712184359
0.130546 1 1554 4079 0.00024515812699190976 0.3809757293454278
0.130548 1 1555 4079 0.00024515812699190976 0.3812208874724197
0.130583 1 1556 4079 0.00024515812699190976 0.3814660455994116
0.130615 1 1557 4079 0.00024515812699190976 0.38171120372640355
0.130649 1 1558 4079 0.00024515812699190976 0.38195636185339543
0.130651 1 1559 4079 0.00024515812699190976 0.38220151998038737
0.130678 1 1560 4079 0.00024515812699190976 0.38244667810737926
0.130685 1 1561 4079 0.00024515812699190976 0.3826918362343712
0.130691 1 1562 4079 0.00024515812699190976 0.3829369943613631
0.130693 1 1563 4079 0.00024515812699190976 0.38318215248835497
0.130702 2 1565 4079 0.0004903162539838195 0.3836724687423388
0.130714 1 1566 4079 0.00024515812699190976 0.38391762686933073
0.130747 1 1567 4079 0.00024515812699190976 0.3841627849963226
0.1308 1 1568 4079 0.00024515812699190976 0.38440794312331455
0.130836 1 1569 4079 0.00024515812699190976 0.38465310125030644
0.130843 1 1570 4079 0.00024515812699190976 0.3848982593772984
0.130847 1 1571 4079 0.00024515812699190976 0.38514341750429026
0.130866 1 1572 4079 0.00024515812699190976 0.3853885756312822
0.130875 1 1573 4079 0.00024515812699190976 0.3856337337582741
0.130924 1 1574 4079 0.00024515812699190976 0.385878891885266
0.130964 1 1575 4079 0.00024515812699190976 0.3861240500122579
0.130971 1 1576 4079 0.00024515812699190976 0.3863692081392498
0.13099 1 1577 4079 0.00024515812699190976 0.38661436626624174
0.131019 1 1578 4079 0.00024515812699190976 0.3868595243932336
0.131032 1 1579 4079 0.00024515812699190976 0.38710468252022556
0.131051 1 1580 4079 0.00024515812699190976 0.38734984064721745
0.131067 1 1581 4079 0.00024515812699190976 0.3875949987742094
0.131068 1 1582 4079 0.00024515812699190976 0.38784015690120127
0.131077 1 1583 4079 0.00024515812699190976 0.3880853150281932
0.131089 1 1584 4079 0.00024515812699190976 0.3883304731551851
0.13113 1 1585 4079 0.00024515812699190976 0.388575631282177
0.131141 1 1586 4079 0.00024515812699190976 0.3888207894091689
0.131145 1 1587 4079 0.00024515812699190976 0.3890659475361608
0.131173 1 1588 4079 0.00024515812699190976 0.38931110566315275
0.131213 1 1589 4079 0.00024515812699190976 0.38955626379014463
0.131217 1 1590 4079 0.00024515812699190976 0.38980142191713657
0.131229 1 1591 4079 0.00024515812699190976 0.39004658004412845
0.131243 2 1593 4079 0.0004903162539838195 0.3905368962981123
0.131256 1 1594 4079 0.00024515812699190976 0.3907820544251042
0.131275 1 1595 4079 0.00024515812699190976 0.3910272125520961
0.131282 3 1598 4079 0.0007354743809757293 0.3917626869330718
0.131287 1 1599 4079 0.00024515812699190976 0.39200784506006375
0.131296 1 1600 4079 0.00024515812699190976 0.39225300318705564
0.131304 1 1601 4079 0.00024515812699190976 0.3924981613140476
0.131305 1 1602 4079 0.00024515812699190976 0.39274331944103946
0.131312 1 1603 4079 0.00024515812699190976 0.3929884775680314
0.131317 1 1604 4079 0.00024515812699190976 0.3932336356950233
0.131338 1 1605 4079 0.00024515812699190976 0.3934787938220152
0.131355 1 1606 4079 0.00024515812699190976 0.3937239519490071
0.131359 1 1607 4079 0.00024515812699190976 0.393969110075999
0.13136 1 1608 4079 0.00024515812699190976 0.39421426820299094
0.131415 1 1609 4079 0.00024515812699190976 0.3944594263299828
0.131422 1 1610 4079 0.00024515812699190976 0.39470458445697476
0.131431 1 1611 4079 0.00024515812699190976 0.39494974258396665
0.131445 1 1612 4079 0.00024515812699190976 0.3951949007109586
0.131459 1 1613 4079 0.00024515812699190976 0.39544005883795047
0.131462 1 1614 4079 0.00024515812699190976 0.3956852169649424
0.131478 1 1615 4079 0.00024515812699190976 0.3959303750919343
0.131485 1 1616 4079 0.00024515812699190976 0.39617553321892623
0.131497 1 1617 4079 0.00024515812699190976 0.3964206913459181
0.131502 1 1618 4079 0.00024515812699190976 0.39666584947291
0.131513 1 1619 4079 0.00024515812699190976 0.39691100759990194
0.131532 1 1620 4079 0.00024515812699190976 0.39715616572689383
0.131536 1 1621 4079 0.00024515812699190976 0.39740132385388577
0.131544 1 1622 4079 0.00024515812699190976 0.39764648198087765
0.131546 1 1623 4079 0.00024515812699190976 0.3978916401078696
0.13155 1 1624 4079 0.00024515812699190976 0.3981367982348615
0.131551 1 1625 4079 0.00024515812699190976 0.3983819563618534
0.131556 1 1626 4079 0.00024515812699190976 0.3986271144888453
0.131565 1 1627 4079 0.00024515812699190976 0.39887227261583724
0.131578 1 1628 4079 0.00024515812699190976 0.3991174307428291
0.131592 1 1629 4079 0.00024515812699190976 0.399362588869821
0.131598 1 1630 4079 0.00024515812699190976 0.39960774699681295
0.131605 1 1631 4079 0.00024515812699190976 0.39985290512380484
0.131618 1 1632 4079 0.00024515812699190976 0.4000980632507968
0.131629 1 1633 4079 0.00024515812699190976 0.40034322137778866
0.131632 2 1635 4079 0.0004903162539838195 0.4008335376317725
0.131658 1 1636 4079 0.00024515812699190976 0.4010786957587644
0.13167 1 1637 4079 0.00024515812699190976 0.4013238538857563
0.131727 1 1638 4079 0.00024515812699190976 0.40156901201274825
0.131747 1 1639 4079 0.00024515812699190976 0.40181417013974013
0.131763 1 1640 4079 0.00024515812699190976 0.402059328266732
0.131785 1 1641 4079 0.00024515812699190976 0.40230448639372396
0.131786 1 1642 4079 0.00024515812699190976 0.40254964452071584
0.131787 1 1643 4079 0.00024515812699190976 0.4027948026477078
0.131789 1 1644 4079 0.00024515812699190976 0.40303996077469967
0.13179 2 1646 4079 0.0004903162539838195 0.4035302770286835
0.131791 1 1647 4079 0.00024515812699190976 0.40377543515567543
0.131835 1 1648 4079 0.00024515812699190976 0.4040205932826673
0.13184 1 1649 4079 0.00024515812699190976 0.40426575140965926
0.131847 1 1650 4079 0.00024515812699190976 0.40451090953665114
0.131851 1 1651 4079 0.00024515812699190976 0.404756067663643
0.131865 1 1652 4079 0.00024515812699190976 0.40500122579063497
0.131873 1 1653 4079 0.00024515812699190976 0.40524638391762685
0.131874 1 1654 4079 0.00024515812699190976 0.4054915420446188
0.131907 1 1655 4079 0.00024515812699190976 0.4057367001716107
0.131914 1 1656 4079 0.00024515812699190976 0.4059818582986026
0.131937 1 1657 4079 0.00024515812699190976 0.4062270164255945
0.131938 1 1658 4079 0.00024515812699190976 0.40647217455258644
0.131943 1 1659 4079 0.00024515812699190976 0.4067173326795783
0.131956 1 1660 4079 0.00024515812699190976 0.40696249080657027
0.131965 1 1661 4079 0.00024515812699190976 0.40720764893356215
0.131972 1 1662 4079 0.00024515812699190976 0.40745280706055403
0.131984 1 1663 4079 0.00024515812699190976 0.407697965187546
0.132011 1 1664 4079 0.00024515812699190976 0.40794312331453786
0.132027 1 1665 4079 0.00024515812699190976 0.4081882814415298
0.13203 1 1666 4079 0.00024515812699190976 0.4084334395685217
0.132037 1 1667 4079 0.00024515812699190976 0.4086785976955136
0.132055 1 1668 4079 0.00024515812699190976 0.4089237558225055
0.132061 1 1669 4079 0.00024515812699190976 0.40916891394949745
0.132067 1 1670 4079 0.00024515812699190976 0.40941407207648933
0.132071 2 1672 4079 0.0004903162539838195 0.40990438833047316
0.132077 1 1673 4079 0.00024515812699190976 0.41014954645746504
0.132104 1 1674 4079 0.00024515812699190976 0.410394704584457
0.132106 1 1675 4079 0.00024515812699190976 0.41063986271144887
0.132112 1 1676 4079 0.00024515812699190976 0.4108850208384408
0.132142 1 1677 4079 0.00024515812699190976 0.4111301789654327
0.132178 1 1678 4079 0.00024515812699190976 0.41137533709242463
0.13222 1 1679 4079 0.00024515812699190976 0.4116204952194165
0.132236 1 1680 4079 0.00024515812699190976 0.41186565334640846
0.132239 1 1681 4079 0.00024515812699190976 0.41211081147340034
0.132245 1 1682 4079 0.00024515812699190976 0.4123559696003923
0.132246 1 1683 4079 0.00024515812699190976 0.41260112772738416
0.132251 1 1684 4079 0.00024515812699190976 0.41284628585437605
0.132257 1 1685 4079 0.00024515812699190976 0.413091443981368
0.132263 1 1686 4079 0.00024515812699190976 0.4133366021083599
0.132327 1 1687 4079 0.00024515812699190976 0.4135817602353518
0.132334 1 1688 4079 0.00024515812699190976 0.4138269183623437
0.132342 1 1689 4079 0.00024515812699190976 0.41407207648933564
0.132359 1 1690 4079 0.00024515812699190976 0.4143172346163275
0.132367 1 1691 4079 0.00024515812699190976 0.41456239274331946
0.13237 1 1692 4079 0.00024515812699190976 0.41480755087031135
0.13243 1 1693 4079 0.00024515812699190976 0.4150527089973033
0.13244 1 1694 4079 0.00024515812699190976 0.4152978671242952
0.132467 1 1695 4079 0.00024515812699190976 0.41554302525128706
0.13247 1 1696 4079 0.00024515812699190976 0.415788183378279
0.132524 1 1697 4079 0.00024515812699190976 0.4160333415052709
0.132526 1 1698 4079 0.00024515812699190976 0.4162784996322628
0.132533 1 1699 4079 0.00024515812699190976 0.4165236577592547
0.132541 1 1700 4079 0.00024515812699190976 0.41676881588624665
0.132548 1 1701 4079 0.00024515812699190976 0.41701397401323853
0.132553 1 1702 4079 0.00024515812699190976 0.41725913214023047
0.13257 1 1703 4079 0.00024515812699190976 0.41750429026722236
0.132582 1 1704 4079 0.00024515812699190976 0.4177494483942143
0.132591 1 1705 4079 0.00024515812699190976 0.4179946065212062
0.132606 1 1706 4079 0.00024515812699190976 0.41823976464819806
0.132634 1 1707 4079 0.00024515812699190976 0.41848492277519
0.132651 1 1708 4079 0.00024515812699190976 0.4187300809021819
0.132652 1 1709 4079 0.00024515812699190976 0.41897523902917383
0.132653 1 1710 4079 0.00024515812699190976 0.4192203971561657
0.13266 1 1711 4079 0.00024515812699190976 0.41946555528315765
0.132673 1 1712 4079 0.00024515812699190976 0.41971071341014954
0.132679 1 1713 4079 0.00024515812699190976 0.4199558715371415
0.132694 1 1714 4079 0.00024515812699190976 0.42020102966413336
0.132713 1 1715 4079 0.00024515812699190976 0.4204461877911253
0.132715 1 1716 4079 0.00024515812699190976 0.4206913459181172
0.13273 1 1717 4079 0.00024515812699190976 0.4209365040451091
0.132734 1 1718 4079 0.00024515812699190976 0.421181662172101
0.132748 1 1719 4079 0.00024515812699190976 0.4214268202990929
0.132751 2 1721 4079 0.0004903162539838195 0.4219171365530767
0.132771 1 1722 4079 0.00024515812699190976 0.42216229468006866
0.132793 1 1723 4079 0.00024515812699190976 0.42240745280706055
0.132796 2 1725 4079 0.0004903162539838195 0.42289776906104437
0.132798 1 1726 4079 0.00024515812699190976 0.4231429271880363
0.132806 1 1727 4079 0.00024515812699190976 0.4233880853150282
0.132808 1 1728 4079 0.00024515812699190976 0.4236332434420201
0.132812 1 1729 4079 0.00024515812699190976 0.423878401569012
0.132863 1 1730 4079 0.00024515812699190976 0.4241235596960039
0.132871 1 1731 4079 0.00024515812699190976 0.42436871782299584
0.132876 1 1732 4079 0.00024515812699190976 0.42461387594998773
0.13294 1 1733 4079 0.00024515812699190976 0.42485903407697967
0.132941 1 1734 4079 0.00024515812699190976 0.42510419220397155
0.132944 1 1735 4079 0.00024515812699190976 0.4253493503309635
0.132955 1 1736 4079 0.00024515812699190976 0.4255945084579554
0.132999 1 1737 4079 0.00024515812699190976 0.4258396665849473
0.133016 1 1738 4079 0.00024515812699190976 0.4260848247119392
0.133031 1 1739 4079 0.00024515812699190976 0.4263299828389311
0.133041 1 1740 4079 0.00024515812699190976 0.426575140965923
0.133044 1 1741 4079 0.00024515812699190976 0.4268202990929149
0.133108 1 1742 4079 0.00024515812699190976 0.42706545721990685
0.133122 1 1743 4079 0.00024515812699190976 0.42731061534689874
0.133125 1 1744 4079 0.00024515812699190976 0.4275557734738907
0.133139 1 1745 4079 0.00024515812699190976 0.42780093160088256
0.133141 1 1746 4079 0.00024515812699190976 0.4280460897278745
0.133152 1 1747 4079 0.00024515812699190976 0.4282912478548664
0.133183 1 1748 4079 0.00024515812699190976 0.4285364059818583
0.133185 1 1749 4079 0.00024515812699190976 0.4287815641088502
0.133193 2 1751 4079 0.0004903162539838195 0.42927188036283404
0.133218 1 1752 4079 0.00024515812699190976 0.4295170384898259
0.133222 1 1753 4079 0.00024515812699190976 0.42976219661681786
0.133248 1 1754 4079 0.00024515812699190976 0.43000735474380974
0.133252 1 1755 4079 0.00024515812699190976 0.4302525128708017
0.133261 1 1756 4079 0.00024515812699190976 0.43049767099779357
0.133265 1 1757 4079 0.00024515812699190976 0.4307428291247855
0.133273 1 1758 4079 0.00024515812699190976 0.4309879872517774
0.133305 1 1759 4079 0.00024515812699190976 0.43123314537876933
0.133325 1 1760 4079 0.00024515812699190976 0.4314783035057612
0.133326 1 1761 4079 0.00024515812699190976 0.4317234616327531
0.133353 1 1762 4079 0.00024515812699190976 0.43196861975974504
0.133355 1 1763 4079 0.00024515812699190976 0.4322137778867369
0.133358 1 1764 4079 0.00024515812699190976 0.43245893601372887
0.133365 1 1765 4079 0.00024515812699190976 0.43270409414072075
0.133374 1 1766 4079 0.00024515812699190976 0.4329492522677127
0.133402 1 1767 4079 0.00024515812699190976 0.4331944103947046
0.133404 1 1768 4079 0.00024515812699190976 0.4334395685216965
0.133413 1 1769 4079 0.00024515812699190976 0.4336847266486884
0.13342 1 1770 4079 0.00024515812699190976 0.43392988477568034
0.13343 1 1771 4079 0.00024515812699190976 0.4341750429026722
0.133431 1 1772 4079 0.00024515812699190976 0.4344202010296641
0.133449 2 1774 4079 0.0004903162539838195 0.43491051728364793
0.133453 1 1775 4079 0.00024515812699190976 0.4351556754106399
0.133457 1 1776 4079 0.00024515812699190976 0.43540083353763176
0.133478 1 1777 4079 0.00024515812699190976 0.4356459916646237
0.133542 1 1778 4079 0.00024515812699190976 0.4358911497916156
0.133572 1 1779 4079 0.00024515812699190976 0.4361363079186075
0.133579 1 1780 4079 0.00024515812699190976 0.4363814660455994
0.133584 1 1781 4079 0.00024515812699190976 0.43662662417259135
0.133586 1 1782 4079 0.00024515812699190976 0.43687178229958323
0.133598 1 1783 4079 0.00024515812699190976 0.4371169404265751
0.133652 1 1784 4079 0.00024515812699190976 0.43736209855356706
0.133656 1 1785 4079 0.00024515812699190976 0.43760725668055894
0.133664 1 1786 4079 0.00024515812699190976 0.4378524148075509
0.133693 1 1787 4079 0.00024515812699190976 0.43809757293454277
0.133696 1 1788 4079 0.00024515812699190976 0.4383427310615347
0.133709 1 1789 4079 0.00024515812699190976 0.4385878891885266
0.133715 1 1790 4079 0.00024515812699190976 0.43883304731551853
0.133723 1 1791 4079 0.00024515812699190976 0.4390782054425104
0.133741 1 1792 4079 0.00024515812699190976 0.43932336356950236
0.133754 1 1793 4079 0.00024515812699190976 0.43956852169649424
0.133772 1 1794 4079 0.00024515812699190976 0.4398136798234861
0.133775 1 1795 4079 0.00024515812699190976 0.44005883795047807
0.133781 1 1796 4079 0.00024515812699190976 0.44030399607746995
0.133798 1 1797 4079 0.00024515812699190976 0.4405491542044619
0.133809 1 1798 4079 0.00024515812699190976 0.4407943123314538
0.133818 1 1799 4079 0.00024515812699190976 0.4410394704584457
0.133822 1 1800 4079 0.00024515812699190976 0.4412846285854376
0.13384 1 1801 4079 0.00024515812699190976 0.44152978671242954
0.133849 1 1802 4079 0.00024515812699190976 0.4417749448394214
0.133865 1 1803 4079 0.00024515812699190976 0.44202010296641336
0.133869 1 1804 4079 0.00024515812699190976 0.44226526109340525
0.133873 1 1805 4079 0.00024515812699190976 0.44251041922039713
0.133908 1 1806 4079 0.00024515812699190976 0.4427555773473891
0.133917 1 1807 4079 0.00024515812699190976 0.44300073547438096
0.133927 1 1808 4079 0.00024515812699190976 0.4432458936013729
0.133934 1 1809 4079 0.00024515812699190976 0.4434910517283648
0.133941 1 1810 4079 0.00024515812699190976 0.4437362098553567
0.133942 1 1811 4079 0.00024515812699190976 0.4439813679823486
0.133951 1 1812 4079 0.00024515812699190976 0.44422652610934055
0.133985 1 1813 4079 0.00024515812699190976 0.44447168423633243
0.133987 1 1814 4079 0.00024515812699190976 0.44471684236332437
0.133991 1 1815 4079 0.00024515812699190976 0.44496200049031626
0.133995 1 1816 4079 0.00024515812699190976 0.44520715861730814
0.133997 1 1817 4079 0.00024515812699190976 0.4454523167443001
0.134014 1 1818 4079 0.00024515812699190976 0.44569747487129197
0.134045 1 1819 4079 0.00024515812699190976 0.4459426329982839
0.134051 1 1820 4079 0.00024515812699190976 0.4461877911252758
0.134056 1 1821 4079 0.00024515812699190976 0.44643294925226773
0.134066 1 1822 4079 0.00024515812699190976 0.4466781073792596
0.134068 1 1823 4079 0.00024515812699190976 0.44692326550625155
0.134071 1 1824 4079 0.00024515812699190976 0.44716842363324344
0.134088 1 1825 4079 0.00024515812699190976 0.4474135817602354
0.134092 1 1826 4079 0.00024515812699190976 0.44765873988722726
0.134102 2 1828 4079 0.0004903162539838195 0.4481490561412111
0.134128 1 1829 4079 0.00024515812699190976 0.448394214268203
0.134151 1 1830 4079 0.00024515812699190976 0.4486393723951949
0.134154 1 1831 4079 0.00024515812699190976 0.4488845305221868
0.134158 1 1832 4079 0.00024515812699190976 0.44912968864917874
0.134182 1 1833 4079 0.00024515812699190976 0.4493748467761706
0.134189 1 1834 4079 0.00024515812699190976 0.44962000490316256
0.134196 1 1835 4079 0.00024515812699190976 0.44986516303015445
0.134213 1 1836 4079 0.00024515812699190976 0.4501103211571464
0.134262 1 1837 4079 0.00024515812699190976 0.45035547928413827
0.134268 1 1838 4079 0.00024515812699190976 0.45060063741113016
0.134273 1 1839 4079 0.00024515812699190976 0.4508457955381221
0.134274 1 1840 4079 0.00024515812699190976 0.451090953665114
0.134279 1 1841 4079 0.00024515812699190976 0.4513361117921059
0.134291 1 1842 4079 0.00024515812699190976 0.4515812699190978
0.134313 1 1843 4079 0.00024515812699190976 0.45182642804608975
0.134315 1 1844 4079 0.00024515812699190976 0.45207158617308163
0.134329 1 1845 4079 0.00024515812699190976 0.45231674430007357
0.134382 1 1846 4079 0.00024515812699190976 0.45256190242706545
0.134397 1 1847 4079 0.00024515812699190976 0.4528070605540574
0.134399 1 1848 4079 0.00024515812699190976 0.4530522186810493
0.134437 1 1849 4079 0.00024515812699190976 0.45329737680804116
0.134451 1 1850 4079 0.00024515812699190976 0.4535425349350331
0.134468 1 1851 4079 0.00024515812699190976 0.453787693062025
0.134496 1 1852 4079 0.00024515812699190976 0.45403285118901693
0.134501 1 1853 4079 0.00024515812699190976 0.4542780093160088
0.134523 1 1854 4079 0.00024515812699190976 0.45452316744300075
0.134531 1 1855 4079 0.00024515812699190976 0.45476832556999264
0.134539 1 1856 4079 0.00024515812699190976 0.4550134836969846
0.134556 1 1857 4079 0.00024515812699190976 0.45525864182397646
0.134569 1 1858 4079 0.00024515812699190976 0.4555037999509684
0.13457 1 1859 4079 0.00024515812699190976 0.4557489580779603
0.134614 1 1860 4079 0.00024515812699190976 0.45599411620495217
0.134622 1 1861 4079 0.00024515812699190976 0.4562392743319441
0.134632 1 1862 4079 0.00024515812699190976 0.456484432458936
0.134633 2 1864 4079 0.0004903162539838195 0.4569747487129198
0.134653 1 1865 4079 0.00024515812699190976 0.45721990683991176
0.134669 1 1866 4079 0.00024515812699190976 0.45746506496690365
0.134689 1 1867 4079 0.00024515812699190976 0.4577102230938956
0.134693 1 1868 4079 0.00024515812699190976 0.45795538122088747
0.134716 1 1869 4079 0.00024515812699190976 0.4582005393478794
0.134736 1 1870 4079 0.00024515812699190976 0.4584456974748713
0.134745 1 1871 4079 0.00024515812699190976 0.4586908556018632
0.13475 1 1872 4079 0.00024515812699190976 0.4589360137288551
0.134763 1 1873 4079 0.00024515812699190976 0.459181171855847
0.134764 1 1874 4079 0.00024515812699190976 0.45942632998283894
0.134779 1 1875 4079 0.00024515812699190976 0.45967148810983083
0.134789 1 1876 4079 0.00024515812699190976 0.45991664623682277
0.134795 1 1877 4079 0.00024515812699190976 0.46016180436381465
0.134813 1 1878 4079 0.00024515812699190976 0.4604069624908066
0.13482 1 1879 4079 0.00024515812699190976 0.4606521206177985
0.134821 1 1880 4079 0.00024515812699190976 0.4608972787447904
0.13485 1 1881 4079 0.00024515812699190976 0.4611424368717823
0.134862 1 1882 4079 0.00024515812699190976 0.4613875949987742
0.134865 1 1883 4079 0.00024515812699190976 0.4616327531257661
0.134868 3 1886 4079 0.0007354743809757293 0.46236822750674184
0.134871 1 1887 4079 0.00024515812699190976 0.4626133856337338
0.134898 1 1888 4079 0.00024515812699190976 0.46285854376072566
0.1349 1 1889 4079 0.00024515812699190976 0.4631037018877176
0.134934 1 1890 4079 0.00024515812699190976 0.4633488600147095
0.134961 1 1891 4079 0.00024515812699190976 0.4635940181417014
0.134963 1 1892 4079 0.00024515812699190976 0.4638391762686933
0.134973 1 1893 4079 0.00024515812699190976 0.4640843343956852
0.135 1 1894 4079 0.00024515812699190976 0.46432949252267713
0.135008 1 1895 4079 0.00024515812699190976 0.464574650649669
0.135021 1 1896 4079 0.00024515812699190976 0.46481980877666096
0.135022 1 1897 4079 0.00024515812699190976 0.46506496690365284
0.135027 1 1898 4079 0.00024515812699190976 0.4653101250306448
0.135039 1 1899 4079 0.00024515812699190976 0.46555528315763667
0.135053 1 1900 4079 0.00024515812699190976 0.4658004412846286
0.135056 1 1901 4079 0.00024515812699190976 0.4660455994116205
0.135061 1 1902 4079 0.00024515812699190976 0.46629075753861243
0.135068 1 1903 4079 0.00024515812699190976 0.4665359156656043
0.135086 1 1904 4079 0.00024515812699190976 0.4667810737925962
0.135087 1 1905 4079 0.00024515812699190976 0.46702623191958814
0.135088 2 1907 4079 0.0004903162539838195 0.46751654817357197
0.135105 1 1908 4079 0.00024515812699190976 0.46776170630056385
0.135107 1 1909 4079 0.00024515812699190976 0.4680068644275558
0.135124 1 1910 4079 0.00024515812699190976 0.4682520225545477
0.135125 1 1911 4079 0.00024515812699190976 0.4684971806815396
0.135139 1 1912 4079 0.00024515812699190976 0.4687423388085315
0.135145 1 1913 4079 0.00024515812699190976 0.46898749693552344
0.13518 1 1914 4079 0.00024515812699190976 0.4692326550625153
0.135192 1 1915 4079 0.00024515812699190976 0.4694778131895072
0.13521 1 1916 4079 0.00024515812699190976 0.46972297131649915
0.135225 1 1917 4079 0.00024515812699190976 0.46996812944349103
0.135226 1 1918 4079 0.00024515812699190976 0.470213287570483
0.135262 1 1919 4079 0.00024515812699190976 0.47045844569747486
0.135272 1 1920 4079 0.00024515812699190976 0.4707036038244668
0.135306 1 1921 4079 0.00024515812699190976 0.4709487619514587
0.135336 1 1922 4079 0.00024515812699190976 0.4711939200784506
0.135354 1 1923 4079 0.00024515812699190976 0.4714390782054425
0.135355 1 1924 4079 0.00024515812699190976 0.47168423633243445
0.135358 1 1925 4079 0.00024515812699190976 0.47192939445942633
0.135382 1 1926 4079 0.00024515812699190976 0.4721745525864182
0.135387 1 1927 4079 0.00024515812699190976 0.47241971071341016
0.135395 1 1928 4079 0.00024515812699190976 0.47266486884040204
0.135396 1 1929 4079 0.00024515812699190976 0.472910026967394
0.135406 1 1930 4079 0.00024515812699190976 0.47315518509438587
0.135412 1 1931 4079 0.00024515812699190976 0.4734003432213778
0.135413 1 1932 4079 0.00024515812699190976 0.4736455013483697
0.135416 1 1933 4079 0.00024515812699190976 0.47389065947536163
0.135418 1 1934 4079 0.00024515812699190976 0.4741358176023535
0.135425 1 1935 4079 0.00024515812699190976 0.47438097572934546
0.135443 1 1936 4079 0.00024515812699190976 0.47462613385633734
0.135466 1 1937 4079 0.00024515812699190976 0.4748712919833292
0.135493 1 1938 4079 0.00024515812699190976 0.47511645011032116
0.135498 1 1939 4079 0.00024515812699190976 0.47536160823731305
0.135503 1 1940 4079 0.00024515812699190976 0.475606766364305
0.135529 1 1941 4079 0.00024515812699190976 0.4758519244912969
0.13555 1 1942 4079 0.00024515812699190976 0.4760970826182888
0.135551 1 1943 4079 0.00024515812699190976 0.4763422407452807
0.135566 1 1944 4079 0.00024515812699190976 0.47658739887227264
0.13562 1 1945 4079 0.00024515812699190976 0.4768325569992645
0.135628 1 1946 4079 0.00024515812699190976 0.47707771512625646
0.135643 1 1947 4079 0.00024515812699190976 0.47732287325324835
0.135646 1 1948 4079 0.00024515812699190976 0.47756803138024023
0.135659 1 1949 4079 0.00024515812699190976 0.47781318950723217
0.135686 1 1950 4079 0.00024515812699190976 0.47805834763422406
0.135706 1 1951 4079 0.00024515812699190976 0.478303505761216
0.135708 1 1952 4079 0.00024515812699190976 0.4785486638882079
0.135732 1 1953 4079 0.00024515812699190976 0.4787938220151998
0.135734 1 1954 4079 0.00024515812699190976 0.4790389801421917
0.135767 1 1955 4079 0.00024515812699190976 0.47928413826918365
0.135796 1 1956 4079 0.00024515812699190976 0.47952929639617553
0.135815 1 1957 4079 0.00024515812699190976 0.47977445452316747
0.135819 1 1958 4079 0.00024515812699190976 0.48001961265015936
0.135828 1 1959 4079 0.00024515812699190976 0.48026477077715124
0.13584 1 1960 4079 0.00024515812699190976 0.4805099289041432
0.135844 1 1961 4079 0.00024515812699190976 0.48075508703113506
0.135852 1 1962 4079 0.00024515812699190976 0.481000245158127
0.135866 1 1963 4079 0.00024515812699190976 0.4812454032851189
0.135879 1 1964 4079 0.00024515812699190976 0.48149056141211083
0.135883 1 1965 4079 0.00024515812699190976 0.4817357195391027
0.1359 1 1966 4079 0.00024515812699190976 0.48198087766609465
0.135938 1 1967 4079 0.00024515812699190976 0.48222603579308654
0.135953 1 1968 4079 0.00024515812699190976 0.4824711939200785
0.135996 1 1969 4079 0.00024515812699190976 0.48271635204707036
0.136016 1 1970 4079 0.00024515812699190976 0.48296151017406225
0.136063 1 1971 4079 0.00024515812699190976 0.4832066683010542
0.136071 1 1972 4079 0.00024515812699190976 0.48345182642804607
0.136081 1 1973 4079 0.00024515812699190976 0.483696984555038
0.136082 1 1974 4079 0.00024515812699190976 0.4839421426820299
0.136086 1 1975 4079 0.00024515812699190976 0.48418730080902184
0.136094 1 1976 4079 0.00024515812699190976 0.4844324589360137
0.136098 1 1977 4079 0.00024515812699190976 0.48467761706300566
0.136103 1 1978 4079 0.00024515812699190976 0.48492277518999755
0.136145 1 1979 4079 0.00024515812699190976 0.4851679333169895
0.136209 1 1980 4079 0.00024515812699190976 0.48541309144398137
0.136227 1 1981 4079 0.00024515812699190976 0.48565824957097325
0.136231 1 1982 4079 0.00024515812699190976 0.4859034076979652
0.136235 1 1983 4079 0.00024515812699190976 0.4861485658249571
0.136238 1 1984 4079 0.00024515812699190976 0.486393723951949
0.136248 1 1985 4079 0.00024515812699190976 0.4866388820789409
0.136249 1 1986 4079 0.00024515812699190976 0.48688404020593284
0.136253 1 1987 4079 0.00024515812699190976 0.48712919833292473
0.13626 1 1988 4079 0.00024515812699190976 0.48737435645991667
0.136263 1 1989 4079 0.00024515812699190976 0.48761951458690855
0.136266 1 1990 4079 0.00024515812699190976 0.4878646727139005
0.136286 1 1991 4079 0.00024515812699190976 0.4881098308408924
0.136295 1 1992 4079 0.00024515812699190976 0.48835498896788426
0.136332 1 1993 4079 0.00024515812699190976 0.4886001470948762
0.136338 1 1994 4079 0.00024515812699190976 0.4888453052218681
0.136364 1 1995 4079 0.00024515812699190976 0.48909046334886
0.136365 2 1997 4079 0.0004903162539838195 0.48958077960284385
0.136366 1 1998 4079 0.00024515812699190976 0.48982593772983574
0.136373 1 1999 4079 0.00024515812699190976 0.4900710958568277
0.136383 1 2000 4079 0.00024515812699190976 0.49031625398381956
0.136386 1 2001 4079 0.00024515812699190976 0.4905614121108115
0.136393 1 2002 4079 0.00024515812699190976 0.4908065702378034
0.136404 1 2003 4079 0.00024515812699190976 0.49105172836479527
0.136431 1 2004 4079 0.00024515812699190976 0.4912968864917872
0.136446 1 2005 4079 0.00024515812699190976 0.4915420446187791
0.136485 1 2006 4079 0.00024515812699190976 0.49178720274577103
0.136488 1 2007 4079 0.00024515812699190976 0.4920323608727629
0.136503 1 2008 4079 0.00024515812699190976 0.49227751899975486
0.136515 1 2009 4079 0.00024515812699190976 0.49252267712674674
0.136533 1 2010 4079 0.00024515812699190976 0.4927678352537387
0.13655 1 2011 4079 0.00024515812699190976 0.49301299338073057
0.136604 1 2012 4079 0.00024515812699190976 0.4932581515077225
0.136639 1 2013 4079 0.00024515812699190976 0.4935033096347144
0.13664 1 2014 4079 0.00024515812699190976 0.4937484677617063
0.136659 1 2015 4079 0.00024515812699190976 0.4939936258886982
0.13668 1 2016 4079 0.00024515812699190976 0.4942387840156901
0.136687 2 2018 4079 0.0004903162539838195 0.4947291002696739
0.136691 1 2019 4079 0.00024515812699190976 0.49497425839666587
0.136725 1 2020 4079 0.00024515812699190976 0.49521941652365775
0.136753 1 2021 4079 0.00024515812699190976 0.4954645746506497
0.13679 1 2022 4079 0.00024515812699190976 0.4957097327776416
0.136798 1 2023 4079 0.00024515812699190976 0.4959548909046335
0.136817 1 2024 4079 0.00024515812699190976 0.4962000490316254
0.136831 1 2025 4079 0.00024515812699190976 0.4964452071586173
0.136845 1 2026 4079 0.00024515812699190976 0.4966903652856092
0.136852 1 2027 4079 0.00024515812699190976 0.4969355234126011
0.136873 1 2028 4079 0.00024515812699190976 0.49718068153959305
0.13688 1 2029 4079 0.00024515812699190976 0.49742583966658493
0.136883 2 2031 4079 0.0004903162539838195 0.49791615592056876
0.136906 1 2032 4079 0.00024515812699190976 0.4981613140475607
0.136921 1 2033 4079 0.00024515812699190976 0.4984064721745526
0.136933 1 2034 4079 0.00024515812699190976 0.4986516303015445
0.136934 1 2035 4079 0.00024515812699190976 0.4988967884285364
0.136943 1 2036 4079 0.00024515812699190976 0.4991419465555283
0.136964 1 2037 4079 0.00024515812699190976 0.49938710468252023
0.136996 1 2038 4079 0.00024515812699190976 0.4996322628095121
0.137007 1 2039 4079 0.00024515812699190976 0.49987742093650406
0.13702 1 2040 4079 0.00024515812699190976 0.500122579063496
0.137047 1 2041 4079 0.00024515812699190976 0.5003677371904879
0.137049 1 2042 4079 0.00024515812699190976 0.5006128953174798
0.137055 1 2043 4079 0.00024515812699190976 0.5008580534444717
0.137081 1 2044 4079 0.00024515812699190976 0.5011032115714636
0.137091 1 2045 4079 0.00024515812699190976 0.5013483696984555
0.137098 1 2046 4079 0.00024515812699190976 0.5015935278254474
0.137101 1 2047 4079 0.00024515812699190976 0.5018386859524393
0.137122 1 2048 4079 0.00024515812699190976 0.5020838440794312
0.137131 2 2050 4079 0.0004903162539838195 0.5025741603334151
0.137134 1 2051 4079 0.00024515812699190976 0.502819318460407
0.137145 1 2052 4079 0.00024515812699190976 0.5030644765873988
0.137161 1 2053 4079 0.00024515812699190976 0.5033096347143908
0.137172 1 2054 4079 0.00024515812699190976 0.5035547928413827
0.137187 2 2056 4079 0.0004903162539838195 0.5040451090953665
0.13719 1 2057 4079 0.00024515812699190976 0.5042902672223584
0.137197 1 2058 4079 0.00024515812699190976 0.5045354253493504
0.137205 1 2059 4079 0.00024515812699190976 0.5047805834763422
0.137238 1 2060 4079 0.00024515812699190976 0.5050257416033341
0.137265 1 2061 4079 0.00024515812699190976 0.505270899730326
0.137281 1 2062 4079 0.00024515812699190976 0.505516057857318
0.137287 1 2063 4079 0.00024515812699190976 0.5057612159843099
0.137338 1 2064 4079 0.00024515812699190976 0.5060063741113018
0.137356 1 2065 4079 0.00024515812699190976 0.5062515322382937
0.137365 2 2067 4079 0.0004903162539838195 0.5067418484922775
0.137376 1 2068 4079 0.00024515812699190976 0.5069870066192694
0.137394 1 2069 4079 0.00024515812699190976 0.5072321647462613
0.13741 1 2070 4079 0.00024515812699190976 0.5074773228732532
0.137415 1 2071 4079 0.00024515812699190976 0.5077224810002452
0.137439 1 2072 4079 0.00024515812699190976 0.5079676391272371
0.137452 1 2073 4079 0.00024515812699190976 0.508212797254229
0.137481 1 2074 4079 0.00024515812699190976 0.5084579553812208
0.137507 1 2075 4079 0.00024515812699190976 0.5087031135082128
0.137516 1 2076 4079 0.00024515812699190976 0.5089482716352047
0.137522 1 2077 4079 0.00024515812699190976 0.5091934297621966
0.137557 2 2079 4079 0.0004903162539838195 0.5096837460161804
0.137587 1 2080 4079 0.00024515812699190976 0.5099289041431724
0.137603 1 2081 4079 0.00024515812699190976 0.5101740622701643
0.137604 1 2082 4079 0.00024515812699190976 0.5104192203971561
0.137631 1 2083 4079 0.00024515812699190976 0.510664378524148
0.137632 1 2084 4079 0.00024515812699190976 0.51090953665114
0.137636 1 2085 4079 0.00024515812699190976 0.5111546947781319
0.13765 1 2086 4079 0.00024515812699190976 0.5113998529051238
0.137667 1 2087 4079 0.00024515812699190976 0.5116450110321157
0.137672 1 2088 4079 0.00024515812699190976 0.5118901691591077
0.137683 1 2089 4079 0.00024515812699190976 0.5121353272860996
0.137697 1 2090 4079 0.00024515812699190976 0.5123804854130914
0.137714 1 2091 4079 0.00024515812699190976 0.5126256435400833
0.137721 1 2092 4079 0.00024515812699190976 0.5128708016670752
0.137747 1 2093 4079 0.00024515812699190976 0.5131159597940672
0.137779 1 2094 4079 0.00024515812699190976 0.5133611179210591
0.137793 1 2095 4079 0.00024515812699190976 0.513606276048051
0.137799 1 2096 4079 0.00024515812699190976 0.5138514341750429
0.137803 1 2097 4079 0.00024515812699190976 0.5140965923020349
0.137807 1 2098 4079 0.00024515812699190976 0.5143417504290267
0.13787 2 2100 4079 0.0004903162539838195 0.5148320666830105
0.137891 1 2101 4079 0.00024515812699190976 0.5150772248100024
0.137904 1 2102 4079 0.00024515812699190976 0.5153223829369944
0.137913 1 2103 4079 0.00024515812699190976 0.5155675410639863
0.137923 1 2104 4079 0.00024515812699190976 0.5158126991909782
0.137932 1 2105 4079 0.00024515812699190976 0.51605785731797
0.137939 1 2106 4079 0.00024515812699190976 0.516303015444962
0.137964 1 2107 4079 0.00024515812699190976 0.5165481735719539
0.137981 1 2108 4079 0.00024515812699190976 0.5167933316989458
0.138027 1 2109 4079 0.00024515812699190976 0.5170384898259377
0.138032 1 2110 4079 0.00024515812699190976 0.5172836479529297
0.138034 1 2111 4079 0.00024515812699190976 0.5175288060799216
0.138039 1 2112 4079 0.00024515812699190976 0.5177739642069135
0.138047 1 2113 4079 0.00024515812699190976 0.5180191223339053
0.138058 1 2114 4079 0.00024515812699190976 0.5182642804608972
0.13807 1 2115 4079 0.00024515812699190976 0.5185094385878892
0.138093 1 2116 4079 0.00024515812699190976 0.5187545967148811
0.138097 1 2117 4079 0.00024515812699190976 0.518999754841873
0.138099 1 2118 4079 0.00024515812699190976 0.5192449129688649
0.138113 1 2119 4079 0.00024515812699190976 0.5194900710958569
0.138115 1 2120 4079 0.00024515812699190976 0.5197352292228488
0.138117 1 2121 4079 0.00024515812699190976 0.5199803873498406
0.138121 1 2122 4079 0.00024515812699190976 0.5202255454768325
0.138126 1 2123 4079 0.00024515812699190976 0.5204707036038244
0.138136 1 2124 4079 0.00024515812699190976 0.5207158617308164
0.138145 2 2126 4079 0.0004903162539838195 0.5212061779848002
0.138156 1 2127 4079 0.00024515812699190976 0.5214513361117921
0.138157 1 2128 4079 0.00024515812699190976 0.5216964942387841
0.138249 1 2129 4079 0.00024515812699190976 0.5219416523657759
0.138268 1 2130 4079 0.00024515812699190976 0.5221868104927678
0.138272 1 2131 4079 0.00024515812699190976 0.5224319686197597
0.138282 1 2132 4079 0.00024515812699190976 0.5226771267467517
0.138294 1 2133 4079 0.00024515812699190976 0.5229222848737436
0.138304 2 2135 4079 0.0004903162539838195 0.5234126011277274
0.138315 1 2136 4079 0.00024515812699190976 0.5236577592547192
0.138325 1 2137 4079 0.00024515812699190976 0.5239029173817112
0.138332 1 2138 4079 0.00024515812699190976 0.5241480755087031
0.138375 2 2140 4079 0.0004903162539838195 0.5246383917626869
0.138377 1 2141 4079 0.00024515812699190976 0.5248835498896789
0.138385 1 2142 4079 0.00024515812699190976 0.5251287080166708
0.138408 1 2143 4079 0.00024515812699190976 0.5253738661436627
0.138417 1 2144 4079 0.00024515812699190976 0.5256190242706545
0.138423 1 2145 4079 0.00024515812699190976 0.5258641823976464
0.138456 1 2146 4079 0.00024515812699190976 0.5261093405246384
0.138461 1 2147 4079 0.00024515812699190976 0.5263544986516303
0.13849 1 2148 4079 0.00024515812699190976 0.5265996567786222
0.138503 1 2149 4079 0.00024515812699190976 0.5268448149056141
0.138506 1 2150 4079 0.00024515812699190976 0.5270899730326061
0.138535 1 2151 4079 0.00024515812699190976 0.527335131159598
0.138554 1 2152 4079 0.00024515812699190976 0.5275802892865898
0.138564 1 2153 4079 0.00024515812699190976 0.5278254474135817
0.138566 1 2154 4079 0.00024515812699190976 0.5280706055405737
0.138569 1 2155 4079 0.00024515812699190976 0.5283157636675656
0.138573 1 2156 4079 0.00024515812699190976 0.5285609217945575
0.138604 1 2157 4079 0.00024515812699190976 0.5288060799215494
0.13861 1 2158 4079 0.00024515812699190976 0.5290512380485413
0.138624 1 2159 4079 0.00024515812699190976 0.5292963961755333
0.138642 1 2160 4079 0.00024515812699190976 0.5295415543025251
0.138645 1 2161 4079 0.00024515812699190976 0.529786712429517
0.138653 1 2162 4079 0.00024515812699190976 0.5300318705565089
0.1387 2 2164 4079 0.0004903162539838195 0.5305221868104928
0.138708 1 2165 4079 0.00024515812699190976 0.5307673449374847
0.138736 1 2166 4079 0.00024515812699190976 0.5310125030644766
0.138745 1 2167 4079 0.00024515812699190976 0.5312576611914684
0.138748 1 2168 4079 0.00024515812699190976 0.5315028193184604
0.138761 1 2169 4079 0.00024515812699190976 0.5317479774454523
0.138778 1 2170 4079 0.00024515812699190976 0.5319931355724442
0.138791 1 2171 4079 0.00024515812699190976 0.5322382936994361
0.138805 1 2172 4079 0.00024515812699190976 0.5324834518264281
0.138845 1 2173 4079 0.00024515812699190976 0.53272860995342
0.138882 1 2174 4079 0.00024515812699190976 0.5329737680804119
0.138896 1 2175 4079 0.00024515812699190976 0.5332189262074037
0.138905 1 2176 4079 0.00024515812699190976 0.5334640843343957
0.138912 1 2177 4079 0.00024515812699190976 0.5337092424613876
0.138916 1 2178 4079 0.00024515812699190976 0.5339544005883795
0.13892 1 2179 4079 0.00024515812699190976 0.5341995587153714
0.138933 1 2180 4079 0.00024515812699190976 0.5344447168423633
0.138944 1 2181 4079 0.00024515812699190976 0.5346898749693553
0.138968 1 2182 4079 0.00024515812699190976 0.5349350330963472
0.138972 1 2183 4079 0.00024515812699190976 0.535180191223339
0.138974 1 2184 4079 0.00024515812699190976 0.5354253493503309
0.139026 1 2185 4079 0.00024515812699190976 0.5356705074773229
0.139029 1 2186 4079 0.00024515812699190976 0.5359156656043148
0.139065 1 2187 4079 0.00024515812699190976 0.5361608237313067
0.139067 1 2188 4079 0.00024515812699190976 0.5364059818582986
0.139098 1 2189 4079 0.00024515812699190976 0.5366511399852905
0.139109 2 2191 4079 0.0004903162539838195 0.5371414562392743
0.139123 1 2192 4079 0.00024515812699190976 0.5373866143662662
0.139124 1 2193 4079 0.00024515812699190976 0.5376317724932581
0.139136 1 2194 4079 0.00024515812699190976 0.5378769306202501
0.139138 1 2195 4079 0.00024515812699190976 0.538122088747242
0.139152 1 2196 4079 0.00024515812699190976 0.5383672468742339
0.139156 1 2197 4079 0.00024515812699190976 0.5386124050012258
0.139169 1 2198 4079 0.00024515812699190976 0.5388575631282178
0.139223 1 2199 4079 0.00024515812699190976 0.5391027212552096
0.13924 1 2200 4079 0.00024515812699190976 0.5393478793822015
0.139241 1 2201 4079 0.00024515812699190976 0.5395930375091934
0.139244 1 2202 4079 0.00024515812699190976 0.5398381956361853
0.139281 1 2203 4079 0.00024515812699190976 0.5400833537631773
0.139303 1 2204 4079 0.00024515812699190976 0.5403285118901692
0.139307 1 2205 4079 0.00024515812699190976 0.5405736700171611
0.139313 1 2206 4079 0.00024515812699190976 0.5408188281441529
0.13932 1 2207 4079 0.00024515812699190976 0.5410639862711449
0.139328 1 2208 4079 0.00024515812699190976 0.5413091443981368
0.139345 1 2209 4079 0.00024515812699190976 0.5415543025251287
0.139351 1 2210 4079 0.00024515812699190976 0.5417994606521206
0.13939 1 2211 4079 0.00024515812699190976 0.5420446187791125
0.139394 1 2212 4079 0.00024515812699190976 0.5422897769061045
0.139399 1 2213 4079 0.00024515812699190976 0.5425349350330964
0.139411 1 2214 4079 0.00024515812699190976 0.5427800931600882
0.13942 1 2215 4079 0.00024515812699190976 0.5430252512870801
0.139425 1 2216 4079 0.00024515812699190976 0.5432704094140721
0.139437 1 2217 4079 0.00024515812699190976 0.543515567541064
0.139439 1 2218 4079 0.00024515812699190976 0.5437607256680559
0.13944 1 2219 4079 0.00024515812699190976 0.5440058837950478
0.139463 1 2220 4079 0.00024515812699190976 0.5442510419220398
0.1395 1 2221 4079 0.00024515812699190976 0.5444962000490317
0.139506 1 2222 4079 0.00024515812699190976 0.5447413581760235
0.139558 1 2223 4079 0.00024515812699190976 0.5449865163030154
0.139563 1 2224 4079 0.00024515812699190976 0.5452316744300073
0.139565 1 2225 4079 0.00024515812699190976 0.5454768325569993
0.139604 1 2226 4079 0.00024515812699190976 0.5457219906839912
0.139612 1 2227 4079 0.00024515812699190976 0.5459671488109831
0.139618 1 2228 4079 0.00024515812699190976 0.546212306937975
0.139626 1 2229 4079 0.00024515812699190976 0.546457465064967
0.139639 1 2230 4079 0.00024515812699190976 0.5467026231919588
0.139654 1 2231 4079 0.00024515812699190976 0.5469477813189507
0.139692 1 2232 4079 0.00024515812699190976 0.5471929394459426
0.139695 1 2233 4079 0.00024515812699190976 0.5474380975729345
0.139706 1 2234 4079 0.00024515812699190976 0.5476832556999265
0.139721 1 2235 4079 0.00024515812699190976 0.5479284138269184
0.139725 1 2236 4079 0.00024515812699190976 0.5481735719539103
0.139755 1 2237 4079 0.00024515812699190976 0.5484187300809021
0.139766 1 2238 4079 0.00024515812699190976 0.5486638882078941
0.139771 1 2239 4079 0.00024515812699190976 0.548909046334886
0.139779 1 2240 4079 0.00024515812699190976 0.5491542044618779
0.139792 1 2241 4079 0.00024515812699190976 0.5493993625888698
0.139804 1 2242 4079 0.00024515812699190976 0.5496445207158618
0.139818 1 2243 4079 0.00024515812699190976 0.5498896788428537
0.139853 1 2244 4079 0.00024515812699190976 0.5501348369698456
0.139854 1 2245 4079 0.00024515812699190976 0.5503799950968374
0.139863 1 2246 4079 0.00024515812699190976 0.5506251532238293
0.139874 1 2247 4079 0.00024515812699190976 0.5508703113508213
0.139913 1 2248 4079 0.00024515812699190976 0.5511154694778132
0.139918 1 2249 4079 0.00024515812699190976 0.5513606276048051
0.139921 1 2250 4079 0.00024515812699190976 0.551605785731797
0.139931 1 2251 4079 0.00024515812699190976 0.551850943858789
0.139937 1 2252 4079 0.00024515812699190976 0.5520961019857809
0.139943 1 2253 4079 0.00024515812699190976 0.5523412601127727
0.139959 1 2254 4079 0.00024515812699190976 0.5525864182397646
0.139965 1 2255 4079 0.00024515812699190976 0.5528315763667565
0.139968 2 2257 4079 0.0004903162539838195 0.5533218926207404
0.139984 1 2258 4079 0.00024515812699190976 0.5535670507477323
0.139988 1 2259 4079 0.00024515812699190976 0.5538122088747242
0.140008 1 2260 4079 0.00024515812699190976 0.5540573670017162
0.140061 1 2261 4079 0.00024515812699190976 0.554302525128708
0.14008 1 2262 4079 0.00024515812699190976 0.5545476832556999
0.140088 1 2263 4079 0.00024515812699190976 0.5547928413826918
0.140095 1 2264 4079 0.00024515812699190976 0.5550379995096838
0.140105 1 2265 4079 0.00024515812699190976 0.5552831576366757
0.140118 1 2266 4079 0.00024515812699190976 0.5555283157636676
0.140153 1 2267 4079 0.00024515812699190976 0.5557734738906595
0.140155 1 2268 4079 0.00024515812699190976 0.5560186320176513
0.140184 1 2269 4079 0.00024515812699190976 0.5562637901446433
0.140209 1 2270 4079 0.00024515812699190976 0.5565089482716352
0.140229 1 2271 4079 0.00024515812699190976 0.5567541063986271
0.140243 1 2272 4079 0.00024515812699190976 0.556999264525619
0.140254 1 2273 4079 0.00024515812699190976 0.557244422652611
0.140274 1 2274 4079 0.00024515812699190976 0.5574895807796029
0.140318 1 2275 4079 0.00024515812699190976 0.5577347389065948
0.140323 1 2276 4079 0.00024515812699190976 0.5579798970335866
0.140325 1 2277 4079 0.00024515812699190976 0.5582250551605785
0.140331 1 2278 4079 0.00024515812699190976 0.5584702132875705
0.140339 1 2279 4079 0.00024515812699190976 0.5587153714145624
0.140357 1 2280 4079 0.00024515812699190976 0.5589605295415543
0.140358 1 2281 4079 0.00024515812699190976 0.5592056876685462
0.140374 1 2282 4079 0.00024515812699190976 0.5594508457955382
0.140391 1 2283 4079 0.00024515812699190976 0.55969600392253
0.140406 2 2285 4079 0.0004903162539838195 0.5601863201765138
0.140414 1 2286 4079 0.00024515812699190976 0.5604314783035058
0.140415 1 2287 4079 0.00024515812699190976 0.5606766364304977
0.140426 1 2288 4079 0.00024515812699190976 0.5609217945574896
0.140452 1 2289 4079 0.00024515812699190976 0.5611669526844815
0.140454 1 2290 4079 0.00024515812699190976 0.5614121108114734
0.140458 1 2291 4079 0.00024515812699190976 0.5616572689384653
0.140462 1 2292 4079 0.00024515812699190976 0.5619024270654572
0.140464 1 2293 4079 0.00024515812699190976 0.5621475851924491
0.140478 1 2294 4079 0.00024515812699190976 0.562392743319441
0.140483 1 2295 4079 0.00024515812699190976 0.562637901446433
0.140487 1 2296 4079 0.00024515812699190976 0.5628830595734249
0.140499 1 2297 4079 0.00024515812699190976 0.5631282177004168
0.140503 1 2298 4079 0.00024515812699190976 0.5633733758274087
0.140512 1 2299 4079 0.00024515812699190976 0.5636185339544005
0.140515 1 2300 4079 0.00024515812699190976 0.5638636920813925
0.140519 1 2301 4079 0.00024515812699190976 0.5641088502083844
0.140531 2 2303 4079 0.0004903162539838195 0.5645991664623682
0.140532 1 2304 4079 0.00024515812699190976 0.5648443245893602
0.140534 1 2305 4079 0.00024515812699190976 0.5650894827163521
0.140549 1 2306 4079 0.00024515812699190976 0.565334640843344
0.14055 1 2307 4079 0.00024515812699190976 0.5655797989703358
0.140569 1 2308 4079 0.00024515812699190976 0.5658249570973278
0.140571 1 2309 4079 0.00024515812699190976 0.5660701152243197
0.140578 1 2310 4079 0.00024515812699190976 0.5663152733513116
0.140579 1 2311 4079 0.00024515812699190976 0.5665604314783035
0.140584 1 2312 4079 0.00024515812699190976 0.5668055896052954
0.140591 1 2313 4079 0.00024515812699190976 0.5670507477322874
0.1406 1 2314 4079 0.00024515812699190976 0.5672959058592792
0.140604 1 2315 4079 0.00024515812699190976 0.5675410639862711
0.140615 1 2316 4079 0.00024515812699190976 0.567786222113263
0.140616 1 2317 4079 0.00024515812699190976 0.568031380240255
0.140696 1 2318 4079 0.00024515812699190976 0.5682765383672469
0.140699 1 2319 4079 0.00024515812699190976 0.5685216964942388
0.140713 1 2320 4079 0.00024515812699190976 0.5687668546212307
0.140717 1 2321 4079 0.00024515812699190976 0.5690120127482226
0.140759 1 2322 4079 0.00024515812699190976 0.5692571708752145
0.140766 1 2323 4079 0.00024515812699190976 0.5695023290022064
0.140771 1 2324 4079 0.00024515812699190976 0.5697474871291983
0.140772 1 2325 4079 0.00024515812699190976 0.5699926452561902
0.140776 1 2326 4079 0.00024515812699190976 0.5702378033831822
0.140784 1 2327 4079 0.00024515812699190976 0.5704829615101741
0.140792 1 2328 4079 0.00024515812699190976 0.570728119637166
0.140794 1 2329 4079 0.00024515812699190976 0.5709732777641578
0.1408 1 2330 4079 0.00024515812699190976 0.5712184358911498
0.140818 3 2333 4079 0.0007354743809757293 0.5719539102721255
0.140826 1 2334 4079 0.00024515812699190976 0.5721990683991174
0.140855 1 2335 4079 0.00024515812699190976 0.5724442265261094
0.140867 1 2336 4079 0.00024515812699190976 0.5726893846531013
0.140874 1 2337 4079 0.00024515812699190976 0.5729345427800931
0.140889 1 2338 4079 0.00024515812699190976 0.573179700907085
0.140895 1 2339 4079 0.00024515812699190976 0.573424859034077
0.14095 1 2340 4079 0.00024515812699190976 0.5736700171610689
0.141032 1 2341 4079 0.00024515812699190976 0.5739151752880608
0.141042 1 2342 4079 0.00024515812699190976 0.5741603334150527
0.141044 1 2343 4079 0.00024515812699190976 0.5744054915420446
0.141065 1 2344 4079 0.00024515812699190976 0.5746506496690366
0.141079 1 2345 4079 0.00024515812699190976 0.5748958077960284
0.141085 1 2346 4079 0.00024515812699190976 0.5751409659230203
0.141093 1 2347 4079 0.00024515812699190976 0.5753861240500122
0.141139 1 2348 4079 0.00024515812699190976 0.5756312821770042
0.141141 1 2349 4079 0.00024515812699190976 0.5758764403039961
0.141156 1 2350 4079 0.00024515812699190976 0.576121598430988
0.141183 1 2351 4079 0.00024515812699190976 0.5763667565579799
0.141196 1 2352 4079 0.00024515812699190976 0.5766119146849719
0.141223 1 2353 4079 0.00024515812699190976 0.5768570728119637
0.141229 1 2354 4079 0.00024515812699190976 0.5771022309389556
0.141242 1 2355 4079 0.00024515812699190976 0.5773473890659475
0.141258 1 2356 4079 0.00024515812699190976 0.5775925471929394
0.14126 1 2357 4079 0.00024515812699190976 0.5778377053199314
0.141271 1 2358 4079 0.00024515812699190976 0.5780828634469233
0.141283 1 2359 4079 0.00024515812699190976 0.5783280215739152
0.141296 1 2360 4079 0.00024515812699190976 0.578573179700907
0.141299 1 2361 4079 0.00024515812699190976 0.578818337827899
0.141321 1 2362 4079 0.00024515812699190976 0.5790634959548909
0.141372 1 2363 4079 0.00024515812699190976 0.5793086540818828
0.141374 1 2364 4079 0.00024515812699190976 0.5795538122088747
0.14139 1 2365 4079 0.00024515812699190976 0.5797989703358666
0.141391 1 2366 4079 0.00024515812699190976 0.5800441284628586
0.14142 1 2367 4079 0.00024515812699190976 0.5802892865898505
0.141425 1 2368 4079 0.00024515812699190976 0.5805344447168423
0.141429 1 2369 4079 0.00024515812699190976 0.5807796028438342
0.141475 1 2370 4079 0.00024515812699190976 0.5810247609708262
0.141486 1 2371 4079 0.00024515812699190976 0.5812699190978181
0.141496 1 2372 4079 0.00024515812699190976 0.58151507722481
0.141506 1 2373 4079 0.00024515812699190976 0.5817602353518019
0.14151 1 2374 4079 0.00024515812699190976 0.5820053934787939
0.141533 1 2375 4079 0.00024515812699190976 0.5822505516057858
0.141537 1 2376 4079 0.00024515812699190976 0.5824957097327776
0.141541 1 2377 4079 0.00024515812699190976 0.5827408678597695
0.141542 1 2378 4079 0.00024515812699190976 0.5829860259867614
0.141544 1 2379 4079 0.00024515812699190976 0.5832311841137534
0.141546 1 2380 4079 0.00024515812699190976 0.5834763422407453
0.14155 1 2381 4079 0.00024515812699190976 0.5837215003677372
0.141562 1 2382 4079 0.00024515812699190976 0.5839666584947291
0.141564 1 2383 4079 0.00024515812699190976 0.5842118166217211
0.141566 1 2384 4079 0.00024515812699190976 0.5844569747487129
0.141578 1 2385 4079 0.00024515812699190976 0.5847021328757048
0.14158 1 2386 4079 0.00024515812699190976 0.5849472910026967
0.141582 1 2387 4079 0.00024515812699190976 0.5851924491296886
0.141604 1 2388 4079 0.00024515812699190976 0.5854376072566806
0.14164 1 2389 4079 0.00024515812699190976 0.5856827653836725
0.141644 1 2390 4079 0.00024515812699190976 0.5859279235106644
0.141664 1 2391 4079 0.00024515812699190976 0.5861730816376562
0.141668 1 2392 4079 0.00024515812699190976 0.5864182397646482
0.14168 1 2393 4079 0.00024515812699190976 0.5866633978916401
0.14169 1 2394 4079 0.00024515812699190976 0.586908556018632
0.141691 1 2395 4079 0.00024515812699190976 0.5871537141456239
0.141706 1 2396 4079 0.00024515812699190976 0.5873988722726159
0.141756 1 2397 4079 0.00024515812699190976 0.5876440303996078
0.141764 1 2398 4079 0.00024515812699190976 0.5878891885265997
0.141775 1 2399 4079 0.00024515812699190976 0.5881343466535915
0.141784 1 2400 4079 0.00024515812699190976 0.5883795047805834
0.141813 1 2401 4079 0.00024515812699190976 0.5886246629075754
0.141834 1 2402 4079 0.00024515812699190976 0.5888698210345673
0.141864 1 2403 4079 0.00024515812699190976 0.5891149791615592
0.141867 1 2404 4079 0.00024515812699190976 0.5893601372885511
0.141893 1 2405 4079 0.00024515812699190976 0.5896052954155431
0.141931 1 2406 4079 0.00024515812699190976 0.589850453542535
0.141941 1 2407 4079 0.00024515812699190976 0.5900956116695268
0.141948 1 2408 4079 0.00024515812699190976 0.5903407697965187
0.141996 1 2409 4079 0.00024515812699190976 0.5905859279235106
0.141998 1 2410 4079 0.00024515812699190976 0.5908310860505026
0.142002 1 2411 4079 0.00024515812699190976 0.5910762441774945
0.142007 1 2412 4079 0.00024515812699190976 0.5913214023044864
0.142069 1 2413 4079 0.00024515812699190976 0.5915665604314783
0.142077 1 2414 4079 0.00024515812699190976 0.5918117185584703
0.142087 1 2415 4079 0.00024515812699190976 0.5920568766854621
0.142131 1 2416 4079 0.00024515812699190976 0.592302034812454
0.142141 1 2417 4079 0.00024515812699190976 0.5925471929394459
0.142143 1 2418 4079 0.00024515812699190976 0.5927923510664379
0.142151 1 2419 4079 0.00024515812699190976 0.5930375091934298
0.142165 1 2420 4079 0.00024515812699190976 0.5932826673204217
0.142169 1 2421 4079 0.00024515812699190976 0.5935278254474136
0.142191 1 2422 4079 0.00024515812699190976 0.5937729835744054
0.142216 1 2423 4079 0.00024515812699190976 0.5940181417013974
0.142224 1 2424 4079 0.00024515812699190976 0.5942632998283893
0.142246 1 2425 4079 0.00024515812699190976 0.5945084579553812
0.142255 1 2426 4079 0.00024515812699190976 0.5947536160823731
0.142257 1 2427 4079 0.00024515812699190976 0.5949987742093651
0.142276 1 2428 4079 0.00024515812699190976 0.595243932336357
0.142278 1 2429 4079 0.00024515812699190976 0.5954890904633489
0.142283 1 2430 4079 0.00024515812699190976 0.5957342485903407
0.142298 1 2431 4079 0.00024515812699190976 0.5959794067173326
0.142317 1 2432 4079 0.00024515812699190976 0.5962245648443246
0.142321 1 2433 4079 0.00024515812699190976 0.5964697229713165
0.142323 1 2434 4079 0.00024515812699190976 0.5967148810983084
0.142351 1 2435 4079 0.00024515812699190976 0.5969600392253003
0.142353 1 2436 4079 0.00024515812699190976 0.5972051973522923
0.142366 1 2437 4079 0.00024515812699190976 0.5974503554792842
0.142372 1 2438 4079 0.00024515812699190976 0.597695513606276
0.142393 1 2439 4079 0.00024515812699190976 0.5979406717332679
0.142395 1 2440 4079 0.00024515812699190976 0.5981858298602599
0.142406 1 2441 4079 0.00024515812699190976 0.5984309879872518
0.142455 1 2442 4079 0.00024515812699190976 0.5986761461142437
0.142457 1 2443 4079 0.00024515812699190976 0.5989213042412356
0.142476 1 2444 4079 0.00024515812699190976 0.5991664623682275
0.142481 1 2445 4079 0.00024515812699190976 0.5994116204952195
0.14249 1 2446 4079 0.00024515812699190976 0.5996567786222113
0.142545 1 2447 4079 0.00024515812699190976 0.5999019367492032
0.142575 2 2449 4079 0.0004903162539838195 0.6003922530031871
0.142576 1 2450 4079 0.00024515812699190976 0.600637411130179
0.142581 1 2451 4079 0.00024515812699190976 0.6008825692571709
0.142582 1 2452 4079 0.00024515812699190976 0.6011277273841628
0.142583 1 2453 4079 0.00024515812699190976 0.6013728855111546
0.142604 1 2454 4079 0.00024515812699190976 0.6016180436381466
0.142606 1 2455 4079 0.00024515812699190976 0.6018632017651385
0.142622 1 2456 4079 0.00024515812699190976 0.6021083598921304
0.142633 1 2457 4079 0.00024515812699190976 0.6023535180191223
0.142656 1 2458 4079 0.00024515812699190976 0.6025986761461143
0.142676 1 2459 4079 0.00024515812699190976 0.6028438342731062
0.142704 1 2460 4079 0.00024515812699190976 0.6030889924000981
0.142708 1 2461 4079 0.00024515812699190976 0.6033341505270899
0.142727 1 2462 4079 0.00024515812699190976 0.6035793086540819
0.142744 1 2463 4079 0.00024515812699190976 0.6038244667810738
0.142746 1 2464 4079 0.00024515812699190976 0.6040696249080657
0.142767 1 2465 4079 0.00024515812699190976 0.6043147830350576
0.142794 1 2466 4079 0.00024515812699190976 0.6045599411620495
0.142812 1 2467 4079 0.00024515812699190976 0.6048050992890415
0.142827 1 2468 4079 0.00024515812699190976 0.6050502574160334
0.142831 1 2469 4079 0.00024515812699190976 0.6052954155430252
0.142847 1 2470 4079 0.00024515812699190976 0.6055405736700171
0.142857 1 2471 4079 0.00024515812699190976 0.6057857317970091
0.142883 1 2472 4079 0.00024515812699190976 0.606030889924001
0.142905 1 2473 4079 0.00024515812699190976 0.6062760480509929
0.142948 1 2474 4079 0.00024515812699190976 0.6065212061779848
0.142951 1 2475 4079 0.00024515812699190976 0.6067663643049767
0.142958 1 2476 4079 0.00024515812699190976 0.6070115224319687
0.142968 1 2477 4079 0.00024515812699190976 0.6072566805589605
0.142978 1 2478 4079 0.00024515812699190976 0.6075018386859524
0.14298 1 2479 4079 0.00024515812699190976 0.6077469968129443
0.143002 2 2481 4079 0.0004903162539838195 0.6082373130669282
0.143004 1 2482 4079 0.00024515812699190976 0.6084824711939201
0.143005 1 2483 4079 0.00024515812699190976 0.608727629320912
0.143015 1 2484 4079 0.00024515812699190976 0.608972787447904
0.143025 1 2485 4079 0.00024515812699190976 0.6092179455748958
0.143043 1 2486 4079 0.00024515812699190976 0.6094631037018877
0.143047 1 2487 4079 0.00024515812699190976 0.6097082618288796
0.143061 1 2488 4079 0.00024515812699190976 0.6099534199558715
0.14307 1 2489 4079 0.00024515812699190976 0.6101985780828635
0.143074 1 2490 4079 0.00024515812699190976 0.6104437362098554
0.143092 1 2491 4079 0.00024515812699190976 0.6106888943368473
0.143108 1 2492 4079 0.00024515812699190976 0.6109340524638391
0.143124 1 2493 4079 0.00024515812699190976 0.6111792105908311
0.143138 1 2494 4079 0.00024515812699190976 0.611424368717823
0.143172 1 2495 4079 0.00024515812699190976 0.6116695268448149
0.143174 1 2496 4079 0.00024515812699190976 0.6119146849718068
0.143221 1 2497 4079 0.00024515812699190976 0.6121598430987987
0.143226 1 2498 4079 0.00024515812699190976 0.6124050012257907
0.143241 1 2499 4079 0.00024515812699190976 0.6126501593527826
0.143245 1 2500 4079 0.00024515812699190976 0.6128953174797744
0.14325 1 2501 4079 0.00024515812699190976 0.6131404756067663
0.143269 1 2502 4079 0.00024515812699190976 0.6133856337337583
0.143293 1 2503 4079 0.00024515812699190976 0.6136307918607502
0.143301 1 2504 4079 0.00024515812699190976 0.6138759499877421
0.143312 1 2505 4079 0.00024515812699190976 0.614121108114734
0.143313 1 2506 4079 0.00024515812699190976 0.614366266241726
0.143317 1 2507 4079 0.00024515812699190976 0.6146114243687179
0.143342 1 2508 4079 0.00024515812699190976 0.6148565824957097
0.143394 1 2509 4079 0.00024515812699190976 0.6151017406227016
0.143428 1 2510 4079 0.00024515812699190976 0.6153468987496935
0.143466 1 2511 4079 0.00024515812699190976 0.6155920568766855
0.143469 1 2512 4079 0.00024515812699190976 0.6158372150036774
0.143481 1 2513 4079 0.00024515812699190976 0.6160823731306693
0.143528 1 2514 4079 0.00024515812699190976 0.6163275312576612
0.14354 1 2515 4079 0.00024515812699190976 0.6165726893846531
0.143555 1 2516 4079 0.00024515812699190976 0.616817847511645
0.143585 1 2517 4079 0.00024515812699190976 0.6170630056386369
0.143602 1 2518 4079 0.00024515812699190976 0.6173081637656288
0.143607 1 2519 4079 0.00024515812699190976 0.6175533218926207
0.14361 1 2520 4079 0.00024515812699190976 0.6177984800196127
0.143613 1 2521 4079 0.00024515812699190976 0.6180436381466046
0.143641 1 2522 4079 0.00024515812699190976 0.6182887962735965
0.14367 1 2523 4079 0.00024515812699190976 0.6185339544005883
0.143678 1 2524 4079 0.00024515812699190976 0.6187791125275803
0.143682 1 2525 4079 0.00024515812699190976 0.6190242706545722
0.143741 1 2526 4079 0.00024515812699190976 0.6192694287815641
0.143742 1 2527 4079 0.00024515812699190976 0.619514586908556
0.143777 1 2528 4079 0.00024515812699190976 0.619759745035548
0.14378 1 2529 4079 0.00024515812699190976 0.6200049031625399
0.143806 1 2530 4079 0.00024515812699190976 0.6202500612895318
0.143808 1 2531 4079 0.00024515812699190976 0.6204952194165236
0.143854 1 2532 4079 0.00024515812699190976 0.6207403775435155
0.143879 1 2533 4079 0.00024515812699190976 0.6209855356705075
0.143885 1 2534 4079 0.00024515812699190976 0.6212306937974994
0.1439 1 2535 4079 0.00024515812699190976 0.6214758519244913
0.143901 1 2536 4079 0.00024515812699190976 0.6217210100514832
0.143906 1 2537 4079 0.00024515812699190976 0.6219661681784752
0.143913 1 2538 4079 0.00024515812699190976 0.622211326305467
0.143956 1 2539 4079 0.00024515812699190976 0.6224564844324589
0.143961 1 2540 4079 0.00024515812699190976 0.6227016425594508
0.14399 1 2541 4079 0.00024515812699190976 0.6229468006864427
0.144007 1 2542 4079 0.00024515812699190976 0.6231919588134347
0.144027 1 2543 4079 0.00024515812699190976 0.6234371169404266
0.144036 1 2544 4079 0.00024515812699190976 0.6236822750674185
0.144038 1 2545 4079 0.00024515812699190976 0.6239274331944104
0.144052 1 2546 4079 0.00024515812699190976 0.6241725913214023
0.144066 1 2547 4079 0.00024515812699190976 0.6244177494483942
0.144074 1 2548 4079 0.00024515812699190976 0.6246629075753861
0.144078 2 2550 4079 0.0004903162539838195 0.62515322382937
0.144084 1 2551 4079 0.00024515812699190976 0.6253983819563619
0.144085 1 2552 4079 0.00024515812699190976 0.6256435400833538
0.144086 1 2553 4079 0.00024515812699190976 0.6258886982103457
0.144087 1 2554 4079 0.00024515812699190976 0.6261338563373375
0.144099 1 2555 4079 0.00024515812699190976 0.6263790144643295
0.144149 1 2556 4079 0.00024515812699190976 0.6266241725913214
0.144165 1 2557 4079 0.00024515812699190976 0.6268693307183133
0.14417 1 2558 4079 0.00024515812699190976 0.6271144888453052
0.144182 1 2559 4079 0.00024515812699190976 0.6273596469722972
0.144192 1 2560 4079 0.00024515812699190976 0.6276048050992891
0.144227 1 2561 4079 0.00024515812699190976 0.627849963226281
0.14424 1 2562 4079 0.00024515812699190976 0.6280951213532728
0.144243 1 2563 4079 0.00024515812699190976 0.6283402794802647
0.144254 1 2564 4079 0.00024515812699190976 0.6285854376072567
0.144259 1 2565 4079 0.00024515812699190976 0.6288305957342486
0.144265 1 2566 4079 0.00024515812699190976 0.6290757538612405
0.144281 1 2567 4079 0.00024515812699190976 0.6293209119882324
0.144284 1 2568 4079 0.00024515812699190976 0.6295660701152244
0.144305 1 2569 4079 0.00024515812699190976 0.6298112282422162
0.144306 1 2570 4079 0.00024515812699190976 0.6300563863692081
0.144311 1 2571 4079 0.00024515812699190976 0.6303015444962
0.144318 1 2572 4079 0.00024515812699190976 0.630546702623192
0.144345 1 2573 4079 0.00024515812699190976 0.6307918607501839
0.144351 1 2574 4079 0.00024515812699190976 0.6310370188771758
0.144356 1 2575 4079 0.00024515812699190976 0.6312821770041677
0.144366 1 2576 4079 0.00024515812699190976 0.6315273351311596
0.144407 1 2577 4079 0.00024515812699190976 0.6317724932581515
0.144443 1 2578 4079 0.00024515812699190976 0.6320176513851434
0.144464 1 2579 4079 0.00024515812699190976 0.6322628095121353
0.144469 1 2580 4079 0.00024515812699190976 0.6325079676391272
0.144473 1 2581 4079 0.00024515812699190976 0.6327531257661192
0.144489 1 2582 4079 0.00024515812699190976 0.6329982838931111
0.144499 1 2583 4079 0.00024515812699190976 0.633243442020103
0.1445 1 2584 4079 0.00024515812699190976 0.6334886001470948
0.144513 1 2585 4079 0.00024515812699190976 0.6337337582740867
0.144521 1 2586 4079 0.00024515812699190976 0.6339789164010787
0.144522 1 2587 4079 0.00024515812699190976 0.6342240745280706
0.14454 1 2588 4079 0.00024515812699190976 0.6344692326550625
0.144541 1 2589 4079 0.00024515812699190976 0.6347143907820544
0.144576 1 2590 4079 0.00024515812699190976 0.6349595489090464
0.144585 1 2591 4079 0.00024515812699190976 0.6352047070360383
0.144616 1 2592 4079 0.00024515812699190976 0.6354498651630301
0.144623 1 2593 4079 0.00024515812699190976 0.635695023290022
0.144655 1 2594 4079 0.00024515812699190976 0.635940181417014
0.144662 1 2595 4079 0.00024515812699190976 0.6361853395440059
0.144679 1 2596 4079 0.00024515812699190976 0.6364304976709978
0.144688 1 2597 4079 0.00024515812699190976 0.6366756557979897
0.144705 1 2598 4079 0.00024515812699190976 0.6369208139249816
0.144706 1 2599 4079 0.00024515812699190976 0.6371659720519736
0.144733 1 2600 4079 0.00024515812699190976 0.6374111301789654
0.144747 1 2601 4079 0.00024515812699190976 0.6376562883059573
0.144759 1 2602 4079 0.00024515812699190976 0.6379014464329492
0.144795 1 2603 4079 0.00024515812699190976 0.6381466045599412
0.144816 1 2604 4079 0.00024515812699190976 0.6383917626869331
0.14483 1 2605 4079 0.00024515812699190976 0.638636920813925
0.144859 1 2606 4079 0.00024515812699190976 0.6388820789409169
0.144866 1 2607 4079 0.00024515812699190976 0.6391272370679087
0.144877 1 2608 4079 0.00024515812699190976 0.6393723951949007
0.14488 1 2609 4079 0.00024515812699190976 0.6396175533218926
0.144893 1 2610 4079 0.00024515812699190976 0.6398627114488845
0.144928 1 2611 4079 0.00024515812699190976 0.6401078695758764
0.144931 1 2612 4079 0.00024515812699190976 0.6403530277028684
0.14494 2 2614 4079 0.0004903162539838195 0.6408433439568522
0.144977 1 2615 4079 0.00024515812699190976 0.641088502083844
0.144985 1 2616 4079 0.00024515812699190976 0.641333660210836
0.14503 1 2617 4079 0.00024515812699190976 0.6415788183378279
0.145046 1 2618 4079 0.00024515812699190976 0.6418239764648198
0.14505 1 2619 4079 0.00024515812699190976 0.6420691345918117
0.145067 1 2620 4079 0.00024515812699190976 0.6423142927188036
0.145074 1 2621 4079 0.00024515812699190976 0.6425594508457956
0.145078 1 2622 4079 0.00024515812699190976 0.6428046089727875
0.145087 1 2623 4079 0.00024515812699190976 0.6430497670997793
0.145125 1 2624 4079 0.00024515812699190976 0.6432949252267712
0.145137 1 2625 4079 0.00024515812699190976 0.6435400833537632
0.145139 1 2626 4079 0.00024515812699190976 0.6437852414807551
0.145146 1 2627 4079 0.00024515812699190976 0.644030399607747
0.145147 1 2628 4079 0.00024515812699190976 0.6442755577347389
0.145159 1 2629 4079 0.00024515812699190976 0.6445207158617308
0.145181 1 2630 4079 0.00024515812699190976 0.6447658739887228
0.145185 1 2631 4079 0.00024515812699190976 0.6450110321157146
0.145186 1 2632 4079 0.00024515812699190976 0.6452561902427065
0.14522 1 2633 4079 0.00024515812699190976 0.6455013483696984
0.145221 2 2635 4079 0.0004903162539838195 0.6459916646236823
0.145303 1 2636 4079 0.00024515812699190976 0.6462368227506742
0.145312 1 2637 4079 0.00024515812699190976 0.6464819808776661
0.145333 1 2638 4079 0.00024515812699190976 0.6467271390046581
0.145336 1 2639 4079 0.00024515812699190976 0.6469722971316499
0.145363 1 2640 4079 0.00024515812699190976 0.6472174552586418
0.145391 1 2641 4079 0.00024515812699190976 0.6474626133856337
0.145399 1 2642 4079 0.00024515812699190976 0.6477077715126256
0.145413 2 2644 4079 0.0004903162539838195 0.6481980877666095
0.14542 1 2645 4079 0.00024515812699190976 0.6484432458936014
0.145451 1 2646 4079 0.00024515812699190976 0.6486884040205932
0.145463 1 2647 4079 0.00024515812699190976 0.6489335621475852
0.145467 1 2648 4079 0.00024515812699190976 0.6491787202745771
0.145474 1 2649 4079 0.00024515812699190976 0.649423878401569
0.145497 1 2650 4079 0.00024515812699190976 0.6496690365285609
0.145507 1 2651 4079 0.00024515812699190976 0.6499141946555528
0.145513 1 2652 4079 0.00024515812699190976 0.6501593527825448
0.145527 1 2653 4079 0.00024515812699190976 0.6504045109095367
0.145535 1 2654 4079 0.00024515812699190976 0.6506496690365285
0.14556 1 2655 4079 0.00024515812699190976 0.6508948271635204
0.145561 1 2656 4079 0.00024515812699190976 0.6511399852905124
0.145563 1 2657 4079 0.00024515812699190976 0.6513851434175043
0.145576 2 2659 4079 0.0004903162539838195 0.6518754596714881
0.145592 1 2660 4079 0.00024515812699190976 0.6521206177984801
0.145605 1 2661 4079 0.00024515812699190976 0.652365775925472
0.145625 1 2662 4079 0.00024515812699190976 0.6526109340524638
0.14563 1 2663 4079 0.00024515812699190976 0.6528560921794557
0.145674 1 2664 4079 0.00024515812699190976 0.6531012503064476
0.145677 1 2665 4079 0.00024515812699190976 0.6533464084334396
0.145684 1 2666 4079 0.00024515812699190976 0.6535915665604315
0.145692 1 2667 4079 0.00024515812699190976 0.6538367246874234
0.145761 1 2668 4079 0.00024515812699190976 0.6540818828144153
0.145796 1 2669 4079 0.00024515812699190976 0.6543270409414073
0.1458 1 2670 4079 0.00024515812699190976 0.6545721990683991
0.145807 1 2671 4079 0.00024515812699190976 0.654817357195391
0.145811 1 2672 4079 0.00024515812699190976 0.6550625153223829
0.145852 1 2673 4079 0.00024515812699190976 0.6553076734493748
0.145868 1 2674 4079 0.00024515812699190976 0.6555528315763668
0.145886 1 2675 4079 0.00024515812699190976 0.6557979897033587
0.1459 1 2676 4079 0.00024515812699190976 0.6560431478303506
0.145912 2 2678 4079 0.0004903162539838195 0.6565334640843344
0.145939 1 2679 4079 0.00024515812699190976 0.6567786222113263
0.145974 1 2680 4079 0.00024515812699190976 0.6570237803383182
0.145983 1 2681 4079 0.00024515812699190976 0.6572689384653101
0.146025 1 2682 4079 0.00024515812699190976 0.6575140965923021
0.146034 1 2683 4079 0.00024515812699190976 0.657759254719294
0.146042 1 2684 4079 0.00024515812699190976 0.6580044128462859
0.146051 1 2685 4079 0.00024515812699190976 0.6582495709732777
0.146052 1 2686 4079 0.00024515812699190976 0.6584947291002696
0.146054 1 2687 4079 0.00024515812699190976 0.6587398872272616
0.146058 1 2688 4079 0.00024515812699190976 0.6589850453542535
0.14606 1 2689 4079 0.00024515812699190976 0.6592302034812454
0.146083 1 2690 4079 0.00024515812699190976 0.6594753616082373
0.1461 1 2691 4079 0.00024515812699190976 0.6597205197352293
0.146113 1 2692 4079 0.00024515812699190976 0.6599656778622212
0.146116 1 2693 4079 0.00024515812699190976 0.660210835989213
0.146127 1 2694 4079 0.00024515812699190976 0.6604559941162049
0.146163 1 2695 4079 0.00024515812699190976 0.6607011522431968
0.146178 1 2696 4079 0.00024515812699190976 0.6609463103701888
0.146204 1 2697 4079 0.00024515812699190976 0.6611914684971807
0.146242 1 2698 4079 0.00024515812699190976 0.6614366266241726
0.146244 1 2699 4079 0.00024515812699190976 0.6616817847511645
0.146278 1 2700 4079 0.00024515812699190976 0.6619269428781565
0.146297 1 2701 4079 0.00024515812699190976 0.6621721010051483
0.146322 1 2702 4079 0.00024515812699190976 0.6624172591321402
0.146336 1 2703 4079 0.00024515812699190976 0.6626624172591321
0.146362 1 2704 4079 0.00024515812699190976 0.6629075753861241
0.146363 1 2705 4079 0.00024515812699190976 0.663152733513116
0.146366 1 2706 4079 0.00024515812699190976 0.6633978916401079
0.146371 1 2707 4079 0.00024515812699190976 0.6636430497670998
0.146372 1 2708 4079 0.00024515812699190976 0.6638882078940916
0.146433 1 2709 4079 0.00024515812699190976 0.6641333660210836
0.146451 1 2710 4079 0.00024515812699190976 0.6643785241480755
0.146454 1 2711 4079 0.00024515812699190976 0.6646236822750674
0.146456 1 2712 4079 0.00024515812699190976 0.6648688404020593
0.146458 1 2713 4079 0.00024515812699190976 0.6651139985290513
0.146483 1 2714 4079 0.00024515812699190976 0.6653591566560432
0.146505 1 2715 4079 0.00024515812699190976 0.6656043147830351
0.146515 1 2716 4079 0.00024515812699190976 0.6658494729100269
0.146516 1 2717 4079 0.00024515812699190976 0.6660946310370188
0.146518 1 2718 4079 0.00024515812699190976 0.6663397891640108
0.146532 1 2719 4079 0.00024515812699190976 0.6665849472910027
0.146534 1 2720 4079 0.00024515812699190976 0.6668301054179946
0.146551 1 2721 4079 0.00024515812699190976 0.6670752635449865
0.146568 1 2722 4079 0.00024515812699190976 0.6673204216719785
0.146584 1 2723 4079 0.00024515812699190976 0.6675655797989704
0.146602 1 2724 4079 0.00024515812699190976 0.6678107379259622
0.146617 1 2725 4079 0.00024515812699190976 0.6680558960529541
0.146629 1 2726 4079 0.00024515812699190976 0.6683010541799461
0.14663 1 2727 4079 0.00024515812699190976 0.668546212306938
0.146635 1 2728 4079 0.00024515812699190976 0.6687913704339299
0.146644 1 2729 4079 0.00024515812699190976 0.6690365285609218
0.146657 1 2730 4079 0.00024515812699190976 0.6692816866879137
0.146671 1 2731 4079 0.00024515812699190976 0.6695268448149057
0.146677 2 2733 4079 0.0004903162539838195 0.6700171610688894
0.146684 1 2734 4079 0.00024515812699190976 0.6702623191958813
0.146715 1 2735 4079 0.00024515812699190976 0.6705074773228733
0.146775 1 2736 4079 0.00024515812699190976 0.6707526354498652
0.146794 2 2738 4079 0.0004903162539838195 0.671242951703849
0.146813 1 2739 4079 0.00024515812699190976 0.6714881098308408
0.146819 1 2740 4079 0.00024515812699190976 0.6717332679578328
0.146823 1 2741 4079 0.00024515812699190976 0.6719784260848247
0.146838 1 2742 4079 0.00024515812699190976 0.6722235842118166
0.146878 1 2743 4079 0.00024515812699190976 0.6724687423388085
0.146913 1 2744 4079 0.00024515812699190976 0.6727139004658005
0.146914 1 2745 4079 0.00024515812699190976 0.6729590585927924
0.146928 1 2746 4079 0.00024515812699190976 0.6732042167197843
0.146962 1 2747 4079 0.00024515812699190976 0.6734493748467761
0.146971 1 2748 4079 0.00024515812699190976 0.6736945329737681
0.146985 1 2749 4079 0.00024515812699190976 0.67393969110076
0.146991 1 2750 4079 0.00024515812699190976 0.6741848492277519
0.147013 1 2751 4079 0.00024515812699190976 0.6744300073547438
0.147028 1 2752 4079 0.00024515812699190976 0.6746751654817357
0.147043 1 2753 4079 0.00024515812699190976 0.6749203236087277
0.147047 2 2755 4079 0.0004903162539838195 0.6754106398627114
0.147052 1 2756 4079 0.00024515812699190976 0.6756557979897033
0.147102 1 2757 4079 0.00024515812699190976 0.6759009561166953
0.147109 1 2758 4079 0.00024515812699190976 0.6761461142436872
0.14712 1 2759 4079 0.00024515812699190976 0.6763912723706791
0.147125 1 2760 4079 0.00024515812699190976 0.676636430497671
0.147131 1 2761 4079 0.00024515812699190976 0.6768815886246629
0.14715 1 2762 4079 0.00024515812699190976 0.6771267467516549
0.147154 1 2763 4079 0.00024515812699190976 0.6773719048786467
0.147156 1 2764 4079 0.00024515812699190976 0.6776170630056386
0.147163 1 2765 4079 0.00024515812699190976 0.6778622211326305
0.147187 1 2766 4079 0.00024515812699190976 0.6781073792596225
0.147193 1 2767 4079 0.00024515812699190976 0.6783525373866144
0.147195 1 2768 4079 0.00024515812699190976 0.6785976955136063
0.147213 1 2769 4079 0.00024515812699190976 0.6788428536405982
0.147243 1 2770 4079 0.00024515812699190976 0.6790880117675901
0.147264 1 2771 4079 0.00024515812699190976 0.679333169894582
0.147286 2 2773 4079 0.0004903162539838195 0.6798234861485658
0.147289 1 2774 4079 0.00024515812699190976 0.6800686442755577
0.147355 1 2775 4079 0.00024515812699190976 0.6803138024025497
0.147356 1 2776 4079 0.00024515812699190976 0.6805589605295416
0.14736 1 2777 4079 0.00024515812699190976 0.6808041186565335
0.147368 2 2779 4079 0.0004903162539838195 0.6812944349105173
0.147379 1 2780 4079 0.00024515812699190976 0.6815395930375092
0.147384 1 2781 4079 0.00024515812699190976 0.6817847511645011
0.147424 1 2782 4079 0.00024515812699190976 0.682029909291493
0.147488 1 2783 4079 0.00024515812699190976 0.6822750674184849
0.147503 1 2784 4079 0.00024515812699190976 0.6825202255454769
0.147507 1 2785 4079 0.00024515812699190976 0.6827653836724688
0.147535 1 2786 4079 0.00024515812699190976 0.6830105417994606
0.14756 1 2787 4079 0.00024515812699190976 0.6832556999264525
0.147563 1 2788 4079 0.00024515812699190976 0.6835008580534445
0.147577 1 2789 4079 0.00024515812699190976 0.6837460161804364
0.147591 1 2790 4079 0.00024515812699190976 0.6839911743074283
0.147634 1 2791 4079 0.00024515812699190976 0.6842363324344202
0.14764 1 2792 4079 0.00024515812699190976 0.6844814905614122
0.14767 1 2793 4079 0.00024515812699190976 0.684726648688404
0.147674 1 2794 4079 0.00024515812699190976 0.6849718068153959
0.147686 1 2795 4079 0.00024515812699190976 0.6852169649423878
0.147697 1 2796 4079 0.00024515812699190976 0.6854621230693797
0.147702 1 2797 4079 0.00024515812699190976 0.6857072811963717
0.147704 1 2798 4079 0.00024515812699190976 0.6859524393233636
0.147716 1 2799 4079 0.00024515812699190976 0.6861975974503555
0.14774 1 2800 4079 0.00024515812699190976 0.6864427555773474
0.14776 1 2801 4079 0.00024515812699190976 0.6866879137043393
0.147776 1 2802 4079 0.00024515812699190976 0.6869330718313312
0.147779 1 2803 4079 0.00024515812699190976 0.6871782299583231
0.147808 1 2804 4079 0.00024515812699190976 0.687423388085315
0.147815 1 2805 4079 0.00024515812699190976 0.6876685462123069
0.14782 1 2806 4079 0.00024515812699190976 0.6879137043392989
0.147844 1 2807 4079 0.00024515812699190976 0.6881588624662908
0.14785 1 2808 4079 0.00024515812699190976 0.6884040205932827
0.147882 1 2809 4079 0.00024515812699190976 0.6886491787202745
0.147892 1 2810 4079 0.00024515812699190976 0.6888943368472665
0.147899 1 2811 4079 0.00024515812699190976 0.6891394949742584
0.147902 2 2813 4079 0.0004903162539838195 0.6896298112282422
0.147928 1 2814 4079 0.00024515812699190976 0.6898749693552342
0.147948 1 2815 4079 0.00024515812699190976 0.6901201274822261
0.147962 1 2816 4079 0.00024515812699190976 0.690365285609218
0.147972 1 2817 4079 0.00024515812699190976 0.6906104437362098
0.148006 1 2818 4079 0.00024515812699190976 0.6908556018632017
0.148007 1 2819 4079 0.00024515812699190976 0.6911007599901937
0.14801 1 2820 4079 0.00024515812699190976 0.6913459181171856
0.148032 1 2821 4079 0.00024515812699190976 0.6915910762441775
0.148044 1 2822 4079 0.00024515812699190976 0.6918362343711694
0.148058 1 2823 4079 0.00024515812699190976 0.6920813924981614
0.148068 1 2824 4079 0.00024515812699190976 0.6923265506251532
0.148074 1 2825 4079 0.00024515812699190976 0.6925717087521451
0.148097 1 2826 4079 0.00024515812699190976 0.692816866879137
0.148129 1 2827 4079 0.00024515812699190976 0.6930620250061289
0.148158 1 2828 4079 0.00024515812699190976 0.6933071831331209
0.148162 1 2829 4079 0.00024515812699190976 0.6935523412601128
0.148215 1 2830 4079 0.00024515812699190976 0.6937974993871047
0.148222 1 2831 4079 0.00024515812699190976 0.6940426575140966
0.148235 2 2833 4079 0.0004903162539838195 0.6945329737680804
0.148262 1 2834 4079 0.00024515812699190976 0.6947781318950723
0.148266 1 2835 4079 0.00024515812699190976 0.6950232900220642
0.148276 2 2837 4079 0.0004903162539838195 0.6955136062760481
0.148287 1 2838 4079 0.00024515812699190976 0.69575876440304
0.148306 1 2839 4079 0.00024515812699190976 0.6960039225300318
0.148308 1 2840 4079 0.00024515812699190976 0.6962490806570237
0.148325 1 2841 4079 0.00024515812699190976 0.6964942387840157
0.148341 1 2842 4079 0.00024515812699190976 0.6967393969110076
0.148379 1 2843 4079 0.00024515812699190976 0.6969845550379995
0.14848 1 2844 4079 0.00024515812699190976 0.6972297131649914
0.148494 1 2845 4079 0.00024515812699190976 0.6974748712919834
0.148503 1 2846 4079 0.00024515812699190976 0.6977200294189753
0.148509 1 2847 4079 0.00024515812699190976 0.6979651875459671
0.148517 1 2848 4079 0.00024515812699190976 0.698210345672959
0.14852 1 2849 4079 0.00024515812699190976 0.6984555037999509
0.148582 1 2850 4079 0.00024515812699190976 0.6987006619269429
0.148583 1 2851 4079 0.00024515812699190976 0.6989458200539348
0.148588 1 2852 4079 0.00024515812699190976 0.6991909781809267
0.148589 1 2853 4079 0.00024515812699190976 0.6994361363079186
0.148599 1 2854 4079 0.00024515812699190976 0.6996812944349106
0.1486 1 2855 4079 0.00024515812699190976 0.6999264525619024
0.148616 1 2856 4079 0.00024515812699190976 0.7001716106888943
0.148651 1 2857 4079 0.00024515812699190976 0.7004167688158862
0.148664 1 2858 4079 0.00024515812699190976 0.7006619269428782
0.148721 1 2859 4079 0.00024515812699190976 0.7009070850698701
0.148727 1 2860 4079 0.00024515812699190976 0.701152243196862
0.148741 1 2861 4079 0.00024515812699190976 0.7013974013238539
0.148761 1 2862 4079 0.00024515812699190976 0.7016425594508457
0.148766 1 2863 4079 0.00024515812699190976 0.7018877175778377
0.148794 1 2864 4079 0.00024515812699190976 0.7021328757048296
0.148797 1 2865 4079 0.00024515812699190976 0.7023780338318215
0.148805 1 2866 4079 0.00024515812699190976 0.7026231919588134
0.148806 1 2867 4079 0.00024515812699190976 0.7028683500858054
0.148824 1 2868 4079 0.00024515812699190976 0.7031135082127973
0.148852 1 2869 4079 0.00024515812699190976 0.7033586663397892
0.148869 1 2870 4079 0.00024515812699190976 0.703603824466781
0.148871 1 2871 4079 0.00024515812699190976 0.7038489825937729
0.148882 1 2872 4079 0.00024515812699190976 0.7040941407207649
0.148912 1 2873 4079 0.00024515812699190976 0.7043392988477568
0.148937 1 2874 4079 0.00024515812699190976 0.7045844569747487
0.148941 1 2875 4079 0.00024515812699190976 0.7048296151017406
0.148967 1 2876 4079 0.00024515812699190976 0.7050747732287326
0.148975 1 2877 4079 0.00024515812699190976 0.7053199313557245
0.14898 1 2878 4079 0.00024515812699190976 0.7055650894827163
0.149009 1 2879 4079 0.00024515812699190976 0.7058102476097082
0.149013 1 2880 4079 0.00024515812699190976 0.7060554057367002
0.149019 1 2881 4079 0.00024515812699190976 0.7063005638636921
0.149033 1 2882 4079 0.00024515812699190976 0.706545721990684
0.149065 1 2883 4079 0.00024515812699190976 0.7067908801176759
0.149068 1 2884 4079 0.00024515812699190976 0.7070360382446678
0.149077 1 2885 4079 0.00024515812699190976 0.7072811963716598
0.149102 1 2886 4079 0.00024515812699190976 0.7075263544986516
0.149117 1 2887 4079 0.00024515812699190976 0.7077715126256435
0.149129 1 2888 4079 0.00024515812699190976 0.7080166707526354
0.149152 1 2889 4079 0.00024515812699190976 0.7082618288796274
0.149163 1 2890 4079 0.00024515812699190976 0.7085069870066193
0.149169 1 2891 4079 0.00024515812699190976 0.7087521451336112
0.149172 1 2892 4079 0.00024515812699190976 0.7089973032606031
0.149181 1 2893 4079 0.00024515812699190976 0.709242461387595
0.149205 1 2894 4079 0.00024515812699190976 0.7094876195145869
0.149212 1 2895 4079 0.00024515812699190976 0.7097327776415788
0.149215 1 2896 4079 0.00024515812699190976 0.7099779357685707
0.149227 1 2897 4079 0.00024515812699190976 0.7102230938955626
0.149256 1 2898 4079 0.00024515812699190976 0.7104682520225546
0.149266 1 2899 4079 0.00024515812699190976 0.7107134101495465
0.149271 1 2900 4079 0.00024515812699190976 0.7109585682765384
0.149274 1 2901 4079 0.00024515812699190976 0.7112037264035302
0.149299 1 2902 4079 0.00024515812699190976 0.7114488845305222
0.149312 1 2903 4079 0.00024515812699190976 0.7116940426575141
0.149313 1 2904 4079 0.00024515812699190976 0.711939200784506
0.149331 1 2905 4079 0.00024515812699190976 0.7121843589114979
0.14935 1 2906 4079 0.00024515812699190976 0.7124295170384898
0.149362 1 2907 4079 0.00024515812699190976 0.7126746751654818
0.149364 1 2908 4079 0.00024515812699190976 0.7129198332924737
0.149373 1 2909 4079 0.00024515812699190976 0.7131649914194655
0.149378 1 2910 4079 0.00024515812699190976 0.7134101495464574
0.149394 1 2911 4079 0.00024515812699190976 0.7136553076734494
0.149402 1 2912 4079 0.00024515812699190976 0.7139004658004413
0.149449 1 2913 4079 0.00024515812699190976 0.7141456239274332
0.14947 1 2914 4079 0.00024515812699190976 0.7143907820544251
0.149496 1 2915 4079 0.00024515812699190976 0.714635940181417
0.149513 1 2916 4079 0.00024515812699190976 0.714881098308409
0.149515 1 2917 4079 0.00024515812699190976 0.7151262564354008
0.149524 1 2918 4079 0.00024515812699190976 0.7153714145623927
0.149525 1 2919 4079 0.00024515812699190976 0.7156165726893846
0.149529 1 2920 4079 0.00024515812699190976 0.7158617308163766
0.149556 1 2921 4079 0.00024515812699190976 0.7161068889433685
0.149596 1 2922 4079 0.00024515812699190976 0.7163520470703604
0.149628 1 2923 4079 0.00024515812699190976 0.7165972051973523
0.149642 1 2924 4079 0.00024515812699190976 0.7168423633243443
0.149643 1 2925 4079 0.00024515812699190976 0.7170875214513361
0.149658 1 2926 4079 0.00024515812699190976 0.717332679578328
0.149668 1 2927 4079 0.00024515812699190976 0.7175778377053199
0.149678 1 2928 4079 0.00024515812699190976 0.7178229958323118
0.149681 1 2929 4079 0.00024515812699190976 0.7180681539593038
0.149701 1 2930 4079 0.00024515812699190976 0.7183133120862957
0.14973 1 2931 4079 0.00024515812699190976 0.7185584702132876
0.149758 1 2932 4079 0.00024515812699190976 0.7188036283402794
0.14976 1 2933 4079 0.00024515812699190976 0.7190487864672714
0.149777 1 2934 4079 0.00024515812699190976 0.7192939445942633
0.149807 1 2935 4079 0.00024515812699190976 0.7195391027212552
0.149824 1 2936 4079 0.00024515812699190976 0.7197842608482471
0.149846 1 2937 4079 0.00024515812699190976 0.720029418975239
0.14986 1 2938 4079 0.00024515812699190976 0.720274577102231
0.149893 1 2939 4079 0.00024515812699190976 0.7205197352292229
0.149897 1 2940 4079 0.00024515812699190976 0.7207648933562147
0.149898 1 2941 4079 0.00024515812699190976 0.7210100514832066
0.149911 1 2942 4079 0.00024515812699190976 0.7212552096101986
0.149994 1 2943 4079 0.00024515812699190976 0.7215003677371905
0.149997 1 2944 4079 0.00024515812699190976 0.7217455258641824
0.150038 1 2945 4079 0.00024515812699190976 0.7219906839911743
0.150047 1 2946 4079 0.00024515812699190976 0.7222358421181663
0.150049 1 2947 4079 0.00024515812699190976 0.7224810002451582
0.150082 1 2948 4079 0.00024515812699190976 0.72272615837215
0.150083 1 2949 4079 0.00024515812699190976 0.7229713164991419
0.150106 1 2950 4079 0.00024515812699190976 0.7232164746261338
0.150111 1 2951 4079 0.00024515812699190976 0.7234616327531258
0.150123 1 2952 4079 0.00024515812699190976 0.7237067908801177
0.150146 1 2953 4079 0.00024515812699190976 0.7239519490071096
0.150151 1 2954 4079 0.00024515812699190976 0.7241971071341015
0.150154 1 2955 4079 0.00024515812699190976 0.7244422652610935
0.150158 1 2956 4079 0.00024515812699190976 0.7246874233880853
0.15016 1 2957 4079 0.00024515812699190976 0.7249325815150772
0.150178 1 2958 4079 0.00024515812699190976 0.7251777396420691
0.150184 1 2959 4079 0.00024515812699190976 0.725422897769061
0.15019 1 2960 4079 0.00024515812699190976 0.725668055896053
0.150201 1 2961 4079 0.00024515812699190976 0.7259132140230449
0.150228 1 2962 4079 0.00024515812699190976 0.7261583721500368
0.15023 1 2963 4079 0.00024515812699190976 0.7264035302770286
0.150253 1 2964 4079 0.00024515812699190976 0.7266486884040206
0.150262 1 2965 4079 0.00024515812699190976 0.7268938465310125
0.150278 1 2966 4079 0.00024515812699190976 0.7271390046580044
0.150323 1 2967 4079 0.00024515812699190976 0.7273841627849963
0.150396 1 2968 4079 0.00024515812699190976 0.7276293209119883
0.150402 1 2969 4079 0.00024515812699190976 0.7278744790389802
0.15043 1 2970 4079 0.00024515812699190976 0.7281196371659721
0.150465 1 2971 4079 0.00024515812699190976 0.7283647952929639
0.150486 1 2972 4079 0.00024515812699190976 0.7286099534199558
0.150551 1 2973 4079 0.00024515812699190976 0.7288551115469478
0.150568 1 2974 4079 0.00024515812699190976 0.7291002696739397
0.150582 1 2975 4079 0.00024515812699190976 0.7293454278009316
0.150585 1 2976 4079 0.00024515812699190976 0.7295905859279235
0.150591 1 2977 4079 0.00024515812699190976 0.7298357440549155
0.150598 1 2978 4079 0.00024515812699190976 0.7300809021819074
0.15061 1 2979 4079 0.00024515812699190976 0.7303260603088992
0.150628 1 2980 4079 0.00024515812699190976 0.7305712184358911
0.150656 1 2981 4079 0.00024515812699190976 0.730816376562883
0.150658 1 2982 4079 0.00024515812699190976 0.731061534689875
0.150665 1 2983 4079 0.00024515812699190976 0.7313066928168669
0.150668 1 2984 4079 0.00024515812699190976 0.7315518509438588
0.150672 1 2985 4079 0.00024515812699190976 0.7317970090708507
0.150692 1 2986 4079 0.00024515812699190976 0.7320421671978427
0.150711 1 2987 4079 0.00024515812699190976 0.7322873253248345
0.150712 1 2988 4079 0.00024515812699190976 0.7325324834518264
0.150718 1 2989 4079 0.00024515812699190976 0.7327776415788183
0.150749 1 2990 4079 0.00024515812699190976 0.7330227997058103
0.150758 1 2991 4079 0.00024515812699190976 0.7332679578328022
0.150766 1 2992 4079 0.00024515812699190976 0.7335131159597941
0.150781 1 2993 4079 0.00024515812699190976 0.733758274086786
0.150807 1 2994 4079 0.00024515812699190976 0.7340034322137778
0.150809 1 2995 4079 0.00024515812699190976 0.7342485903407698
0.15082 1 2996 4079 0.00024515812699190976 0.7344937484677617
0.150821 1 2997 4079 0.00024515812699190976 0.7347389065947536
0.150866 1 2998 4079 0.00024515812699190976 0.7349840647217455
0.150869 1 2999 4079 0.00024515812699190976 0.7352292228487375
0.150884 1 3000 4079 0.00024515812699190976 0.7354743809757294
0.150895 1 3001 4079 0.00024515812699190976 0.7357195391027213
0.150903 1 3002 4079 0.00024515812699190976 0.7359646972297131
0.150945 1 3003 4079 0.00024515812699190976 0.736209855356705
0.150977 1 3004 4079 0.00024515812699190976 0.736455013483697
0.150999 1 3005 4079 0.00024515812699190976 0.7367001716106889
0.151006 1 3006 4079 0.00024515812699190976 0.7369453297376808
0.151013 1 3007 4079 0.00024515812699190976 0.7371904878646727
0.151034 1 3008 4079 0.00024515812699190976 0.7374356459916647
0.151044 1 3009 4079 0.00024515812699190976 0.7376808041186566
0.151051 1 3010 4079 0.00024515812699190976 0.7379259622456484
0.151082 1 3011 4079 0.00024515812699190976 0.7381711203726403
0.151163 1 3012 4079 0.00024515812699190976 0.7384162784996323
0.151184 1 3013 4079 0.00024515812699190976 0.7386614366266242
0.151212 1 3014 4079 0.00024515812699190976 0.7389065947536161
0.151227 1 3015 4079 0.00024515812699190976 0.739151752880608
0.151229 1 3016 4079 0.00024515812699190976 0.7393969110075999
0.151243 1 3017 4079 0.00024515812699190976 0.7396420691345919
0.151258 1 3018 4079 0.00024515812699190976 0.7398872272615837
0.151294 1 3019 4079 0.00024515812699190976 0.7401323853885756
0.151302 1 3020 4079 0.00024515812699190976 0.7403775435155675
0.151307 1 3021 4079 0.00024515812699190976 0.7406227016425595
0.151309 1 3022 4079 0.00024515812699190976 0.7408678597695514
0.15137 1 3023 4079 0.00024515812699190976 0.7411130178965433
0.151379 1 3024 4079 0.00024515812699190976 0.7413581760235352
0.151389 1 3025 4079 0.00024515812699190976 0.741603334150527
0.151425 1 3026 4079 0.00024515812699190976 0.741848492277519
0.151435 1 3027 4079 0.00024515812699190976 0.7420936504045109
0.151442 1 3028 4079 0.00024515812699190976 0.7423388085315028
0.151457 1 3029 4079 0.00024515812699190976 0.7425839666584947
0.151499 1 3030 4079 0.00024515812699190976 0.7428291247854867
0.151544 1 3031 4079 0.00024515812699190976 0.7430742829124786
0.151571 1 3032 4079 0.00024515812699190976 0.7433194410394705
0.151586 1 3033 4079 0.00024515812699190976 0.7435645991664623
0.151616 1 3034 4079 0.00024515812699190976 0.7438097572934543
0.151628 1 3035 4079 0.00024515812699190976 0.7440549154204462
0.151668 1 3036 4079 0.00024515812699190976 0.7443000735474381
0.15167 1 3037 4079 0.00024515812699190976 0.74454523167443
0.15169 1 3038 4079 0.00024515812699190976 0.7447903898014219
0.151693 1 3039 4079 0.00024515812699190976 0.7450355479284139
0.151694 1 3040 4079 0.00024515812699190976 0.7452807060554058
0.151717 1 3041 4079 0.00024515812699190976 0.7455258641823976
0.151722 1 3042 4079 0.00024515812699190976 0.7457710223093895
0.151747 1 3043 4079 0.00024515812699190976 0.7460161804363815
0.151753 1 3044 4079 0.00024515812699190976 0.7462613385633734
0.151761 1 3045 4079 0.00024515812699190976 0.7465064966903653
0.151764 1 3046 4079 0.00024515812699190976 0.7467516548173572
0.151805 1 3047 4079 0.00024515812699190976 0.746996812944349
0.151827 1 3048 4079 0.00024515812699190976 0.747241971071341
0.151843 1 3049 4079 0.00024515812699190976 0.7474871291983329
0.151864 1 3050 4079 0.00024515812699190976 0.7477322873253248
0.151905 1 3051 4079 0.00024515812699190976 0.7479774454523167
0.151917 1 3052 4079 0.00024515812699190976 0.7482226035793087
0.151932 1 3053 4079 0.00024515812699190976 0.7484677617063006
0.151954 1 3054 4079 0.00024515812699190976 0.7487129198332925
0.151995 1 3055 4079 0.00024515812699190976 0.7489580779602844
0.15201 1 3056 4079 0.00024515812699190976 0.7492032360872763
0.152027 1 3057 4079 0.00024515812699190976 0.7494483942142682
0.152075 1 3058 4079 0.00024515812699190976 0.7496935523412601
0.152089 1 3059 4079 0.00024515812699190976 0.749938710468252
0.152141 1 3060 4079 0.00024515812699190976 0.7501838685952439
0.152149 1 3061 4079 0.00024515812699190976 0.7504290267222359
0.152155 1 3062 4079 0.00024515812699190976 0.7506741848492278
0.152158 1 3063 4079 0.00024515812699190976 0.7509193429762197
0.152174 1 3064 4079 0.00024515812699190976 0.7511645011032115
0.152207 1 3065 4079 0.00024515812699190976 0.7514096592302035
0.152226 2 3067 4079 0.0004903162539838195 0.7518999754841873
0.152232 1 3068 4079 0.00024515812699190976 0.7521451336111792
0.152233 1 3069 4079 0.00024515812699190976 0.7523902917381711
0.152238 1 3070 4079 0.00024515812699190976 0.7526354498651631
0.152256 1 3071 4079 0.00024515812699190976 0.752880607992155
0.152291 1 3072 4079 0.00024515812699190976 0.7531257661191468
0.152293 1 3073 4079 0.00024515812699190976 0.7533709242461387
0.152314 1 3074 4079 0.00024515812699190976 0.7536160823731307
0.152327 1 3075 4079 0.00024515812699190976 0.7538612405001226
0.152328 1 3076 4079 0.00024515812699190976 0.7541063986271145
0.152364 1 3077 4079 0.00024515812699190976 0.7543515567541064
0.15237 1 3078 4079 0.00024515812699190976 0.7545967148810984
0.152411 1 3079 4079 0.00024515812699190976 0.7548418730080902
0.152425 1 3080 4079 0.00024515812699190976 0.7550870311350821
0.152441 1 3081 4079 0.00024515812699190976 0.755332189262074
0.152444 1 3082 4079 0.00024515812699190976 0.7555773473890659
0.152448 1 3083 4079 0.00024515812699190976 0.7558225055160579
0.152458 1 3084 4079 0.00024515812699190976 0.7560676636430498
0.15246 1 3085 4079 0.00024515812699190976 0.7563128217700417
0.152507 1 3086 4079 0.00024515812699190976 0.7565579798970336
0.152513 1 3087 4079 0.00024515812699190976 0.7568031380240255
0.152563 1 3088 4079 0.00024515812699190976 0.7570482961510174
0.152598 1 3089 4079 0.00024515812699190976 0.7572934542780093
0.152599 1 3090 4079 0.00024515812699190976 0.7575386124050012
0.152626 1 3091 4079 0.00024515812699190976 0.7577837705319931
0.152642 1 3092 4079 0.00024515812699190976 0.7580289286589851
0.152643 1 3093 4079 0.00024515812699190976 0.758274086785977
0.152657 1 3094 4079 0.00024515812699190976 0.7585192449129688
0.15267 1 3095 4079 0.00024515812699190976 0.7587644030399607
0.152682 1 3096 4079 0.00024515812699190976 0.7590095611669527
0.152683 1 3097 4079 0.00024515812699190976 0.7592547192939446
0.152697 1 3098 4079 0.00024515812699190976 0.7594998774209365
0.152735 1 3099 4079 0.00024515812699190976 0.7597450355479284
0.152742 1 3100 4079 0.00024515812699190976 0.7599901936749204
0.152743 1 3101 4079 0.00024515812699190976 0.7602353518019123
0.152779 1 3102 4079 0.00024515812699190976 0.7604805099289041
0.152785 1 3103 4079 0.00024515812699190976 0.760725668055896
0.152804 1 3104 4079 0.00024515812699190976 0.7609708261828879
0.152813 1 3105 4079 0.00024515812699190976 0.7612159843098799
0.152826 1 3106 4079 0.00024515812699190976 0.7614611424368718
0.152984 1 3107 4079 0.00024515812699190976 0.7617063005638637
0.152991 1 3108 4079 0.00024515812699190976 0.7619514586908556
0.152998 1 3109 4079 0.00024515812699190976 0.7621966168178476
0.153032 1 3110 4079 0.00024515812699190976 0.7624417749448394
0.153074 1 3111 4079 0.00024515812699190976 0.7626869330718313
0.15315 1 3112 4079 0.00024515812699190976 0.7629320911988232
0.15316 1 3113 4079 0.00024515812699190976 0.7631772493258151
0.153168 1 3114 4079 0.00024515812699190976 0.7634224074528071
0.153184 1 3115 4079 0.00024515812699190976 0.763667565579799
0.153206 1 3116 4079 0.00024515812699190976 0.7639127237067909
0.153211 1 3117 4079 0.00024515812699190976 0.7641578818337827
0.153216 1 3118 4079 0.00024515812699190976 0.7644030399607747
0.153247 2 3120 4079 0.0004903162539838195 0.7648933562147585
0.15326 1 3121 4079 0.00024515812699190976 0.7651385143417504
0.153264 1 3122 4079 0.00024515812699190976 0.7653836724687424
0.15331 1 3123 4079 0.00024515812699190976 0.7656288305957343
0.153334 1 3124 4079 0.00024515812699190976 0.7658739887227262
0.153337 1 3125 4079 0.00024515812699190976 0.766119146849718
0.153377 1 3126 4079 0.00024515812699190976 0.7663643049767099
0.153399 1 3127 4079 0.00024515812699190976 0.7666094631037019
0.153422 1 3128 4079 0.00024515812699190976 0.7668546212306938
0.153427 1 3129 4079 0.00024515812699190976 0.7670997793576857
0.15343 1 3130 4079 0.00024515812699190976 0.7673449374846776
0.153437 1 3131 4079 0.00024515812699190976 0.7675900956116696
0.153458 1 3132 4079 0.00024515812699190976 0.7678352537386615
0.153522 1 3133 4079 0.00024515812699190976 0.7680804118656533
0.153562 1 3134 4079 0.00024515812699190976 0.7683255699926452
0.15357 1 3135 4079 0.00024515812699190976 0.7685707281196371
0.153639 1 3136 4079 0.00024515812699190976 0.7688158862466291
0.153647 1 3137 4079 0.00024515812699190976 0.769061044373621
0.153648 1 3138 4079 0.00024515812699190976 0.7693062025006129
0.153668 1 3139 4079 0.00024515812699190976 0.7695513606276048
0.15369 1 3140 4079 0.00024515812699190976 0.7697965187545968
0.153694 1 3141 4079 0.00024515812699190976 0.7700416768815886
0.153704 1 3142 4079 0.00024515812699190976 0.7702868350085805
0.15373 1 3143 4079 0.00024515812699190976 0.7705319931355724
0.153766 1 3144 4079 0.00024515812699190976 0.7707771512625644
0.153809 1 3145 4079 0.00024515812699190976 0.7710223093895563
0.153826 1 3146 4079 0.00024515812699190976 0.7712674675165482
0.153828 1 3147 4079 0.00024515812699190976 0.7715126256435401
0.153854 1 3148 4079 0.00024515812699190976 0.771757783770532
0.153856 1 3149 4079 0.00024515812699190976 0.7720029418975239
0.153871 1 3150 4079 0.00024515812699190976 0.7722481000245158
0.15388 1 3151 4079 0.00024515812699190976 0.7724932581515077
0.153925 1 3152 4079 0.00024515812699190976 0.7727384162784996
0.153929 1 3153 4079 0.00024515812699190976 0.7729835744054916
0.153989 1 3154 4079 0.00024515812699190976 0.7732287325324835
0.154002 1 3155 4079 0.00024515812699190976 0.7734738906594754
0.154037 1 3156 4079 0.00024515812699190976 0.7737190487864672
0.154045 1 3157 4079 0.00024515812699190976 0.7739642069134591
0.154054 1 3158 4079 0.00024515812699190976 0.7742093650404511
0.154079 1 3159 4079 0.00024515812699190976 0.774454523167443
0.154081 1 3160 4079 0.00024515812699190976 0.7746996812944349
0.154106 1 3161 4079 0.00024515812699190976 0.7749448394214268
0.154123 1 3162 4079 0.00024515812699190976 0.7751899975484188
0.154128 1 3163 4079 0.00024515812699190976 0.7754351556754107
0.154165 1 3164 4079 0.00024515812699190976 0.7756803138024025
0.154183 1 3165 4079 0.00024515812699190976 0.7759254719293944
0.154184 1 3166 4079 0.00024515812699190976 0.7761706300563864
0.154189 1 3167 4079 0.00024515812699190976 0.7764157881833783
0.154218 1 3168 4079 0.00024515812699190976 0.7766609463103702
0.154221 1 3169 4079 0.00024515812699190976 0.7769061044373621
0.15431 1 3170 4079 0.00024515812699190976 0.777151262564354
0.154329 1 3171 4079 0.00024515812699190976 0.777396420691346
0.154369 1 3172 4079 0.00024515812699190976 0.7776415788183378
0.154442 1 3173 4079 0.00024515812699190976 0.7778867369453297
0.154459 1 3174 4079 0.00024515812699190976 0.7781318950723216
0.154495 1 3175 4079 0.00024515812699190976 0.7783770531993136
0.154535 1 3176 4079 0.00024515812699190976 0.7786222113263055
0.154555 2 3178 4079 0.0004903162539838195 0.7791125275802893
0.154562 1 3179 4079 0.00024515812699190976 0.7793576857072811
0.154566 1 3180 4079 0.00024515812699190976 0.7796028438342731
0.154612 1 3181 4079 0.00024515812699190976 0.779848001961265
0.154641 1 3182 4079 0.00024515812699190976 0.7800931600882569
0.154643 1 3183 4079 0.00024515812699190976 0.7803383182152488
0.154645 1 3184 4079 0.00024515812699190976 0.7805834763422408
0.15468 1 3185 4079 0.00024515812699190976 0.7808286344692327
0.1547 1 3186 4079 0.00024515812699190976 0.7810737925962246
0.154717 1 3187 4079 0.00024515812699190976 0.7813189507232164
0.154749 1 3188 4079 0.00024515812699190976 0.7815641088502084
0.154777 1 3189 4079 0.00024515812699190976 0.7818092669772003
0.154782 1 3190 4079 0.00024515812699190976 0.7820544251041922
0.154789 1 3191 4079 0.00024515812699190976 0.7822995832311841
0.154811 1 3192 4079 0.00024515812699190976 0.782544741358176
0.154826 1 3193 4079 0.00024515812699190976 0.782789899485168
0.154834 1 3194 4079 0.00024515812699190976 0.7830350576121599
0.154869 2 3196 4079 0.0004903162539838195 0.7835253738661436
0.154875 1 3197 4079 0.00024515812699190976 0.7837705319931356
0.154879 1 3198 4079 0.00024515812699190976 0.7840156901201275
0.154891 1 3199 4079 0.00024515812699190976 0.7842608482471194
0.154893 1 3200 4079 0.00024515812699190976 0.7845060063741113
0.154916 1 3201 4079 0.00024515812699190976 0.7847511645011032
0.154924 1 3202 4079 0.00024515812699190976 0.7849963226280952
0.154926 1 3203 4079 0.00024515812699190976 0.785241480755087
0.154935 1 3204 4079 0.00024515812699190976 0.7854866388820789
0.154938 1 3205 4079 0.00024515812699190976 0.7857317970090708
0.154944 2 3207 4079 0.0004903162539838195 0.7862221132630547
0.154953 1 3208 4079 0.00024515812699190976 0.7864672713900466
0.154984 1 3209 4079 0.00024515812699190976 0.7867124295170385
0.154988 1 3210 4079 0.00024515812699190976 0.7869575876440305
0.154994 1 3211 4079 0.00024515812699190976 0.7872027457710223
0.155 1 3212 4079 0.00024515812699190976 0.7874479038980142
0.155013 1 3213 4079 0.00024515812699190976 0.7876930620250061
0.155055 1 3214 4079 0.00024515812699190976 0.787938220151998
0.155171 1 3215 4079 0.00024515812699190976 0.78818337827899
0.155182 1 3216 4079 0.00024515812699190976 0.7884285364059819
0.15519 1 3217 4079 0.00024515812699190976 0.7886736945329738
0.155204 1 3218 4079 0.00024515812699190976 0.7889188526599656
0.155242 1 3219 4079 0.00024515812699190976 0.7891640107869576
0.155277 1 3220 4079 0.00024515812699190976 0.7894091689139495
0.155312 1 3221 4079 0.00024515812699190976 0.7896543270409414
0.155328 1 3222 4079 0.00024515812699190976 0.7898994851679333
0.15538 1 3223 4079 0.00024515812699190976 0.7901446432949252
0.155398 1 3224 4079 0.00024515812699190976 0.7903898014219172
0.1554 1 3225 4079 0.00024515812699190976 0.790634959548909
0.155419 1 3226 4079 0.00024515812699190976 0.7908801176759009
0.155436 1 3227 4079 0.00024515812699190976 0.7911252758028928
0.15544 1 3228 4079 0.00024515812699190976 0.7913704339298848
0.155449 1 3229 4079 0.00024515812699190976 0.7916155920568767
0.155452 1 3230 4079 0.00024515812699190976 0.7918607501838686
0.155509 1 3231 4079 0.00024515812699190976 0.7921059083108605
0.155526 1 3232 4079 0.00024515812699190976 0.7923510664378525
0.155588 1 3233 4079 0.00024515812699190976 0.7925962245648444
0.155618 1 3234 4079 0.00024515812699190976 0.7928413826918362
0.155624 1 3235 4079 0.00024515812699190976 0.7930865408188281
0.155628 1 3236 4079 0.00024515812699190976 0.79333169894582
0.155649 1 3237 4079 0.00024515812699190976 0.793576857072812
0.155667 1 3238 4079 0.00024515812699190976 0.7938220151998039
0.155674 1 3239 4079 0.00024515812699190976 0.7940671733267958
0.155678 1 3240 4079 0.00024515812699190976 0.7943123314537877
0.1557 1 3241 4079 0.00024515812699190976 0.7945574895807797
0.155715 1 3242 4079 0.00024515812699190976 0.7948026477077715
0.15573 1 3243 4079 0.00024515812699190976 0.7950478058347634
0.155756 1 3244 4079 0.00024515812699190976 0.7952929639617553
0.15576 1 3245 4079 0.00024515812699190976 0.7955381220887472
0.155796 1 3246 4079 0.00024515812699190976 0.7957832802157392
0.155812 1 3247 4079 0.00024515812699190976 0.7960284383427311
0.155828 1 3248 4079 0.00024515812699190976 0.796273596469723
0.155869 1 3249 4079 0.00024515812699190976 0.7965187545967148
0.155887 1 3250 4079 0.00024515812699190976 0.7967639127237068
0.155921 1 3251 4079 0.00024515812699190976 0.7970090708506987
0.155939 1 3252 4079 0.00024515812699190976 0.7972542289776906
0.155944 1 3253 4079 0.00024515812699190976 0.7974993871046825
0.155948 1 3254 4079 0.00024515812699190976 0.7977445452316745
0.156003 1 3255 4079 0.00024515812699190976 0.7979897033586664
0.15603 1 3256 4079 0.00024515812699190976 0.7982348614856583
0.156032 1 3257 4079 0.00024515812699190976 0.7984800196126501
0.156064 1 3258 4079 0.00024515812699190976 0.798725177739642
0.15613 1 3259 4079 0.00024515812699190976 0.798970335866634
0.156145 1 3260 4079 0.00024515812699190976 0.7992154939936259
0.156153 1 3261 4079 0.00024515812699190976 0.7994606521206178
0.156155 1 3262 4079 0.00024515812699190976 0.7997058102476097
0.156202 1 3263 4079 0.00024515812699190976 0.7999509683746017
0.156206 1 3264 4079 0.00024515812699190976 0.8001961265015936
0.156238 1 3265 4079 0.00024515812699190976 0.8004412846285854
0.156277 1 3266 4079 0.00024515812699190976 0.8006864427555773
0.156327 1 3267 4079 0.00024515812699190976 0.8009316008825692
0.156339 1 3268 4079 0.00024515812699190976 0.8011767590095612
0.156341 1 3269 4079 0.00024515812699190976 0.8014219171365531
0.156421 1 3270 4079 0.00024515812699190976 0.801667075263545
0.15651 1 3271 4079 0.00024515812699190976 0.8019122333905369
0.156539 1 3272 4079 0.00024515812699190976 0.8021573915175289
0.156549 1 3273 4079 0.00024515812699190976 0.8024025496445207
0.156552 1 3274 4079 0.00024515812699190976 0.8026477077715126
0.156691 1 3275 4079 0.00024515812699190976 0.8028928658985045
0.156709 1 3276 4079 0.00024515812699190976 0.8031380240254965
0.156729 1 3277 4079 0.00024515812699190976 0.8033831821524884
0.156733 1 3278 4079 0.00024515812699190976 0.8036283402794803
0.156775 1 3279 4079 0.00024515812699190976 0.8038734984064722
0.156778 1 3280 4079 0.00024515812699190976 0.804118656533464
0.156815 1 3281 4079 0.00024515812699190976 0.804363814660456
0.15683 1 3282 4079 0.00024515812699190976 0.8046089727874479
0.156837 1 3283 4079 0.00024515812699190976 0.8048541309144398
0.156858 1 3284 4079 0.00024515812699190976 0.8050992890414317
0.156893 1 3285 4079 0.00024515812699190976 0.8053444471684237
0.157026 1 3286 4079 0.00024515812699190976 0.8055896052954156
0.157048 1 3287 4079 0.00024515812699190976 0.8058347634224075
0.157063 1 3288 4079 0.00024515812699190976 0.8060799215493993
0.157068 1 3289 4079 0.00024515812699190976 0.8063250796763912
0.15712 1 3290 4079 0.00024515812699190976 0.8065702378033832
0.157148 1 3291 4079 0.00024515812699190976 0.8068153959303751
0.157167 1 3292 4079 0.00024515812699190976 0.807060554057367
0.157195 1 3293 4079 0.00024515812699190976 0.8073057121843589
0.157196 1 3294 4079 0.00024515812699190976 0.8075508703113509
0.157201 1 3295 4079 0.00024515812699190976 0.8077960284383428
0.157214 1 3296 4079 0.00024515812699190976 0.8080411865653346
0.157221 1 3297 4079 0.00024515812699190976 0.8082863446923265
0.15723 1 3298 4079 0.00024515812699190976 0.8085315028193185
0.157257 1 3299 4079 0.00024515812699190976 0.8087766609463104
0.157279 1 3300 4079 0.00024515812699190976 0.8090218190733023
0.15729 2 3302 4079 0.0004903162539838195 0.809512135327286
0.157331 1 3303 4079 0.00024515812699190976 0.809757293454278
0.157357 1 3304 4079 0.00024515812699190976 0.8100024515812699
0.15737 1 3305 4079 0.00024515812699190976 0.8102476097082618
0.157442 1 3306 4079 0.00024515812699190976 0.8104927678352537
0.157455 1 3307 4079 0.00024515812699190976 0.8107379259622457
0.157475 1 3308 4079 0.00024515812699190976 0.8109830840892376
0.157493 1 3309 4079 0.00024515812699190976 0.8112282422162295
0.157523 1 3310 4079 0.00024515812699190976 0.8114734003432214
0.157577 1 3311 4079 0.00024515812699190976 0.8117185584702132
0.157602 1 3312 4079 0.00024515812699190976 0.8119637165972052
0.157648 1 3313 4079 0.00024515812699190976 0.8122088747241971
0.157661 1 3314 4079 0.00024515812699190976 0.812454032851189
0.157665 1 3315 4079 0.00024515812699190976 0.8126991909781809
0.157678 1 3316 4079 0.00024515812699190976 0.8129443491051729
0.157681 1 3317 4079 0.00024515812699190976 0.8131895072321648
0.157755 1 3318 4079 0.00024515812699190976 0.8134346653591567
0.157785 1 3319 4079 0.00024515812699190976 0.8136798234861485
0.1578 1 3320 4079 0.00024515812699190976 0.8139249816131405
0.157828 1 3321 4079 0.00024515812699190976 0.8141701397401324
0.157836 1 3322 4079 0.00024515812699190976 0.8144152978671243
0.157869 1 3323 4079 0.00024515812699190976 0.8146604559941162
0.157911 1 3324 4079 0.00024515812699190976 0.8149056141211081
0.157942 1 3325 4079 0.00024515812699190976 0.8151507722481001
0.15795 1 3326 4079 0.00024515812699190976 0.815395930375092
0.157972 1 3327 4079 0.00024515812699190976 0.8156410885020838
0.157997 1 3328 4079 0.00024515812699190976 0.8158862466290757
0.158027 2 3330 4079 0.0004903162539838195 0.8163765628830596
0.158033 1 3331 4079 0.00024515812699190976 0.8166217210100515
0.158076 1 3332 4079 0.00024515812699190976 0.8168668791370434
0.158082 1 3333 4079 0.00024515812699190976 0.8171120372640353
0.158144 1 3334 4079 0.00024515812699190976 0.8173571953910272
0.158152 1 3335 4079 0.00024515812699190976 0.8176023535180191
0.158193 1 3336 4079 0.00024515812699190976 0.817847511645011
0.158195 1 3337 4079 0.00024515812699190976 0.8180926697720029
0.158206 1 3338 4079 0.00024515812699190976 0.8183378278989949
0.15821 1 3339 4079 0.00024515812699190976 0.8185829860259868
0.158233 1 3340 4079 0.00024515812699190976 0.8188281441529787
0.158265 1 3341 4079 0.00024515812699190976 0.8190733022799705
0.158286 2 3343 4079 0.0004903162539838195 0.8195636185339544
0.158309 1 3344 4079 0.00024515812699190976 0.8198087766609463
0.158317 1 3345 4079 0.00024515812699190976 0.8200539347879382
0.158328 1 3346 4079 0.00024515812699190976 0.8202990929149301
0.158333 1 3347 4079 0.00024515812699190976 0.8205442510419221
0.158412 1 3348 4079 0.00024515812699190976 0.820789409168914
0.158417 1 3349 4079 0.00024515812699190976 0.8210345672959058
0.158422 1 3350 4079 0.00024515812699190976 0.8212797254228977
0.15843 1 3351 4079 0.00024515812699190976 0.8215248835498897
0.158443 1 3352 4079 0.00024515812699190976 0.8217700416768816
0.158451 1 3353 4079 0.00024515812699190976 0.8220151998038735
0.158474 1 3354 4079 0.00024515812699190976 0.8222603579308654
0.158494 1 3355 4079 0.00024515812699190976 0.8225055160578573
0.158547 1 3356 4079 0.00024515812699190976 0.8227506741848493
0.158551 1 3357 4079 0.00024515812699190976 0.8229958323118411
0.158552 1 3358 4079 0.00024515812699190976 0.823240990438833
0.158553 1 3359 4079 0.00024515812699190976 0.8234861485658249
0.15858 1 3360 4079 0.00024515812699190976 0.8237313066928169
0.158601 1 3361 4079 0.00024515812699190976 0.8239764648198088
0.158663 1 3362 4079 0.00024515812699190976 0.8242216229468007
0.158694 1 3363 4079 0.00024515812699190976 0.8244667810737926
0.158705 1 3364 4079 0.00024515812699190976 0.8247119392007846
0.158728 1 3365 4079 0.00024515812699190976 0.8249570973277764
0.158732 1 3366 4079 0.00024515812699190976 0.8252022554547683
0.158733 1 3367 4079 0.00024515812699190976 0.8254474135817602
0.158776 1 3368 4079 0.00024515812699190976 0.8256925717087521
0.158799 1 3369 4079 0.00024515812699190976 0.8259377298357441
0.158836 1 3370 4079 0.00024515812699190976 0.826182887962736
0.158869 1 3371 4079 0.00024515812699190976 0.8264280460897279
0.158881 1 3372 4079 0.00024515812699190976 0.8266732042167197
0.158897 1 3373 4079 0.00024515812699190976 0.8269183623437117
0.158914 1 3374 4079 0.00024515812699190976 0.8271635204707036
0.158954 1 3375 4079 0.00024515812699190976 0.8274086785976955
0.158991 1 3376 4079 0.00024515812699190976 0.8276538367246874
0.159029 1 3377 4079 0.00024515812699190976 0.8278989948516793
0.159072 1 3378 4079 0.00024515812699190976 0.8281441529786713
0.159173 1 3379 4079 0.00024515812699190976 0.8283893111056632
0.159186 1 3380 4079 0.00024515812699190976 0.828634469232655
0.159205 1 3381 4079 0.00024515812699190976 0.8288796273596469
0.159217 1 3382 4079 0.00024515812699190976 0.8291247854866389
0.159219 1 3383 4079 0.00024515812699190976 0.8293699436136308
0.159238 1 3384 4079 0.00024515812699190976 0.8296151017406227
0.159258 1 3385 4079 0.00024515812699190976 0.8298602598676146
0.159266 1 3386 4079 0.00024515812699190976 0.8301054179946066
0.159271 1 3387 4079 0.00024515812699190976 0.8303505761215985
0.159277 1 3388 4079 0.00024515812699190976 0.8305957342485903
0.159344 1 3389 4079 0.00024515812699190976 0.8308408923755822
0.15935 1 3390 4079 0.00024515812699190976 0.8310860505025741
0.159352 2 3392 4079 0.0004903162539838195 0.831576366756558
0.159368 1 3393 4079 0.00024515812699190976 0.8318215248835499
0.159369 1 3394 4079 0.00024515812699190976 0.8320666830105418
0.159394 1 3395 4079 0.00024515812699190976 0.8323118411375338
0.1594 1 3396 4079 0.00024515812699190976 0.8325569992645256
0.159405 1 3397 4079 0.00024515812699190976 0.8328021573915175
0.159457 1 3398 4079 0.00024515812699190976 0.8330473155185094
0.159462 1 3399 4079 0.00024515812699190976 0.8332924736455013
0.159491 1 3400 4079 0.00024515812699190976 0.8335376317724933
0.159639 1 3401 4079 0.00024515812699190976 0.8337827898994852
0.15965 1 3402 4079 0.00024515812699190976 0.8340279480264771
0.159684 1 3403 4079 0.00024515812699190976 0.834273106153469
0.159726 1 3404 4079 0.00024515812699190976 0.8345182642804609
0.159752 1 3405 4079 0.00024515812699190976 0.8347634224074528
0.159757 1 3406 4079 0.00024515812699190976 0.8350085805344447
0.159771 1 3407 4079 0.00024515812699190976 0.8352537386614366
0.159792 1 3408 4079 0.00024515812699190976 0.8354988967884286
0.159805 1 3409 4079 0.00024515812699190976 0.8357440549154205
0.159828 1 3410 4079 0.00024515812699190976 0.8359892130424124
0.159847 1 3411 4079 0.00024515812699190976 0.8362343711694042
0.159849 1 3412 4079 0.00024515812699190976 0.8364795292963961
0.159873 1 3413 4079 0.00024515812699190976 0.8367246874233881
0.159889 1 3414 4079 0.00024515812699190976 0.83696984555038
0.159906 1 3415 4079 0.00024515812699190976 0.8372150036773719
0.159986 1 3416 4079 0.00024515812699190976 0.8374601618043638
0.160013 1 3417 4079 0.00024515812699190976 0.8377053199313558
0.160043 1 3418 4079 0.00024515812699190976 0.8379504780583477
0.160049 1 3419 4079 0.00024515812699190976 0.8381956361853395
0.160051 1 3420 4079 0.00024515812699190976 0.8384407943123314
0.160059 1 3421 4079 0.00024515812699190976 0.8386859524393233
0.160069 1 3422 4079 0.00024515812699190976 0.8389311105663153
0.160087 1 3423 4079 0.00024515812699190976 0.8391762686933072
0.160096 1 3424 4079 0.00024515812699190976 0.8394214268202991
0.160154 1 3425 4079 0.00024515812699190976 0.839666584947291
0.160161 1 3426 4079 0.00024515812699190976 0.839911743074283
0.160183 1 3427 4079 0.00024515812699190976 0.8401569012012748
0.1602 1 3428 4079 0.00024515812699190976 0.8404020593282667
0.160209 1 3429 4079 0.00024515812699190976 0.8406472174552586
0.160256 1 3430 4079 0.00024515812699190976 0.8408923755822506
0.160257 1 3431 4079 0.00024515812699190976 0.8411375337092425
0.160272 1 3432 4079 0.00024515812699190976 0.8413826918362344
0.160287 1 3433 4079 0.00024515812699190976 0.8416278499632263
0.16033 1 3434 4079 0.00024515812699190976 0.8418730080902181
0.160345 1 3435 4079 0.00024515812699190976 0.8421181662172101
0.160386 1 3436 4079 0.00024515812699190976 0.842363324344202
0.160412 1 3437 4079 0.00024515812699190976 0.8426084824711939
0.160413 1 3438 4079 0.00024515812699190976 0.8428536405981858
0.160415 1 3439 4079 0.00024515812699190976 0.8430987987251778
0.160531 1 3440 4079 0.00024515812699190976 0.8433439568521697
0.160534 1 3441 4079 0.00024515812699190976 0.8435891149791616
0.160571 1 3442 4079 0.00024515812699190976 0.8438342731061534
0.160573 1 3443 4079 0.00024515812699190976 0.8440794312331453
0.160628 1 3444 4079 0.00024515812699190976 0.8443245893601373
0.16065 1 3445 4079 0.00024515812699190976 0.8445697474871292
0.160652 1 3446 4079 0.00024515812699190976 0.8448149056141211
0.160673 1 3447 4079 0.00024515812699190976 0.845060063741113
0.160724 1 3448 4079 0.00024515812699190976 0.845305221868105
0.160726 1 3449 4079 0.00024515812699190976 0.8455503799950969
0.160729 1 3450 4079 0.00024515812699190976 0.8457955381220887
0.160742 1 3451 4079 0.00024515812699190976 0.8460406962490806
0.160765 1 3452 4079 0.00024515812699190976 0.8462858543760726
0.160787 1 3453 4079 0.00024515812699190976 0.8465310125030645
0.160798 1 3454 4079 0.00024515812699190976 0.8467761706300564
0.160821 1 3455 4079 0.00024515812699190976 0.8470213287570483
0.160848 1 3456 4079 0.00024515812699190976 0.8472664868840402
0.160901 1 3457 4079 0.00024515812699190976 0.8475116450110322
0.16095 1 3458 4079 0.00024515812699190976 0.847756803138024
0.160968 1 3459 4079 0.00024515812699190976 0.8480019612650159
0.160999 1 3460 4079 0.00024515812699190976 0.8482471193920078
0.161012 1 3461 4079 0.00024515812699190976 0.8484922775189998
0.161049 1 3462 4079 0.00024515812699190976 0.8487374356459917
0.161062 1 3463 4079 0.00024515812699190976 0.8489825937729836
0.161143 1 3464 4079 0.00024515812699190976 0.8492277518999755
0.161145 1 3465 4079 0.00024515812699190976 0.8494729100269673
0.161155 1 3466 4079 0.00024515812699190976 0.8497180681539593
0.161163 1 3467 4079 0.00024515812699190976 0.8499632262809512
0.161165 1 3468 4079 0.00024515812699190976 0.8502083844079431
0.161188 1 3469 4079 0.00024515812699190976 0.850453542534935
0.161223 1 3470 4079 0.00024515812699190976 0.850698700661927
0.161309 1 3471 4079 0.00024515812699190976 0.8509438587889189
0.16133 1 3472 4079 0.00024515812699190976 0.8511890169159108
0.161341 1 3473 4079 0.00024515812699190976 0.8514341750429026
0.161364 1 3474 4079 0.00024515812699190976 0.8516793331698946
0.161433 1 3475 4079 0.00024515812699190976 0.8519244912968865
0.161458 1 3476 4079 0.00024515812699190976 0.8521696494238784
0.16153 1 3477 4079 0.00024515812699190976 0.8524148075508703
0.161544 1 3478 4079 0.00024515812699190976 0.8526599656778622
0.161554 1 3479 4079 0.00024515812699190976 0.8529051238048542
0.161604 1 3480 4079 0.00024515812699190976 0.853150281931846
0.161679 1 3481 4079 0.00024515812699190976 0.8533954400588379
0.16174 1 3482 4079 0.00024515812699190976 0.8536405981858298
0.161775 1 3483 4079 0.00024515812699190976 0.8538857563128218
0.161789 1 3484 4079 0.00024515812699190976 0.8541309144398137
0.16179 1 3485 4079 0.00024515812699190976 0.8543760725668056
0.16181 1 3486 4079 0.00024515812699190976 0.8546212306937975
0.161837 1 3487 4079 0.00024515812699190976 0.8548663888207894
0.161885 1 3488 4079 0.00024515812699190976 0.8551115469477814
0.161916 1 3489 4079 0.00024515812699190976 0.8553567050747732
0.161927 1 3490 4079 0.00024515812699190976 0.8556018632017651
0.161985 1 3491 4079 0.00024515812699190976 0.855847021328757
0.161999 1 3492 4079 0.00024515812699190976 0.856092179455749
0.162026 1 3493 4079 0.00024515812699190976 0.8563373375827409
0.162028 1 3494 4079 0.00024515812699190976 0.8565824957097328
0.16207 1 3495 4079 0.00024515812699190976 0.8568276538367247
0.162093 1 3496 4079 0.00024515812699190976 0.8570728119637167
0.162115 1 3497 4079 0.00024515812699190976 0.8573179700907085
0.162152 1 3498 4079 0.00024515812699190976 0.8575631282177004
0.162188 1 3499 4079 0.00024515812699190976 0.8578082863446923
0.162239 1 3500 4079 0.00024515812699190976 0.8580534444716842
0.162273 1 3501 4079 0.00024515812699190976 0.8582986025986762
0.162281 1 3502 4079 0.00024515812699190976 0.8585437607256681
0.162392 1 3503 4079 0.00024515812699190976 0.85878891885266
0.16246 1 3504 4079 0.00024515812699190976 0.8590340769796518
0.162468 1 3505 4079 0.00024515812699190976 0.8592792351066438
0.162543 1 3506 4079 0.00024515812699190976 0.8595243932336357
0.162568 2 3508 4079 0.0004903162539838195 0.8600147094876195
0.162676 1 3509 4079 0.00024515812699190976 0.8602598676146114
0.162684 1 3510 4079 0.00024515812699190976 0.8605050257416034
0.162782 1 3511 4079 0.00024515812699190976 0.8607501838685953
0.162897 1 3512 4079 0.00024515812699190976 0.8609953419955871
0.163012 2 3514 4079 0.0004903162539838195 0.861485658249571
0.163013 1 3515 4079 0.00024515812699190976 0.8617308163765629
0.163038 1 3516 4079 0.00024515812699190976 0.8619759745035548
0.163069 1 3517 4079 0.00024515812699190976 0.8622211326305467
0.163111 1 3518 4079 0.00024515812699190976 0.8624662907575387
0.163135 1 3519 4079 0.00024515812699190976 0.8627114488845306
0.163166 1 3520 4079 0.00024515812699190976 0.8629566070115224
0.163171 1 3521 4079 0.00024515812699190976 0.8632017651385143
0.16322 1 3522 4079 0.00024515812699190976 0.8634469232655062
0.163249 1 3523 4079 0.00024515812699190976 0.8636920813924982
0.163265 1 3524 4079 0.00024515812699190976 0.8639372395194901
0.16328 1 3525 4079 0.00024515812699190976 0.864182397646482
0.163286 1 3526 4079 0.00024515812699190976 0.8644275557734739
0.163321 1 3527 4079 0.00024515812699190976 0.8646727139004659
0.163455 1 3528 4079 0.00024515812699190976 0.8649178720274577
0.163462 1 3529 4079 0.00024515812699190976 0.8651630301544496
0.163472 1 3530 4079 0.00024515812699190976 0.8654081882814415
0.16348 1 3531 4079 0.00024515812699190976 0.8656533464084334
0.1635 1 3532 4079 0.00024515812699190976 0.8658985045354254
0.163566 1 3533 4079 0.00024515812699190976 0.8661436626624173
0.163622 1 3534 4079 0.00024515812699190976 0.8663888207894092
0.16367 1 3535 4079 0.00024515812699190976 0.866633978916401
0.163702 1 3536 4079 0.00024515812699190976 0.866879137043393
0.163732 1 3537 4079 0.00024515812699190976 0.8671242951703849
0.163749 1 3538 4079 0.00024515812699190976 0.8673694532973768
0.163778 1 3539 4079 0.00024515812699190976 0.8676146114243687
0.163843 1 3540 4079 0.00024515812699190976 0.8678597695513607
0.163913 1 3541 4079 0.00024515812699190976 0.8681049276783526
0.163973 1 3542 4079 0.00024515812699190976 0.8683500858053445
0.164062 1 3543 4079 0.00024515812699190976 0.8685952439323363
0.164112 2 3545 4079 0.0004903162539838195 0.8690855601863202
0.164165 1 3546 4079 0.00024515812699190976 0.8693307183133121
0.164277 2 3548 4079 0.0004903162539838195 0.8698210345672959
0.164313 1 3549 4079 0.00024515812699190976 0.8700661926942879
0.164329 1 3550 4079 0.00024515812699190976 0.8703113508212798
0.164336 1 3551 4079 0.00024515812699190976 0.8705565089482716
0.164366 1 3552 4079 0.00024515812699190976 0.8708016670752635
0.16437 1 3553 4079 0.00024515812699190976 0.8710468252022554
0.164393 1 3554 4079 0.00024515812699190976 0.8712919833292474
0.1644 1 3555 4079 0.00024515812699190976 0.8715371414562393
0.164429 1 3556 4079 0.00024515812699190976 0.8717822995832312
0.164435 1 3557 4079 0.00024515812699190976 0.872027457710223
0.164442 1 3558 4079 0.00024515812699190976 0.872272615837215
0.164448 1 3559 4079 0.00024515812699190976 0.8725177739642069
0.164499 1 3560 4079 0.00024515812699190976 0.8727629320911988
0.164522 1 3561 4079 0.00024515812699190976 0.8730080902181907
0.164523 1 3562 4079 0.00024515812699190976 0.8732532483451827
0.164575 1 3563 4079 0.00024515812699190976 0.8734984064721746
0.164581 1 3564 4079 0.00024515812699190976 0.8737435645991665
0.164584 1 3565 4079 0.00024515812699190976 0.8739887227261584
0.164603 1 3566 4079 0.00024515812699190976 0.8742338808531502
0.164626 1 3567 4079 0.00024515812699190976 0.8744790389801422
0.164653 1 3568 4079 0.00024515812699190976 0.8747241971071341
0.164655 1 3569 4079 0.00024515812699190976 0.874969355234126
0.164774 1 3570 4079 0.00024515812699190976 0.8752145133611179
0.164857 1 3571 4079 0.00024515812699190976 0.8754596714881099
0.164875 1 3572 4079 0.00024515812699190976 0.8757048296151018
0.164975 1 3573 4079 0.00024515812699190976 0.8759499877420936
0.165044 1 3574 4079 0.00024515812699190976 0.8761951458690855
0.165088 1 3575 4079 0.00024515812699190976 0.8764403039960774
0.1651 1 3576 4079 0.00024515812699190976 0.8766854621230694
0.165102 1 3577 4079 0.00024515812699190976 0.8769306202500613
0.165123 1 3578 4079 0.00024515812699190976 0.8771757783770532
0.165146 1 3579 4079 0.00024515812699190976 0.8774209365040451
0.165153 1 3580 4079 0.00024515812699190976 0.8776660946310371
0.165165 1 3581 4079 0.00024515812699190976 0.877911252758029
0.165192 1 3582 4079 0.00024515812699190976 0.8781564108850208
0.165208 1 3583 4079 0.00024515812699190976 0.8784015690120127
0.165227 1 3584 4079 0.00024515812699190976 0.8786467271390047
0.165263 1 3585 4079 0.00024515812699190976 0.8788918852659966
0.16529 1 3586 4079 0.00024515812699190976 0.8791370433929885
0.165302 1 3587 4079 0.00024515812699190976 0.8793822015199804
0.16538 1 3588 4079 0.00024515812699190976 0.8796273596469723
0.165382 1 3589 4079 0.00024515812699190976 0.8798725177739642
0.165385 1 3590 4079 0.00024515812699190976 0.8801176759009561
0.165408 1 3591 4079 0.00024515812699190976 0.880362834027948
0.165499 1 3592 4079 0.00024515812699190976 0.8806079921549399
0.165509 1 3593 4079 0.00024515812699190976 0.8808531502819319
0.16561 1 3594 4079 0.00024515812699190976 0.8810983084089238
0.165838 1 3595 4079 0.00024515812699190976 0.8813434665359157
0.165874 1 3596 4079 0.00024515812699190976 0.8815886246629075
0.165882 1 3597 4079 0.00024515812699190976 0.8818337827898994
0.165964 1 3598 4079 0.00024515812699190976 0.8820789409168914
0.166028 1 3599 4079 0.00024515812699190976 0.8823240990438833
0.166047 1 3600 4079 0.00024515812699190976 0.8825692571708752
0.166093 1 3601 4079 0.00024515812699190976 0.8828144152978671
0.166096 1 3602 4079 0.00024515812699190976 0.8830595734248591
0.166144 1 3603 4079 0.00024515812699190976 0.883304731551851
0.166145 1 3604 4079 0.00024515812699190976 0.8835498896788428
0.166229 1 3605 4079 0.00024515812699190976 0.8837950478058347
0.166234 1 3606 4079 0.00024515812699190976 0.8840402059328267
0.166263 1 3607 4079 0.00024515812699190976 0.8842853640598186
0.166273 1 3608 4079 0.00024515812699190976 0.8845305221868105
0.16651 1 3609 4079 0.00024515812699190976 0.8847756803138024
0.166529 1 3610 4079 0.00024515812699190976 0.8850208384407943
0.166537 1 3611 4079 0.00024515812699190976 0.8852659965677863
0.166538 1 3612 4079 0.00024515812699190976 0.8855111546947781
0.166561 1 3613 4079 0.00024515812699190976 0.88575631282177
0.166575 1 3614 4079 0.00024515812699190976 0.8860014709487619
0.16659 1 3615 4079 0.00024515812699190976 0.8862466290757539
0.166595 1 3616 4079 0.00024515812699190976 0.8864917872027458
0.1666 1 3617 4079 0.00024515812699190976 0.8867369453297377
0.166605 1 3618 4079 0.00024515812699190976 0.8869821034567296
0.166608 1 3619 4079 0.00024515812699190976 0.8872272615837214
0.166657 1 3620 4079 0.00024515812699190976 0.8874724197107134
0.166757 1 3621 4079 0.00024515812699190976 0.8877175778377053
0.166784 1 3622 4079 0.00024515812699190976 0.8879627359646972
0.166811 1 3623 4079 0.00024515812699190976 0.8882078940916891
0.166849 1 3624 4079 0.00024515812699190976 0.8884530522186811
0.166895 1 3625 4079 0.00024515812699190976 0.888698210345673
0.166906 1 3626 4079 0.00024515812699190976 0.8889433684726649
0.16695 1 3627 4079 0.00024515812699190976 0.8891885265996567
0.167173 1 3628 4079 0.00024515812699190976 0.8894336847266487
0.167189 1 3629 4079 0.00024515812699190976 0.8896788428536406
0.167199 1 3630 4079 0.00024515812699190976 0.8899240009806325
0.167257 1 3631 4079 0.00024515812699190976 0.8901691591076244
0.167285 1 3632 4079 0.00024515812699190976 0.8904143172346163
0.167364 1 3633 4079 0.00024515812699190976 0.8906594753616083
0.167395 1 3634 4079 0.00024515812699190976 0.8909046334886002
0.16745 1 3635 4079 0.00024515812699190976 0.891149791615592
0.16748 1 3636 4079 0.00024515812699190976 0.8913949497425839
0.167503 1 3637 4079 0.00024515812699190976 0.8916401078695759
0.167541 1 3638 4079 0.00024515812699190976 0.8918852659965678
0.167584 1 3639 4079 0.00024515812699190976 0.8921304241235597
0.167603 1 3640 4079 0.00024515812699190976 0.8923755822505516
0.167683 1 3641 4079 0.00024515812699190976 0.8926207403775435
0.167686 1 3642 4079 0.00024515812699190976 0.8928658985045355
0.167734 1 3643 4079 0.00024515812699190976 0.8931110566315273
0.167808 1 3644 4079 0.00024515812699190976 0.8933562147585192
0.167824 1 3645 4079 0.00024515812699190976 0.8936013728855111
0.16784 1 3646 4079 0.00024515812699190976 0.8938465310125031
0.167938 1 3647 4079 0.00024515812699190976 0.894091689139495
0.168042 1 3648 4079 0.00024515812699190976 0.8943368472664869
0.168161 1 3649 4079 0.00024515812699190976 0.8945820053934788
0.168173 1 3650 4079 0.00024515812699190976 0.8948271635204708
0.168176 1 3651 4079 0.00024515812699190976 0.8950723216474626
0.168181 1 3652 4079 0.00024515812699190976 0.8953174797744545
0.168203 1 3653 4079 0.00024515812699190976 0.8955626379014464
0.168221 1 3654 4079 0.00024515812699190976 0.8958077960284383
0.168234 1 3655 4079 0.00024515812699190976 0.8960529541554303
0.168239 1 3656 4079 0.00024515812699190976 0.8962981122824222
0.168262 1 3657 4079 0.00024515812699190976 0.8965432704094141
0.168285 1 3658 4079 0.00024515812699190976 0.896788428536406
0.168351 1 3659 4079 0.00024515812699190976 0.8970335866633979
0.168353 1 3660 4079 0.00024515812699190976 0.8972787447903898
0.168358 1 3661 4079 0.00024515812699190976 0.8975239029173817
0.168459 1 3662 4079 0.00024515812699190976 0.8977690610443736
0.168474 1 3663 4079 0.00024515812699190976 0.8980142191713655
0.168508 1 3664 4079 0.00024515812699190976 0.8982593772983575
0.168536 1 3665 4079 0.00024515812699190976 0.8985045354253494
0.168593 1 3666 4079 0.00024515812699190976 0.8987496935523412
0.168634 1 3667 4079 0.00024515812699190976 0.8989948516793331
0.168703 1 3668 4079 0.00024515812699190976 0.8992400098063251
0.168722 1 3669 4079 0.00024515812699190976 0.899485167933317
0.168724 1 3670 4079 0.00024515812699190976 0.8997303260603089
0.168858 1 3671 4079 0.00024515812699190976 0.8999754841873008
0.168895 1 3672 4079 0.00024515812699190976 0.9002206423142928
0.16892 1 3673 4079 0.00024515812699190976 0.9004658004412847
0.168925 1 3674 4079 0.00024515812699190976 0.9007109585682765
0.168963 1 3675 4079 0.00024515812699190976 0.9009561166952684
0.16897 1 3676 4079 0.00024515812699190976 0.9012012748222603
0.169047 1 3677 4079 0.00024515812699190976 0.9014464329492523
0.16913 1 3678 4079 0.00024515812699190976 0.9016915910762442
0.16915 1 3679 4079 0.00024515812699190976 0.9019367492032361
0.169152 1 3680 4079 0.00024515812699190976 0.902181907330228
0.169243 1 3681 4079 0.00024515812699190976 0.90242706545722
0.169248 1 3682 4079 0.00024515812699190976 0.9026722235842118
0.169266 1 3683 4079 0.00024515812699190976 0.9029173817112037
0.169267 1 3684 4079 0.00024515812699190976 0.9031625398381956
0.169311 1 3685 4079 0.00024515812699190976 0.9034076979651875
0.169316 1 3686 4079 0.00024515812699190976 0.9036528560921795
0.169324 1 3687 4079 0.00024515812699190976 0.9038980142191714
0.169351 1 3688 4079 0.00024515812699190976 0.9041431723461633
0.169352 1 3689 4079 0.00024515812699190976 0.9043883304731551
0.169398 1 3690 4079 0.00024515812699190976 0.9046334886001471
0.169408 1 3691 4079 0.00024515812699190976 0.904878646727139
0.169446 1 3692 4079 0.00024515812699190976 0.9051238048541309
0.169591 1 3693 4079 0.00024515812699190976 0.9053689629811228
0.16964 1 3694 4079 0.00024515812699190976 0.9056141211081148
0.16968 1 3695 4079 0.00024515812699190976 0.9058592792351067
0.169711 1 3696 4079 0.00024515812699190976 0.9061044373620986
0.169831 1 3697 4079 0.00024515812699190976 0.9063495954890904
0.169843 1 3698 4079 0.00024515812699190976 0.9065947536160823
0.169996 1 3699 4079 0.00024515812699190976 0.9068399117430743
0.170059 1 3700 4079 0.00024515812699190976 0.9070850698700662
0.170063 1 3701 4079 0.00024515812699190976 0.9073302279970581
0.170095 1 3702 4079 0.00024515812699190976 0.90757538612405
0.170113 1 3703 4079 0.00024515812699190976 0.907820544251042
0.170147 1 3704 4079 0.00024515812699190976 0.9080657023780339
0.170197 2 3706 4079 0.0004903162539838195 0.9085560186320176
0.170264 1 3707 4079 0.00024515812699190976 0.9088011767590095
0.170292 1 3708 4079 0.00024515812699190976 0.9090463348860015
0.170415 1 3709 4079 0.00024515812699190976 0.9092914930129934
0.170439 1 3710 4079 0.00024515812699190976 0.9095366511399853
0.170467 1 3711 4079 0.00024515812699190976 0.9097818092669772
0.170503 1 3712 4079 0.00024515812699190976 0.9100269673939692
0.170531 1 3713 4079 0.00024515812699190976 0.910272125520961
0.170539 1 3714 4079 0.00024515812699190976 0.9105172836479529
0.170563 1 3715 4079 0.00024515812699190976 0.9107624417749448
0.170716 1 3716 4079 0.00024515812699190976 0.9110075999019368
0.170722 1 3717 4079 0.00024515812699190976 0.9112527580289287
0.170761 1 3718 4079 0.00024515812699190976 0.9114979161559206
0.17078 1 3719 4079 0.00024515812699190976 0.9117430742829125
0.170895 1 3720 4079 0.00024515812699190976 0.9119882324099043
0.170902 1 3721 4079 0.00024515812699190976 0.9122333905368963
0.171038 1 3722 4079 0.00024515812699190976 0.9124785486638882
0.171077 1 3723 4079 0.00024515812699190976 0.9127237067908801
0.171118 1 3724 4079 0.00024515812699190976 0.912968864917872
0.171264 1 3725 4079 0.00024515812699190976 0.913214023044864
0.171332 1 3726 4079 0.00024515812699190976 0.9134591811718559
0.171406 1 3727 4079 0.00024515812699190976 0.9137043392988478
0.171443 1 3728 4079 0.00024515812699190976 0.9139494974258396
0.171482 1 3729 4079 0.00024515812699190976 0.9141946555528315
0.171532 1 3730 4079 0.00024515812699190976 0.9144398136798235
0.171621 1 3731 4079 0.00024515812699190976 0.9146849718068154
0.171706 1 3732 4079 0.00024515812699190976 0.9149301299338073
0.171726 1 3733 4079 0.00024515812699190976 0.9151752880607992
0.171745 1 3734 4079 0.00024515812699190976 0.9154204461877912
0.171752 1 3735 4079 0.00024515812699190976 0.915665604314783
0.171852 1 3736 4079 0.00024515812699190976 0.9159107624417749
0.17187 1 3737 4079 0.00024515812699190976 0.9161559205687668
0.171888 1 3738 4079 0.00024515812699190976 0.9164010786957588
0.171908 1 3739 4079 0.00024515812699190976 0.9166462368227507
0.17193 1 3740 4079 0.00024515812699190976 0.9168913949497426
0.172001 1 3741 4079 0.00024515812699190976 0.9171365530767345
0.172046 1 3742 4079 0.00024515812699190976 0.9173817112037264
0.172062 1 3743 4079 0.00024515812699190976 0.9176268693307184
0.17208 1 3744 4079 0.00024515812699190976 0.9178720274577102
0.172089 1 3745 4079 0.00024515812699190976 0.9181171855847021
0.172092 1 3746 4079 0.00024515812699190976 0.918362343711694
0.172099 1 3747 4079 0.00024515812699190976 0.918607501838686
0.172189 1 3748 4079 0.00024515812699190976 0.9188526599656779
0.172258 1 3749 4079 0.00024515812699190976 0.9190978180926698
0.172291 1 3750 4079 0.00024515812699190976 0.9193429762196617
0.1723 1 3751 4079 0.00024515812699190976 0.9195881343466535
0.172306 1 3752 4079 0.00024515812699190976 0.9198332924736455
0.172325 1 3753 4079 0.00024515812699190976 0.9200784506006374
0.172342 1 3754 4079 0.00024515812699190976 0.9203236087276293
0.172365 1 3755 4079 0.00024515812699190976 0.9205687668546212
0.172434 1 3756 4079 0.00024515812699190976 0.9208139249816132
0.172523 1 3757 4079 0.00024515812699190976 0.9210590831086051
0.172643 1 3758 4079 0.00024515812699190976 0.921304241235597
0.172683 1 3759 4079 0.00024515812699190976 0.9215493993625888
0.172722 1 3760 4079 0.00024515812699190976 0.9217945574895808
0.172783 1 3761 4079 0.00024515812699190976 0.9220397156165727
0.172787 1 3762 4079 0.00024515812699190976 0.9222848737435646
0.172809 1 3763 4079 0.00024515812699190976 0.9225300318705565
0.172926 1 3764 4079 0.00024515812699190976 0.9227751899975484
0.173041 1 3765 4079 0.00024515812699190976 0.9230203481245404
0.173076 1 3766 4079 0.00024515812699190976 0.9232655062515323
0.173113 1 3767 4079 0.00024515812699190976 0.9235106643785241
0.17316 1 3768 4079 0.00024515812699190976 0.923755822505516
0.173203 1 3769 4079 0.00024515812699190976 0.924000980632508
0.173213 1 3770 4079 0.00024515812699190976 0.9242461387594999
0.173305 1 3771 4079 0.00024515812699190976 0.9244912968864918
0.173352 1 3772 4079 0.00024515812699190976 0.9247364550134837
0.173372 1 3773 4079 0.00024515812699190976 0.9249816131404756
0.17339 1 3774 4079 0.00024515812699190976 0.9252267712674676
0.173403 1 3775 4079 0.00024515812699190976 0.9254719293944594
0.173419 1 3776 4079 0.00024515812699190976 0.9257170875214513
0.173455 1 3777 4079 0.00024515812699190976 0.9259622456484432
0.173457 1 3778 4079 0.00024515812699190976 0.9262074037754352
0.173488 1 3779 4079 0.00024515812699190976 0.9264525619024271
0.17364 1 3780 4079 0.00024515812699190976 0.926697720029419
0.173792 1 3781 4079 0.00024515812699190976 0.9269428781564109
0.173888 1 3782 4079 0.00024515812699190976 0.9271880362834028
0.173999 1 3783 4079 0.00024515812699190976 0.9274331944103947
0.174041 1 3784 4079 0.00024515812699190976 0.9276783525373866
0.174115 1 3785 4079 0.00024515812699190976 0.9279235106643785
0.17415 1 3786 4079 0.00024515812699190976 0.9281686687913704
0.174299 1 3787 4079 0.00024515812699190976 0.9284138269183624
0.174353 1 3788 4079 0.00024515812699190976 0.9286589850453543
0.174491 1 3789 4079 0.00024515812699190976 0.9289041431723462
0.17459 1 3790 4079 0.00024515812699190976 0.929149301299338
0.174604 1 3791 4079 0.00024515812699190976 0.92939445942633
0.174707 1 3792 4079 0.00024515812699190976 0.9296396175533219
0.174804 1 3793 4079 0.00024515812699190976 0.9298847756803138
0.17489 1 3794 4079 0.00024515812699190976 0.9301299338073057
0.175033 1 3795 4079 0.00024515812699190976 0.9303750919342976
0.175072 1 3796 4079 0.00024515812699190976 0.9306202500612896
0.175098 1 3797 4079 0.00024515812699190976 0.9308654081882815
0.175193 1 3798 4079 0.00024515812699190976 0.9311105663152733
0.175414 1 3799 4079 0.00024515812699190976 0.9313557244422652
0.175426 1 3800 4079 0.00024515812699190976 0.9316008825692572
0.175432 1 3801 4079 0.00024515812699190976 0.9318460406962491
0.175562 1 3802 4079 0.00024515812699190976 0.932091198823241
0.175591 1 3803 4079 0.00024515812699190976 0.9323363569502329
0.175756 1 3804 4079 0.00024515812699190976 0.9325815150772249
0.175831 1 3805 4079 0.00024515812699190976 0.9328266732042167
0.175849 1 3806 4079 0.00024515812699190976 0.9330718313312086
0.175978 1 3807 4079 0.00024515812699190976 0.9333169894582005
0.176119 1 3808 4079 0.00024515812699190976 0.9335621475851924
0.176456 1 3809 4079 0.00024515812699190976 0.9338073057121844
0.176475 1 3810 4079 0.00024515812699190976 0.9340524638391763
0.176602 1 3811 4079 0.00024515812699190976 0.9342976219661682
0.17661 1 3812 4079 0.00024515812699190976 0.93454278009316
0.176644 1 3813 4079 0.00024515812699190976 0.934787938220152
0.176852 1 3814 4079 0.00024515812699190976 0.9350330963471439
0.176962 1 3815 4079 0.00024515812699190976 0.9352782544741358
0.177032 1 3816 4079 0.00024515812699190976 0.9355234126011277
0.177059 1 3817 4079 0.00024515812699190976 0.9357685707281196
0.177146 1 3818 4079 0.00024515812699190976 0.9360137288551116
0.177248 1 3819 4079 0.00024515812699190976 0.9362588869821035
0.177312 1 3820 4079 0.00024515812699190976 0.9365040451090954
0.177352 1 3821 4079 0.00024515812699190976 0.9367492032360872
0.177465 1 3822 4079 0.00024515812699190976 0.9369943613630792
0.177617 1 3823 4079 0.00024515812699190976 0.9372395194900711
0.177691 1 3824 4079 0.00024515812699190976 0.937484677617063
0.177723 1 3825 4079 0.00024515812699190976 0.9377298357440549
0.178137 1 3826 4079 0.00024515812699190976 0.9379749938710469
0.178313 1 3827 4079 0.00024515812699190976 0.9382201519980388
0.178314 1 3828 4079 0.00024515812699190976 0.9384653101250306
0.178524 1 3829 4079 0.00024515812699190976 0.9387104682520225
0.178803 1 3830 4079 0.00024515812699190976 0.9389556263790144
0.179049 1 3831 4079 0.00024515812699190976 0.9392007845060064
0.179054 1 3832 4079 0.00024515812699190976 0.9394459426329983
0.179195 1 3833 4079 0.00024515812699190976 0.9396911007599902
0.179227 1 3834 4079 0.00024515812699190976 0.9399362588869821
0.179306 1 3835 4079 0.00024515812699190976 0.9401814170139741
0.179618 1 3836 4079 0.00024515812699190976 0.940426575140966
0.179658 1 3837 4079 0.00024515812699190976 0.9406717332679578
0.179909 1 3838 4079 0.00024515812699190976 0.9409168913949497
0.179935 1 3839 4079 0.00024515812699190976 0.9411620495219416
0.180008 1 3840 4079 0.00024515812699190976 0.9414072076489336
0.18012 1 3841 4079 0.00024515812699190976 0.9416523657759255
0.180155 1 3842 4079 0.00024515812699190976 0.9418975239029174
0.180161 1 3843 4079 0.00024515812699190976 0.9421426820299093
0.180212 1 3844 4079 0.00024515812699190976 0.9423878401569012
0.18024 1 3845 4079 0.00024515812699190976 0.9426329982838931
0.180304 1 3846 4079 0.00024515812699190976 0.942878156410885
0.180679 1 3847 4079 0.00024515812699190976 0.9431233145378769
0.180756 1 3848 4079 0.00024515812699190976 0.9433684726648689
0.180903 1 3849 4079 0.00024515812699190976 0.9436136307918608
0.181365 1 3850 4079 0.00024515812699190976 0.9438587889188527
0.181386 1 3851 4079 0.00024515812699190976 0.9441039470458445
0.181618 1 3852 4079 0.00024515812699190976 0.9443491051728364
0.18174 1 3853 4079 0.00024515812699190976 0.9445942632998284
0.181817 1 3854 4079 0.00024515812699190976 0.9448394214268203
0.181841 1 3855 4079 0.00024515812699190976 0.9450845795538122
0.181855 1 3856 4079 0.00024515812699190976 0.9453297376808041
0.181974 1 3857 4079 0.00024515812699190976 0.9455748958077961
0.182004 1 3858 4079 0.00024515812699190976 0.945820053934788
0.182028 1 3859 4079 0.00024515812699190976 0.9460652120617798
0.182141 1 3860 4079 0.00024515812699190976 0.9463103701887717
0.182219 1 3861 4079 0.00024515812699190976 0.9465555283157636
0.18236 1 3862 4079 0.00024515812699190976 0.9468006864427556
0.182529 1 3863 4079 0.00024515812699190976 0.9470458445697475
0.18256 1 3864 4079 0.00024515812699190976 0.9472910026967394
0.182896 1 3865 4079 0.00024515812699190976 0.9475361608237313
0.182935 1 3866 4079 0.00024515812699190976 0.9477813189507233
0.183013 1 3867 4079 0.00024515812699190976 0.9480264770777151
0.183108 1 3868 4079 0.00024515812699190976 0.948271635204707
0.18323 1 3869 4079 0.00024515812699190976 0.9485167933316989
0.18325 1 3870 4079 0.00024515812699190976 0.9487619514586909
0.183255 1 3871 4079 0.00024515812699190976 0.9490071095856828
0.183449 1 3872 4079 0.00024515812699190976 0.9492522677126747
0.183615 1 3873 4079 0.00024515812699190976 0.9494974258396666
0.183654 1 3874 4079 0.00024515812699190976 0.9497425839666584
0.183664 1 3875 4079 0.00024515812699190976 0.9499877420936504
0.183996 1 3876 4079 0.00024515812699190976 0.9502329002206423
0.184331 1 3877 4079 0.00024515812699190976 0.9504780583476342
0.184391 1 3878 4079 0.00024515812699190976 0.9507232164746261
0.184397 1 3879 4079 0.00024515812699190976 0.9509683746016181
0.184777 1 3880 4079 0.00024515812699190976 0.95121353272861
0.184806 1 3881 4079 0.00024515812699190976 0.9514586908556019
0.184838 1 3882 4079 0.00024515812699190976 0.9517038489825937
0.184958 1 3883 4079 0.00024515812699190976 0.9519490071095856
0.185419 1 3884 4079 0.00024515812699190976 0.9521941652365776
0.185463 1 3885 4079 0.00024515812699190976 0.9524393233635695
0.185514 1 3886 4079 0.00024515812699190976 0.9526844814905614
0.185788 1 3887 4079 0.00024515812699190976 0.9529296396175533
0.18581 1 3888 4079 0.00024515812699190976 0.9531747977445453
0.18609 1 3889 4079 0.00024515812699190976 0.9534199558715372
0.186152 1 3890 4079 0.00024515812699190976 0.953665113998529
0.186179 1 3891 4079 0.00024515812699190976 0.9539102721255209
0.186196 1 3892 4079 0.00024515812699190976 0.9541554302525129
0.186365 1 3893 4079 0.00024515812699190976 0.9544005883795048
0.18682 1 3894 4079 0.00024515812699190976 0.9546457465064967
0.186892 1 3895 4079 0.00024515812699190976 0.9548909046334886
0.18706 1 3896 4079 0.00024515812699190976 0.9551360627604805
0.187124 1 3897 4079 0.00024515812699190976 0.9553812208874725
0.187415 1 3898 4079 0.00024515812699190976 0.9556263790144643
0.18751 1 3899 4079 0.00024515812699190976 0.9558715371414562
0.187558 1 3900 4079 0.00024515812699190976 0.9561166952684481
0.187805 1 3901 4079 0.00024515812699190976 0.9563618533954401
0.188043 1 3902 4079 0.00024515812699190976 0.956607011522432
0.188787 1 3903 4079 0.00024515812699190976 0.9568521696494239
0.188882 1 3904 4079 0.00024515812699190976 0.9570973277764158
0.188902 1 3905 4079 0.00024515812699190976 0.9573424859034076
0.18891 1 3906 4079 0.00024515812699190976 0.9575876440303996
0.188947 1 3907 4079 0.00024515812699190976 0.9578328021573915
0.189011 1 3908 4079 0.00024515812699190976 0.9580779602843834
0.1891 1 3909 4079 0.00024515812699190976 0.9583231184113753
0.189186 1 3910 4079 0.00024515812699190976 0.9585682765383673
0.189218 1 3911 4079 0.00024515812699190976 0.9588134346653592
0.189243 1 3912 4079 0.00024515812699190976 0.9590585927923511
0.189622 1 3913 4079 0.00024515812699190976 0.959303750919343
0.189708 1 3914 4079 0.00024515812699190976 0.9595489090463349
0.189797 1 3915 4079 0.00024515812699190976 0.9597940671733268
0.18981 1 3916 4079 0.00024515812699190976 0.9600392253003187
0.190007 1 3917 4079 0.00024515812699190976 0.9602843834273106
0.19009 1 3918 4079 0.00024515812699190976 0.9605295415543025
0.190122 1 3919 4079 0.00024515812699190976 0.9607746996812945
0.190211 1 3920 4079 0.00024515812699190976 0.9610198578082864
0.190526 1 3921 4079 0.00024515812699190976 0.9612650159352782
0.190561 1 3922 4079 0.00024515812699190976 0.9615101740622701
0.19084 1 3923 4079 0.00024515812699190976 0.9617553321892621
0.191287 1 3924 4079 0.00024515812699190976 0.962000490316254
0.191332 1 3925 4079 0.00024515812699190976 0.9622456484432459
0.191352 1 3926 4079 0.00024515812699190976 0.9624908065702378
0.191397 1 3927 4079 0.00024515812699190976 0.9627359646972297
0.191422 1 3928 4079 0.00024515812699190976 0.9629811228242217
0.191487 1 3929 4079 0.00024515812699190976 0.9632262809512135
0.191609 1 3930 4079 0.00024515812699190976 0.9634714390782054
0.191988 1 3931 4079 0.00024515812699190976 0.9637165972051973
0.19231 1 3932 4079 0.00024515812699190976 0.9639617553321893
0.192435 1 3933 4079 0.00024515812699190976 0.9642069134591812
0.192738 1 3934 4079 0.00024515812699190976 0.9644520715861731
0.193099 1 3935 4079 0.00024515812699190976 0.964697229713165
0.193291 1 3936 4079 0.00024515812699190976 0.964942387840157
0.193336 1 3937 4079 0.00024515812699190976 0.9651875459671488
0.19364 1 3938 4079 0.00024515812699190976 0.9654327040941407
0.193773 1 3939 4079 0.00024515812699190976 0.9656778622211326
0.19382 1 3940 4079 0.00024515812699190976 0.9659230203481245
0.193906 1 3941 4079 0.00024515812699190976 0.9661681784751165
0.194126 1 3942 4079 0.00024515812699190976 0.9664133366021084
0.194157 1 3943 4079 0.00024515812699190976 0.9666584947291003
0.194314 1 3944 4079 0.00024515812699190976 0.9669036528560921
0.194389 1 3945 4079 0.00024515812699190976 0.9671488109830841
0.194502 1 3946 4079 0.00024515812699190976 0.967393969110076
0.194641 1 3947 4079 0.00024515812699190976 0.9676391272370679
0.195083 1 3948 4079 0.00024515812699190976 0.9678842853640598
0.195402 1 3949 4079 0.00024515812699190976 0.9681294434910517
0.195473 1 3950 4079 0.00024515812699190976 0.9683746016180437
0.195791 1 3951 4079 0.00024515812699190976 0.9686197597450356
0.196451 1 3952 4079 0.00024515812699190976 0.9688649178720274
0.19681 1 3953 4079 0.00024515812699190976 0.9691100759990193
0.196827 1 3954 4079 0.00024515812699190976 0.9693552341260113
0.196971 1 3955 4079 0.00024515812699190976 0.9696003922530032
0.197118 1 3956 4079 0.00024515812699190976 0.9698455503799951
0.197748 1 3957 4079 0.00024515812699190976 0.970090708506987
0.198219 1 3958 4079 0.00024515812699190976 0.970335866633979
0.198454 2 3960 4079 0.0004903162539838195 0.9708261828879627
0.199016 1 3961 4079 0.00024515812699190976 0.9710713410149546
0.199259 1 3962 4079 0.00024515812699190976 0.9713164991419465
0.199451 1 3963 4079 0.00024515812699190976 0.9715616572689385
0.199474 1 3964 4079 0.00024515812699190976 0.9718068153959304
0.199908 1 3965 4079 0.00024515812699190976 0.9720519735229223
0.20003 1 3966 4079 0.00024515812699190976 0.9722971316499142
0.200171 1 3967 4079 0.00024515812699190976 0.9725422897769062
0.200423 1 3968 4079 0.00024515812699190976 0.972787447903898
0.200927 1 3969 4079 0.00024515812699190976 0.9730326060308899
0.200934 1 3970 4079 0.00024515812699190976 0.9732777641578818
0.201696 1 3971 4079 0.00024515812699190976 0.9735229222848737
0.201896 1 3972 4079 0.00024515812699190976 0.9737680804118657
0.201937 1 3973 4079 0.00024515812699190976 0.9740132385388576
0.202088 1 3974 4079 0.00024515812699190976 0.9742583966658495
0.202286 1 3975 4079 0.00024515812699190976 0.9745035547928413
0.20236 1 3976 4079 0.00024515812699190976 0.9747487129198333
0.202457 1 3977 4079 0.00024515812699190976 0.9749938710468252
0.20257 1 3978 4079 0.00024515812699190976 0.9752390291738171
0.203375 1 3979 4079 0.00024515812699190976 0.975484187300809
0.203607 1 3980 4079 0.00024515812699190976 0.975729345427801
0.20388 1 3981 4079 0.00024515812699190976 0.9759745035547929
0.204668 1 3982 4079 0.00024515812699190976 0.9762196616817848
0.204767 1 3983 4079 0.00024515812699190976 0.9764648198087766
0.205134 1 3984 4079 0.00024515812699190976 0.9767099779357685
0.205176 1 3985 4079 0.00024515812699190976 0.9769551360627605
0.205994 1 3986 4079 0.00024515812699190976 0.9772002941897524
0.206237 1 3987 4079 0.00024515812699190976 0.9774454523167443
0.206532 1 3988 4079 0.00024515812699190976 0.9776906104437362
0.206743 1 3989 4079 0.00024515812699190976 0.9779357685707282
0.208804 1 3990 4079 0.00024515812699190976 0.97818092669772
0.210293 1 3991 4079 0.00024515812699190976 0.9784260848247119
0.210569 1 3992 4079 0.00024515812699190976 0.9786712429517038
0.211195 1 3993 4079 0.00024515812699190976 0.9789164010786957
0.212094 1 3994 4079 0.00024515812699190976 0.9791615592056877
0.212882 1 3995 4079 0.00024515812699190976 0.9794067173326796
0.213272 1 3996 4079 0.00024515812699190976 0.9796518754596715
0.21328 1 3997 4079 0.00024515812699190976 0.9798970335866634
0.213915 1 3998 4079 0.00024515812699190976 0.9801421917136554
0.21796 1 3999 4079 0.00024515812699190976 0.9803873498406472
0.218033 1 4000 4079 0.00024515812699190976 0.9806325079676391
0.218164 1 4001 4079 0.00024515812699190976 0.980877666094631
0.218183 1 4002 4079 0.00024515812699190976 0.981122824221623
0.218869 1 4003 4079 0.00024515812699190976 0.9813679823486149
0.219331 1 4004 4079 0.00024515812699190976 0.9816131404756068
0.22 1 4005 4079 0.00024515812699190976 0.9818582986025987
0.221492 1 4006 4079 0.00024515812699190976 0.9821034567295905
0.221741 1 4007 4079 0.00024515812699190976 0.9823486148565825
0.222241 1 4008 4079 0.00024515812699190976 0.9825937729835744
0.223386 1 4009 4079 0.00024515812699190976 0.9828389311105663
0.224665 1 4010 4079 0.00024515812699190976 0.9830840892375582
0.22583 1 4011 4079 0.00024515812699190976 0.9833292473645502
0.22613 1 4012 4079 0.00024515812699190976 0.9835744054915421
0.226133 1 4013 4079 0.00024515812699190976 0.983819563618534
0.226253 1 4014 4079 0.00024515812699190976 0.9840647217455258
0.226483 1 4015 4079 0.00024515812699190976 0.9843098798725177
0.226691 1 4016 4079 0.00024515812699190976 0.9845550379995097
0.226784 1 4017 4079 0.00024515812699190976 0.9848001961265016
0.228517 1 4018 4079 0.00024515812699190976 0.9850453542534935
0.229609 1 4019 4079 0.00024515812699190976 0.9852905123804854
0.229661 1 4020 4079 0.00024515812699190976 0.9855356705074774
0.229948 1 4021 4079 0.00024515812699190976 0.9857808286344693
0.230138 1 4022 4079 0.00024515812699190976 0.9860259867614611
0.231087 1 4023 4079 0.00024515812699190976 0.986271144888453
0.232265 1 4024 4079 0.00024515812699190976 0.986516303015445
0.23451 1 4025 4079 0.00024515812699190976 0.9867614611424369
0.234988 1 4026 4079 0.00024515812699190976 0.9870066192694288
0.235626 1 4027 4079 0.00024515812699190976 0.9872517773964207
0.236344 1 4028 4079 0.00024515812699190976 0.9874969355234126
0.236521 1 4029 4079 0.00024515812699190976 0.9877420936504046
0.237109 1 4030 4079 0.00024515812699190976 0.9879872517773964
0.237451 1 4031 4079 0.00024515812699190976 0.9882324099043883
0.238245 1 4032 4079 0.00024515812699190976 0.9884775680313802
0.238496 1 4033 4079 0.00024515812699190976 0.9887227261583722
0.238725 1 4034 4079 0.00024515812699190976 0.9889678842853641
0.238892 1 4035 4079 0.00024515812699190976 0.989213042412356
0.240461 1 4036 4079 0.00024515812699190976 0.9894582005393479
0.240593 1 4037 4079 0.00024515812699190976 0.9897033586663397
0.241459 1 4038 4079 0.00024515812699190976 0.9899485167933317
0.241493 1 4039 4079 0.00024515812699190976 0.9901936749203236
0.242522 1 4040 4079 0.00024515812699190976 0.9904388330473155
0.243858 1 4041 4079 0.00024515812699190976 0.9906839911743074
0.244486 1 4042 4079 0.00024515812699190976 0.9909291493012994
0.244761 1 4043 4079 0.00024515812699190976 0.9911743074282913
0.245259 1 4044 4079 0.00024515812699190976 0.9914194655552832
0.247132 1 4045 4079 0.00024515812699190976 0.991664623682275
0.24725 1 4046 4079 0.00024515812699190976 0.991909781809267
0.249264 1 4047 4079 0.00024515812699190976 0.9921549399362589
0.253351 1 4048 4079 0.00024515812699190976 0.9924000980632508
0.255576 1 4049 4079 0.00024515812699190976 0.9926452561902427
0.256033 1 4050 4079 0.00024515812699190976 0.9928904143172346
0.256214 1 4051 4079 0.00024515812699190976 0.9931355724442266
0.259123 1 4052 4079 0.00024515812699190976 0.9933807305712185
0.260214 1 4053 4079 0.00024515812699190976 0.9936258886982103
0.26071 1 4054 4079 0.00024515812699190976 0.9938710468252022
0.268727 1 4055 4079 0.00024515812699190976 0.9941162049521942
0.272989 1 4056 4079 0.00024515812699190976 0.9943613630791861
0.273452 1 4057 4079 0.00024515812699190976 0.994606521206178
0.274746 1 4058 4079 0.00024515812699190976 0.9948516793331699
0.278795 1 4059 4079 0.00024515812699190976 0.9950968374601618
0.279077 1 4060 4079 0.00024515812699190976 0.9953419955871537
0.285396 1 4061 4079 0.00024515812699190976 0.9955871537141456
0.28605 1 4062 4079 0.00024515812699190976 0.9958323118411375
0.287404 1 4063 4079 0.00024515812699190976 0.9960774699681294
0.289602 1 4064 4079 0.00024515812699190976 0.9963226280951214
0.289611 1 4065 4079 0.00024515812699190976 0.9965677862221133
0.291653 1 4066 4079 0.00024515812699190976 0.9968129443491052
0.296083 1 4067 4079 0.00024515812699190976 0.997058102476097
0.310094 1 4068 4079 0.00024515812699190976 0.997303260603089
0.314761 1 4069 4079 0.00024515812699190976 0.9975484187300809
0.318438 1 4070 4079 0.00024515812699190976 0.9977935768570728
0.318721 1 4071 4079 0.00024515812699190976 0.9980387349840647
0.320665 1 4072 4079 0.00024515812699190976 0.9982838931110566
0.329715 1 4073 4079 0.00024515812699190976 0.9985290512380486
0.331771 1 4074 4079 0.00024515812699190976 0.9987742093650405
0.334753 1 4075 4079 0.00024515812699190976 0.9990193674920324
0.336178 1 4076 4079 0.00024515812699190976 0.9992645256190242
0.341113 1 4077 4079 0.00024515812699190976 0.9995096837460162
0.35017 1 4078 4079 0.00024515812699190976 0.9997548418730081
0.381783 1 4079 4079 0.00024515812699190976 1.0


==> plots/flask_cdf/data/cdf_2_medium_bentoml.txt <==
0.0 1 1 4472 0.00022361359570661896 0.00022361359570661896
0.082936 1 2 4472 0.00022361359570661896 0.0004472271914132379
0.0871317 1 3 4472 0.00022361359570661896 0.0006708407871198568
0.0891223 1 4 4472 0.00022361359570661896 0.0008944543828264759
0.0896246 1 5 4472 0.00022361359570661896 0.0011180679785330948
0.092088 1 6 4472 0.00022361359570661896 0.0013416815742397137
0.0923607 1 7 4472 0.00022361359570661896 0.0015652951699463328
0.0924728 1 8 4472 0.00022361359570661896 0.0017889087656529517
0.0926356 1 9 4472 0.00022361359570661896 0.002012522361359571
0.0931346 1 10 4472 0.00022361359570661896 0.0022361359570661895
0.0936451 1 11 4472 0.00022361359570661896 0.0024597495527728087
0.0937624 1 12 4472 0.00022361359570661896 0.0026833631484794273
0.094115 1 13 4472 0.00022361359570661896 0.0029069767441860465
0.0943041 1 14 4472 0.00022361359570661896 0.0031305903398926656
0.0946052 1 15 4472 0.00022361359570661896 0.0033542039355992843
0.095046 1 16 4472 0.00022361359570661896 0.0035778175313059034
0.0954485 1 17 4472 0.00022361359570661896 0.0038014311270125225
0.0958593 1 18 4472 0.00022361359570661896 0.004025044722719142
0.0960226 1 19 4472 0.00022361359570661896 0.00424865831842576
0.096545 1 20 4472 0.00022361359570661896 0.004472271914132379
0.0966341 1 21 4472 0.00022361359570661896 0.004695885509838999
0.0973532 1 22 4472 0.00022361359570661896 0.004919499105545617
0.0980554 1 23 4472 0.00022361359570661896 0.005143112701252236
0.098382 1 24 4472 0.00022361359570661896 0.005366726296958855
0.0989091 1 25 4472 0.00022361359570661896 0.005590339892665474
0.0990269 1 26 4472 0.00022361359570661896 0.005813953488372093
0.0991585 1 27 4472 0.00022361359570661896 0.006037567084078712
0.0997038 1 28 4472 0.00022361359570661896 0.006261180679785331
0.099704 1 29 4472 0.00022361359570661896 0.00648479427549195
0.099756 1 30 4472 0.00022361359570661896 0.006708407871198569
0.099776 1 31 4472 0.00022361359570661896 0.006932021466905188
0.100097 1 32 4472 0.00022361359570661896 0.007155635062611807
0.100154 1 33 4472 0.00022361359570661896 0.0073792486583184255
0.100351 1 34 4472 0.00022361359570661896 0.007602862254025045
0.100654 1 35 4472 0.00022361359570661896 0.007826475849731663
0.100705 1 36 4472 0.00022361359570661896 0.008050089445438283
0.10093 1 37 4472 0.00022361359570661896 0.008273703041144902
0.101169 1 38 4472 0.00022361359570661896 0.00849731663685152
0.10118 1 39 4472 0.00022361359570661896 0.00872093023255814
0.101273 1 40 4472 0.00022361359570661896 0.008944543828264758
0.101292 1 41 4472 0.00022361359570661896 0.009168157423971377
0.101303 1 42 4472 0.00022361359570661896 0.009391771019677997
0.101617 1 43 4472 0.00022361359570661896 0.009615384615384616
0.101628 1 44 4472 0.00022361359570661896 0.009838998211091235
0.101655 1 45 4472 0.00022361359570661896 0.010062611806797853
0.101704 1 46 4472 0.00022361359570661896 0.010286225402504472
0.101714 1 47 4472 0.00022361359570661896 0.01050983899821109
0.101836 1 48 4472 0.00022361359570661896 0.01073345259391771
0.101935 1 49 4472 0.00022361359570661896 0.01095706618962433
0.101988 1 50 4472 0.00022361359570661896 0.011180679785330949
0.1021 1 51 4472 0.00022361359570661896 0.011404293381037567
0.102122 1 52 4472 0.00022361359570661896 0.011627906976744186
0.102139 1 53 4472 0.00022361359570661896 0.011851520572450805
0.102192 1 54 4472 0.00022361359570661896 0.012075134168157423
0.10234 1 55 4472 0.00022361359570661896 0.012298747763864044
0.102391 1 56 4472 0.00022361359570661896 0.012522361359570662
0.102393 1 57 4472 0.00022361359570661896 0.012745974955277281
0.102394 1 58 4472 0.00022361359570661896 0.0129695885509839
0.102722 1 59 4472 0.00022361359570661896 0.013193202146690518
0.103039 1 60 4472 0.00022361359570661896 0.013416815742397137
0.103092 1 61 4472 0.00022361359570661896 0.013640429338103756
0.10312 1 62 4472 0.00022361359570661896 0.013864042933810376
0.103139 1 63 4472 0.00022361359570661896 0.014087656529516995
0.103149 1 64 4472 0.00022361359570661896 0.014311270125223614
0.103156 1 65 4472 0.00022361359570661896 0.014534883720930232
0.103755 1 66 4472 0.00022361359570661896 0.014758497316636851
0.103772 1 67 4472 0.00022361359570661896 0.01498211091234347
0.103797 1 68 4472 0.00022361359570661896 0.01520572450805009
0.103825 1 69 4472 0.00022361359570661896 0.015429338103756709
0.103899 1 70 4472 0.00022361359570661896 0.015652951699463326
0.103929 1 71 4472 0.00022361359570661896 0.015876565295169946
0.104233 1 72 4472 0.00022361359570661896 0.016100178890876567
0.104455 1 73 4472 0.00022361359570661896 0.016323792486583184
0.10459 1 74 4472 0.00022361359570661896 0.016547406082289804
0.10462 1 75 4472 0.00022361359570661896 0.01677101967799642
0.104756 1 76 4472 0.00022361359570661896 0.01699463327370304
0.104797 1 77 4472 0.00022361359570661896 0.01721824686940966
0.104818 1 78 4472 0.00022361359570661896 0.01744186046511628
0.104856 1 79 4472 0.00022361359570661896 0.0176654740608229
0.105096 1 80 4472 0.00022361359570661896 0.017889087656529516
0.105136 1 81 4472 0.00022361359570661896 0.018112701252236137
0.105239 1 82 4472 0.00022361359570661896 0.018336314847942754
0.105262 1 83 4472 0.00022361359570661896 0.018559928443649374
0.105281 1 84 4472 0.00022361359570661896 0.018783542039355994
0.105312 1 85 4472 0.00022361359570661896 0.01900715563506261
0.105338 1 86 4472 0.00022361359570661896 0.019230769230769232
0.105389 1 87 4472 0.00022361359570661896 0.01945438282647585
0.105415 1 88 4472 0.00022361359570661896 0.01967799642218247
0.105546 1 89 4472 0.00022361359570661896 0.019901610017889086
0.105562 1 90 4472 0.00022361359570661896 0.020125223613595707
0.105676 1 91 4472 0.00022361359570661896 0.020348837209302327
0.105738 1 92 4472 0.00022361359570661896 0.020572450805008944
0.106069 1 93 4472 0.00022361359570661896 0.020796064400715564
0.106098 1 94 4472 0.00022361359570661896 0.02101967799642218
0.106116 1 95 4472 0.00022361359570661896 0.021243291592128802
0.106196 1 96 4472 0.00022361359570661896 0.02146690518783542
0.106229 1 97 4472 0.00022361359570661896 0.02169051878354204
0.106306 1 98 4472 0.00022361359570661896 0.02191413237924866
0.106378 1 99 4472 0.00022361359570661896 0.022137745974955277
0.106622 1 100 4472 0.00022361359570661896 0.022361359570661897
0.106797 1 101 4472 0.00022361359570661896 0.022584973166368514
0.106859 1 102 4472 0.00022361359570661896 0.022808586762075134
0.106865 1 103 4472 0.00022361359570661896 0.023032200357781755
0.106871 1 104 4472 0.00022361359570661896 0.023255813953488372
0.107045 1 105 4472 0.00022361359570661896 0.023479427549194992
0.107125 1 106 4472 0.00022361359570661896 0.02370304114490161
0.107133 1 107 4472 0.00022361359570661896 0.02392665474060823
0.107247 1 108 4472 0.00022361359570661896 0.024150268336314847
0.107266 1 109 4472 0.00022361359570661896 0.024373881932021467
0.107301 1 110 4472 0.00022361359570661896 0.024597495527728087
0.10745 1 111 4472 0.00022361359570661896 0.024821109123434704
0.107462 1 112 4472 0.00022361359570661896 0.025044722719141325
0.107554 1 113 4472 0.00022361359570661896 0.025268336314847942
0.107653 2 115 4472 0.0004472271914132379 0.02571556350626118
0.107728 1 116 4472 0.00022361359570661896 0.0259391771019678
0.1078 1 117 4472 0.00022361359570661896 0.02616279069767442
0.10797 1 118 4472 0.00022361359570661896 0.026386404293381037
0.108148 1 119 4472 0.00022361359570661896 0.026610017889087657
0.108213 1 120 4472 0.00022361359570661896 0.026833631484794274
0.10825 1 121 4472 0.00022361359570661896 0.027057245080500895
0.10829 1 122 4472 0.00022361359570661896 0.02728085867620751
0.108368 1 123 4472 0.00022361359570661896 0.027504472271914132
0.108375 1 124 4472 0.00022361359570661896 0.027728085867620753
0.108392 1 125 4472 0.00022361359570661896 0.02795169946332737
0.108409 1 126 4472 0.00022361359570661896 0.02817531305903399
0.10845 1 127 4472 0.00022361359570661896 0.028398926654740607
0.108456 1 128 4472 0.00022361359570661896 0.028622540250447227
0.10869 1 129 4472 0.00022361359570661896 0.028846153846153848
0.108902 1 130 4472 0.00022361359570661896 0.029069767441860465
0.108916 1 131 4472 0.00022361359570661896 0.029293381037567085
0.109002 1 132 4472 0.00022361359570661896 0.029516994633273702
0.109033 1 133 4472 0.00022361359570661896 0.029740608228980323
0.109056 1 134 4472 0.00022361359570661896 0.02996422182468694
0.109123 1 135 4472 0.00022361359570661896 0.03018783542039356
0.109238 1 136 4472 0.00022361359570661896 0.03041144901610018
0.109288 1 137 4472 0.00022361359570661896 0.030635062611806797
0.109524 1 138 4472 0.00022361359570661896 0.030858676207513418
0.109586 1 139 4472 0.00022361359570661896 0.031082289803220035
0.109595 1 140 4472 0.00022361359570661896 0.03130590339892665
0.109608 1 141 4472 0.00022361359570661896 0.03152951699463327
0.109629 1 142 4472 0.00022361359570661896 0.03175313059033989
0.109646 1 143 4472 0.00022361359570661896 0.03197674418604651
0.109652 1 144 4472 0.00022361359570661896 0.03220035778175313
0.10969 1 145 4472 0.00022361359570661896 0.03242397137745975
0.109716 1 146 4472 0.00022361359570661896 0.03264758497316637
0.10979 1 147 4472 0.00022361359570661896 0.03287119856887299
0.110026 1 148 4472 0.00022361359570661896 0.03309481216457961
0.110123 1 149 4472 0.00022361359570661896 0.03331842576028623
0.110132 1 150 4472 0.00022361359570661896 0.03354203935599284
0.110167 1 151 4472 0.00022361359570661896 0.03376565295169946
0.110188 1 152 4472 0.00022361359570661896 0.03398926654740608
0.110195 1 153 4472 0.00022361359570661896 0.0342128801431127
0.110218 1 154 4472 0.00022361359570661896 0.03443649373881932
0.11022 1 155 4472 0.00022361359570661896 0.03466010733452594
0.110278 1 156 4472 0.00022361359570661896 0.03488372093023256
0.11031 1 157 4472 0.00022361359570661896 0.03510733452593918
0.110351 1 158 4472 0.00022361359570661896 0.0353309481216458
0.110391 1 159 4472 0.00022361359570661896 0.03555456171735241
0.110394 1 160 4472 0.00022361359570661896 0.03577817531305903
0.110416 1 161 4472 0.00022361359570661896 0.03600178890876565
0.110424 1 162 4472 0.00022361359570661896 0.03622540250447227
0.110489 1 163 4472 0.00022361359570661896 0.036449016100178894
0.110506 1 164 4472 0.00022361359570661896 0.03667262969588551
0.110512 1 165 4472 0.00022361359570661896 0.03689624329159213
0.110552 1 166 4472 0.00022361359570661896 0.03711985688729875
0.110594 1 167 4472 0.00022361359570661896 0.03734347048300537
0.110629 1 168 4472 0.00022361359570661896 0.03756708407871199
0.110643 1 169 4472 0.00022361359570661896 0.0377906976744186
0.110723 1 170 4472 0.00022361359570661896 0.03801431127012522
0.110787 1 171 4472 0.00022361359570661896 0.03823792486583184
0.110885 1 172 4472 0.00022361359570661896 0.038461538461538464
0.111047 1 173 4472 0.00022361359570661896 0.03868515205724508
0.111108 1 174 4472 0.00022361359570661896 0.0389087656529517
0.111161 1 175 4472 0.00022361359570661896 0.03913237924865832
0.111201 1 176 4472 0.00022361359570661896 0.03935599284436494
0.111346 1 177 4472 0.00022361359570661896 0.03957960644007156
0.111385 1 178 4472 0.00022361359570661896 0.03980322003577817
0.111406 1 179 4472 0.00022361359570661896 0.04002683363148479
0.111413 1 180 4472 0.00022361359570661896 0.04025044722719141
0.111444 1 181 4472 0.00022361359570661896 0.040474060822898034
0.111466 1 182 4472 0.00022361359570661896 0.040697674418604654
0.111545 1 183 4472 0.00022361359570661896 0.04092128801431127
0.111601 2 185 4472 0.0004472271914132379 0.04136851520572451
0.111656 1 186 4472 0.00022361359570661896 0.04159212880143113
0.111673 1 187 4472 0.00022361359570661896 0.04181574239713775
0.111706 1 188 4472 0.00022361359570661896 0.04203935599284436
0.111714 1 189 4472 0.00022361359570661896 0.04226296958855098
0.111732 1 190 4472 0.00022361359570661896 0.042486583184257604
0.111739 1 191 4472 0.00022361359570661896 0.042710196779964224
0.111772 1 192 4472 0.00022361359570661896 0.04293381037567084
0.111827 1 193 4472 0.00022361359570661896 0.04315742397137746
0.111907 1 194 4472 0.00022361359570661896 0.04338103756708408
0.111915 1 195 4472 0.00022361359570661896 0.0436046511627907
0.111923 1 196 4472 0.00022361359570661896 0.04382826475849732
0.111926 1 197 4472 0.00022361359570661896 0.04405187835420393
0.111982 1 198 4472 0.00022361359570661896 0.04427549194991055
0.112004 1 199 4472 0.00022361359570661896 0.044499105545617174
0.112035 1 200 4472 0.00022361359570661896 0.044722719141323794
0.112084 1 201 4472 0.00022361359570661896 0.044946332737030414
0.112091 1 202 4472 0.00022361359570661896 0.04516994633273703
0.112121 1 203 4472 0.00022361359570661896 0.04539355992844365
0.112128 1 204 4472 0.00022361359570661896 0.04561717352415027
0.112192 1 205 4472 0.00022361359570661896 0.04584078711985689
0.112196 1 206 4472 0.00022361359570661896 0.04606440071556351
0.112197 1 207 4472 0.00022361359570661896 0.04628801431127012
0.112269 1 208 4472 0.00022361359570661896 0.046511627906976744
0.112273 1 209 4472 0.00022361359570661896 0.046735241502683364
0.112297 1 210 4472 0.00022361359570661896 0.046958855098389984
0.112316 1 211 4472 0.00022361359570661896 0.0471824686940966
0.11246 1 212 4472 0.00022361359570661896 0.04740608228980322
0.112467 1 213 4472 0.00022361359570661896 0.04762969588550984
0.112535 1 214 4472 0.00022361359570661896 0.04785330948121646
0.112617 1 215 4472 0.00022361359570661896 0.04807692307692308
0.112629 1 216 4472 0.00022361359570661896 0.04830053667262969
0.112653 1 217 4472 0.00022361359570661896 0.048524150268336314
0.112684 1 218 4472 0.00022361359570661896 0.048747763864042934
0.112758 1 219 4472 0.00022361359570661896 0.048971377459749554
0.112769 1 220 4472 0.00022361359570661896 0.049194991055456175
0.112771 1 221 4472 0.00022361359570661896 0.04941860465116279
0.112793 1 222 4472 0.00022361359570661896 0.04964221824686941
0.112896 1 223 4472 0.00022361359570661896 0.04986583184257603
0.112964 1 224 4472 0.00022361359570661896 0.05008944543828265
0.112988 1 225 4472 0.00022361359570661896 0.05031305903398927
0.113146 1 226 4472 0.00022361359570661896 0.050536672629695883
0.113151 1 227 4472 0.00022361359570661896 0.050760286225402504
0.113155 1 228 4472 0.00022361359570661896 0.050983899821109124
0.113184 1 229 4472 0.00022361359570661896 0.051207513416815745
0.113316 1 230 4472 0.00022361359570661896 0.05143112701252236
0.113328 1 231 4472 0.00022361359570661896 0.05165474060822898
0.1134 1 232 4472 0.00022361359570661896 0.0518783542039356
0.113491 1 233 4472 0.00022361359570661896 0.05210196779964222
0.113506 1 234 4472 0.00022361359570661896 0.05232558139534884
0.113553 1 235 4472 0.00022361359570661896 0.05254919499105545
0.113554 1 236 4472 0.00022361359570661896 0.052772808586762074
0.113635 1 237 4472 0.00022361359570661896 0.052996422182468694
0.113664 1 238 4472 0.00022361359570661896 0.053220035778175315
0.113666 1 239 4472 0.00022361359570661896 0.053443649373881935
0.113693 1 240 4472 0.00022361359570661896 0.05366726296958855
0.113709 1 241 4472 0.00022361359570661896 0.05389087656529517
0.113711 1 242 4472 0.00022361359570661896 0.05411449016100179
0.113735 2 244 4472 0.0004472271914132379 0.05456171735241502
0.11374 1 245 4472 0.00022361359570661896 0.054785330948121644
0.113764 1 246 4472 0.00022361359570661896 0.055008944543828264
0.113787 1 247 4472 0.00022361359570661896 0.055232558139534885
0.113854 1 248 4472 0.00022361359570661896 0.055456171735241505
0.113898 1 249 4472 0.00022361359570661896 0.05567978533094812
0.113904 1 250 4472 0.00022361359570661896 0.05590339892665474
0.113909 1 251 4472 0.00022361359570661896 0.05612701252236136
0.113956 1 252 4472 0.00022361359570661896 0.05635062611806798
0.113977 1 253 4472 0.00022361359570661896 0.0565742397137746
0.113985 1 254 4472 0.00022361359570661896 0.056797853309481214
0.114177 1 255 4472 0.00022361359570661896 0.057021466905187834
0.114227 1 256 4472 0.00022361359570661896 0.057245080500894455
0.114355 1 257 4472 0.00022361359570661896 0.057468694096601075
0.114381 1 258 4472 0.00022361359570661896 0.057692307692307696
0.114412 1 259 4472 0.00022361359570661896 0.05791592128801431
0.114428 1 260 4472 0.00022361359570661896 0.05813953488372093
0.114439 1 261 4472 0.00022361359570661896 0.05836314847942755
0.114445 1 262 4472 0.00022361359570661896 0.05858676207513417
0.114544 1 263 4472 0.00022361359570661896 0.058810375670840784
0.11462 1 264 4472 0.00022361359570661896 0.059033989266547404
0.114712 1 265 4472 0.00022361359570661896 0.059257602862254025
0.114715 1 266 4472 0.00022361359570661896 0.059481216457960645
0.114737 1 267 4472 0.00022361359570661896 0.059704830053667265
0.114738 1 268 4472 0.00022361359570661896 0.05992844364937388
0.114749 1 269 4472 0.00022361359570661896 0.0601520572450805
0.11476 1 270 4472 0.00022361359570661896 0.06037567084078712
0.114775 1 271 4472 0.00022361359570661896 0.06059928443649374
0.114782 1 272 4472 0.00022361359570661896 0.06082289803220036
0.114815 1 273 4472 0.00022361359570661896 0.061046511627906974
0.114824 1 274 4472 0.00022361359570661896 0.061270125223613595
0.114842 1 275 4472 0.00022361359570661896 0.061493738819320215
0.114845 1 276 4472 0.00022361359570661896 0.061717352415026835
0.114847 1 277 4472 0.00022361359570661896 0.061940966010733456
0.114932 1 278 4472 0.00022361359570661896 0.06216457960644007
0.114969 1 279 4472 0.00022361359570661896 0.06238819320214669
0.11497 1 280 4472 0.00022361359570661896 0.0626118067978533
0.114985 1 281 4472 0.00022361359570661896 0.06283542039355992
0.114992 1 282 4472 0.00022361359570661896 0.06305903398926654
0.115052 1 283 4472 0.00022361359570661896 0.06328264758497316
0.115073 1 284 4472 0.00022361359570661896 0.06350626118067978
0.115132 1 285 4472 0.00022361359570661896 0.0637298747763864
0.115231 1 286 4472 0.00022361359570661896 0.06395348837209303
0.115277 1 287 4472 0.00022361359570661896 0.06417710196779965
0.115286 1 288 4472 0.00022361359570661896 0.06440071556350627
0.115304 1 289 4472 0.00022361359570661896 0.06462432915921287
0.115332 1 290 4472 0.00022361359570661896 0.0648479427549195
0.115376 1 291 4472 0.00022361359570661896 0.06507155635062611
0.115505 1 292 4472 0.00022361359570661896 0.06529516994633273
0.115514 1 293 4472 0.00022361359570661896 0.06551878354203935
0.115528 1 294 4472 0.00022361359570661896 0.06574239713774598
0.11556 1 295 4472 0.00022361359570661896 0.0659660107334526
0.115568 1 296 4472 0.00022361359570661896 0.06618962432915922
0.115629 1 297 4472 0.00022361359570661896 0.06641323792486584
0.115653 1 298 4472 0.00022361359570661896 0.06663685152057246
0.115769 1 299 4472 0.00022361359570661896 0.06686046511627906
0.115858 1 300 4472 0.00022361359570661896 0.06708407871198568
0.115866 1 301 4472 0.00022361359570661896 0.0673076923076923
0.115869 1 302 4472 0.00022361359570661896 0.06753130590339892
0.115878 1 303 4472 0.00022361359570661896 0.06775491949910555
0.115881 1 304 4472 0.00022361359570661896 0.06797853309481217
0.115908 1 305 4472 0.00022361359570661896 0.06820214669051879
0.115925 1 306 4472 0.00022361359570661896 0.0684257602862254
0.11596 1 307 4472 0.00022361359570661896 0.06864937388193203
0.116004 1 308 4472 0.00022361359570661896 0.06887298747763863
0.116112 1 309 4472 0.00022361359570661896 0.06909660107334525
0.116162 1 310 4472 0.00022361359570661896 0.06932021466905187
0.11617 1 311 4472 0.00022361359570661896 0.0695438282647585
0.116224 1 312 4472 0.00022361359570661896 0.06976744186046512
0.116228 1 313 4472 0.00022361359570661896 0.06999105545617174
0.116249 1 314 4472 0.00022361359570661896 0.07021466905187836
0.116382 1 315 4472 0.00022361359570661896 0.07043828264758498
0.116418 1 316 4472 0.00022361359570661896 0.0706618962432916
0.116432 1 317 4472 0.00022361359570661896 0.07088550983899822
0.116459 1 318 4472 0.00022361359570661896 0.07110912343470482
0.116501 1 319 4472 0.00022361359570661896 0.07133273703041144
0.116507 1 320 4472 0.00022361359570661896 0.07155635062611806
0.116515 1 321 4472 0.00022361359570661896 0.07177996422182469
0.116517 2 323 4472 0.0004472271914132379 0.07222719141323793
0.116592 1 324 4472 0.00022361359570661896 0.07245080500894455
0.116621 1 325 4472 0.00022361359570661896 0.07267441860465117
0.116667 1 326 4472 0.00022361359570661896 0.07289803220035779
0.11671 1 327 4472 0.00022361359570661896 0.0731216457960644
0.116729 1 328 4472 0.00022361359570661896 0.07334525939177101
0.116747 1 329 4472 0.00022361359570661896 0.07356887298747763
0.116858 1 330 4472 0.00022361359570661896 0.07379248658318426
0.116887 1 331 4472 0.00022361359570661896 0.07401610017889088
0.116898 1 332 4472 0.00022361359570661896 0.0742397137745975
0.116942 1 333 4472 0.00022361359570661896 0.07446332737030412
0.116953 1 334 4472 0.00022361359570661896 0.07468694096601074
0.116957 2 336 4472 0.0004472271914132379 0.07513416815742398
0.116974 1 337 4472 0.00022361359570661896 0.07535778175313058
0.116996 1 338 4472 0.00022361359570661896 0.0755813953488372
0.11709 1 339 4472 0.00022361359570661896 0.07580500894454383
0.117095 1 340 4472 0.00022361359570661896 0.07602862254025045
0.11723 1 341 4472 0.00022361359570661896 0.07625223613595707
0.117257 1 342 4472 0.00022361359570661896 0.07647584973166369
0.117284 1 343 4472 0.00022361359570661896 0.0766994633273703
0.117324 1 344 4472 0.00022361359570661896 0.07692307692307693
0.117326 1 345 4472 0.00022361359570661896 0.07714669051878355
0.117354 1 346 4472 0.00022361359570661896 0.07737030411449015
0.117362 1 347 4472 0.00022361359570661896 0.07759391771019677
0.11743 1 348 4472 0.00022361359570661896 0.0778175313059034
0.117472 1 349 4472 0.00022361359570661896 0.07804114490161002
0.117503 1 350 4472 0.00022361359570661896 0.07826475849731664
0.117563 1 351 4472 0.00022361359570661896 0.07848837209302326
0.117578 1 352 4472 0.00022361359570661896 0.07871198568872988
0.117718 1 353 4472 0.00022361359570661896 0.0789355992844365
0.117794 1 354 4472 0.00022361359570661896 0.07915921288014312
0.117802 1 355 4472 0.00022361359570661896 0.07938282647584974
0.117809 1 356 4472 0.00022361359570661896 0.07960644007155634
0.117835 1 357 4472 0.00022361359570661896 0.07983005366726297
0.117866 1 358 4472 0.00022361359570661896 0.08005366726296959
0.117898 1 359 4472 0.00022361359570661896 0.0802772808586762
0.117952 1 360 4472 0.00022361359570661896 0.08050089445438283
0.11803 1 361 4472 0.00022361359570661896 0.08072450805008945
0.118068 1 362 4472 0.00022361359570661896 0.08094812164579607
0.118111 1 363 4472 0.00022361359570661896 0.08117173524150269
0.118123 1 364 4472 0.00022361359570661896 0.08139534883720931
0.118124 1 365 4472 0.00022361359570661896 0.08161896243291591
0.118127 1 366 4472 0.00022361359570661896 0.08184257602862254
0.118157 1 367 4472 0.00022361359570661896 0.08206618962432916
0.118175 1 368 4472 0.00022361359570661896 0.08228980322003578
0.118201 1 369 4472 0.00022361359570661896 0.0825134168157424
0.118242 1 370 4472 0.00022361359570661896 0.08273703041144902
0.11826 1 371 4472 0.00022361359570661896 0.08296064400715564
0.118317 1 372 4472 0.00022361359570661896 0.08318425760286226
0.118318 1 373 4472 0.00022361359570661896 0.08340787119856888
0.118387 1 374 4472 0.00022361359570661896 0.0836314847942755
0.118432 1 375 4472 0.00022361359570661896 0.0838550983899821
0.118446 1 376 4472 0.00022361359570661896 0.08407871198568873
0.118478 1 377 4472 0.00022361359570661896 0.08430232558139535
0.1185 1 378 4472 0.00022361359570661896 0.08452593917710197
0.118524 1 379 4472 0.00022361359570661896 0.08474955277280859
0.118528 1 380 4472 0.00022361359570661896 0.08497316636851521
0.118582 1 381 4472 0.00022361359570661896 0.08519677996422183
0.118587 1 382 4472 0.00022361359570661896 0.08542039355992845
0.1186 1 383 4472 0.00022361359570661896 0.08564400715563507
0.118615 1 384 4472 0.00022361359570661896 0.08586762075134168
0.11873 1 385 4472 0.00022361359570661896 0.0860912343470483
0.118735 1 386 4472 0.00022361359570661896 0.08631484794275492
0.118758 1 387 4472 0.00022361359570661896 0.08653846153846154
0.118802 1 388 4472 0.00022361359570661896 0.08676207513416816
0.118851 1 389 4472 0.00022361359570661896 0.08698568872987478
0.118881 1 390 4472 0.00022361359570661896 0.0872093023255814
0.118888 1 391 4472 0.00022361359570661896 0.08743291592128802
0.118911 1 392 4472 0.00022361359570661896 0.08765652951699464
0.119095 1 393 4472 0.00022361359570661896 0.08788014311270126
0.119133 1 394 4472 0.00022361359570661896 0.08810375670840787
0.119179 1 395 4472 0.00022361359570661896 0.08832737030411449
0.119249 1 396 4472 0.00022361359570661896 0.0885509838998211
0.119267 1 397 4472 0.00022361359570661896 0.08877459749552773
0.119269 1 398 4472 0.00022361359570661896 0.08899821109123435
0.119285 1 399 4472 0.00022361359570661896 0.08922182468694097
0.119292 1 400 4472 0.00022361359570661896 0.08944543828264759
0.119334 1 401 4472 0.00022361359570661896 0.08966905187835421
0.119336 1 402 4472 0.00022361359570661896 0.08989266547406083
0.119358 1 403 4472 0.00022361359570661896 0.09011627906976744
0.119388 2 405 4472 0.0004472271914132379 0.09056350626118068
0.11939 1 406 4472 0.00022361359570661896 0.0907871198568873
0.119406 1 407 4472 0.00022361359570661896 0.09101073345259392
0.119445 1 408 4472 0.00022361359570661896 0.09123434704830054
0.119483 1 409 4472 0.00022361359570661896 0.09145796064400716
0.11949 1 410 4472 0.00022361359570661896 0.09168157423971378
0.119516 1 411 4472 0.00022361359570661896 0.0919051878354204
0.119538 1 412 4472 0.00022361359570661896 0.09212880143112702
0.119583 1 413 4472 0.00022361359570661896 0.09235241502683363
0.119617 1 414 4472 0.00022361359570661896 0.09257602862254025
0.119721 1 415 4472 0.00022361359570661896 0.09279964221824687
0.119726 1 416 4472 0.00022361359570661896 0.09302325581395349
0.119746 1 417 4472 0.00022361359570661896 0.09324686940966011
0.119766 1 418 4472 0.00022361359570661896 0.09347048300536673
0.119797 1 419 4472 0.00022361359570661896 0.09369409660107335
0.119821 1 420 4472 0.00022361359570661896 0.09391771019677997
0.119833 1 421 4472 0.00022361359570661896 0.09414132379248659
0.119852 1 422 4472 0.00022361359570661896 0.0943649373881932
0.119948 1 423 4472 0.00022361359570661896 0.09458855098389982
0.119964 1 424 4472 0.00022361359570661896 0.09481216457960644
0.119971 1 425 4472 0.00022361359570661896 0.09503577817531306
0.120005 1 426 4472 0.00022361359570661896 0.09525939177101968
0.120006 1 427 4472 0.00022361359570661896 0.0954830053667263
0.120069 1 428 4472 0.00022361359570661896 0.09570661896243292
0.120168 1 429 4472 0.00022361359570661896 0.09593023255813954
0.120203 1 430 4472 0.00022361359570661896 0.09615384615384616
0.120219 1 431 4472 0.00022361359570661896 0.09637745974955278
0.120234 1 432 4472 0.00022361359570661896 0.09660107334525939
0.120258 1 433 4472 0.00022361359570661896 0.096824686940966
0.120272 1 434 4472 0.00022361359570661896 0.09704830053667263
0.120326 1 435 4472 0.00022361359570661896 0.09727191413237925
0.120344 1 436 4472 0.00022361359570661896 0.09749552772808587
0.120364 1 437 4472 0.00022361359570661896 0.09771914132379249
0.120368 1 438 4472 0.00022361359570661896 0.09794275491949911
0.120384 1 439 4472 0.00022361359570661896 0.09816636851520573
0.12039 1 440 4472 0.00022361359570661896 0.09838998211091235
0.120451 1 441 4472 0.00022361359570661896 0.09861359570661896
0.120462 1 442 4472 0.00022361359570661896 0.09883720930232558
0.12047 1 443 4472 0.00022361359570661896 0.0990608228980322
0.120559 1 444 4472 0.00022361359570661896 0.09928443649373882
0.12056 1 445 4472 0.00022361359570661896 0.09950805008944544
0.120569 1 446 4472 0.00022361359570661896 0.09973166368515206
0.120593 1 447 4472 0.00022361359570661896 0.09995527728085868
0.12063 1 448 4472 0.00022361359570661896 0.1001788908765653
0.120648 1 449 4472 0.00022361359570661896 0.10040250447227192
0.120689 1 450 4472 0.00022361359570661896 0.10062611806797854
0.120736 1 451 4472 0.00022361359570661896 0.10084973166368515
0.120752 1 452 4472 0.00022361359570661896 0.10107334525939177
0.120756 1 453 4472 0.00022361359570661896 0.10129695885509839
0.120798 1 454 4472 0.00022361359570661896 0.10152057245080501
0.120822 1 455 4472 0.00022361359570661896 0.10174418604651163
0.120842 1 456 4472 0.00022361359570661896 0.10196779964221825
0.120867 1 457 4472 0.00022361359570661896 0.10219141323792487
0.120884 1 458 4472 0.00022361359570661896 0.10241502683363149
0.120896 1 459 4472 0.00022361359570661896 0.10263864042933811
0.120899 1 460 4472 0.00022361359570661896 0.10286225402504472
0.120957 1 461 4472 0.00022361359570661896 0.10308586762075134
0.120975 1 462 4472 0.00022361359570661896 0.10330948121645796
0.120989 1 463 4472 0.00022361359570661896 0.10353309481216458
0.12099 1 464 4472 0.00022361359570661896 0.1037567084078712
0.121091 1 465 4472 0.00022361359570661896 0.10398032200357782
0.12114 1 466 4472 0.00022361359570661896 0.10420393559928444
0.121174 1 467 4472 0.00022361359570661896 0.10442754919499106
0.121175 1 468 4472 0.00022361359570661896 0.10465116279069768
0.12118 1 469 4472 0.00022361359570661896 0.10487477638640429
0.121182 1 470 4472 0.00022361359570661896 0.1050983899821109
0.121183 1 471 4472 0.00022361359570661896 0.10532200357781753
0.121239 1 472 4472 0.00022361359570661896 0.10554561717352415
0.121281 1 473 4472 0.00022361359570661896 0.10576923076923077
0.121286 1 474 4472 0.00022361359570661896 0.10599284436493739
0.121296 1 475 4472 0.00022361359570661896 0.10621645796064401
0.121303 1 476 4472 0.00022361359570661896 0.10644007155635063
0.121333 1 477 4472 0.00022361359570661896 0.10666368515205725
0.12136 1 478 4472 0.00022361359570661896 0.10688729874776387
0.121377 1 479 4472 0.00022361359570661896 0.10711091234347048
0.121378 1 480 4472 0.00022361359570661896 0.1073345259391771
0.12143 1 481 4472 0.00022361359570661896 0.10755813953488372
0.121437 1 482 4472 0.00022361359570661896 0.10778175313059034
0.121459 1 483 4472 0.00022361359570661896 0.10800536672629696
0.12146 1 484 4472 0.00022361359570661896 0.10822898032200358
0.121555 1 485 4472 0.00022361359570661896 0.1084525939177102
0.121564 1 486 4472 0.00022361359570661896 0.10867620751341682
0.121565 1 487 4472 0.00022361359570661896 0.10889982110912344
0.121585 1 488 4472 0.00022361359570661896 0.10912343470483005
0.121607 1 489 4472 0.00022361359570661896 0.10934704830053667
0.121634 1 490 4472 0.00022361359570661896 0.10957066189624329
0.12172 1 491 4472 0.00022361359570661896 0.10979427549194991
0.121734 1 492 4472 0.00022361359570661896 0.11001788908765653
0.121757 1 493 4472 0.00022361359570661896 0.11024150268336315
0.121819 1 494 4472 0.00022361359570661896 0.11046511627906977
0.121826 1 495 4472 0.00022361359570661896 0.11068872987477639
0.121872 1 496 4472 0.00022361359570661896 0.11091234347048301
0.121886 1 497 4472 0.00022361359570661896 0.11113595706618963
0.121899 1 498 4472 0.00022361359570661896 0.11135957066189624
0.121924 1 499 4472 0.00022361359570661896 0.11158318425760286
0.12194 1 500 4472 0.00022361359570661896 0.11180679785330948
0.121972 1 501 4472 0.00022361359570661896 0.1120304114490161
0.121992 1 502 4472 0.00022361359570661896 0.11225402504472272
0.121993 1 503 4472 0.00022361359570661896 0.11247763864042934
0.122023 1 504 4472 0.00022361359570661896 0.11270125223613596
0.122077 1 505 4472 0.00022361359570661896 0.11292486583184258
0.122093 1 506 4472 0.00022361359570661896 0.1131484794275492
0.122147 1 507 4472 0.00022361359570661896 0.11337209302325581
0.12216 1 508 4472 0.00022361359570661896 0.11359570661896243
0.122185 1 509 4472 0.00022361359570661896 0.11381932021466905
0.122187 1 510 4472 0.00022361359570661896 0.11404293381037567
0.1222 1 511 4472 0.00022361359570661896 0.11426654740608229
0.122201 1 512 4472 0.00022361359570661896 0.11449016100178891
0.122205 1 513 4472 0.00022361359570661896 0.11471377459749553
0.122207 1 514 4472 0.00022361359570661896 0.11493738819320215
0.122223 1 515 4472 0.00022361359570661896 0.11516100178890877
0.122238 1 516 4472 0.00022361359570661896 0.11538461538461539
0.122255 1 517 4472 0.00022361359570661896 0.115608228980322
0.122261 1 518 4472 0.00022361359570661896 0.11583184257602862
0.122262 1 519 4472 0.00022361359570661896 0.11605545617173524
0.122311 1 520 4472 0.00022361359570661896 0.11627906976744186
0.122385 1 521 4472 0.00022361359570661896 0.11650268336314848
0.122394 1 522 4472 0.00022361359570661896 0.1167262969588551
0.122448 1 523 4472 0.00022361359570661896 0.11694991055456172
0.122495 1 524 4472 0.00022361359570661896 0.11717352415026834
0.122505 1 525 4472 0.00022361359570661896 0.11739713774597496
0.12257 1 526 4472 0.00022361359570661896 0.11762075134168157
0.122616 1 527 4472 0.00022361359570661896 0.11784436493738819
0.122648 1 528 4472 0.00022361359570661896 0.11806797853309481
0.122666 1 529 4472 0.00022361359570661896 0.11829159212880143
0.122668 1 530 4472 0.00022361359570661896 0.11851520572450805
0.122673 1 531 4472 0.00022361359570661896 0.11873881932021467
0.122686 1 532 4472 0.00022361359570661896 0.11896243291592129
0.122697 1 533 4472 0.00022361359570661896 0.11918604651162791
0.122742 1 534 4472 0.00022361359570661896 0.11940966010733453
0.12277 1 535 4472 0.00022361359570661896 0.11963327370304115
0.122817 1 536 4472 0.00022361359570661896 0.11985688729874776
0.122826 1 537 4472 0.00022361359570661896 0.12008050089445438
0.122832 1 538 4472 0.00022361359570661896 0.120304114490161
0.122839 1 539 4472 0.00022361359570661896 0.12052772808586762
0.122845 1 540 4472 0.00022361359570661896 0.12075134168157424
0.122895 2 542 4472 0.0004472271914132379 0.12119856887298748
0.122899 1 543 4472 0.00022361359570661896 0.1214221824686941
0.1229 1 544 4472 0.00022361359570661896 0.12164579606440072
0.122959 1 545 4472 0.00022361359570661896 0.12186940966010733
0.122989 1 546 4472 0.00022361359570661896 0.12209302325581395
0.123069 1 547 4472 0.00022361359570661896 0.12231663685152057
0.123079 1 548 4472 0.00022361359570661896 0.12254025044722719
0.123084 1 549 4472 0.00022361359570661896 0.12276386404293381
0.123118 1 550 4472 0.00022361359570661896 0.12298747763864043
0.123139 1 551 4472 0.00022361359570661896 0.12321109123434705
0.123159 1 552 4472 0.00022361359570661896 0.12343470483005367
0.123174 2 554 4472 0.0004472271914132379 0.12388193202146691
0.123197 1 555 4472 0.00022361359570661896 0.12410554561717352
0.123201 1 556 4472 0.00022361359570661896 0.12432915921288014
0.123312 1 557 4472 0.00022361359570661896 0.12455277280858676
0.123322 1 558 4472 0.00022361359570661896 0.12477638640429338
0.123329 1 559 4472 0.00022361359570661896 0.125
0.123334 1 560 4472 0.00022361359570661896 0.1252236135957066
0.123421 1 561 4472 0.00022361359570661896 0.12544722719141324
0.123433 1 562 4472 0.00022361359570661896 0.12567084078711985
0.123479 1 563 4472 0.00022361359570661896 0.12589445438282648
0.123499 1 564 4472 0.00022361359570661896 0.1261180679785331
0.123528 1 565 4472 0.00022361359570661896 0.12634168157423972
0.123585 1 566 4472 0.00022361359570661896 0.12656529516994633
0.123624 1 567 4472 0.00022361359570661896 0.12678890876565296
0.123638 1 568 4472 0.00022361359570661896 0.12701252236135957
0.123639 1 569 4472 0.00022361359570661896 0.12723613595706618
0.123662 1 570 4472 0.00022361359570661896 0.1274597495527728
0.123722 1 571 4472 0.00022361359570661896 0.12768336314847942
0.123764 1 572 4472 0.00022361359570661896 0.12790697674418605
0.123783 1 573 4472 0.00022361359570661896 0.12813059033989266
0.123831 1 574 4472 0.00022361359570661896 0.1283542039355993
0.123844 1 575 4472 0.00022361359570661896 0.1285778175313059
0.123863 1 576 4472 0.00022361359570661896 0.12880143112701253
0.123877 1 577 4472 0.00022361359570661896 0.12902504472271914
0.123883 1 578 4472 0.00022361359570661896 0.12924865831842575
0.124 1 579 4472 0.00022361359570661896 0.12947227191413238
0.124038 1 580 4472 0.00022361359570661896 0.129695885509839
0.124043 1 581 4472 0.00022361359570661896 0.12991949910554562
0.124044 1 582 4472 0.00022361359570661896 0.13014311270125223
0.12411 1 583 4472 0.00022361359570661896 0.13036672629695886
0.124178 1 584 4472 0.00022361359570661896 0.13059033989266547
0.124226 1 585 4472 0.00022361359570661896 0.1308139534883721
0.124272 1 586 4472 0.00022361359570661896 0.1310375670840787
0.124307 1 587 4472 0.00022361359570661896 0.13126118067978534
0.124321 1 588 4472 0.00022361359570661896 0.13148479427549195
0.124331 1 589 4472 0.00022361359570661896 0.13170840787119856
0.124348 1 590 4472 0.00022361359570661896 0.1319320214669052
0.124352 1 591 4472 0.00022361359570661896 0.1321556350626118
0.124366 1 592 4472 0.00022361359570661896 0.13237924865831843
0.124387 1 593 4472 0.00022361359570661896 0.13260286225402504
0.1244 1 594 4472 0.00022361359570661896 0.13282647584973167
0.124413 1 595 4472 0.00022361359570661896 0.13305008944543828
0.124414 1 596 4472 0.00022361359570661896 0.13327370304114491
0.124447 1 597 4472 0.00022361359570661896 0.13349731663685152
0.124448 1 598 4472 0.00022361359570661896 0.13372093023255813
0.124467 1 599 4472 0.00022361359570661896 0.13394454382826476
0.12449 1 600 4472 0.00022361359570661896 0.13416815742397137
0.124491 1 601 4472 0.00022361359570661896 0.134391771019678
0.124508 1 602 4472 0.00022361359570661896 0.1346153846153846
0.124562 1 603 4472 0.00022361359570661896 0.13483899821109124
0.124564 1 604 4472 0.00022361359570661896 0.13506261180679785
0.124682 1 605 4472 0.00022361359570661896 0.13528622540250448
0.12473 1 606 4472 0.00022361359570661896 0.1355098389982111
0.12477 1 607 4472 0.00022361359570661896 0.1357334525939177
0.124775 1 608 4472 0.00022361359570661896 0.13595706618962433
0.124851 1 609 4472 0.00022361359570661896 0.13618067978533094
0.124861 1 610 4472 0.00022361359570661896 0.13640429338103757
0.124868 1 611 4472 0.00022361359570661896 0.13662790697674418
0.12487 1 612 4472 0.00022361359570661896 0.1368515205724508
0.124884 1 613 4472 0.00022361359570661896 0.13707513416815742
0.124908 1 614 4472 0.00022361359570661896 0.13729874776386405
0.124938 1 615 4472 0.00022361359570661896 0.13752236135957066
0.12496 1 616 4472 0.00022361359570661896 0.13774597495527727
0.124971 1 617 4472 0.00022361359570661896 0.1379695885509839
0.124987 1 618 4472 0.00022361359570661896 0.1381932021466905
0.12499 1 619 4472 0.00022361359570661896 0.13841681574239714
0.125003 1 620 4472 0.00022361359570661896 0.13864042933810375
0.125007 1 621 4472 0.00022361359570661896 0.13886404293381038
0.125037 1 622 4472 0.00022361359570661896 0.139087656529517
0.125117 1 623 4472 0.00022361359570661896 0.13931127012522362
0.125148 1 624 4472 0.00022361359570661896 0.13953488372093023
0.125178 1 625 4472 0.00022361359570661896 0.13975849731663686
0.125187 1 626 4472 0.00022361359570661896 0.13998211091234347
0.125189 1 627 4472 0.00022361359570661896 0.14020572450805008
0.125216 2 629 4472 0.0004472271914132379 0.14065295169946332
0.125221 1 630 4472 0.00022361359570661896 0.14087656529516995
0.125248 1 631 4472 0.00022361359570661896 0.14110017889087656
0.125251 1 632 4472 0.00022361359570661896 0.1413237924865832
0.125264 1 633 4472 0.00022361359570661896 0.1415474060822898
0.125318 1 634 4472 0.00022361359570661896 0.14177101967799643
0.125342 1 635 4472 0.00022361359570661896 0.14199463327370304
0.12539 1 636 4472 0.00022361359570661896 0.14221824686940965
0.125403 1 637 4472 0.00022361359570661896 0.14244186046511628
0.125408 1 638 4472 0.00022361359570661896 0.1426654740608229
0.125422 1 639 4472 0.00022361359570661896 0.14288908765652952
0.125433 1 640 4472 0.00022361359570661896 0.14311270125223613
0.125446 1 641 4472 0.00022361359570661896 0.14333631484794276
0.125458 1 642 4472 0.00022361359570661896 0.14355992844364937
0.125468 1 643 4472 0.00022361359570661896 0.143783542039356
0.125492 1 644 4472 0.00022361359570661896 0.1440071556350626
0.125502 1 645 4472 0.00022361359570661896 0.14423076923076922
0.125516 1 646 4472 0.00022361359570661896 0.14445438282647585
0.125527 1 647 4472 0.00022361359570661896 0.14467799642218246
0.125544 1 648 4472 0.00022361359570661896 0.1449016100178891
0.125545 1 649 4472 0.00022361359570661896 0.1451252236135957
0.12558 1 650 4472 0.00022361359570661896 0.14534883720930233
0.125647 1 651 4472 0.00022361359570661896 0.14557245080500894
0.125658 1 652 4472 0.00022361359570661896 0.14579606440071557
0.125666 1 653 4472 0.00022361359570661896 0.14601967799642218
0.125667 1 654 4472 0.00022361359570661896 0.1462432915921288
0.125712 1 655 4472 0.00022361359570661896 0.14646690518783542
0.125718 1 656 4472 0.00022361359570661896 0.14669051878354203
0.125729 1 657 4472 0.00022361359570661896 0.14691413237924866
0.125749 1 658 4472 0.00022361359570661896 0.14713774597495527
0.125783 1 659 4472 0.00022361359570661896 0.1473613595706619
0.125787 1 660 4472 0.00022361359570661896 0.1475849731663685
0.125792 1 661 4472 0.00022361359570661896 0.14780858676207514
0.125799 1 662 4472 0.00022361359570661896 0.14803220035778175
0.125822 1 663 4472 0.00022361359570661896 0.14825581395348839
0.125834 1 664 4472 0.00022361359570661896 0.148479427549195
0.125846 1 665 4472 0.00022361359570661896 0.1487030411449016
0.125881 2 667 4472 0.0004472271914132379 0.14915026833631484
0.125889 1 668 4472 0.00022361359570661896 0.14937388193202147
0.125908 1 669 4472 0.00022361359570661896 0.14959749552772808
0.125973 1 670 4472 0.00022361359570661896 0.14982110912343471
0.125977 1 671 4472 0.00022361359570661896 0.15004472271914132
0.125983 1 672 4472 0.00022361359570661896 0.15026833631484796
0.126 1 673 4472 0.00022361359570661896 0.15049194991055456
0.126013 1 674 4472 0.00022361359570661896 0.15071556350626117
0.126023 2 676 4472 0.0004472271914132379 0.1511627906976744
0.126024 1 677 4472 0.00022361359570661896 0.15138640429338104
0.126037 1 678 4472 0.00022361359570661896 0.15161001788908765
0.126057 1 679 4472 0.00022361359570661896 0.15183363148479428
0.126059 1 680 4472 0.00022361359570661896 0.1520572450805009
0.126087 1 681 4472 0.00022361359570661896 0.15228085867620753
0.126091 1 682 4472 0.00022361359570661896 0.15250447227191413
0.126096 1 683 4472 0.00022361359570661896 0.15272808586762074
0.126124 1 684 4472 0.00022361359570661896 0.15295169946332737
0.126139 1 685 4472 0.00022361359570661896 0.15317531305903398
0.126169 2 687 4472 0.0004472271914132379 0.15362254025044722
0.126219 1 688 4472 0.00022361359570661896 0.15384615384615385
0.126246 1 689 4472 0.00022361359570661896 0.15406976744186046
0.126257 1 690 4472 0.00022361359570661896 0.1542933810375671
0.126266 1 691 4472 0.00022361359570661896 0.1545169946332737
0.126273 1 692 4472 0.00022361359570661896 0.1547406082289803
0.126295 1 693 4472 0.00022361359570661896 0.15496422182468694
0.126321 1 694 4472 0.00022361359570661896 0.15518783542039355
0.12633 1 695 4472 0.00022361359570661896 0.15541144901610018
0.126346 1 696 4472 0.00022361359570661896 0.1556350626118068
0.126373 1 697 4472 0.00022361359570661896 0.15585867620751342
0.126424 1 698 4472 0.00022361359570661896 0.15608228980322003
0.126433 1 699 4472 0.00022361359570661896 0.15630590339892667
0.126473 1 700 4472 0.00022361359570661896 0.15652951699463327
0.126511 1 701 4472 0.00022361359570661896 0.1567531305903399
0.126574 1 702 4472 0.00022361359570661896 0.1569767441860465
0.126586 1 703 4472 0.00022361359570661896 0.15720035778175312
0.126619 1 704 4472 0.00022361359570661896 0.15742397137745975
0.126624 1 705 4472 0.00022361359570661896 0.15764758497316636
0.126626 1 706 4472 0.00022361359570661896 0.157871198568873
0.126631 1 707 4472 0.00022361359570661896 0.1580948121645796
0.12665 1 708 4472 0.00022361359570661896 0.15831842576028624
0.126698 1 709 4472 0.00022361359570661896 0.15854203935599284
0.1267 1 710 4472 0.00022361359570661896 0.15876565295169948
0.12678 1 711 4472 0.00022361359570661896 0.15898926654740608
0.126787 1 712 4472 0.00022361359570661896 0.1592128801431127
0.126799 1 713 4472 0.00022361359570661896 0.15943649373881932
0.126836 1 714 4472 0.00022361359570661896 0.15966010733452593
0.126842 1 715 4472 0.00022361359570661896 0.15988372093023256
0.126865 1 716 4472 0.00022361359570661896 0.16010733452593917
0.126881 1 717 4472 0.00022361359570661896 0.1603309481216458
0.12689 1 718 4472 0.00022361359570661896 0.1605545617173524
0.126904 1 719 4472 0.00022361359570661896 0.16077817531305905
0.126929 1 720 4472 0.00022361359570661896 0.16100178890876565
0.126962 1 721 4472 0.00022361359570661896 0.16122540250447226
0.126972 1 722 4472 0.00022361359570661896 0.1614490161001789
0.126978 1 723 4472 0.00022361359570661896 0.1616726296958855
0.126979 1 724 4472 0.00022361359570661896 0.16189624329159213
0.126993 1 725 4472 0.00022361359570661896 0.16211985688729874
0.127018 1 726 4472 0.00022361359570661896 0.16234347048300538
0.127105 1 727 4472 0.00022361359570661896 0.16256708407871198
0.127114 1 728 4472 0.00022361359570661896 0.16279069767441862
0.127245 1 729 4472 0.00022361359570661896 0.16301431127012522
0.127278 1 730 4472 0.00022361359570661896 0.16323792486583183
0.127299 1 731 4472 0.00022361359570661896 0.16346153846153846
0.127331 1 732 4472 0.00022361359570661896 0.16368515205724507
0.127362 1 733 4472 0.00022361359570661896 0.1639087656529517
0.12739 1 734 4472 0.00022361359570661896 0.1641323792486583
0.127413 1 735 4472 0.00022361359570661896 0.16435599284436495
0.127492 1 736 4472 0.00022361359570661896 0.16457960644007155
0.127501 1 737 4472 0.00022361359570661896 0.1648032200357782
0.127541 1 738 4472 0.00022361359570661896 0.1650268336314848
0.127565 1 739 4472 0.00022361359570661896 0.16525044722719143
0.127607 1 740 4472 0.00022361359570661896 0.16547406082289803
0.127614 1 741 4472 0.00022361359570661896 0.16569767441860464
0.127629 1 742 4472 0.00022361359570661896 0.16592128801431127
0.127631 1 743 4472 0.00022361359570661896 0.16614490161001788
0.127633 1 744 4472 0.00022361359570661896 0.16636851520572452
0.127659 1 745 4472 0.00022361359570661896 0.16659212880143112
0.127678 1 746 4472 0.00022361359570661896 0.16681574239713776
0.127686 1 747 4472 0.00022361359570661896 0.16703935599284436
0.127693 1 748 4472 0.00022361359570661896 0.167262969588551
0.127697 1 749 4472 0.00022361359570661896 0.1674865831842576
0.127699 1 750 4472 0.00022361359570661896 0.1677101967799642
0.127734 1 751 4472 0.00022361359570661896 0.16793381037567084
0.12779 1 752 4472 0.00022361359570661896 0.16815742397137745
0.127805 1 753 4472 0.00022361359570661896 0.16838103756708409
0.127818 1 754 4472 0.00022361359570661896 0.1686046511627907
0.127824 1 755 4472 0.00022361359570661896 0.16882826475849733
0.127845 1 756 4472 0.00022361359570661896 0.16905187835420393
0.127851 1 757 4472 0.00022361359570661896 0.16927549194991057
0.127867 1 758 4472 0.00022361359570661896 0.16949910554561717
0.127879 1 759 4472 0.00022361359570661896 0.16972271914132378
0.127904 1 760 4472 0.00022361359570661896 0.16994633273703041
0.127925 1 761 4472 0.00022361359570661896 0.17016994633273702
0.127932 1 762 4472 0.00022361359570661896 0.17039355992844366
0.127935 1 763 4472 0.00022361359570661896 0.17061717352415026
0.127951 1 764 4472 0.00022361359570661896 0.1708407871198569
0.127954 1 765 4472 0.00022361359570661896 0.1710644007155635
0.127967 1 766 4472 0.00022361359570661896 0.17128801431127014
0.12799 1 767 4472 0.00022361359570661896 0.17151162790697674
0.128011 1 768 4472 0.00022361359570661896 0.17173524150268335
0.128083 1 769 4472 0.00022361359570661896 0.17195885509838998
0.128108 1 770 4472 0.00022361359570661896 0.1721824686940966
0.128139 1 771 4472 0.00022361359570661896 0.17240608228980323
0.12816 1 772 4472 0.00022361359570661896 0.17262969588550983
0.128215 1 773 4472 0.00022361359570661896 0.17285330948121647
0.12823 1 774 4472 0.00022361359570661896 0.17307692307692307
0.128282 1 775 4472 0.00022361359570661896 0.1733005366726297
0.128345 1 776 4472 0.00022361359570661896 0.1735241502683363
0.128402 1 777 4472 0.00022361359570661896 0.17374776386404292
0.128409 1 778 4472 0.00022361359570661896 0.17397137745974955
0.128439 1 779 4472 0.00022361359570661896 0.17419499105545616
0.128481 1 780 4472 0.00022361359570661896 0.1744186046511628
0.128484 1 781 4472 0.00022361359570661896 0.1746422182468694
0.128489 1 782 4472 0.00022361359570661896 0.17486583184257604
0.128498 1 783 4472 0.00022361359570661896 0.17508944543828264
0.128542 1 784 4472 0.00022361359570661896 0.17531305903398928
0.128555 1 785 4472 0.00022361359570661896 0.17553667262969588
0.128597 1 786 4472 0.00022361359570661896 0.17576028622540252
0.128618 1 787 4472 0.00022361359570661896 0.17598389982110912
0.128619 1 788 4472 0.00022361359570661896 0.17620751341681573
0.128632 1 789 4472 0.00022361359570661896 0.17643112701252237
0.128653 1 790 4472 0.00022361359570661896 0.17665474060822897
0.128659 1 791 4472 0.00022361359570661896 0.1768783542039356
0.128678 1 792 4472 0.00022361359570661896 0.1771019677996422
0.128687 1 793 4472 0.00022361359570661896 0.17732558139534885
0.128721 2 795 4472 0.0004472271914132379 0.1777728085867621
0.128722 1 796 4472 0.00022361359570661896 0.1779964221824687
0.128745 1 797 4472 0.00022361359570661896 0.1782200357781753
0.128755 1 798 4472 0.00022361359570661896 0.17844364937388194
0.128764 1 799 4472 0.00022361359570661896 0.17866726296958854
0.128813 1 800 4472 0.00022361359570661896 0.17889087656529518
0.128847 2 802 4472 0.0004472271914132379 0.17933810375670842
0.128849 1 803 4472 0.00022361359570661896 0.17956171735241502
0.128906 1 804 4472 0.00022361359570661896 0.17978533094812166
0.128942 1 805 4472 0.00022361359570661896 0.18000894454382826
0.128952 1 806 4472 0.00022361359570661896 0.18023255813953487
0.128979 1 807 4472 0.00022361359570661896 0.1804561717352415
0.129001 1 808 4472 0.00022361359570661896 0.1806797853309481
0.129003 1 809 4472 0.00022361359570661896 0.18090339892665475
0.129007 1 810 4472 0.00022361359570661896 0.18112701252236135
0.129016 1 811 4472 0.00022361359570661896 0.181350626118068
0.129035 1 812 4472 0.00022361359570661896 0.1815742397137746
0.129045 1 813 4472 0.00022361359570661896 0.18179785330948123
0.129046 1 814 4472 0.00022361359570661896 0.18202146690518783
0.129107 1 815 4472 0.00022361359570661896 0.18224508050089444
0.129117 1 816 4472 0.00022361359570661896 0.18246869409660108
0.129121 1 817 4472 0.00022361359570661896 0.18269230769230768
0.129134 1 818 4472 0.00022361359570661896 0.18291592128801432
0.129137 1 819 4472 0.00022361359570661896 0.18313953488372092
0.129149 1 820 4472 0.00022361359570661896 0.18336314847942756
0.129156 1 821 4472 0.00022361359570661896 0.18358676207513416
0.129181 1 822 4472 0.00022361359570661896 0.1838103756708408
0.129183 1 823 4472 0.00022361359570661896 0.1840339892665474
0.129184 1 824 4472 0.00022361359570661896 0.18425760286225404
0.129199 1 825 4472 0.00022361359570661896 0.18448121645796065
0.129289 1 826 4472 0.00022361359570661896 0.18470483005366725
0.129295 1 827 4472 0.00022361359570661896 0.18492844364937389
0.12932 1 828 4472 0.00022361359570661896 0.1851520572450805
0.129326 1 829 4472 0.00022361359570661896 0.18537567084078713
0.129387 1 830 4472 0.00022361359570661896 0.18559928443649373
0.12939 1 831 4472 0.00022361359570661896 0.18582289803220037
0.129393 1 832 4472 0.00022361359570661896 0.18604651162790697
0.129447 1 833 4472 0.00022361359570661896 0.1862701252236136
0.129485 1 834 4472 0.00022361359570661896 0.18649373881932022
0.129558 1 835 4472 0.00022361359570661896 0.18671735241502682
0.129614 1 836 4472 0.00022361359570661896 0.18694096601073346
0.129621 1 837 4472 0.00022361359570661896 0.18716457960644006
0.129634 1 838 4472 0.00022361359570661896 0.1873881932021467
0.129636 1 839 4472 0.00022361359570661896 0.1876118067978533
0.12965 1 840 4472 0.00022361359570661896 0.18783542039355994
0.129658 1 841 4472 0.00022361359570661896 0.18805903398926654
0.12966 1 842 4472 0.00022361359570661896 0.18828264758497318
0.129671 1 843 4472 0.00022361359570661896 0.18850626118067978
0.129724 1 844 4472 0.00022361359570661896 0.1887298747763864
0.12973 1 845 4472 0.00022361359570661896 0.18895348837209303
0.129768 1 846 4472 0.00022361359570661896 0.18917710196779963
0.129792 1 847 4472 0.00022361359570661896 0.18940071556350627
0.129797 1 848 4472 0.00022361359570661896 0.18962432915921287
0.129842 1 849 4472 0.00022361359570661896 0.1898479427549195
0.129854 1 850 4472 0.00022361359570661896 0.19007155635062611
0.129877 2 852 4472 0.0004472271914132379 0.19051878354203935
0.129887 1 853 4472 0.00022361359570661896 0.19074239713774596
0.129903 1 854 4472 0.00022361359570661896 0.1909660107334526
0.129911 1 855 4472 0.00022361359570661896 0.1911896243291592
0.129912 1 856 4472 0.00022361359570661896 0.19141323792486584
0.129922 1 857 4472 0.00022361359570661896 0.19163685152057244
0.129964 1 858 4472 0.00022361359570661896 0.19186046511627908
0.12999 1 859 4472 0.00022361359570661896 0.19208407871198568
0.130015 1 860 4472 0.00022361359570661896 0.19230769230769232
0.130018 1 861 4472 0.00022361359570661896 0.19253130590339892
0.130019 1 862 4472 0.00022361359570661896 0.19275491949910556
0.130072 1 863 4472 0.00022361359570661896 0.19297853309481217
0.130077 1 864 4472 0.00022361359570661896 0.19320214669051877
0.130121 1 865 4472 0.00022361359570661896 0.1934257602862254
0.130135 1 866 4472 0.00022361359570661896 0.193649373881932
0.130177 1 867 4472 0.00022361359570661896 0.19387298747763865
0.130209 1 868 4472 0.00022361359570661896 0.19409660107334525
0.130216 1 869 4472 0.00022361359570661896 0.1943202146690519
0.130218 1 870 4472 0.00022361359570661896 0.1945438282647585
0.130228 1 871 4472 0.00022361359570661896 0.19476744186046513
0.130247 1 872 4472 0.00022361359570661896 0.19499105545617174
0.130266 1 873 4472 0.00022361359570661896 0.19521466905187834
0.130276 1 874 4472 0.00022361359570661896 0.19543828264758498
0.13028 1 875 4472 0.00022361359570661896 0.19566189624329158
0.130324 1 876 4472 0.00022361359570661896 0.19588550983899822
0.13033 1 877 4472 0.00022361359570661896 0.19610912343470482
0.1304 1 878 4472 0.00022361359570661896 0.19633273703041146
0.130408 1 879 4472 0.00022361359570661896 0.19655635062611806
0.13041 1 880 4472 0.00022361359570661896 0.1967799642218247
0.130415 1 881 4472 0.00022361359570661896 0.1970035778175313
0.130429 1 882 4472 0.00022361359570661896 0.1972271914132379
0.130446 1 883 4472 0.00022361359570661896 0.19745080500894455
0.130462 1 884 4472 0.00022361359570661896 0.19767441860465115
0.130479 1 885 4472 0.00022361359570661896 0.1978980322003578
0.1305 1 886 4472 0.00022361359570661896 0.1981216457960644
0.130509 1 887 4472 0.00022361359570661896 0.19834525939177103
0.130563 1 888 4472 0.00022361359570661896 0.19856887298747763
0.130566 1 889 4472 0.00022361359570661896 0.19879248658318427
0.130593 1 890 4472 0.00022361359570661896 0.19901610017889088
0.130609 1 891 4472 0.00022361359570661896 0.19923971377459748
0.130623 1 892 4472 0.00022361359570661896 0.19946332737030412
0.130653 1 893 4472 0.00022361359570661896 0.19968694096601072
0.130657 1 894 4472 0.00022361359570661896 0.19991055456171736
0.13067 1 895 4472 0.00022361359570661896 0.20013416815742396
0.1307 1 896 4472 0.00022361359570661896 0.2003577817531306
0.130706 1 897 4472 0.00022361359570661896 0.2005813953488372
0.130712 1 898 4472 0.00022361359570661896 0.20080500894454384
0.130726 1 899 4472 0.00022361359570661896 0.20102862254025045
0.13073 1 900 4472 0.00022361359570661896 0.20125223613595708
0.130746 1 901 4472 0.00022361359570661896 0.2014758497316637
0.130801 1 902 4472 0.00022361359570661896 0.2016994633273703
0.130822 1 903 4472 0.00022361359570661896 0.20192307692307693
0.130865 1 904 4472 0.00022361359570661896 0.20214669051878353
0.130869 1 905 4472 0.00022361359570661896 0.20237030411449017
0.13088 1 906 4472 0.00022361359570661896 0.20259391771019677
0.130882 1 907 4472 0.00022361359570661896 0.2028175313059034
0.130925 1 908 4472 0.00022361359570661896 0.20304114490161002
0.130931 1 909 4472 0.00022361359570661896 0.20326475849731665
0.130942 1 910 4472 0.00022361359570661896 0.20348837209302326
0.13095 1 911 4472 0.00022361359570661896 0.20371198568872986
0.131108 1 912 4472 0.00022361359570661896 0.2039355992844365
0.13113 1 913 4472 0.00022361359570661896 0.2041592128801431
0.131158 1 914 4472 0.00022361359570661896 0.20438282647584974
0.131181 1 915 4472 0.00022361359570661896 0.20460644007155634
0.131204 1 916 4472 0.00022361359570661896 0.20483005366726298
0.131221 1 917 4472 0.00022361359570661896 0.20505366726296959
0.131222 1 918 4472 0.00022361359570661896 0.20527728085867622
0.131233 1 919 4472 0.00022361359570661896 0.20550089445438283
0.131278 1 920 4472 0.00022361359570661896 0.20572450805008943
0.131304 1 921 4472 0.00022361359570661896 0.20594812164579607
0.131312 1 922 4472 0.00022361359570661896 0.20617173524150267
0.131318 1 923 4472 0.00022361359570661896 0.2063953488372093
0.13136 1 924 4472 0.00022361359570661896 0.20661896243291591
0.131377 1 925 4472 0.00022361359570661896 0.20684257602862255
0.131383 1 926 4472 0.00022361359570661896 0.20706618962432916
0.1314 1 927 4472 0.00022361359570661896 0.2072898032200358
0.131405 1 928 4472 0.00022361359570661896 0.2075134168157424
0.131455 1 929 4472 0.00022361359570661896 0.207737030411449
0.13148 1 930 4472 0.00022361359570661896 0.20796064400715564
0.131487 1 931 4472 0.00022361359570661896 0.20818425760286224
0.131505 1 932 4472 0.00022361359570661896 0.20840787119856888
0.131516 1 933 4472 0.00022361359570661896 0.20863148479427548
0.13152 1 934 4472 0.00022361359570661896 0.20885509838998212
0.131524 1 935 4472 0.00022361359570661896 0.20907871198568873
0.131552 1 936 4472 0.00022361359570661896 0.20930232558139536
0.131557 1 937 4472 0.00022361359570661896 0.20952593917710197
0.131579 1 938 4472 0.00022361359570661896 0.20974955277280857
0.131609 1 939 4472 0.00022361359570661896 0.2099731663685152
0.131633 1 940 4472 0.00022361359570661896 0.2101967799642218
0.131692 1 941 4472 0.00022361359570661896 0.21042039355992845
0.131725 1 942 4472 0.00022361359570661896 0.21064400715563505
0.131742 1 943 4472 0.00022361359570661896 0.2108676207513417
0.131773 1 944 4472 0.00022361359570661896 0.2110912343470483
0.131791 1 945 4472 0.00022361359570661896 0.21131484794275493
0.131827 1 946 4472 0.00022361359570661896 0.21153846153846154
0.131837 1 947 4472 0.00022361359570661896 0.21176207513416817
0.131876 1 948 4472 0.00022361359570661896 0.21198568872987478
0.131881 1 949 4472 0.00022361359570661896 0.21220930232558138
0.131912 1 950 4472 0.00022361359570661896 0.21243291592128802
0.13193 1 951 4472 0.00022361359570661896 0.21265652951699462
0.131951 1 952 4472 0.00022361359570661896 0.21288014311270126
0.131981 1 953 4472 0.00022361359570661896 0.21310375670840787
0.131985 1 954 4472 0.00022361359570661896 0.2133273703041145
0.131999 1 955 4472 0.00022361359570661896 0.2135509838998211
0.132068 1 956 4472 0.00022361359570661896 0.21377459749552774
0.13208 1 957 4472 0.00022361359570661896 0.21399821109123435
0.132183 1 958 4472 0.00022361359570661896 0.21422182468694095
0.132194 1 959 4472 0.00022361359570661896 0.2144454382826476
0.132235 1 960 4472 0.00022361359570661896 0.2146690518783542
0.132244 1 961 4472 0.00022361359570661896 0.21489266547406083
0.132252 1 962 4472 0.00022361359570661896 0.21511627906976744
0.132255 1 963 4472 0.00022361359570661896 0.21533989266547407
0.132265 1 964 4472 0.00022361359570661896 0.21556350626118068
0.132269 1 965 4472 0.00022361359570661896 0.2157871198568873
0.132277 2 967 4472 0.0004472271914132379 0.21623434704830052
0.132292 2 969 4472 0.0004472271914132379 0.21668157423971376
0.132314 1 970 4472 0.00022361359570661896 0.2169051878354204
0.132321 1 971 4472 0.00022361359570661896 0.217128801431127
0.132332 1 972 4472 0.00022361359570661896 0.21735241502683364
0.132333 1 973 4472 0.00022361359570661896 0.21757602862254025
0.132343 1 974 4472 0.00022361359570661896 0.21779964221824688
0.132351 1 975 4472 0.00022361359570661896 0.2180232558139535
0.13236 1 976 4472 0.00022361359570661896 0.2182468694096601
0.132437 1 977 4472 0.00022361359570661896 0.21847048300536673
0.132452 1 978 4472 0.00022361359570661896 0.21869409660107333
0.132456 1 979 4472 0.00022361359570661896 0.21891771019677997
0.132481 1 980 4472 0.00022361359570661896 0.21914132379248658
0.132489 1 981 4472 0.00022361359570661896 0.2193649373881932
0.132505 1 982 4472 0.00022361359570661896 0.21958855098389982
0.132525 1 983 4472 0.00022361359570661896 0.21981216457960645
0.13253 1 984 4472 0.00022361359570661896 0.22003577817531306
0.132557 1 985 4472 0.00022361359570661896 0.2202593917710197
0.132568 1 986 4472 0.00022361359570661896 0.2204830053667263
0.132628 1 987 4472 0.00022361359570661896 0.2207066189624329
0.132662 1 988 4472 0.00022361359570661896 0.22093023255813954
0.132667 1 989 4472 0.00022361359570661896 0.22115384615384615
0.132673 1 990 4472 0.00022361359570661896 0.22137745974955278
0.132686 1 991 4472 0.00022361359570661896 0.2216010733452594
0.132703 1 992 4472 0.00022361359570661896 0.22182468694096602
0.13274 1 993 4472 0.00022361359570661896 0.22204830053667263
0.132751 1 994 4472 0.00022361359570661896 0.22227191413237926
0.132762 1 995 4472 0.00022361359570661896 0.22249552772808587
0.132777 1 996 4472 0.00022361359570661896 0.22271914132379247
0.132794 1 997 4472 0.00022361359570661896 0.2229427549194991
0.132815 1 998 4472 0.00022361359570661896 0.22316636851520572
0.132843 1 999 4472 0.00022361359570661896 0.22338998211091235
0.132856 1 1000 4472 0.00022361359570661896 0.22361359570661896
0.132871 1 1001 4472 0.00022361359570661896 0.2238372093023256
0.132872 1 1002 4472 0.00022361359570661896 0.2240608228980322
0.132889 1 1003 4472 0.00022361359570661896 0.22428443649373883
0.132918 1 1004 4472 0.00022361359570661896 0.22450805008944544
0.132962 1 1005 4472 0.00022361359570661896 0.22473166368515204
0.132974 1 1006 4472 0.00022361359570661896 0.22495527728085868
0.13298 1 1007 4472 0.00022361359570661896 0.22517889087656529
0.13299 1 1008 4472 0.00022361359570661896 0.22540250447227192
0.133042 1 1009 4472 0.00022361359570661896 0.22562611806797853
0.133076 1 1010 4472 0.00022361359570661896 0.22584973166368516
0.133085 1 1011 4472 0.00022361359570661896 0.22607334525939177
0.133114 1 1012 4472 0.00022361359570661896 0.2262969588550984
0.133143 1 1013 4472 0.00022361359570661896 0.226520572450805
0.13319 1 1014 4472 0.00022361359570661896 0.22674418604651161
0.133191 1 1015 4472 0.00022361359570661896 0.22696779964221825
0.133273 1 1016 4472 0.00022361359570661896 0.22719141323792486
0.133311 1 1017 4472 0.00022361359570661896 0.2274150268336315
0.133352 1 1018 4472 0.00022361359570661896 0.2276386404293381
0.133384 1 1019 4472 0.00022361359570661896 0.22786225402504473
0.133409 1 1020 4472 0.00022361359570661896 0.22808586762075134
0.133412 1 1021 4472 0.00022361359570661896 0.22830948121645797
0.133447 1 1022 4472 0.00022361359570661896 0.22853309481216458
0.13345 2 1024 4472 0.0004472271914132379 0.22898032200357782
0.133463 2 1026 4472 0.0004472271914132379 0.22942754919499106
0.133473 1 1027 4472 0.00022361359570661896 0.22965116279069767
0.13348 1 1028 4472 0.00022361359570661896 0.2298747763864043
0.133484 1 1029 4472 0.00022361359570661896 0.2300983899821109
0.13349 1 1030 4472 0.00022361359570661896 0.23032200357781754
0.133494 1 1031 4472 0.00022361359570661896 0.23054561717352415
0.133497 1 1032 4472 0.00022361359570661896 0.23076923076923078
0.133502 1 1033 4472 0.00022361359570661896 0.2309928443649374
0.13351 1 1034 4472 0.00022361359570661896 0.231216457960644
0.133518 1 1035 4472 0.00022361359570661896 0.23144007155635063
0.133557 1 1036 4472 0.00022361359570661896 0.23166368515205724
0.133564 1 1037 4472 0.00022361359570661896 0.23188729874776387
0.133576 1 1038 4472 0.00022361359570661896 0.23211091234347048
0.133578 1 1039 4472 0.00022361359570661896 0.2323345259391771
0.133615 1 1040 4472 0.00022361359570661896 0.23255813953488372
0.133629 2 1042 4472 0.0004472271914132379 0.23300536672629696
0.133631 1 1043 4472 0.00022361359570661896 0.23322898032200357
0.133639 1 1044 4472 0.00022361359570661896 0.2334525939177102
0.133692 1 1045 4472 0.00022361359570661896 0.2336762075134168
0.133716 1 1046 4472 0.00022361359570661896 0.23389982110912344
0.133756 1 1047 4472 0.00022361359570661896 0.23412343470483005
0.133773 1 1048 4472 0.00022361359570661896 0.23434704830053668
0.133781 1 1049 4472 0.00022361359570661896 0.2345706618962433
0.133783 1 1050 4472 0.00022361359570661896 0.23479427549194992
0.133802 1 1051 4472 0.00022361359570661896 0.23501788908765653
0.133841 1 1052 4472 0.00022361359570661896 0.23524150268336314
0.133852 1 1053 4472 0.00022361359570661896 0.23546511627906977
0.133864 1 1054 4472 0.00022361359570661896 0.23568872987477638
0.133873 1 1055 4472 0.00022361359570661896 0.235912343470483
0.133908 1 1056 4472 0.00022361359570661896 0.23613595706618962
0.133937 1 1057 4472 0.00022361359570661896 0.23635957066189625
0.133996 1 1058 4472 0.00022361359570661896 0.23658318425760286
0.134002 1 1059 4472 0.00022361359570661896 0.2368067978533095
0.134026 1 1060 4472 0.00022361359570661896 0.2370304114490161
0.134027 1 1061 4472 0.00022361359570661896 0.23725402504472273
0.134033 1 1062 4472 0.00022361359570661896 0.23747763864042934
0.13404 1 1063 4472 0.00022361359570661896 0.23770125223613595
0.134043 1 1064 4472 0.00022361359570661896 0.23792486583184258
0.134063 1 1065 4472 0.00022361359570661896 0.2381484794275492
0.134094 1 1066 4472 0.00022361359570661896 0.23837209302325582
0.134123 1 1067 4472 0.00022361359570661896 0.23859570661896243
0.134161 1 1068 4472 0.00022361359570661896 0.23881932021466906
0.134184 1 1069 4472 0.00022361359570661896 0.23904293381037567
0.134197 1 1070 4472 0.00022361359570661896 0.2392665474060823
0.134205 1 1071 4472 0.00022361359570661896 0.2394901610017889
0.134258 1 1072 4472 0.00022361359570661896 0.23971377459749552
0.134271 1 1073 4472 0.00022361359570661896 0.23993738819320215
0.13429 1 1074 4472 0.00022361359570661896 0.24016100178890876
0.134295 2 1076 4472 0.0004472271914132379 0.240608228980322
0.134344 1 1077 4472 0.00022361359570661896 0.24083184257602863
0.134376 1 1078 4472 0.00022361359570661896 0.24105545617173524
0.134467 1 1079 4472 0.00022361359570661896 0.24127906976744187
0.134535 1 1080 4472 0.00022361359570661896 0.24150268336314848
0.134541 1 1081 4472 0.00022361359570661896 0.24172629695885509
0.134567 1 1082 4472 0.00022361359570661896 0.24194991055456172
0.134573 1 1083 4472 0.00022361359570661896 0.24217352415026833
0.134579 1 1084 4472 0.00022361359570661896 0.24239713774597496
0.134588 1 1085 4472 0.00022361359570661896 0.24262075134168157
0.134591 1 1086 4472 0.00022361359570661896 0.2428443649373882
0.134599 1 1087 4472 0.00022361359570661896 0.2430679785330948
0.134624 1 1088 4472 0.00022361359570661896 0.24329159212880144
0.134635 1 1089 4472 0.00022361359570661896 0.24351520572450805
0.134639 1 1090 4472 0.00022361359570661896 0.24373881932021466
0.134667 1 1091 4472 0.00022361359570661896 0.2439624329159213
0.134723 1 1092 4472 0.00022361359570661896 0.2441860465116279
0.134729 1 1093 4472 0.00022361359570661896 0.24440966010733453
0.134767 1 1094 4472 0.00022361359570661896 0.24463327370304114
0.134842 1 1095 4472 0.00022361359570661896 0.24485688729874777
0.134847 1 1096 4472 0.00022361359570661896 0.24508050089445438
0.134851 1 1097 4472 0.00022361359570661896 0.245304114490161
0.134874 1 1098 4472 0.00022361359570661896 0.24552772808586762
0.134918 1 1099 4472 0.00022361359570661896 0.24575134168157425
0.134921 1 1100 4472 0.00022361359570661896 0.24597495527728086
0.134932 1 1101 4472 0.00022361359570661896 0.24619856887298747
0.134965 1 1102 4472 0.00022361359570661896 0.2464221824686941
0.134973 1 1103 4472 0.00022361359570661896 0.2466457960644007
0.134992 1 1104 4472 0.00022361359570661896 0.24686940966010734
0.135018 1 1105 4472 0.00022361359570661896 0.24709302325581395
0.135031 1 1106 4472 0.00022361359570661896 0.24731663685152058
0.135053 1 1107 4472 0.00022361359570661896 0.2475402504472272
0.13507 1 1108 4472 0.00022361359570661896 0.24776386404293382
0.135109 1 1109 4472 0.00022361359570661896 0.24798747763864043
0.135139 1 1110 4472 0.00022361359570661896 0.24821109123434704
0.135142 1 1111 4472 0.00022361359570661896 0.24843470483005367
0.135165 1 1112 4472 0.00022361359570661896 0.24865831842576028
0.135187 1 1113 4472 0.00022361359570661896 0.2488819320214669
0.135197 1 1114 4472 0.00022361359570661896 0.24910554561717352
0.135276 1 1115 4472 0.00022361359570661896 0.24932915921288015
0.135278 1 1116 4472 0.00022361359570661896 0.24955277280858676
0.135297 1 1117 4472 0.00022361359570661896 0.2497763864042934
0.135312 1 1118 4472 0.00022361359570661896 0.25
0.135337 1 1119 4472 0.00022361359570661896 0.2502236135957066
0.135345 1 1120 4472 0.00022361359570661896 0.2504472271914132
0.135353 1 1121 4472 0.00022361359570661896 0.2506708407871199
0.13536 1 1122 4472 0.00022361359570661896 0.2508944543828265
0.135385 1 1123 4472 0.00022361359570661896 0.2511180679785331
0.135386 1 1124 4472 0.00022361359570661896 0.2513416815742397
0.13541 1 1125 4472 0.00022361359570661896 0.25156529516994636
0.135425 1 1126 4472 0.00022361359570661896 0.25178890876565296
0.135445 1 1127 4472 0.00022361359570661896 0.25201252236135957
0.135457 1 1128 4472 0.00022361359570661896 0.2522361359570662
0.135499 1 1129 4472 0.00022361359570661896 0.2524597495527728
0.135508 1 1130 4472 0.00022361359570661896 0.25268336314847945
0.135545 1 1131 4472 0.00022361359570661896 0.25290697674418605
0.135553 1 1132 4472 0.00022361359570661896 0.25313059033989266
0.135566 1 1133 4472 0.00022361359570661896 0.25335420393559926
0.135574 1 1134 4472 0.00022361359570661896 0.2535778175313059
0.135604 1 1135 4472 0.00022361359570661896 0.25380143112701253
0.135619 1 1136 4472 0.00022361359570661896 0.25402504472271914
0.135623 1 1137 4472 0.00022361359570661896 0.25424865831842575
0.135672 1 1138 4472 0.00022361359570661896 0.25447227191413235
0.135685 1 1139 4472 0.00022361359570661896 0.254695885509839
0.13571 1 1140 4472 0.00022361359570661896 0.2549194991055456
0.135732 1 1141 4472 0.00022361359570661896 0.25514311270125223
0.135734 1 1142 4472 0.00022361359570661896 0.25536672629695883
0.135736 1 1143 4472 0.00022361359570661896 0.2555903398926655
0.135741 1 1144 4472 0.00022361359570661896 0.2558139534883721
0.135746 1 1145 4472 0.00022361359570661896 0.2560375670840787
0.135759 1 1146 4472 0.00022361359570661896 0.2562611806797853
0.135763 1 1147 4472 0.00022361359570661896 0.2564847942754919
0.13577 1 1148 4472 0.00022361359570661896 0.2567084078711986
0.135797 1 1149 4472 0.00022361359570661896 0.2569320214669052
0.135815 1 1150 4472 0.00022361359570661896 0.2571556350626118
0.135831 1 1151 4472 0.00022361359570661896 0.2573792486583184
0.135854 1 1152 4472 0.00022361359570661896 0.25760286225402507
0.135856 1 1153 4472 0.00022361359570661896 0.2578264758497317
0.135929 1 1154 4472 0.00022361359570661896 0.2580500894454383
0.135942 1 1155 4472 0.00022361359570661896 0.2582737030411449
0.135961 1 1156 4472 0.00022361359570661896 0.2584973166368515
0.135963 1 1157 4472 0.00022361359570661896 0.25872093023255816
0.135967 1 1158 4472 0.00022361359570661896 0.25894454382826476
0.13598 1 1159 4472 0.00022361359570661896 0.25916815742397137
0.136006 1 1160 4472 0.00022361359570661896 0.259391771019678
0.136025 1 1161 4472 0.00022361359570661896 0.25961538461538464
0.136032 1 1162 4472 0.00022361359570661896 0.25983899821109124
0.136039 1 1163 4472 0.00022361359570661896 0.26006261180679785
0.136051 1 1164 4472 0.00022361359570661896 0.26028622540250446
0.136073 1 1165 4472 0.00022361359570661896 0.2605098389982111
0.136124 1 1166 4472 0.00022361359570661896 0.2607334525939177
0.136172 1 1167 4472 0.00022361359570661896 0.26095706618962433
0.136208 1 1168 4472 0.00022361359570661896 0.26118067978533094
0.136228 1 1169 4472 0.00022361359570661896 0.26140429338103754
0.136232 1 1170 4472 0.00022361359570661896 0.2616279069767442
0.136237 1 1171 4472 0.00022361359570661896 0.2618515205724508
0.136275 1 1172 4472 0.00022361359570661896 0.2620751341681574
0.136291 1 1173 4472 0.00022361359570661896 0.262298747763864
0.136308 1 1174 4472 0.00022361359570661896 0.2625223613595707
0.136321 1 1175 4472 0.00022361359570661896 0.2627459749552773
0.136322 1 1176 4472 0.00022361359570661896 0.2629695885509839
0.136324 1 1177 4472 0.00022361359570661896 0.2631932021466905
0.136333 1 1178 4472 0.00022361359570661896 0.2634168157423971
0.136339 1 1179 4472 0.00022361359570661896 0.2636404293381038
0.136365 1 1180 4472 0.00022361359570661896 0.2638640429338104
0.136376 1 1181 4472 0.00022361359570661896 0.264087656529517
0.136377 1 1182 4472 0.00022361359570661896 0.2643112701252236
0.136392 1 1183 4472 0.00022361359570661896 0.26453488372093026
0.136393 1 1184 4472 0.00022361359570661896 0.26475849731663686
0.136395 1 1185 4472 0.00022361359570661896 0.26498211091234347
0.136415 1 1186 4472 0.00022361359570661896 0.2652057245080501
0.13642 1 1187 4472 0.00022361359570661896 0.2654293381037567
0.136471 1 1188 4472 0.00022361359570661896 0.26565295169946335
0.136486 1 1189 4472 0.00022361359570661896 0.26587656529516995
0.136497 1 1190 4472 0.00022361359570661896 0.26610017889087656
0.136501 1 1191 4472 0.00022361359570661896 0.26632379248658317
0.136508 1 1192 4472 0.00022361359570661896 0.26654740608228983
0.136513 1 1193 4472 0.00022361359570661896 0.26677101967799643
0.136528 1 1194 4472 0.00022361359570661896 0.26699463327370304
0.136567 1 1195 4472 0.00022361359570661896 0.26721824686940965
0.136593 1 1196 4472 0.00022361359570661896 0.26744186046511625
0.136622 1 1197 4472 0.00022361359570661896 0.2676654740608229
0.136657 1 1198 4472 0.00022361359570661896 0.2678890876565295
0.136659 1 1199 4472 0.00022361359570661896 0.26811270125223613
0.136661 1 1200 4472 0.00022361359570661896 0.26833631484794274
0.136679 1 1201 4472 0.00022361359570661896 0.2685599284436494
0.13669 1 1202 4472 0.00022361359570661896 0.268783542039356
0.136701 1 1203 4472 0.00022361359570661896 0.2690071556350626
0.136712 1 1204 4472 0.00022361359570661896 0.2692307692307692
0.136714 1 1205 4472 0.00022361359570661896 0.2694543828264758
0.136728 1 1206 4472 0.00022361359570661896 0.2696779964221825
0.136736 1 1207 4472 0.00022361359570661896 0.2699016100178891
0.136772 1 1208 4472 0.00022361359570661896 0.2701252236135957
0.136786 1 1209 4472 0.00022361359570661896 0.2703488372093023
0.136792 1 1210 4472 0.00022361359570661896 0.27057245080500897
0.136833 1 1211 4472 0.00022361359570661896 0.2707960644007156
0.136854 1 1212 4472 0.00022361359570661896 0.2710196779964222
0.136933 1 1213 4472 0.00022361359570661896 0.2712432915921288
0.136949 1 1214 4472 0.00022361359570661896 0.2714669051878354
0.136955 1 1215 4472 0.00022361359570661896 0.27169051878354206
0.136987 1 1216 4472 0.00022361359570661896 0.27191413237924866
0.137027 1 1217 4472 0.00022361359570661896 0.27213774597495527
0.137036 1 1218 4472 0.00022361359570661896 0.2723613595706619
0.137082 1 1219 4472 0.00022361359570661896 0.27258497316636854
0.137091 1 1220 4472 0.00022361359570661896 0.27280858676207514
0.137106 1 1221 4472 0.00022361359570661896 0.27303220035778175
0.137116 1 1222 4472 0.00022361359570661896 0.27325581395348836
0.137125 1 1223 4472 0.00022361359570661896 0.27347942754919496
0.137162 1 1224 4472 0.00022361359570661896 0.2737030411449016
0.137182 1 1225 4472 0.00022361359570661896 0.27392665474060823
0.137219 1 1226 4472 0.00022361359570661896 0.27415026833631484
0.137243 1 1227 4472 0.00022361359570661896 0.27437388193202145
0.137264 1 1228 4472 0.00022361359570661896 0.2745974955277281
0.137267 1 1229 4472 0.00022361359570661896 0.2748211091234347
0.137269 1 1230 4472 0.00022361359570661896 0.2750447227191413
0.137279 1 1231 4472 0.00022361359570661896 0.27526833631484793
0.137336 1 1232 4472 0.00022361359570661896 0.27549194991055453
0.137338 1 1233 4472 0.00022361359570661896 0.2757155635062612
0.137357 1 1234 4472 0.00022361359570661896 0.2759391771019678
0.137425 1 1235 4472 0.00022361359570661896 0.2761627906976744
0.137474 1 1236 4472 0.00022361359570661896 0.276386404293381
0.137481 1 1237 4472 0.00022361359570661896 0.2766100178890877
0.137491 1 1238 4472 0.00022361359570661896 0.2768336314847943
0.137517 1 1239 4472 0.00022361359570661896 0.2770572450805009
0.137536 1 1240 4472 0.00022361359570661896 0.2772808586762075
0.137539 1 1241 4472 0.00022361359570661896 0.27750447227191416
0.137558 1 1242 4472 0.00022361359570661896 0.27772808586762077
0.137572 1 1243 4472 0.00022361359570661896 0.2779516994633274
0.137575 1 1244 4472 0.00022361359570661896 0.278175313059034
0.137607 1 1245 4472 0.00022361359570661896 0.2783989266547406
0.137609 1 1246 4472 0.00022361359570661896 0.27862254025044725
0.137625 1 1247 4472 0.00022361359570661896 0.27884615384615385
0.13764 1 1248 4472 0.00022361359570661896 0.27906976744186046
0.137647 1 1249 4472 0.00022361359570661896 0.27929338103756707
0.137671 1 1250 4472 0.00022361359570661896 0.27951699463327373
0.137673 1 1251 4472 0.00022361359570661896 0.27974060822898034
0.137686 1 1252 4472 0.00022361359570661896 0.27996422182468694
0.1377 1 1253 4472 0.00022361359570661896 0.28018783542039355
0.137704 1 1254 4472 0.00022361359570661896 0.28041144901610016
0.137714 1 1255 4472 0.00022361359570661896 0.2806350626118068
0.137732 1 1256 4472 0.00022361359570661896 0.2808586762075134
0.137738 1 1257 4472 0.00022361359570661896 0.28108228980322003
0.137749 1 1258 4472 0.00022361359570661896 0.28130590339892664
0.137779 1 1259 4472 0.00022361359570661896 0.2815295169946333
0.1378 1 1260 4472 0.00022361359570661896 0.2817531305903399
0.137811 1 1261 4472 0.00022361359570661896 0.2819767441860465
0.137817 1 1262 4472 0.00022361359570661896 0.2822003577817531
0.137881 1 1263 4472 0.00022361359570661896 0.2824239713774597
0.137882 1 1264 4472 0.00022361359570661896 0.2826475849731664
0.137885 1 1265 4472 0.00022361359570661896 0.282871198568873
0.137889 1 1266 4472 0.00022361359570661896 0.2830948121645796
0.137903 1 1267 4472 0.00022361359570661896 0.2833184257602862
0.137925 1 1268 4472 0.00022361359570661896 0.28354203935599287
0.137937 1 1269 4472 0.00022361359570661896 0.2837656529516995
0.13794 1 1270 4472 0.00022361359570661896 0.2839892665474061
0.137983 1 1271 4472 0.00022361359570661896 0.2842128801431127
0.137984 1 1272 4472 0.00022361359570661896 0.2844364937388193
0.137987 1 1273 4472 0.00022361359570661896 0.28466010733452596
0.138003 1 1274 4472 0.00022361359570661896 0.28488372093023256
0.138027 1 1275 4472 0.00022361359570661896 0.28510733452593917
0.138031 1 1276 4472 0.00022361359570661896 0.2853309481216458
0.138065 1 1277 4472 0.00022361359570661896 0.28555456171735244
0.138078 1 1278 4472 0.00022361359570661896 0.28577817531305905
0.138086 1 1279 4472 0.00022361359570661896 0.28600178890876565
0.138089 1 1280 4472 0.00022361359570661896 0.28622540250447226
0.138129 1 1281 4472 0.00022361359570661896 0.28644901610017887
0.138133 1 1282 4472 0.00022361359570661896 0.28667262969588553
0.138145 1 1283 4472 0.00022361359570661896 0.28689624329159213
0.138157 1 1284 4472 0.00022361359570661896 0.28711985688729874
0.138184 1 1285 4472 0.00022361359570661896 0.28734347048300535
0.138208 2 1287 4472 0.0004472271914132379 0.2877906976744186
0.138302 1 1288 4472 0.00022361359570661896 0.2880143112701252
0.138308 1 1289 4472 0.00022361359570661896 0.28823792486583183
0.138313 1 1290 4472 0.00022361359570661896 0.28846153846153844
0.138369 1 1291 4472 0.00022361359570661896 0.2886851520572451
0.138375 2 1293 4472 0.0004472271914132379 0.2891323792486583
0.138458 1 1294 4472 0.00022361359570661896 0.2893559928443649
0.138469 1 1295 4472 0.00022361359570661896 0.2895796064400716
0.138499 1 1296 4472 0.00022361359570661896 0.2898032200357782
0.138511 1 1297 4472 0.00022361359570661896 0.2900268336314848
0.138517 1 1298 4472 0.00022361359570661896 0.2902504472271914
0.138519 1 1299 4472 0.00022361359570661896 0.290474060822898
0.138566 1 1300 4472 0.00022361359570661896 0.29069767441860467
0.138631 1 1301 4472 0.00022361359570661896 0.2909212880143113
0.138637 1 1302 4472 0.00022361359570661896 0.2911449016100179
0.138639 1 1303 4472 0.00022361359570661896 0.2913685152057245
0.13865 1 1304 4472 0.00022361359570661896 0.29159212880143115
0.138673 1 1305 4472 0.00022361359570661896 0.29181574239713776
0.138693 1 1306 4472 0.00022361359570661896 0.29203935599284436
0.13872 1 1307 4472 0.00022361359570661896 0.29226296958855097
0.138731 1 1308 4472 0.00022361359570661896 0.2924865831842576
0.138733 1 1309 4472 0.00022361359570661896 0.29271019677996424
0.138757 1 1310 4472 0.00022361359570661896 0.29293381037567084
0.138769 1 1311 4472 0.00022361359570661896 0.29315742397137745
0.13879 1 1312 4472 0.00022361359570661896 0.29338103756708406
0.138804 1 1313 4472 0.00022361359570661896 0.2936046511627907
0.13881 1 1314 4472 0.00022361359570661896 0.2938282647584973
0.13884 1 1315 4472 0.00022361359570661896 0.29405187835420393
0.138847 1 1316 4472 0.00022361359570661896 0.29427549194991054
0.138875 1 1317 4472 0.00022361359570661896 0.29449910554561715
0.138885 1 1318 4472 0.00022361359570661896 0.2947227191413238
0.138897 1 1319 4472 0.00022361359570661896 0.2949463327370304
0.1389 1 1320 4472 0.00022361359570661896 0.295169946332737
0.138938 1 1321 4472 0.00022361359570661896 0.2953935599284436
0.138991 1 1322 4472 0.00022361359570661896 0.2956171735241503
0.139008 1 1323 4472 0.00022361359570661896 0.2958407871198569
0.139015 1 1324 4472 0.00022361359570661896 0.2960644007155635
0.139028 1 1325 4472 0.00022361359570661896 0.2962880143112701
0.139033 1 1326 4472 0.00022361359570661896 0.29651162790697677
0.139034 1 1327 4472 0.00022361359570661896 0.2967352415026834
0.139035 2 1329 4472 0.0004472271914132379 0.2971824686940966
0.13905 1 1330 4472 0.00022361359570661896 0.2974060822898032
0.139051 1 1331 4472 0.00022361359570661896 0.29762969588550986
0.139061 1 1332 4472 0.00022361359570661896 0.29785330948121647
0.139076 1 1333 4472 0.00022361359570661896 0.2980769230769231
0.139084 1 1334 4472 0.00022361359570661896 0.2983005366726297
0.139118 1 1335 4472 0.00022361359570661896 0.29852415026833634
0.139123 1 1336 4472 0.00022361359570661896 0.29874776386404295
0.139132 1 1337 4472 0.00022361359570661896 0.29897137745974955
0.13917 1 1338 4472 0.00022361359570661896 0.29919499105545616
0.139189 2 1340 4472 0.0004472271914132379 0.29964221824686943
0.1392 2 1342 4472 0.0004472271914132379 0.30008944543828264
0.139206 1 1343 4472 0.00022361359570661896 0.30031305903398925
0.139208 1 1344 4472 0.00022361359570661896 0.3005366726296959
0.139214 1 1345 4472 0.00022361359570661896 0.3007602862254025
0.139253 1 1346 4472 0.00022361359570661896 0.3009838998211091
0.139308 1 1347 4472 0.00022361359570661896 0.30120751341681573
0.139327 1 1348 4472 0.00022361359570661896 0.30143112701252234
0.139401 1 1349 4472 0.00022361359570661896 0.301654740608229
0.139414 1 1350 4472 0.00022361359570661896 0.3018783542039356
0.139464 1 1351 4472 0.00022361359570661896 0.3021019677996422
0.139503 1 1352 4472 0.00022361359570661896 0.3023255813953488
0.139514 1 1353 4472 0.00022361359570661896 0.3025491949910555
0.139519 2 1355 4472 0.0004472271914132379 0.3029964221824687
0.139578 1 1356 4472 0.00022361359570661896 0.3032200357781753
0.139603 1 1357 4472 0.00022361359570661896 0.3034436493738819
0.139621 1 1358 4472 0.00022361359570661896 0.30366726296958857
0.139632 1 1359 4472 0.00022361359570661896 0.3038908765652952
0.139689 1 1360 4472 0.00022361359570661896 0.3041144901610018
0.139699 1 1361 4472 0.00022361359570661896 0.3043381037567084
0.139728 1 1362 4472 0.00022361359570661896 0.30456171735241505
0.13974 1 1363 4472 0.00022361359570661896 0.30478533094812166
0.139748 1 1364 4472 0.00022361359570661896 0.30500894454382826
0.139764 1 1365 4472 0.00022361359570661896 0.30523255813953487
0.139786 1 1366 4472 0.00022361359570661896 0.3054561717352415
0.139824 1 1367 4472 0.00022361359570661896 0.30567978533094814
0.139841 1 1368 4472 0.00022361359570661896 0.30590339892665475
0.139848 1 1369 4472 0.00022361359570661896 0.30612701252236135
0.139856 1 1370 4472 0.00022361359570661896 0.30635062611806796
0.139858 1 1371 4472 0.00022361359570661896 0.3065742397137746
0.139859 1 1372 4472 0.00022361359570661896 0.3067978533094812
0.139878 1 1373 4472 0.00022361359570661896 0.30702146690518783
0.139962 1 1374 4472 0.00022361359570661896 0.30724508050089444
0.13997 1 1375 4472 0.00022361359570661896 0.30746869409660105
0.139983 1 1376 4472 0.00022361359570661896 0.3076923076923077
0.139996 1 1377 4472 0.00022361359570661896 0.3079159212880143
0.140007 1 1378 4472 0.00022361359570661896 0.3081395348837209
0.140011 1 1379 4472 0.00022361359570661896 0.30836314847942753
0.140014 1 1380 4472 0.00022361359570661896 0.3085867620751342
0.14002 1 1381 4472 0.00022361359570661896 0.3088103756708408
0.140023 1 1382 4472 0.00022361359570661896 0.3090339892665474
0.140026 1 1383 4472 0.00022361359570661896 0.309257602862254
0.140027 1 1384 4472 0.00022361359570661896 0.3094812164579606
0.140035 1 1385 4472 0.00022361359570661896 0.3097048300536673
0.14004 1 1386 4472 0.00022361359570661896 0.3099284436493739
0.140049 1 1387 4472 0.00022361359570661896 0.3101520572450805
0.140052 1 1388 4472 0.00022361359570661896 0.3103756708407871
0.140091 1 1389 4472 0.00022361359570661896 0.31059928443649376
0.140097 1 1390 4472 0.00022361359570661896 0.31082289803220037
0.140103 1 1391 4472 0.00022361359570661896 0.311046511627907
0.140127 1 1392 4472 0.00022361359570661896 0.3112701252236136
0.140135 1 1393 4472 0.00022361359570661896 0.3114937388193202
0.140151 1 1394 4472 0.00022361359570661896 0.31171735241502685
0.140153 1 1395 4472 0.00022361359570661896 0.31194096601073346
0.140157 1 1396 4472 0.00022361359570661896 0.31216457960644006
0.140158 1 1397 4472 0.00022361359570661896 0.31238819320214667
0.14016 1 1398 4472 0.00022361359570661896 0.31261180679785333
0.140163 1 1399 4472 0.00022361359570661896 0.31283542039355994
0.140197 1 1400 4472 0.00022361359570661896 0.31305903398926654
0.140204 1 1401 4472 0.00022361359570661896 0.31328264758497315
0.140214 1 1402 4472 0.00022361359570661896 0.3135062611806798
0.140238 1 1403 4472 0.00022361359570661896 0.3137298747763864
0.140266 1 1404 4472 0.00022361359570661896 0.313953488372093
0.140281 1 1405 4472 0.00022361359570661896 0.31417710196779963
0.140317 1 1406 4472 0.00022361359570661896 0.31440071556350624
0.140337 1 1407 4472 0.00022361359570661896 0.3146243291592129
0.14034 1 1408 4472 0.00022361359570661896 0.3148479427549195
0.14037 1 1409 4472 0.00022361359570661896 0.3150715563506261
0.140374 1 1410 4472 0.00022361359570661896 0.3152951699463327
0.140398 1 1411 4472 0.00022361359570661896 0.3155187835420394
0.140411 1 1412 4472 0.00022361359570661896 0.315742397137746
0.140442 1 1413 4472 0.00022361359570661896 0.3159660107334526
0.140447 1 1414 4472 0.00022361359570661896 0.3161896243291592
0.140449 1 1415 4472 0.00022361359570661896 0.3164132379248658
0.140467 1 1416 4472 0.00022361359570661896 0.31663685152057247
0.140503 1 1417 4472 0.00022361359570661896 0.3168604651162791
0.140505 1 1418 4472 0.00022361359570661896 0.3170840787119857
0.140528 1 1419 4472 0.00022361359570661896 0.3173076923076923
0.140529 1 1420 4472 0.00022361359570661896 0.31753130590339895
0.140553 1 1421 4472 0.00022361359570661896 0.31775491949910556
0.140571 1 1422 4472 0.00022361359570661896 0.31797853309481217
0.140586 1 1423 4472 0.00022361359570661896 0.3182021466905188
0.140592 1 1424 4472 0.00022361359570661896 0.3184257602862254
0.140608 1 1425 4472 0.00022361359570661896 0.31864937388193204
0.140613 1 1426 4472 0.00022361359570661896 0.31887298747763865
0.14063 1 1427 4472 0.00022361359570661896 0.31909660107334525
0.140637 1 1428 4472 0.00022361359570661896 0.31932021466905186
0.140646 1 1429 4472 0.00022361359570661896 0.3195438282647585
0.140696 1 1430 4472 0.00022361359570661896 0.31976744186046513
0.140702 1 1431 4472 0.00022361359570661896 0.31999105545617174
0.140721 1 1432 4472 0.00022361359570661896 0.32021466905187834
0.140735 1 1433 4472 0.00022361359570661896 0.32043828264758495
0.140768 1 1434 4472 0.00022361359570661896 0.3206618962432916
0.140793 1 1435 4472 0.00022361359570661896 0.3208855098389982
0.140834 1 1436 4472 0.00022361359570661896 0.3211091234347048
0.140856 1 1437 4472 0.00022361359570661896 0.32133273703041143
0.140874 1 1438 4472 0.00022361359570661896 0.3215563506261181
0.140877 1 1439 4472 0.00022361359570661896 0.3217799642218247
0.140905 1 1440 4472 0.00022361359570661896 0.3220035778175313
0.140915 1 1441 4472 0.00022361359570661896 0.3222271914132379
0.140924 1 1442 4472 0.00022361359570661896 0.3224508050089445
0.140927 1 1443 4472 0.00022361359570661896 0.3226744186046512
0.140937 1 1444 4472 0.00022361359570661896 0.3228980322003578
0.141055 1 1445 4472 0.00022361359570661896 0.3231216457960644
0.141057 1 1446 4472 0.00022361359570661896 0.323345259391771
0.141076 1 1447 4472 0.00022361359570661896 0.32356887298747766
0.141088 1 1448 4472 0.00022361359570661896 0.32379248658318427
0.141104 1 1449 4472 0.00022361359570661896 0.3240161001788909
0.141166 1 1450 4472 0.00022361359570661896 0.3242397137745975
0.141172 1 1451 4472 0.00022361359570661896 0.3244633273703041
0.141207 1 1452 4472 0.00022361359570661896 0.32468694096601075
0.141235 1 1453 4472 0.00022361359570661896 0.32491055456171736
0.141284 1 1454 4472 0.00022361359570661896 0.32513416815742396
0.141298 1 1455 4472 0.00022361359570661896 0.32535778175313057
0.14133 1 1456 4472 0.00022361359570661896 0.32558139534883723
0.141335 1 1457 4472 0.00022361359570661896 0.32580500894454384
0.14136 1 1458 4472 0.00022361359570661896 0.32602862254025045
0.141388 1 1459 4472 0.00022361359570661896 0.32625223613595705
0.14141 1 1460 4472 0.00022361359570661896 0.32647584973166366
0.141415 1 1461 4472 0.00022361359570661896 0.3266994633273703
0.141422 1 1462 4472 0.00022361359570661896 0.3269230769230769
0.14143 1 1463 4472 0.00022361359570661896 0.32714669051878353
0.141446 1 1464 4472 0.00022361359570661896 0.32737030411449014
0.141454 1 1465 4472 0.00022361359570661896 0.3275939177101968
0.141464 1 1466 4472 0.00022361359570661896 0.3278175313059034
0.141548 1 1467 4472 0.00022361359570661896 0.32804114490161
0.141576 1 1468 4472 0.00022361359570661896 0.3282647584973166
0.141624 1 1469 4472 0.00022361359570661896 0.32848837209302323
0.141627 1 1470 4472 0.00022361359570661896 0.3287119856887299
0.141629 1 1471 4472 0.00022361359570661896 0.3289355992844365
0.141635 1 1472 4472 0.00022361359570661896 0.3291592128801431
0.141637 1 1473 4472 0.00022361359570661896 0.3293828264758497
0.141651 1 1474 4472 0.00022361359570661896 0.3296064400715564
0.141659 2 1476 4472 0.0004472271914132379 0.3300536672629696
0.14171 1 1477 4472 0.00022361359570661896 0.3302772808586762
0.141714 1 1478 4472 0.00022361359570661896 0.33050089445438285
0.141736 1 1479 4472 0.00022361359570661896 0.33072450805008946
0.141742 1 1480 4472 0.00022361359570661896 0.33094812164579607
0.141744 1 1481 4472 0.00022361359570661896 0.3311717352415027
0.141745 1 1482 4472 0.00022361359570661896 0.3313953488372093
0.141774 1 1483 4472 0.00022361359570661896 0.33161896243291594
0.141799 1 1484 4472 0.00022361359570661896 0.33184257602862255
0.141805 1 1485 4472 0.00022361359570661896 0.33206618962432916
0.14183 1 1486 4472 0.00022361359570661896 0.33228980322003576
0.141838 1 1487 4472 0.00022361359570661896 0.3325134168157424
0.141871 1 1488 4472 0.00022361359570661896 0.33273703041144903
0.141874 1 1489 4472 0.00022361359570661896 0.33296064400715564
0.141892 1 1490 4472 0.00022361359570661896 0.33318425760286224
0.141894 1 1491 4472 0.00022361359570661896 0.33340787119856885
0.141908 1 1492 4472 0.00022361359570661896 0.3336314847942755
0.141934 1 1493 4472 0.00022361359570661896 0.3338550983899821
0.141942 1 1494 4472 0.00022361359570661896 0.3340787119856887
0.141949 1 1495 4472 0.00022361359570661896 0.33430232558139533
0.141976 2 1497 4472 0.0004472271914132379 0.3347495527728086
0.141986 1 1498 4472 0.00022361359570661896 0.3349731663685152
0.141988 1 1499 4472 0.00022361359570661896 0.3351967799642218
0.141989 1 1500 4472 0.00022361359570661896 0.3354203935599284
0.141996 1 1501 4472 0.00022361359570661896 0.3356440071556351
0.142004 1 1502 4472 0.00022361359570661896 0.3358676207513417
0.142016 1 1503 4472 0.00022361359570661896 0.3360912343470483
0.142025 1 1504 4472 0.00022361359570661896 0.3363148479427549
0.14206 1 1505 4472 0.00022361359570661896 0.33653846153846156
0.142078 1 1506 4472 0.00022361359570661896 0.33676207513416817
0.142093 1 1507 4472 0.00022361359570661896 0.3369856887298748
0.142154 1 1508 4472 0.00022361359570661896 0.3372093023255814
0.142176 1 1509 4472 0.00022361359570661896 0.337432915921288
0.142181 1 1510 4472 0.00022361359570661896 0.33765652951699465
0.14219 1 1511 4472 0.00022361359570661896 0.33788014311270126
0.1422 1 1512 4472 0.00022361359570661896 0.33810375670840787
0.142207 1 1513 4472 0.00022361359570661896 0.33832737030411447
0.142225 2 1515 4472 0.0004472271914132379 0.33877459749552774
0.142228 1 1516 4472 0.00022361359570661896 0.33899821109123435
0.142256 1 1517 4472 0.00022361359570661896 0.33922182468694095
0.142264 1 1518 4472 0.00022361359570661896 0.33944543828264756
0.142277 1 1519 4472 0.00022361359570661896 0.3396690518783542
0.142331 1 1520 4472 0.00022361359570661896 0.33989266547406083
0.142359 1 1521 4472 0.00022361359570661896 0.34011627906976744
0.142383 1 1522 4472 0.00022361359570661896 0.34033989266547404
0.142384 1 1523 4472 0.00022361359570661896 0.3405635062611807
0.142402 1 1524 4472 0.00022361359570661896 0.3407871198568873
0.142411 1 1525 4472 0.00022361359570661896 0.3410107334525939
0.14244 1 1526 4472 0.00022361359570661896 0.3412343470483005
0.142459 1 1527 4472 0.00022361359570661896 0.34145796064400713
0.142489 1 1528 4472 0.00022361359570661896 0.3416815742397138
0.14249 1 1529 4472 0.00022361359570661896 0.3419051878354204
0.142514 2 1531 4472 0.0004472271914132379 0.3423524150268336
0.142515 1 1532 4472 0.00022361359570661896 0.3425760286225403
0.142518 1 1533 4472 0.00022361359570661896 0.3427996422182469
0.14252 1 1534 4472 0.00022361359570661896 0.3430232558139535
0.142527 1 1535 4472 0.00022361359570661896 0.3432468694096601
0.142529 1 1536 4472 0.00022361359570661896 0.3434704830053667
0.142535 1 1537 4472 0.00022361359570661896 0.34369409660107336
0.142544 1 1538 4472 0.00022361359570661896 0.34391771019677997
0.142557 1 1539 4472 0.00022361359570661896 0.3441413237924866
0.142598 1 1540 4472 0.00022361359570661896 0.3443649373881932
0.142614 1 1541 4472 0.00022361359570661896 0.34458855098389984
0.14264 1 1542 4472 0.00022361359570661896 0.34481216457960645
0.142758 1 1543 4472 0.00022361359570661896 0.34503577817531306
0.142807 1 1544 4472 0.00022361359570661896 0.34525939177101966
0.142834 1 1545 4472 0.00022361359570661896 0.34548300536672627
0.142838 1 1546 4472 0.00022361359570661896 0.34570661896243293
0.142916 1 1547 4472 0.00022361359570661896 0.34593023255813954
0.142941 1 1548 4472 0.00022361359570661896 0.34615384615384615
0.142944 1 1549 4472 0.00022361359570661896 0.34637745974955275
0.142951 2 1551 4472 0.0004472271914132379 0.346824686940966
0.142954 1 1552 4472 0.00022361359570661896 0.3470483005366726
0.142955 1 1553 4472 0.00022361359570661896 0.34727191413237923
0.142979 1 1554 4472 0.00022361359570661896 0.34749552772808584
0.143002 1 1555 4472 0.00022361359570661896 0.3477191413237925
0.143029 1 1556 4472 0.00022361359570661896 0.3479427549194991
0.143037 1 1557 4472 0.00022361359570661896 0.3481663685152057
0.143076 1 1558 4472 0.00022361359570661896 0.3483899821109123
0.143108 1 1559 4472 0.00022361359570661896 0.348613595706619
0.143137 1 1560 4472 0.00022361359570661896 0.3488372093023256
0.143158 1 1561 4472 0.00022361359570661896 0.3490608228980322
0.143176 1 1562 4472 0.00022361359570661896 0.3492844364937388
0.143179 1 1563 4472 0.00022361359570661896 0.34950805008944547
0.143246 1 1564 4472 0.00022361359570661896 0.34973166368515207
0.143247 1 1565 4472 0.00022361359570661896 0.3499552772808587
0.143251 1 1566 4472 0.00022361359570661896 0.3501788908765653
0.143292 1 1567 4472 0.00022361359570661896 0.3504025044722719
0.143305 1 1568 4472 0.00022361359570661896 0.35062611806797855
0.14333 1 1569 4472 0.00022361359570661896 0.35084973166368516
0.143336 1 1570 4472 0.00022361359570661896 0.35107334525939177
0.143337 1 1571 4472 0.00022361359570661896 0.3512969588550984
0.143343 1 1572 4472 0.00022361359570661896 0.35152057245080504
0.143373 1 1573 4472 0.00022361359570661896 0.35174418604651164
0.143384 1 1574 4472 0.00022361359570661896 0.35196779964221825
0.143391 1 1575 4472 0.00022361359570661896 0.35219141323792486
0.143403 1 1576 4472 0.00022361359570661896 0.35241502683363146
0.143418 1 1577 4472 0.00022361359570661896 0.3526386404293381
0.143428 1 1578 4472 0.00022361359570661896 0.35286225402504473
0.143436 1 1579 4472 0.00022361359570661896 0.35308586762075134
0.14344 1 1580 4472 0.00022361359570661896 0.35330948121645794
0.143478 1 1581 4472 0.00022361359570661896 0.3535330948121646
0.14349 2 1583 4472 0.0004472271914132379 0.3539803220035778
0.143512 1 1584 4472 0.00022361359570661896 0.3542039355992844
0.143536 1 1585 4472 0.00022361359570661896 0.35442754919499103
0.143562 1 1586 4472 0.00022361359570661896 0.3546511627906977
0.143573 1 1587 4472 0.00022361359570661896 0.3548747763864043
0.143575 1 1588 4472 0.00022361359570661896 0.3550983899821109
0.143577 1 1589 4472 0.00022361359570661896 0.3553220035778175
0.143586 1 1590 4472 0.00022361359570661896 0.3555456171735242
0.143602 1 1591 4472 0.00022361359570661896 0.3557692307692308
0.143607 1 1592 4472 0.00022361359570661896 0.3559928443649374
0.143615 1 1593 4472 0.00022361359570661896 0.356216457960644
0.143621 1 1594 4472 0.00022361359570661896 0.3564400715563506
0.143651 1 1595 4472 0.00022361359570661896 0.35666368515205726
0.143669 1 1596 4472 0.00022361359570661896 0.35688729874776387
0.143738 1 1597 4472 0.00022361359570661896 0.3571109123434705
0.143775 1 1598 4472 0.00022361359570661896 0.3573345259391771
0.143801 1 1599 4472 0.00022361359570661896 0.35755813953488375
0.143821 1 1600 4472 0.00022361359570661896 0.35778175313059035
0.143838 1 1601 4472 0.00022361359570661896 0.35800536672629696
0.143871 1 1602 4472 0.00022361359570661896 0.35822898032200357
0.143882 1 1603 4472 0.00022361359570661896 0.35845259391771017
0.143896 1 1604 4472 0.00022361359570661896 0.35867620751341683
0.143939 1 1605 4472 0.00022361359570661896 0.35889982110912344
0.143947 1 1606 4472 0.00022361359570661896 0.35912343470483005
0.143955 1 1607 4472 0.00022361359570661896 0.35934704830053665
0.143982 1 1608 4472 0.00022361359570661896 0.3595706618962433
0.144018 1 1609 4472 0.00022361359570661896 0.3597942754919499
0.14404 1 1610 4472 0.00022361359570661896 0.36001788908765653
0.144047 1 1611 4472 0.00022361359570661896 0.36024150268336314
0.144049 1 1612 4472 0.00022361359570661896 0.36046511627906974
0.144058 1 1613 4472 0.00022361359570661896 0.3606887298747764
0.144061 1 1614 4472 0.00022361359570661896 0.360912343470483
0.144082 1 1615 4472 0.00022361359570661896 0.3611359570661896
0.144096 1 1616 4472 0.00022361359570661896 0.3613595706618962
0.144103 1 1617 4472 0.00022361359570661896 0.3615831842576029
0.144116 1 1618 4472 0.00022361359570661896 0.3618067978533095
0.144199 1 1619 4472 0.00022361359570661896 0.3620304114490161
0.144202 1 1620 4472 0.00022361359570661896 0.3622540250447227
0.144226 1 1621 4472 0.00022361359570661896 0.3624776386404293
0.144235 1 1622 4472 0.00022361359570661896 0.362701252236136
0.144252 1 1623 4472 0.00022361359570661896 0.3629248658318426
0.144258 1 1624 4472 0.00022361359570661896 0.3631484794275492
0.14427 1 1625 4472 0.00022361359570661896 0.3633720930232558
0.144274 1 1626 4472 0.00022361359570661896 0.36359570661896246
0.144302 1 1627 4472 0.00022361359570661896 0.36381932021466906
0.144322 1 1628 4472 0.00022361359570661896 0.36404293381037567
0.14436 1 1629 4472 0.00022361359570661896 0.3642665474060823
0.144379 1 1630 4472 0.00022361359570661896 0.3644901610017889
0.144393 1 1631 4472 0.00022361359570661896 0.36471377459749554
0.144399 1 1632 4472 0.00022361359570661896 0.36493738819320215
0.144408 2 1634 4472 0.0004472271914132379 0.36538461538461536
0.14443 1 1635 4472 0.00022361359570661896 0.365608228980322
0.144432 1 1636 4472 0.00022361359570661896 0.36583184257602863
0.144457 1 1637 4472 0.00022361359570661896 0.36605545617173524
0.144458 1 1638 4472 0.00022361359570661896 0.36627906976744184
0.14448 1 1639 4472 0.00022361359570661896 0.3665026833631485
0.144494 1 1640 4472 0.00022361359570661896 0.3667262969588551
0.144496 1 1641 4472 0.00022361359570661896 0.3669499105545617
0.144497 1 1642 4472 0.00022361359570661896 0.3671735241502683
0.144512 1 1643 4472 0.00022361359570661896 0.36739713774597493
0.144529 1 1644 4472 0.00022361359570661896 0.3676207513416816
0.144555 1 1645 4472 0.00022361359570661896 0.3678443649373882
0.144565 1 1646 4472 0.00022361359570661896 0.3680679785330948
0.144614 1 1647 4472 0.00022361359570661896 0.3682915921288014
0.144617 1 1648 4472 0.00022361359570661896 0.3685152057245081
0.144656 1 1649 4472 0.00022361359570661896 0.3687388193202147
0.144678 1 1650 4472 0.00022361359570661896 0.3689624329159213
0.144689 1 1651 4472 0.00022361359570661896 0.3691860465116279
0.144694 1 1652 4472 0.00022361359570661896 0.3694096601073345
0.144701 1 1653 4472 0.00022361359570661896 0.36963327370304117
0.144722 1 1654 4472 0.00022361359570661896 0.36985688729874777
0.144752 1 1655 4472 0.00022361359570661896 0.3700805008944544
0.144764 1 1656 4472 0.00022361359570661896 0.370304114490161
0.144776 1 1657 4472 0.00022361359570661896 0.37052772808586765
0.144778 1 1658 4472 0.00022361359570661896 0.37075134168157425
0.144843 1 1659 4472 0.00022361359570661896 0.37097495527728086
0.14487 1 1660 4472 0.00022361359570661896 0.37119856887298747
0.144883 1 1661 4472 0.00022361359570661896 0.3714221824686941
0.144917 1 1662 4472 0.00022361359570661896 0.37164579606440074
0.144943 1 1663 4472 0.00022361359570661896 0.37186940966010734
0.144967 1 1664 4472 0.00022361359570661896 0.37209302325581395
0.144979 1 1665 4472 0.00022361359570661896 0.37231663685152055
0.144981 1 1666 4472 0.00022361359570661896 0.3725402504472272
0.144986 1 1667 4472 0.00022361359570661896 0.3727638640429338
0.144989 1 1668 4472 0.00022361359570661896 0.37298747763864043
0.144991 1 1669 4472 0.00022361359570661896 0.37321109123434704
0.145008 1 1670 4472 0.00022361359570661896 0.37343470483005364
0.145015 1 1671 4472 0.00022361359570661896 0.3736583184257603
0.14502 2 1673 4472 0.0004472271914132379 0.3741055456171735
0.145034 1 1674 4472 0.00022361359570661896 0.3743291592128801
0.145059 1 1675 4472 0.00022361359570661896 0.3745527728085868
0.145081 1 1676 4472 0.00022361359570661896 0.3747763864042934
0.145084 1 1677 4472 0.00022361359570661896 0.375
0.145104 1 1678 4472 0.00022361359570661896 0.3752236135957066
0.145126 1 1679 4472 0.00022361359570661896 0.3754472271914132
0.145134 1 1680 4472 0.00022361359570661896 0.3756708407871199
0.14514 1 1681 4472 0.00022361359570661896 0.3758944543828265
0.145142 1 1682 4472 0.00022361359570661896 0.3761180679785331
0.145147 1 1683 4472 0.00022361359570661896 0.3763416815742397
0.145164 1 1684 4472 0.00022361359570661896 0.37656529516994636
0.145183 2 1686 4472 0.0004472271914132379 0.37701252236135957
0.145255 1 1687 4472 0.00022361359570661896 0.3772361359570662
0.145293 1 1688 4472 0.00022361359570661896 0.3774597495527728
0.145295 1 1689 4472 0.00022361359570661896 0.37768336314847945
0.145304 1 1690 4472 0.00022361359570661896 0.37790697674418605
0.14532 1 1691 4472 0.00022361359570661896 0.37813059033989266
0.145337 1 1692 4472 0.00022361359570661896 0.37835420393559926
0.14535 1 1693 4472 0.00022361359570661896 0.3785778175313059
0.145382 1 1694 4472 0.00022361359570661896 0.37880143112701253
0.145403 1 1695 4472 0.00022361359570661896 0.37902504472271914
0.145418 1 1696 4472 0.00022361359570661896 0.37924865831842575
0.145427 1 1697 4472 0.00022361359570661896 0.37947227191413235
0.145445 1 1698 4472 0.00022361359570661896 0.379695885509839
0.145478 1 1699 4472 0.00022361359570661896 0.3799194991055456
0.145485 1 1700 4472 0.00022361359570661896 0.38014311270125223
0.145517 1 1701 4472 0.00022361359570661896 0.38036672629695883
0.145521 1 1702 4472 0.00022361359570661896 0.3805903398926655
0.145535 1 1703 4472 0.00022361359570661896 0.3808139534883721
0.145552 1 1704 4472 0.00022361359570661896 0.3810375670840787
0.145571 1 1705 4472 0.00022361359570661896 0.3812611806797853
0.145603 1 1706 4472 0.00022361359570661896 0.3814847942754919
0.145613 1 1707 4472 0.00022361359570661896 0.3817084078711986
0.145617 1 1708 4472 0.00022361359570661896 0.3819320214669052
0.145622 1 1709 4472 0.00022361359570661896 0.3821556350626118
0.145625 1 1710 4472 0.00022361359570661896 0.3823792486583184
0.14563 1 1711 4472 0.00022361359570661896 0.38260286225402507
0.145654 1 1712 4472 0.00022361359570661896 0.3828264758497317
0.145659 1 1713 4472 0.00022361359570661896 0.3830500894454383
0.145668 1 1714 4472 0.00022361359570661896 0.3832737030411449
0.145744 1 1715 4472 0.00022361359570661896 0.3834973166368515
0.145747 1 1716 4472 0.00022361359570661896 0.38372093023255816
0.145787 2 1718 4472 0.0004472271914132379 0.38416815742397137
0.145818 1 1719 4472 0.00022361359570661896 0.384391771019678
0.145831 1 1720 4472 0.00022361359570661896 0.38461538461538464
0.145833 1 1721 4472 0.00022361359570661896 0.38483899821109124
0.145839 1 1722 4472 0.00022361359570661896 0.38506261180679785
0.14585 1 1723 4472 0.00022361359570661896 0.38528622540250446
0.145859 1 1724 4472 0.00022361359570661896 0.3855098389982111
0.14588 1 1725 4472 0.00022361359570661896 0.3857334525939177
0.145967 1 1726 4472 0.00022361359570661896 0.38595706618962433
0.145978 1 1727 4472 0.00022361359570661896 0.38618067978533094
0.145989 1 1728 4472 0.00022361359570661896 0.38640429338103754
0.145998 1 1729 4472 0.00022361359570661896 0.3866279069767442
0.146019 1 1730 4472 0.00022361359570661896 0.3868515205724508
0.146032 1 1731 4472 0.00022361359570661896 0.3870751341681574
0.146091 1 1732 4472 0.00022361359570661896 0.387298747763864
0.146115 1 1733 4472 0.00022361359570661896 0.3875223613595707
0.146137 1 1734 4472 0.00022361359570661896 0.3877459749552773
0.146138 1 1735 4472 0.00022361359570661896 0.3879695885509839
0.146139 1 1736 4472 0.00022361359570661896 0.3881932021466905
0.146141 1 1737 4472 0.00022361359570661896 0.3884168157423971
0.146164 1 1738 4472 0.00022361359570661896 0.3886404293381038
0.146197 1 1739 4472 0.00022361359570661896 0.3888640429338104
0.146235 1 1740 4472 0.00022361359570661896 0.389087656529517
0.146242 1 1741 4472 0.00022361359570661896 0.3893112701252236
0.146265 1 1742 4472 0.00022361359570661896 0.38953488372093026
0.146276 1 1743 4472 0.00022361359570661896 0.38975849731663686
0.146313 1 1744 4472 0.00022361359570661896 0.38998211091234347
0.146343 2 1746 4472 0.0004472271914132379 0.3904293381037567
0.146353 1 1747 4472 0.00022361359570661896 0.39065295169946335
0.146371 1 1748 4472 0.00022361359570661896 0.39087656529516995
0.146383 1 1749 4472 0.00022361359570661896 0.39110017889087656
0.146396 1 1750 4472 0.00022361359570661896 0.39132379248658317
0.146405 1 1751 4472 0.00022361359570661896 0.39154740608228983
0.146417 1 1752 4472 0.00022361359570661896 0.39177101967799643
0.146465 1 1753 4472 0.00022361359570661896 0.39199463327370304
0.146491 1 1754 4472 0.00022361359570661896 0.39221824686940965
0.146495 1 1755 4472 0.00022361359570661896 0.39244186046511625
0.14654 1 1756 4472 0.00022361359570661896 0.3926654740608229
0.146544 1 1757 4472 0.00022361359570661896 0.3928890876565295
0.146556 1 1758 4472 0.00022361359570661896 0.39311270125223613
0.14657 1 1759 4472 0.00022361359570661896 0.39333631484794274
0.146584 1 1760 4472 0.00022361359570661896 0.3935599284436494
0.146597 1 1761 4472 0.00022361359570661896 0.393783542039356
0.146612 1 1762 4472 0.00022361359570661896 0.3940071556350626
0.14662 1 1763 4472 0.00022361359570661896 0.3942307692307692
0.146652 1 1764 4472 0.00022361359570661896 0.3944543828264758
0.146672 1 1765 4472 0.00022361359570661896 0.3946779964221825
0.146677 1 1766 4472 0.00022361359570661896 0.3949016100178891
0.146703 1 1767 4472 0.00022361359570661896 0.3951252236135957
0.146782 1 1768 4472 0.00022361359570661896 0.3953488372093023
0.146803 1 1769 4472 0.00022361359570661896 0.39557245080500897
0.146818 1 1770 4472 0.00022361359570661896 0.3957960644007156
0.146837 1 1771 4472 0.00022361359570661896 0.3960196779964222
0.146838 1 1772 4472 0.00022361359570661896 0.3962432915921288
0.146842 1 1773 4472 0.00022361359570661896 0.3964669051878354
0.146843 1 1774 4472 0.00022361359570661896 0.39669051878354206
0.146864 1 1775 4472 0.00022361359570661896 0.39691413237924866
0.146896 1 1776 4472 0.00022361359570661896 0.39713774597495527
0.146899 1 1777 4472 0.00022361359570661896 0.3973613595706619
0.146907 1 1778 4472 0.00022361359570661896 0.39758497316636854
0.146908 1 1779 4472 0.00022361359570661896 0.39780858676207514
0.146921 1 1780 4472 0.00022361359570661896 0.39803220035778175
0.146924 1 1781 4472 0.00022361359570661896 0.39825581395348836
0.146926 1 1782 4472 0.00022361359570661896 0.39847942754919496
0.146936 1 1783 4472 0.00022361359570661896 0.3987030411449016
0.146974 1 1784 4472 0.00022361359570661896 0.39892665474060823
0.146986 1 1785 4472 0.00022361359570661896 0.39915026833631484
0.147005 1 1786 4472 0.00022361359570661896 0.39937388193202145
0.147042 1 1787 4472 0.00022361359570661896 0.3995974955277281
0.147051 1 1788 4472 0.00022361359570661896 0.3998211091234347
0.147079 1 1789 4472 0.00022361359570661896 0.4000447227191413
0.14709 1 1790 4472 0.00022361359570661896 0.40026833631484793
0.147103 1 1791 4472 0.00022361359570661896 0.40049194991055453
0.147108 1 1792 4472 0.00022361359570661896 0.4007155635062612
0.147167 1 1793 4472 0.00022361359570661896 0.4009391771019678
0.147168 1 1794 4472 0.00022361359570661896 0.4011627906976744
0.147172 1 1795 4472 0.00022361359570661896 0.401386404293381
0.147177 1 1796 4472 0.00022361359570661896 0.4016100178890877
0.147201 1 1797 4472 0.00022361359570661896 0.4018336314847943
0.147247 1 1798 4472 0.00022361359570661896 0.4020572450805009
0.147251 1 1799 4472 0.00022361359570661896 0.4022808586762075
0.147268 1 1800 4472 0.00022361359570661896 0.40250447227191416
0.147269 1 1801 4472 0.00022361359570661896 0.40272808586762077
0.147275 1 1802 4472 0.00022361359570661896 0.4029516994633274
0.147276 1 1803 4472 0.00022361359570661896 0.403175313059034
0.147285 1 1804 4472 0.00022361359570661896 0.4033989266547406
0.147287 1 1805 4472 0.00022361359570661896 0.40362254025044725
0.147328 1 1806 4472 0.00022361359570661896 0.40384615384615385
0.147372 1 1807 4472 0.00022361359570661896 0.40406976744186046
0.147389 1 1808 4472 0.00022361359570661896 0.40429338103756707
0.147429 1 1809 4472 0.00022361359570661896 0.40451699463327373
0.147432 1 1810 4472 0.00022361359570661896 0.40474060822898034
0.147452 1 1811 4472 0.00022361359570661896 0.40496422182468694
0.147473 1 1812 4472 0.00022361359570661896 0.40518783542039355
0.147475 1 1813 4472 0.00022361359570661896 0.40541144901610016
0.147496 1 1814 4472 0.00022361359570661896 0.4056350626118068
0.147498 1 1815 4472 0.00022361359570661896 0.4058586762075134
0.147513 1 1816 4472 0.00022361359570661896 0.40608228980322003
0.147519 1 1817 4472 0.00022361359570661896 0.40630590339892664
0.147523 1 1818 4472 0.00022361359570661896 0.4065295169946333
0.147597 1 1819 4472 0.00022361359570661896 0.4067531305903399
0.147604 1 1820 4472 0.00022361359570661896 0.4069767441860465
0.147615 1 1821 4472 0.00022361359570661896 0.4072003577817531
0.147622 1 1822 4472 0.00022361359570661896 0.4074239713774597
0.147625 1 1823 4472 0.00022361359570661896 0.4076475849731664
0.147646 1 1824 4472 0.00022361359570661896 0.407871198568873
0.147675 1 1825 4472 0.00022361359570661896 0.4080948121645796
0.147677 1 1826 4472 0.00022361359570661896 0.4083184257602862
0.147682 1 1827 4472 0.00022361359570661896 0.40854203935599287
0.147683 1 1828 4472 0.00022361359570661896 0.4087656529516995
0.147692 1 1829 4472 0.00022361359570661896 0.4089892665474061
0.147695 1 1830 4472 0.00022361359570661896 0.4092128801431127
0.147696 1 1831 4472 0.00022361359570661896 0.4094364937388193
0.147726 1 1832 4472 0.00022361359570661896 0.40966010733452596
0.14774 1 1833 4472 0.00022361359570661896 0.40988372093023256
0.147806 1 1834 4472 0.00022361359570661896 0.41010733452593917
0.147808 1 1835 4472 0.00022361359570661896 0.4103309481216458
0.147812 1 1836 4472 0.00022361359570661896 0.41055456171735244
0.147814 1 1837 4472 0.00022361359570661896 0.41077817531305905
0.147824 1 1838 4472 0.00022361359570661896 0.41100178890876565
0.147831 1 1839 4472 0.00022361359570661896 0.41122540250447226
0.14786 1 1840 4472 0.00022361359570661896 0.41144901610017887
0.147883 1 1841 4472 0.00022361359570661896 0.41167262969588553
0.147895 1 1842 4472 0.00022361359570661896 0.41189624329159213
0.147904 1 1843 4472 0.00022361359570661896 0.41211985688729874
0.147933 1 1844 4472 0.00022361359570661896 0.41234347048300535
0.147936 1 1845 4472 0.00022361359570661896 0.412567084078712
0.148037 1 1846 4472 0.00022361359570661896 0.4127906976744186
0.148044 1 1847 4472 0.00022361359570661896 0.4130143112701252
0.148056 1 1848 4472 0.00022361359570661896 0.41323792486583183
0.148061 1 1849 4472 0.00022361359570661896 0.41346153846153844
0.148083 1 1850 4472 0.00022361359570661896 0.4136851520572451
0.148123 1 1851 4472 0.00022361359570661896 0.4139087656529517
0.148147 1 1852 4472 0.00022361359570661896 0.4141323792486583
0.148157 1 1853 4472 0.00022361359570661896 0.4143559928443649
0.148206 1 1854 4472 0.00022361359570661896 0.4145796064400716
0.14825 1 1855 4472 0.00022361359570661896 0.4148032200357782
0.148268 1 1856 4472 0.00022361359570661896 0.4150268336314848
0.148275 1 1857 4472 0.00022361359570661896 0.4152504472271914
0.148286 1 1858 4472 0.00022361359570661896 0.415474060822898
0.148287 1 1859 4472 0.00022361359570661896 0.41569767441860467
0.148288 1 1860 4472 0.00022361359570661896 0.4159212880143113
0.148301 1 1861 4472 0.00022361359570661896 0.4161449016100179
0.148309 1 1862 4472 0.00022361359570661896 0.4163685152057245
0.14832 1 1863 4472 0.00022361359570661896 0.41659212880143115
0.148337 1 1864 4472 0.00022361359570661896 0.41681574239713776
0.148367 1 1865 4472 0.00022361359570661896 0.41703935599284436
0.148395 1 1866 4472 0.00022361359570661896 0.41726296958855097
0.148397 1 1867 4472 0.00022361359570661896 0.4174865831842576
0.148407 1 1868 4472 0.00022361359570661896 0.41771019677996424
0.14841 1 1869 4472 0.00022361359570661896 0.41793381037567084
0.148425 1 1870 4472 0.00022361359570661896 0.41815742397137745
0.148426 1 1871 4472 0.00022361359570661896 0.41838103756708406
0.148429 1 1872 4472 0.00022361359570661896 0.4186046511627907
0.148455 1 1873 4472 0.00022361359570661896 0.4188282647584973
0.148458 1 1874 4472 0.00022361359570661896 0.41905187835420393
0.148469 1 1875 4472 0.00022361359570661896 0.41927549194991054
0.148499 1 1876 4472 0.00022361359570661896 0.41949910554561715
0.148533 1 1877 4472 0.00022361359570661896 0.4197227191413238
0.148545 1 1878 4472 0.00022361359570661896 0.4199463327370304
0.148547 1 1879 4472 0.00022361359570661896 0.420169946332737
0.148554 1 1880 4472 0.00022361359570661896 0.4203935599284436
0.148588 1 1881 4472 0.00022361359570661896 0.4206171735241503
0.148591 1 1882 4472 0.00022361359570661896 0.4208407871198569
0.148606 1 1883 4472 0.00022361359570661896 0.4210644007155635
0.148614 1 1884 4472 0.00022361359570661896 0.4212880143112701
0.148629 1 1885 4472 0.00022361359570661896 0.42151162790697677
0.148652 1 1886 4472 0.00022361359570661896 0.4217352415026834
0.148675 1 1887 4472 0.00022361359570661896 0.42195885509839
0.148683 1 1888 4472 0.00022361359570661896 0.4221824686940966
0.148695 1 1889 4472 0.00022361359570661896 0.4224060822898032
0.148702 1 1890 4472 0.00022361359570661896 0.42262969588550986
0.14877 1 1891 4472 0.00022361359570661896 0.42285330948121647
0.1488 1 1892 4472 0.00022361359570661896 0.4230769230769231
0.148805 1 1893 4472 0.00022361359570661896 0.4233005366726297
0.148827 1 1894 4472 0.00022361359570661896 0.42352415026833634
0.148828 2 1896 4472 0.0004472271914132379 0.42397137745974955
0.148839 1 1897 4472 0.00022361359570661896 0.42419499105545616
0.14893 1 1898 4472 0.00022361359570661896 0.42441860465116277
0.148961 1 1899 4472 0.00022361359570661896 0.42464221824686943
0.149054 1 1900 4472 0.00022361359570661896 0.42486583184257604
0.149055 1 1901 4472 0.00022361359570661896 0.42508944543828264
0.149062 1 1902 4472 0.00022361359570661896 0.42531305903398925
0.149094 1 1903 4472 0.00022361359570661896 0.4255366726296959
0.1491 1 1904 4472 0.00022361359570661896 0.4257602862254025
0.149146 1 1905 4472 0.00022361359570661896 0.4259838998211091
0.149172 1 1906 4472 0.00022361359570661896 0.42620751341681573
0.149199 1 1907 4472 0.00022361359570661896 0.42643112701252234
0.149219 1 1908 4472 0.00022361359570661896 0.426654740608229
0.149255 1 1909 4472 0.00022361359570661896 0.4268783542039356
0.149262 1 1910 4472 0.00022361359570661896 0.4271019677996422
0.149274 1 1911 4472 0.00022361359570661896 0.4273255813953488
0.149281 1 1912 4472 0.00022361359570661896 0.4275491949910555
0.149283 1 1913 4472 0.00022361359570661896 0.4277728085867621
0.149285 1 1914 4472 0.00022361359570661896 0.4279964221824687
0.14932 1 1915 4472 0.00022361359570661896 0.4282200357781753
0.149326 2 1917 4472 0.0004472271914132379 0.42866726296958857
0.149329 1 1918 4472 0.00022361359570661896 0.4288908765652952
0.149344 1 1919 4472 0.00022361359570661896 0.4291144901610018
0.149382 1 1920 4472 0.00022361359570661896 0.4293381037567084
0.149383 1 1921 4472 0.00022361359570661896 0.42956171735241505
0.149439 1 1922 4472 0.00022361359570661896 0.42978533094812166
0.149444 1 1923 4472 0.00022361359570661896 0.43000894454382826
0.149464 1 1924 4472 0.00022361359570661896 0.43023255813953487
0.149479 1 1925 4472 0.00022361359570661896 0.4304561717352415
0.149481 1 1926 4472 0.00022361359570661896 0.43067978533094814
0.14951 1 1927 4472 0.00022361359570661896 0.43090339892665475
0.149511 1 1928 4472 0.00022361359570661896 0.43112701252236135
0.149514 1 1929 4472 0.00022361359570661896 0.43135062611806796
0.149557 1 1930 4472 0.00022361359570661896 0.4315742397137746
0.149599 1 1931 4472 0.00022361359570661896 0.4317978533094812
0.149607 1 1932 4472 0.00022361359570661896 0.43202146690518783
0.14963 1 1933 4472 0.00022361359570661896 0.43224508050089444
0.14968 1 1934 4472 0.00022361359570661896 0.43246869409660105
0.149684 1 1935 4472 0.00022361359570661896 0.4326923076923077
0.1497 1 1936 4472 0.00022361359570661896 0.4329159212880143
0.149705 1 1937 4472 0.00022361359570661896 0.4331395348837209
0.149754 1 1938 4472 0.00022361359570661896 0.43336314847942753
0.149806 1 1939 4472 0.00022361359570661896 0.4335867620751342
0.14981 1 1940 4472 0.00022361359570661896 0.4338103756708408
0.149814 1 1941 4472 0.00022361359570661896 0.4340339892665474
0.14982 1 1942 4472 0.00022361359570661896 0.434257602862254
0.149828 1 1943 4472 0.00022361359570661896 0.4344812164579606
0.149865 1 1944 4472 0.00022361359570661896 0.4347048300536673
0.149901 1 1945 4472 0.00022361359570661896 0.4349284436493739
0.149942 1 1946 4472 0.00022361359570661896 0.4351520572450805
0.149943 1 1947 4472 0.00022361359570661896 0.4353756708407871
0.149961 1 1948 4472 0.00022361359570661896 0.43559928443649376
0.150042 1 1949 4472 0.00022361359570661896 0.43582289803220037
0.150054 1 1950 4472 0.00022361359570661896 0.436046511627907
0.150065 1 1951 4472 0.00022361359570661896 0.4362701252236136
0.150068 1 1952 4472 0.00022361359570661896 0.4364937388193202
0.150088 1 1953 4472 0.00022361359570661896 0.43671735241502685
0.150091 1 1954 4472 0.00022361359570661896 0.43694096601073346
0.150095 1 1955 4472 0.00022361359570661896 0.43716457960644006
0.150102 1 1956 4472 0.00022361359570661896 0.43738819320214667
0.150141 1 1957 4472 0.00022361359570661896 0.43761180679785333
0.150146 1 1958 4472 0.00022361359570661896 0.43783542039355994
0.150149 1 1959 4472 0.00022361359570661896 0.43805903398926654
0.150237 1 1960 4472 0.00022361359570661896 0.43828264758497315
0.150246 1 1961 4472 0.00022361359570661896 0.4385062611806798
0.150248 1 1962 4472 0.00022361359570661896 0.4387298747763864
0.150256 1 1963 4472 0.00022361359570661896 0.438953488372093
0.150294 1 1964 4472 0.00022361359570661896 0.43917710196779963
0.150298 1 1965 4472 0.00022361359570661896 0.43940071556350624
0.150301 1 1966 4472 0.00022361359570661896 0.4396243291592129
0.150364 1 1967 4472 0.00022361359570661896 0.4398479427549195
0.150386 1 1968 4472 0.00022361359570661896 0.4400715563506261
0.150388 1 1969 4472 0.00022361359570661896 0.4402951699463327
0.150389 1 1970 4472 0.00022361359570661896 0.4405187835420394
0.150421 1 1971 4472 0.00022361359570661896 0.440742397137746
0.150428 1 1972 4472 0.00022361359570661896 0.4409660107334526
0.150439 1 1973 4472 0.00022361359570661896 0.4411896243291592
0.150453 1 1974 4472 0.00022361359570661896 0.4414132379248658
0.15046 1 1975 4472 0.00022361359570661896 0.44163685152057247
0.150462 1 1976 4472 0.00022361359570661896 0.4418604651162791
0.150469 1 1977 4472 0.00022361359570661896 0.4420840787119857
0.150506 1 1978 4472 0.00022361359570661896 0.4423076923076923
0.150558 1 1979 4472 0.00022361359570661896 0.44253130590339895
0.150587 1 1980 4472 0.00022361359570661896 0.44275491949910556
0.150625 1 1981 4472 0.00022361359570661896 0.44297853309481217
0.150632 1 1982 4472 0.00022361359570661896 0.4432021466905188
0.150639 1 1983 4472 0.00022361359570661896 0.4434257602862254
0.15064 1 1984 4472 0.00022361359570661896 0.44364937388193204
0.15067 1 1985 4472 0.00022361359570661896 0.44387298747763865
0.150718 1 1986 4472 0.00022361359570661896 0.44409660107334525
0.150739 1 1987 4472 0.00022361359570661896 0.44432021466905186
0.150769 1 1988 4472 0.00022361359570661896 0.4445438282647585
0.15077 1 1989 4472 0.00022361359570661896 0.44476744186046513
0.150831 1 1990 4472 0.00022361359570661896 0.44499105545617174
0.150872 1 1991 4472 0.00022361359570661896 0.44521466905187834
0.150874 1 1992 4472 0.00022361359570661896 0.44543828264758495
0.150884 1 1993 4472 0.00022361359570661896 0.4456618962432916
0.150886 1 1994 4472 0.00022361359570661896 0.4458855098389982
0.150923 1 1995 4472 0.00022361359570661896 0.4461091234347048
0.15095 1 1996 4472 0.00022361359570661896 0.44633273703041143
0.150956 1 1997 4472 0.00022361359570661896 0.4465563506261181
0.151022 1 1998 4472 0.00022361359570661896 0.4467799642218247
0.151026 1 1999 4472 0.00022361359570661896 0.4470035778175313
0.151035 1 2000 4472 0.00022361359570661896 0.4472271914132379
0.151042 1 2001 4472 0.00022361359570661896 0.4474508050089445
0.151046 1 2002 4472 0.00022361359570661896 0.4476744186046512
0.151079 1 2003 4472 0.00022361359570661896 0.4478980322003578
0.151098 1 2004 4472 0.00022361359570661896 0.4481216457960644
0.151105 1 2005 4472 0.00022361359570661896 0.448345259391771
0.151107 1 2006 4472 0.00022361359570661896 0.44856887298747766
0.151129 1 2007 4472 0.00022361359570661896 0.44879248658318427
0.151137 1 2008 4472 0.00022361359570661896 0.4490161001788909
0.151147 1 2009 4472 0.00022361359570661896 0.4492397137745975
0.151152 1 2010 4472 0.00022361359570661896 0.4494633273703041
0.151159 1 2011 4472 0.00022361359570661896 0.44968694096601075
0.151168 1 2012 4472 0.00022361359570661896 0.44991055456171736
0.15117 1 2013 4472 0.00022361359570661896 0.45013416815742396
0.151179 1 2014 4472 0.00022361359570661896 0.45035778175313057
0.151181 1 2015 4472 0.00022361359570661896 0.45058139534883723
0.151213 1 2016 4472 0.00022361359570661896 0.45080500894454384
0.151217 1 2017 4472 0.00022361359570661896 0.45102862254025045
0.151224 1 2018 4472 0.00022361359570661896 0.45125223613595705
0.151231 1 2019 4472 0.00022361359570661896 0.45147584973166366
0.151238 1 2020 4472 0.00022361359570661896 0.4516994633273703
0.151264 1 2021 4472 0.00022361359570661896 0.4519230769230769
0.151286 1 2022 4472 0.00022361359570661896 0.45214669051878353
0.151361 1 2023 4472 0.00022361359570661896 0.45237030411449014
0.151389 1 2024 4472 0.00022361359570661896 0.4525939177101968
0.151393 1 2025 4472 0.00022361359570661896 0.4528175313059034
0.151395 1 2026 4472 0.00022361359570661896 0.45304114490161
0.151406 1 2027 4472 0.00022361359570661896 0.4532647584973166
0.151418 1 2028 4472 0.00022361359570661896 0.45348837209302323
0.151431 1 2029 4472 0.00022361359570661896 0.4537119856887299
0.151492 1 2030 4472 0.00022361359570661896 0.4539355992844365
0.1515 2 2032 4472 0.0004472271914132379 0.4543828264758497
0.15152 1 2033 4472 0.00022361359570661896 0.4546064400715564
0.151525 2 2035 4472 0.0004472271914132379 0.4550536672629696
0.151542 1 2036 4472 0.00022361359570661896 0.4552772808586762
0.151589 1 2037 4472 0.00022361359570661896 0.45550089445438285
0.151595 1 2038 4472 0.00022361359570661896 0.45572450805008946
0.151597 1 2039 4472 0.00022361359570661896 0.45594812164579607
0.15161 1 2040 4472 0.00022361359570661896 0.4561717352415027
0.151611 1 2041 4472 0.00022361359570661896 0.4563953488372093
0.151616 1 2042 4472 0.00022361359570661896 0.45661896243291594
0.151644 1 2043 4472 0.00022361359570661896 0.45684257602862255
0.151656 1 2044 4472 0.00022361359570661896 0.45706618962432916
0.151657 1 2045 4472 0.00022361359570661896 0.45728980322003576
0.151664 1 2046 4472 0.00022361359570661896 0.4575134168157424
0.151704 1 2047 4472 0.00022361359570661896 0.45773703041144903
0.15174 1 2048 4472 0.00022361359570661896 0.45796064400715564
0.151844 1 2049 4472 0.00022361359570661896 0.45818425760286224
0.151854 1 2050 4472 0.00022361359570661896 0.45840787119856885
0.151891 1 2051 4472 0.00022361359570661896 0.4586314847942755
0.151898 1 2052 4472 0.00022361359570661896 0.4588550983899821
0.151915 1 2053 4472 0.00022361359570661896 0.4590787119856887
0.15196 1 2054 4472 0.00022361359570661896 0.45930232558139533
0.151981 1 2055 4472 0.00022361359570661896 0.459525939177102
0.151994 1 2056 4472 0.00022361359570661896 0.4597495527728086
0.152008 1 2057 4472 0.00022361359570661896 0.4599731663685152
0.152056 1 2058 4472 0.00022361359570661896 0.4601967799642218
0.152072 1 2059 4472 0.00022361359570661896 0.4604203935599284
0.152084 1 2060 4472 0.00022361359570661896 0.4606440071556351
0.152093 1 2061 4472 0.00022361359570661896 0.4608676207513417
0.1521 1 2062 4472 0.00022361359570661896 0.4610912343470483
0.152104 1 2063 4472 0.00022361359570661896 0.4613148479427549
0.152106 1 2064 4472 0.00022361359570661896 0.46153846153846156
0.152117 1 2065 4472 0.00022361359570661896 0.46176207513416817
0.152153 1 2066 4472 0.00022361359570661896 0.4619856887298748
0.152166 1 2067 4472 0.00022361359570661896 0.4622093023255814
0.152176 1 2068 4472 0.00022361359570661896 0.462432915921288
0.152181 1 2069 4472 0.00022361359570661896 0.46265652951699465
0.15225 1 2070 4472 0.00022361359570661896 0.46288014311270126
0.152271 1 2071 4472 0.00022361359570661896 0.46310375670840787
0.15228 1 2072 4472 0.00022361359570661896 0.46332737030411447
0.152287 1 2073 4472 0.00022361359570661896 0.46355098389982113
0.152319 1 2074 4472 0.00022361359570661896 0.46377459749552774
0.152366 1 2075 4472 0.00022361359570661896 0.46399821109123435
0.152384 1 2076 4472 0.00022361359570661896 0.46422182468694095
0.152405 1 2077 4472 0.00022361359570661896 0.46444543828264756
0.152415 1 2078 4472 0.00022361359570661896 0.4646690518783542
0.152546 1 2079 4472 0.00022361359570661896 0.46489266547406083
0.152556 1 2080 4472 0.00022361359570661896 0.46511627906976744
0.15257 1 2081 4472 0.00022361359570661896 0.46533989266547404
0.152571 1 2082 4472 0.00022361359570661896 0.4655635062611807
0.152573 1 2083 4472 0.00022361359570661896 0.4657871198568873
0.152578 1 2084 4472 0.00022361359570661896 0.4660107334525939
0.152604 1 2085 4472 0.00022361359570661896 0.4662343470483005
0.152627 1 2086 4472 0.00022361359570661896 0.46645796064400713
0.152636 1 2087 4472 0.00022361359570661896 0.4666815742397138
0.152662 1 2088 4472 0.00022361359570661896 0.4669051878354204
0.15268 1 2089 4472 0.00022361359570661896 0.467128801431127
0.1527 1 2090 4472 0.00022361359570661896 0.4673524150268336
0.15274 1 2091 4472 0.00022361359570661896 0.4675760286225403
0.152779 1 2092 4472 0.00022361359570661896 0.4677996422182469
0.152797 1 2093 4472 0.00022361359570661896 0.4680232558139535
0.152798 1 2094 4472 0.00022361359570661896 0.4682468694096601
0.152811 1 2095 4472 0.00022361359570661896 0.4684704830053667
0.152818 1 2096 4472 0.00022361359570661896 0.46869409660107336
0.152835 1 2097 4472 0.00022361359570661896 0.46891771019677997
0.152857 1 2098 4472 0.00022361359570661896 0.4691413237924866
0.152877 1 2099 4472 0.00022361359570661896 0.4693649373881932
0.152884 1 2100 4472 0.00022361359570661896 0.46958855098389984
0.152913 1 2101 4472 0.00022361359570661896 0.46981216457960645
0.15293 1 2102 4472 0.00022361359570661896 0.47003577817531306
0.152976 1 2103 4472 0.00022361359570661896 0.47025939177101966
0.153008 1 2104 4472 0.00022361359570661896 0.47048300536672627
0.15301 1 2105 4472 0.00022361359570661896 0.47070661896243293
0.153081 1 2106 4472 0.00022361359570661896 0.47093023255813954
0.153155 1 2107 4472 0.00022361359570661896 0.47115384615384615
0.153161 1 2108 4472 0.00022361359570661896 0.47137745974955275
0.153166 1 2109 4472 0.00022361359570661896 0.4716010733452594
0.153181 1 2110 4472 0.00022361359570661896 0.471824686940966
0.153214 1 2111 4472 0.00022361359570661896 0.4720483005366726
0.153217 1 2112 4472 0.00022361359570661896 0.47227191413237923
0.153224 1 2113 4472 0.00022361359570661896 0.47249552772808584
0.153226 1 2114 4472 0.00022361359570661896 0.4727191413237925
0.153318 1 2115 4472 0.00022361359570661896 0.4729427549194991
0.153321 1 2116 4472 0.00022361359570661896 0.4731663685152057
0.153391 1 2117 4472 0.00022361359570661896 0.4733899821109123
0.153403 1 2118 4472 0.00022361359570661896 0.473613595706619
0.153409 1 2119 4472 0.00022361359570661896 0.4738372093023256
0.15341 1 2120 4472 0.00022361359570661896 0.4740608228980322
0.153414 1 2121 4472 0.00022361359570661896 0.4742844364937388
0.153429 1 2122 4472 0.00022361359570661896 0.47450805008944547
0.153479 1 2123 4472 0.00022361359570661896 0.47473166368515207
0.153491 1 2124 4472 0.00022361359570661896 0.4749552772808587
0.153494 1 2125 4472 0.00022361359570661896 0.4751788908765653
0.153499 1 2126 4472 0.00022361359570661896 0.4754025044722719
0.153504 1 2127 4472 0.00022361359570661896 0.47562611806797855
0.153517 1 2128 4472 0.00022361359570661896 0.47584973166368516
0.153537 1 2129 4472 0.00022361359570661896 0.47607334525939177
0.153558 1 2130 4472 0.00022361359570661896 0.4762969588550984
0.153574 1 2131 4472 0.00022361359570661896 0.47652057245080504
0.153577 1 2132 4472 0.00022361359570661896 0.47674418604651164
0.153605 2 2134 4472 0.0004472271914132379 0.47719141323792486
0.15361 1 2135 4472 0.00022361359570661896 0.47741502683363146
0.153618 1 2136 4472 0.00022361359570661896 0.4776386404293381
0.153627 1 2137 4472 0.00022361359570661896 0.47786225402504473
0.153684 1 2138 4472 0.00022361359570661896 0.47808586762075134
0.153698 1 2139 4472 0.00022361359570661896 0.47830948121645794
0.15376 2 2141 4472 0.0004472271914132379 0.4787567084078712
0.153763 1 2142 4472 0.00022361359570661896 0.4789803220035778
0.153768 1 2143 4472 0.00022361359570661896 0.4792039355992844
0.15378 1 2144 4472 0.00022361359570661896 0.47942754919499103
0.153842 1 2145 4472 0.00022361359570661896 0.4796511627906977
0.153853 1 2146 4472 0.00022361359570661896 0.4798747763864043
0.153888 1 2147 4472 0.00022361359570661896 0.4800983899821109
0.153895 1 2148 4472 0.00022361359570661896 0.4803220035778175
0.153944 1 2149 4472 0.00022361359570661896 0.4805456171735242
0.154069 1 2150 4472 0.00022361359570661896 0.4807692307692308
0.154071 1 2151 4472 0.00022361359570661896 0.4809928443649374
0.154079 1 2152 4472 0.00022361359570661896 0.481216457960644
0.154082 1 2153 4472 0.00022361359570661896 0.4814400715563506
0.15411 1 2154 4472 0.00022361359570661896 0.48166368515205726
0.154148 1 2155 4472 0.00022361359570661896 0.48188729874776387
0.15416 1 2156 4472 0.00022361359570661896 0.4821109123434705
0.154202 1 2157 4472 0.00022361359570661896 0.4823345259391771
0.154213 1 2158 4472 0.00022361359570661896 0.48255813953488375
0.154231 1 2159 4472 0.00022361359570661896 0.48278175313059035
0.154272 1 2160 4472 0.00022361359570661896 0.48300536672629696
0.154274 1 2161 4472 0.00022361359570661896 0.48322898032200357
0.154286 1 2162 4472 0.00022361359570661896 0.48345259391771017
0.15432 1 2163 4472 0.00022361359570661896 0.48367620751341683
0.154362 1 2164 4472 0.00022361359570661896 0.48389982110912344
0.154367 1 2165 4472 0.00022361359570661896 0.48412343470483005
0.154397 1 2166 4472 0.00022361359570661896 0.48434704830053665
0.1544 1 2167 4472 0.00022361359570661896 0.4845706618962433
0.154401 1 2168 4472 0.00022361359570661896 0.4847942754919499
0.154404 1 2169 4472 0.00022361359570661896 0.48501788908765653
0.154436 1 2170 4472 0.00022361359570661896 0.48524150268336314
0.15455 1 2171 4472 0.00022361359570661896 0.48546511627906974
0.154562 1 2172 4472 0.00022361359570661896 0.4856887298747764
0.154577 1 2173 4472 0.00022361359570661896 0.485912343470483
0.154582 1 2174 4472 0.00022361359570661896 0.4861359570661896
0.154606 1 2175 4472 0.00022361359570661896 0.4863595706618962
0.154612 1 2176 4472 0.00022361359570661896 0.4865831842576029
0.154629 1 2177 4472 0.00022361359570661896 0.4868067978533095
0.154698 1 2178 4472 0.00022361359570661896 0.4870304114490161
0.154705 1 2179 4472 0.00022361359570661896 0.4872540250447227
0.154721 1 2180 4472 0.00022361359570661896 0.4874776386404293
0.154786 1 2181 4472 0.00022361359570661896 0.487701252236136
0.154821 1 2182 4472 0.00022361359570661896 0.4879248658318426
0.15483 1 2183 4472 0.00022361359570661896 0.4881484794275492
0.154869 1 2184 4472 0.00022361359570661896 0.4883720930232558
0.154882 1 2185 4472 0.00022361359570661896 0.48859570661896246
0.154887 1 2186 4472 0.00022361359570661896 0.48881932021466906
0.154937 1 2187 4472 0.00022361359570661896 0.48904293381037567
0.154947 1 2188 4472 0.00022361359570661896 0.4892665474060823
0.154959 1 2189 4472 0.00022361359570661896 0.4894901610017889
0.154968 1 2190 4472 0.00022361359570661896 0.48971377459749554
0.154992 1 2191 4472 0.00022361359570661896 0.48993738819320215
0.154999 1 2192 4472 0.00022361359570661896 0.49016100178890876
0.155029 1 2193 4472 0.00022361359570661896 0.49038461538461536
0.155039 1 2194 4472 0.00022361359570661896 0.490608228980322
0.155053 1 2195 4472 0.00022361359570661896 0.49083184257602863
0.155088 1 2196 4472 0.00022361359570661896 0.49105545617173524
0.15516 1 2197 4472 0.00022361359570661896 0.49127906976744184
0.155168 1 2198 4472 0.00022361359570661896 0.4915026833631485
0.155172 1 2199 4472 0.00022361359570661896 0.4917262969588551
0.155182 2 2201 4472 0.0004472271914132379 0.4921735241502683
0.155185 1 2202 4472 0.00022361359570661896 0.49239713774597493
0.155187 1 2203 4472 0.00022361359570661896 0.4926207513416816
0.155212 1 2204 4472 0.00022361359570661896 0.4928443649373882
0.155232 1 2205 4472 0.00022361359570661896 0.4930679785330948
0.15526 1 2206 4472 0.00022361359570661896 0.4932915921288014
0.155267 1 2207 4472 0.00022361359570661896 0.4935152057245081
0.155268 1 2208 4472 0.00022361359570661896 0.4937388193202147
0.1553 1 2209 4472 0.00022361359570661896 0.4939624329159213
0.155303 1 2210 4472 0.00022361359570661896 0.4941860465116279
0.155342 1 2211 4472 0.00022361359570661896 0.4944096601073345
0.155426 2 2213 4472 0.0004472271914132379 0.49485688729874777
0.155449 1 2214 4472 0.00022361359570661896 0.4950805008944544
0.155491 1 2215 4472 0.00022361359570661896 0.495304114490161
0.155499 1 2216 4472 0.00022361359570661896 0.49552772808586765
0.155516 1 2217 4472 0.00022361359570661896 0.49575134168157425
0.155523 1 2218 4472 0.00022361359570661896 0.49597495527728086
0.155569 1 2219 4472 0.00022361359570661896 0.49619856887298747
0.15557 1 2220 4472 0.00022361359570661896 0.4964221824686941
0.155583 2 2222 4472 0.0004472271914132379 0.49686940966010734
0.155584 1 2223 4472 0.00022361359570661896 0.49709302325581395
0.155615 1 2224 4472 0.00022361359570661896 0.49731663685152055
0.155624 1 2225 4472 0.00022361359570661896 0.4975402504472272
0.155659 1 2226 4472 0.00022361359570661896 0.4977638640429338
0.155681 1 2227 4472 0.00022361359570661896 0.49798747763864043
0.155689 1 2228 4472 0.00022361359570661896 0.49821109123434704
0.155695 1 2229 4472 0.00022361359570661896 0.49843470483005364
0.155697 1 2230 4472 0.00022361359570661896 0.4986583184257603
0.155714 1 2231 4472 0.00022361359570661896 0.4988819320214669
0.155717 1 2232 4472 0.00022361359570661896 0.4991055456171735
0.155738 1 2233 4472 0.00022361359570661896 0.4993291592128801
0.155739 1 2234 4472 0.00022361359570661896 0.4995527728085868
0.155749 1 2235 4472 0.00022361359570661896 0.4997763864042934
0.155784 1 2236 4472 0.00022361359570661896 0.5
0.155804 1 2237 4472 0.00022361359570661896 0.5002236135957067
0.155826 1 2238 4472 0.00022361359570661896 0.5004472271914132
0.155833 1 2239 4472 0.00022361359570661896 0.5006708407871199
0.155835 1 2240 4472 0.00022361359570661896 0.5008944543828264
0.15586 1 2241 4472 0.00022361359570661896 0.5011180679785331
0.15587 1 2242 4472 0.00022361359570661896 0.5013416815742398
0.155884 1 2243 4472 0.00022361359570661896 0.5015652951699463
0.155912 1 2244 4472 0.00022361359570661896 0.501788908765653
0.155915 1 2245 4472 0.00022361359570661896 0.5020125223613596
0.155941 1 2246 4472 0.00022361359570661896 0.5022361359570662
0.155967 1 2247 4472 0.00022361359570661896 0.5024597495527728
0.155972 1 2248 4472 0.00022361359570661896 0.5026833631484794
0.155974 1 2249 4472 0.00022361359570661896 0.502906976744186
0.156051 1 2250 4472 0.00022361359570661896 0.5031305903398927
0.156057 1 2251 4472 0.00022361359570661896 0.5033542039355993
0.156066 1 2252 4472 0.00022361359570661896 0.5035778175313059
0.156085 1 2253 4472 0.00022361359570661896 0.5038014311270125
0.15609 1 2254 4472 0.00022361359570661896 0.5040250447227191
0.15613 1 2255 4472 0.00022361359570661896 0.5042486583184258
0.156133 1 2256 4472 0.00022361359570661896 0.5044722719141324
0.156142 1 2257 4472 0.00022361359570661896 0.504695885509839
0.156146 1 2258 4472 0.00022361359570661896 0.5049194991055456
0.156159 1 2259 4472 0.00022361359570661896 0.5051431127012522
0.156161 1 2260 4472 0.00022361359570661896 0.5053667262969589
0.156164 1 2261 4472 0.00022361359570661896 0.5055903398926654
0.156195 1 2262 4472 0.00022361359570661896 0.5058139534883721
0.156208 1 2263 4472 0.00022361359570661896 0.5060375670840788
0.156215 1 2264 4472 0.00022361359570661896 0.5062611806797853
0.156246 1 2265 4472 0.00022361359570661896 0.506484794275492
0.156256 1 2266 4472 0.00022361359570661896 0.5067084078711985
0.156295 1 2267 4472 0.00022361359570661896 0.5069320214669052
0.156307 1 2268 4472 0.00022361359570661896 0.5071556350626119
0.156317 1 2269 4472 0.00022361359570661896 0.5073792486583184
0.15632 1 2270 4472 0.00022361359570661896 0.5076028622540251
0.156346 1 2271 4472 0.00022361359570661896 0.5078264758497316
0.156362 1 2272 4472 0.00022361359570661896 0.5080500894454383
0.156378 1 2273 4472 0.00022361359570661896 0.5082737030411449
0.1564 1 2274 4472 0.00022361359570661896 0.5084973166368515
0.156406 1 2275 4472 0.00022361359570661896 0.5087209302325582
0.156412 1 2276 4472 0.00022361359570661896 0.5089445438282647
0.156415 1 2277 4472 0.00022361359570661896 0.5091681574239714
0.156422 1 2278 4472 0.00022361359570661896 0.509391771019678
0.156515 1 2279 4472 0.00022361359570661896 0.5096153846153846
0.156551 1 2280 4472 0.00022361359570661896 0.5098389982110912
0.156556 1 2281 4472 0.00022361359570661896 0.5100626118067979
0.156574 1 2282 4472 0.00022361359570661896 0.5102862254025045
0.156601 1 2283 4472 0.00022361359570661896 0.5105098389982111
0.156604 1 2284 4472 0.00022361359570661896 0.5107334525939177
0.156614 1 2285 4472 0.00022361359570661896 0.5109570661896243
0.156616 1 2286 4472 0.00022361359570661896 0.511180679785331
0.156646 1 2287 4472 0.00022361359570661896 0.5114042933810375
0.156665 1 2288 4472 0.00022361359570661896 0.5116279069767442
0.156667 1 2289 4472 0.00022361359570661896 0.5118515205724508
0.156685 1 2290 4472 0.00022361359570661896 0.5120751341681574
0.156725 1 2291 4472 0.00022361359570661896 0.5122987477638641
0.156729 1 2292 4472 0.00022361359570661896 0.5125223613595706
0.156766 1 2293 4472 0.00022361359570661896 0.5127459749552773
0.1568 1 2294 4472 0.00022361359570661896 0.5129695885509838
0.156815 1 2295 4472 0.00022361359570661896 0.5131932021466905
0.156838 1 2296 4472 0.00022361359570661896 0.5134168157423972
0.156844 1 2297 4472 0.00022361359570661896 0.5136404293381037
0.156852 1 2298 4472 0.00022361359570661896 0.5138640429338104
0.156855 1 2299 4472 0.00022361359570661896 0.514087656529517
0.156886 1 2300 4472 0.00022361359570661896 0.5143112701252236
0.156929 1 2301 4472 0.00022361359570661896 0.5145348837209303
0.157017 1 2302 4472 0.00022361359570661896 0.5147584973166368
0.157024 1 2303 4472 0.00022361359570661896 0.5149821109123435
0.15706 1 2304 4472 0.00022361359570661896 0.5152057245080501
0.157108 1 2305 4472 0.00022361359570661896 0.5154293381037567
0.157122 1 2306 4472 0.00022361359570661896 0.5156529516994633
0.157135 1 2307 4472 0.00022361359570661896 0.5158765652951699
0.157156 1 2308 4472 0.00022361359570661896 0.5161001788908766
0.15718 1 2309 4472 0.00022361359570661896 0.5163237924865832
0.157182 1 2310 4472 0.00022361359570661896 0.5165474060822898
0.157225 1 2311 4472 0.00022361359570661896 0.5167710196779964
0.157266 1 2312 4472 0.00022361359570661896 0.516994633273703
0.157312 1 2313 4472 0.00022361359570661896 0.5172182468694096
0.157333 1 2314 4472 0.00022361359570661896 0.5174418604651163
0.157335 1 2315 4472 0.00022361359570661896 0.5176654740608229
0.157383 1 2316 4472 0.00022361359570661896 0.5178890876565295
0.157387 1 2317 4472 0.00022361359570661896 0.5181127012522362
0.157394 1 2318 4472 0.00022361359570661896 0.5183363148479427
0.157404 1 2319 4472 0.00022361359570661896 0.5185599284436494
0.157423 1 2320 4472 0.00022361359570661896 0.518783542039356
0.157434 1 2321 4472 0.00022361359570661896 0.5190071556350626
0.15748 1 2322 4472 0.00022361359570661896 0.5192307692307693
0.15751 1 2323 4472 0.00022361359570661896 0.5194543828264758
0.157525 1 2324 4472 0.00022361359570661896 0.5196779964221825
0.157567 1 2325 4472 0.00022361359570661896 0.519901610017889
0.157593 1 2326 4472 0.00022361359570661896 0.5201252236135957
0.157668 1 2327 4472 0.00022361359570661896 0.5203488372093024
0.157674 1 2328 4472 0.00022361359570661896 0.5205724508050089
0.157686 2 2330 4472 0.0004472271914132379 0.5210196779964222
0.157692 1 2331 4472 0.00022361359570661896 0.5212432915921288
0.157723 1 2332 4472 0.00022361359570661896 0.5214669051878354
0.157724 1 2333 4472 0.00022361359570661896 0.521690518783542
0.157734 1 2334 4472 0.00022361359570661896 0.5219141323792487
0.157781 1 2335 4472 0.00022361359570661896 0.5221377459749553
0.157799 1 2336 4472 0.00022361359570661896 0.5223613595706619
0.157882 1 2337 4472 0.00022361359570661896 0.5225849731663685
0.157896 2 2339 4472 0.0004472271914132379 0.5230322003577818
0.157897 1 2340 4472 0.00022361359570661896 0.5232558139534884
0.157901 1 2341 4472 0.00022361359570661896 0.523479427549195
0.157947 1 2342 4472 0.00022361359570661896 0.5237030411449016
0.157963 1 2343 4472 0.00022361359570661896 0.5239266547406082
0.157972 1 2344 4472 0.00022361359570661896 0.5241502683363148
0.158053 1 2345 4472 0.00022361359570661896 0.5243738819320215
0.158061 1 2346 4472 0.00022361359570661896 0.524597495527728
0.158067 1 2347 4472 0.00022361359570661896 0.5248211091234347
0.158079 1 2348 4472 0.00022361359570661896 0.5250447227191414
0.158082 1 2349 4472 0.00022361359570661896 0.5252683363148479
0.158088 1 2350 4472 0.00022361359570661896 0.5254919499105546
0.158104 1 2351 4472 0.00022361359570661896 0.5257155635062611
0.158118 2 2353 4472 0.0004472271914132379 0.5261627906976745
0.158121 1 2354 4472 0.00022361359570661896 0.526386404293381
0.158124 1 2355 4472 0.00022361359570661896 0.5266100178890877
0.158168 1 2356 4472 0.00022361359570661896 0.5268336314847942
0.15817 1 2357 4472 0.00022361359570661896 0.5270572450805009
0.158206 1 2358 4472 0.00022361359570661896 0.5272808586762076
0.158213 1 2359 4472 0.00022361359570661896 0.5275044722719141
0.158222 1 2360 4472 0.00022361359570661896 0.5277280858676208
0.158243 1 2361 4472 0.00022361359570661896 0.5279516994633273
0.158252 1 2362 4472 0.00022361359570661896 0.528175313059034
0.158254 1 2363 4472 0.00022361359570661896 0.5283989266547406
0.158258 1 2364 4472 0.00022361359570661896 0.5286225402504472
0.158269 1 2365 4472 0.00022361359570661896 0.5288461538461539
0.158312 1 2366 4472 0.00022361359570661896 0.5290697674418605
0.15837 1 2367 4472 0.00022361359570661896 0.5292933810375671
0.158381 1 2368 4472 0.00022361359570661896 0.5295169946332737
0.158391 2 2370 4472 0.0004472271914132379 0.5299642218246869
0.158395 1 2371 4472 0.00022361359570661896 0.5301878354203936
0.158403 1 2372 4472 0.00022361359570661896 0.5304114490161002
0.158419 1 2373 4472 0.00022361359570661896 0.5306350626118068
0.158429 1 2374 4472 0.00022361359570661896 0.5308586762075134
0.15843 1 2375 4472 0.00022361359570661896 0.53108228980322
0.158436 1 2376 4472 0.00022361359570661896 0.5313059033989267
0.158437 1 2377 4472 0.00022361359570661896 0.5315295169946332
0.158468 1 2378 4472 0.00022361359570661896 0.5317531305903399
0.158475 1 2379 4472 0.00022361359570661896 0.5319767441860465
0.158549 1 2380 4472 0.00022361359570661896 0.5322003577817531
0.15856 1 2381 4472 0.00022361359570661896 0.5324239713774598
0.158617 1 2382 4472 0.00022361359570661896 0.5326475849731663
0.158629 1 2383 4472 0.00022361359570661896 0.532871198568873
0.158648 1 2384 4472 0.00022361359570661896 0.5330948121645797
0.158688 1 2385 4472 0.00022361359570661896 0.5333184257602862
0.158734 1 2386 4472 0.00022361359570661896 0.5335420393559929
0.158768 1 2387 4472 0.00022361359570661896 0.5337656529516994
0.158788 1 2388 4472 0.00022361359570661896 0.5339892665474061
0.158792 1 2389 4472 0.00022361359570661896 0.5342128801431127
0.158819 1 2390 4472 0.00022361359570661896 0.5344364937388193
0.158825 1 2391 4472 0.00022361359570661896 0.534660107334526
0.158858 1 2392 4472 0.00022361359570661896 0.5348837209302325
0.158892 1 2393 4472 0.00022361359570661896 0.5351073345259392
0.158914 1 2394 4472 0.00022361359570661896 0.5353309481216458
0.158939 1 2395 4472 0.00022361359570661896 0.5355545617173524
0.158959 1 2396 4472 0.00022361359570661896 0.535778175313059
0.159051 1 2397 4472 0.00022361359570661896 0.5360017889087657
0.159057 1 2398 4472 0.00022361359570661896 0.5362254025044723
0.159063 1 2399 4472 0.00022361359570661896 0.5364490161001789
0.159073 1 2400 4472 0.00022361359570661896 0.5366726296958855
0.159082 1 2401 4472 0.00022361359570661896 0.5368962432915921
0.159099 1 2402 4472 0.00022361359570661896 0.5371198568872988
0.1591 1 2403 4472 0.00022361359570661896 0.5373434704830053
0.159109 1 2404 4472 0.00022361359570661896 0.537567084078712
0.159113 1 2405 4472 0.00022361359570661896 0.5377906976744186
0.159136 1 2406 4472 0.00022361359570661896 0.5380143112701252
0.159185 1 2407 4472 0.00022361359570661896 0.5382379248658319
0.159193 1 2408 4472 0.00022361359570661896 0.5384615384615384
0.159246 1 2409 4472 0.00022361359570661896 0.5386851520572451
0.159306 1 2410 4472 0.00022361359570661896 0.5389087656529516
0.159312 1 2411 4472 0.00022361359570661896 0.5391323792486583
0.15941 1 2412 4472 0.00022361359570661896 0.539355992844365
0.159432 1 2413 4472 0.00022361359570661896 0.5395796064400715
0.159442 1 2414 4472 0.00022361359570661896 0.5398032200357782
0.159483 1 2415 4472 0.00022361359570661896 0.5400268336314848
0.159524 1 2416 4472 0.00022361359570661896 0.5402504472271914
0.159582 1 2417 4472 0.00022361359570661896 0.5404740608228981
0.159611 1 2418 4472 0.00022361359570661896 0.5406976744186046
0.159618 1 2419 4472 0.00022361359570661896 0.5409212880143113
0.159619 1 2420 4472 0.00022361359570661896 0.5411449016100179
0.15963 1 2421 4472 0.00022361359570661896 0.5413685152057245
0.15966 1 2422 4472 0.00022361359570661896 0.5415921288014311
0.159683 1 2423 4472 0.00022361359570661896 0.5418157423971377
0.159698 1 2424 4472 0.00022361359570661896 0.5420393559928444
0.159712 1 2425 4472 0.00022361359570661896 0.542262969588551
0.159768 1 2426 4472 0.00022361359570661896 0.5424865831842576
0.159797 1 2427 4472 0.00022361359570661896 0.5427101967799642
0.159801 1 2428 4472 0.00022361359570661896 0.5429338103756708
0.159811 1 2429 4472 0.00022361359570661896 0.5431574239713775
0.159836 1 2430 4472 0.00022361359570661896 0.5433810375670841
0.159847 1 2431 4472 0.00022361359570661896 0.5436046511627907
0.159859 1 2432 4472 0.00022361359570661896 0.5438282647584973
0.159867 1 2433 4472 0.00022361359570661896 0.544051878354204
0.159878 1 2434 4472 0.00022361359570661896 0.5442754919499105
0.159924 1 2435 4472 0.00022361359570661896 0.5444991055456172
0.159966 1 2436 4472 0.00022361359570661896 0.5447227191413238
0.159971 1 2437 4472 0.00022361359570661896 0.5449463327370304
0.159983 1 2438 4472 0.00022361359570661896 0.5451699463327371
0.159992 1 2439 4472 0.00022361359570661896 0.5453935599284436
0.160024 1 2440 4472 0.00022361359570661896 0.5456171735241503
0.160053 1 2441 4472 0.00022361359570661896 0.5458407871198568
0.160063 1 2442 4472 0.00022361359570661896 0.5460644007155635
0.160069 1 2443 4472 0.00022361359570661896 0.5462880143112702
0.160132 1 2444 4472 0.00022361359570661896 0.5465116279069767
0.160172 1 2445 4472 0.00022361359570661896 0.5467352415026834
0.160189 1 2446 4472 0.00022361359570661896 0.5469588550983899
0.160198 1 2447 4472 0.00022361359570661896 0.5471824686940966
0.160208 1 2448 4472 0.00022361359570661896 0.5474060822898033
0.160216 1 2449 4472 0.00022361359570661896 0.5476296958855098
0.160223 1 2450 4472 0.00022361359570661896 0.5478533094812165
0.160227 1 2451 4472 0.00022361359570661896 0.5480769230769231
0.160251 1 2452 4472 0.00022361359570661896 0.5483005366726297
0.160269 1 2453 4472 0.00022361359570661896 0.5485241502683363
0.160281 1 2454 4472 0.00022361359570661896 0.5487477638640429
0.160303 1 2455 4472 0.00022361359570661896 0.5489713774597496
0.160305 1 2456 4472 0.00022361359570661896 0.5491949910554562
0.160313 2 2458 4472 0.0004472271914132379 0.5496422182468694
0.160316 1 2459 4472 0.00022361359570661896 0.549865831842576
0.160349 1 2460 4472 0.00022361359570661896 0.5500894454382826
0.16038 1 2461 4472 0.00022361359570661896 0.5503130590339893
0.160383 1 2462 4472 0.00022361359570661896 0.5505366726296959
0.160398 1 2463 4472 0.00022361359570661896 0.5507602862254025
0.16044 2 2465 4472 0.0004472271914132379 0.5512075134168157
0.160519 1 2466 4472 0.00022361359570661896 0.5514311270125224
0.160553 1 2467 4472 0.00022361359570661896 0.5516547406082289
0.160627 1 2468 4472 0.00022361359570661896 0.5518783542039356
0.160694 1 2469 4472 0.00022361359570661896 0.5521019677996423
0.160723 1 2470 4472 0.00022361359570661896 0.5523255813953488
0.160746 1 2471 4472 0.00022361359570661896 0.5525491949910555
0.160754 1 2472 4472 0.00022361359570661896 0.552772808586762
0.16077 1 2473 4472 0.00022361359570661896 0.5529964221824687
0.160813 1 2474 4472 0.00022361359570661896 0.5532200357781754
0.160822 1 2475 4472 0.00022361359570661896 0.5534436493738819
0.16083 1 2476 4472 0.00022361359570661896 0.5536672629695886
0.160835 1 2477 4472 0.00022361359570661896 0.5538908765652951
0.160876 1 2478 4472 0.00022361359570661896 0.5541144901610018
0.160884 1 2479 4472 0.00022361359570661896 0.5543381037567084
0.160906 1 2480 4472 0.00022361359570661896 0.554561717352415
0.160934 1 2481 4472 0.00022361359570661896 0.5547853309481217
0.160975 1 2482 4472 0.00022361359570661896 0.5550089445438283
0.160982 1 2483 4472 0.00022361359570661896 0.5552325581395349
0.161004 1 2484 4472 0.00022361359570661896 0.5554561717352415
0.161022 1 2485 4472 0.00022361359570661896 0.5556797853309481
0.161066 1 2486 4472 0.00022361359570661896 0.5559033989266547
0.161102 1 2487 4472 0.00022361359570661896 0.5561270125223614
0.161112 1 2488 4472 0.00022361359570661896 0.556350626118068
0.161156 1 2489 4472 0.00022361359570661896 0.5565742397137746
0.16118 1 2490 4472 0.00022361359570661896 0.5567978533094812
0.161209 1 2491 4472 0.00022361359570661896 0.5570214669051878
0.161214 1 2492 4472 0.00022361359570661896 0.5572450805008945
0.161261 1 2493 4472 0.00022361359570661896 0.557468694096601
0.161353 1 2494 4472 0.00022361359570661896 0.5576923076923077
0.161385 1 2495 4472 0.00022361359570661896 0.5579159212880143
0.161406 1 2496 4472 0.00022361359570661896 0.5581395348837209
0.161409 1 2497 4472 0.00022361359570661896 0.5583631484794276
0.161415 1 2498 4472 0.00022361359570661896 0.5585867620751341
0.161447 1 2499 4472 0.00022361359570661896 0.5588103756708408
0.161452 1 2500 4472 0.00022361359570661896 0.5590339892665475
0.16147 1 2501 4472 0.00022361359570661896 0.559257602862254
0.161555 1 2502 4472 0.00022361359570661896 0.5594812164579607
0.161571 1 2503 4472 0.00022361359570661896 0.5597048300536672
0.161641 1 2504 4472 0.00022361359570661896 0.5599284436493739
0.161663 1 2505 4472 0.00022361359570661896 0.5601520572450805
0.16169 2 2507 4472 0.0004472271914132379 0.5605992844364938
0.161706 1 2508 4472 0.00022361359570661896 0.5608228980322003
0.161719 1 2509 4472 0.00022361359570661896 0.561046511627907
0.161745 1 2510 4472 0.00022361359570661896 0.5612701252236136
0.161778 1 2511 4472 0.00022361359570661896 0.5614937388193202
0.161787 1 2512 4472 0.00022361359570661896 0.5617173524150268
0.161789 1 2513 4472 0.00022361359570661896 0.5619409660107334
0.161816 1 2514 4472 0.00022361359570661896 0.5621645796064401
0.161856 1 2515 4472 0.00022361359570661896 0.5623881932021467
0.161878 1 2516 4472 0.00022361359570661896 0.5626118067978533
0.161927 1 2517 4472 0.00022361359570661896 0.5628354203935599
0.161971 1 2518 4472 0.00022361359570661896 0.5630590339892666
0.162009 1 2519 4472 0.00022361359570661896 0.5632826475849732
0.16208 1 2520 4472 0.00022361359570661896 0.5635062611806798
0.162085 1 2521 4472 0.00022361359570661896 0.5637298747763864
0.16212 1 2522 4472 0.00022361359570661896 0.563953488372093
0.162139 1 2523 4472 0.00022361359570661896 0.5641771019677997
0.162179 1 2524 4472 0.00022361359570661896 0.5644007155635062
0.162209 1 2525 4472 0.00022361359570661896 0.5646243291592129
0.162216 1 2526 4472 0.00022361359570661896 0.5648479427549195
0.162236 1 2527 4472 0.00022361359570661896 0.5650715563506261
0.162254 1 2528 4472 0.00022361359570661896 0.5652951699463328
0.162291 1 2529 4472 0.00022361359570661896 0.5655187835420393
0.162292 1 2530 4472 0.00022361359570661896 0.565742397137746
0.162293 1 2531 4472 0.00022361359570661896 0.5659660107334525
0.162295 1 2532 4472 0.00022361359570661896 0.5661896243291592
0.162303 1 2533 4472 0.00022361359570661896 0.5664132379248659
0.162305 2 2535 4472 0.0004472271914132379 0.5668604651162791
0.162362 1 2536 4472 0.00022361359570661896 0.5670840787119857
0.162379 1 2537 4472 0.00022361359570661896 0.5673076923076923
0.162381 1 2538 4472 0.00022361359570661896 0.567531305903399
0.162383 1 2539 4472 0.00022361359570661896 0.5677549194991055
0.162423 1 2540 4472 0.00022361359570661896 0.5679785330948122
0.162429 1 2541 4472 0.00022361359570661896 0.5682021466905188
0.162475 1 2542 4472 0.00022361359570661896 0.5684257602862254
0.162539 1 2543 4472 0.00022361359570661896 0.568649373881932
0.162583 1 2544 4472 0.00022361359570661896 0.5688729874776386
0.162642 1 2545 4472 0.00022361359570661896 0.5690966010733453
0.162661 1 2546 4472 0.00022361359570661896 0.5693202146690519
0.162727 1 2547 4472 0.00022361359570661896 0.5695438282647585
0.162748 1 2548 4472 0.00022361359570661896 0.5697674418604651
0.162787 1 2549 4472 0.00022361359570661896 0.5699910554561717
0.162797 1 2550 4472 0.00022361359570661896 0.5702146690518783
0.16284 2 2552 4472 0.0004472271914132379 0.5706618962432916
0.162903 1 2553 4472 0.00022361359570661896 0.5708855098389982
0.16293 1 2554 4472 0.00022361359570661896 0.5711091234347049
0.16299 1 2555 4472 0.00022361359570661896 0.5713327370304114
0.162993 1 2556 4472 0.00022361359570661896 0.5715563506261181
0.163013 1 2557 4472 0.00022361359570661896 0.5717799642218246
0.163019 1 2558 4472 0.00022361359570661896 0.5720035778175313
0.163047 1 2559 4472 0.00022361359570661896 0.572227191413238
0.163049 1 2560 4472 0.00022361359570661896 0.5724508050089445
0.163068 1 2561 4472 0.00022361359570661896 0.5726744186046512
0.163069 1 2562 4472 0.00022361359570661896 0.5728980322003577
0.163086 1 2563 4472 0.00022361359570661896 0.5731216457960644
0.163094 1 2564 4472 0.00022361359570661896 0.5733452593917711
0.16311 1 2565 4472 0.00022361359570661896 0.5735688729874776
0.163111 1 2566 4472 0.00022361359570661896 0.5737924865831843
0.163127 1 2567 4472 0.00022361359570661896 0.5740161001788909
0.163137 1 2568 4472 0.00022361359570661896 0.5742397137745975
0.163153 1 2569 4472 0.00022361359570661896 0.5744633273703041
0.163182 1 2570 4472 0.00022361359570661896 0.5746869409660107
0.163206 1 2571 4472 0.00022361359570661896 0.5749105545617174
0.163235 1 2572 4472 0.00022361359570661896 0.575134168157424
0.16325 1 2573 4472 0.00022361359570661896 0.5753577817531306
0.163265 1 2574 4472 0.00022361359570661896 0.5755813953488372
0.163301 1 2575 4472 0.00022361359570661896 0.5758050089445438
0.163335 1 2576 4472 0.00022361359570661896 0.5760286225402504
0.163353 1 2577 4472 0.00022361359570661896 0.5762522361359571
0.163359 1 2578 4472 0.00022361359570661896 0.5764758497316637
0.163373 1 2579 4472 0.00022361359570661896 0.5766994633273703
0.163376 1 2580 4472 0.00022361359570661896 0.5769230769230769
0.16344 1 2581 4472 0.00022361359570661896 0.5771466905187835
0.163479 1 2582 4472 0.00022361359570661896 0.5773703041144902
0.16348 1 2583 4472 0.00022361359570661896 0.5775939177101967
0.163488 1 2584 4472 0.00022361359570661896 0.5778175313059034
0.163494 1 2585 4472 0.00022361359570661896 0.5780411449016101
0.163508 1 2586 4472 0.00022361359570661896 0.5782647584973166
0.163521 1 2587 4472 0.00022361359570661896 0.5784883720930233
0.163566 1 2588 4472 0.00022361359570661896 0.5787119856887298
0.163585 1 2589 4472 0.00022361359570661896 0.5789355992844365
0.163604 1 2590 4472 0.00022361359570661896 0.5791592128801432
0.163621 1 2591 4472 0.00022361359570661896 0.5793828264758497
0.163626 1 2592 4472 0.00022361359570661896 0.5796064400715564
0.163637 1 2593 4472 0.00022361359570661896 0.5798300536672629
0.163649 1 2594 4472 0.00022361359570661896 0.5800536672629696
0.163664 1 2595 4472 0.00022361359570661896 0.5802772808586762
0.16367 1 2596 4472 0.00022361359570661896 0.5805008944543828
0.163703 1 2597 4472 0.00022361359570661896 0.5807245080500895
0.163716 1 2598 4472 0.00022361359570661896 0.580948121645796
0.163737 1 2599 4472 0.00022361359570661896 0.5811717352415027
0.163756 1 2600 4472 0.00022361359570661896 0.5813953488372093
0.163803 1 2601 4472 0.00022361359570661896 0.5816189624329159
0.163852 1 2602 4472 0.00022361359570661896 0.5818425760286225
0.16386 1 2603 4472 0.00022361359570661896 0.5820661896243292
0.163957 1 2604 4472 0.00022361359570661896 0.5822898032200358
0.163986 1 2605 4472 0.00022361359570661896 0.5825134168157424
0.164015 1 2606 4472 0.00022361359570661896 0.582737030411449
0.164074 1 2607 4472 0.00022361359570661896 0.5829606440071556
0.164104 1 2608 4472 0.00022361359570661896 0.5831842576028623
0.164124 1 2609 4472 0.00022361359570661896 0.5834078711985689
0.164148 1 2610 4472 0.00022361359570661896 0.5836314847942755
0.164172 1 2611 4472 0.00022361359570661896 0.5838550983899821
0.164212 1 2612 4472 0.00022361359570661896 0.5840787119856887
0.164236 1 2613 4472 0.00022361359570661896 0.5843023255813954
0.16425 1 2614 4472 0.00022361359570661896 0.5845259391771019
0.164316 1 2615 4472 0.00022361359570661896 0.5847495527728086
0.164331 1 2616 4472 0.00022361359570661896 0.5849731663685152
0.164355 1 2617 4472 0.00022361359570661896 0.5851967799642218
0.164365 1 2618 4472 0.00022361359570661896 0.5854203935599285
0.16442 1 2619 4472 0.00022361359570661896 0.585644007155635
0.164438 1 2620 4472 0.00022361359570661896 0.5858676207513417
0.164501 1 2621 4472 0.00022361359570661896 0.5860912343470484
0.164507 1 2622 4472 0.00022361359570661896 0.5863148479427549
0.164531 1 2623 4472 0.00022361359570661896 0.5865384615384616
0.16454 1 2624 4472 0.00022361359570661896 0.5867620751341681
0.164554 1 2625 4472 0.00022361359570661896 0.5869856887298748
0.164559 1 2626 4472 0.00022361359570661896 0.5872093023255814
0.164602 1 2627 4472 0.00022361359570661896 0.587432915921288
0.164608 1 2628 4472 0.00022361359570661896 0.5876565295169947
0.164621 1 2629 4472 0.00022361359570661896 0.5878801431127012
0.164665 1 2630 4472 0.00022361359570661896 0.5881037567084079
0.164697 1 2631 4472 0.00022361359570661896 0.5883273703041145
0.1647 1 2632 4472 0.00022361359570661896 0.5885509838998211
0.16471 1 2633 4472 0.00022361359570661896 0.5887745974955277
0.164833 1 2634 4472 0.00022361359570661896 0.5889982110912343
0.16484 1 2635 4472 0.00022361359570661896 0.589221824686941
0.164862 1 2636 4472 0.00022361359570661896 0.5894454382826476
0.164868 1 2637 4472 0.00022361359570661896 0.5896690518783542
0.164884 1 2638 4472 0.00022361359570661896 0.5898926654740608
0.16491 1 2639 4472 0.00022361359570661896 0.5901162790697675
0.164919 1 2640 4472 0.00022361359570661896 0.590339892665474
0.164951 1 2641 4472 0.00022361359570661896 0.5905635062611807
0.164995 1 2642 4472 0.00022361359570661896 0.5907871198568873
0.164998 1 2643 4472 0.00022361359570661896 0.5910107334525939
0.16507 1 2644 4472 0.00022361359570661896 0.5912343470483006
0.165076 1 2645 4472 0.00022361359570661896 0.5914579606440071
0.165086 1 2646 4472 0.00022361359570661896 0.5916815742397138
0.165165 1 2647 4472 0.00022361359570661896 0.5919051878354203
0.165205 1 2648 4472 0.00022361359570661896 0.592128801431127
0.165212 1 2649 4472 0.00022361359570661896 0.5923524150268337
0.165228 1 2650 4472 0.00022361359570661896 0.5925760286225402
0.165251 1 2651 4472 0.00022361359570661896 0.5927996422182469
0.165266 1 2652 4472 0.00022361359570661896 0.5930232558139535
0.165285 1 2653 4472 0.00022361359570661896 0.5932468694096601
0.165367 1 2654 4472 0.00022361359570661896 0.5934704830053668
0.165398 1 2655 4472 0.00022361359570661896 0.5936940966010733
0.165425 1 2656 4472 0.00022361359570661896 0.59391771019678
0.165442 1 2657 4472 0.00022361359570661896 0.5941413237924866
0.165512 1 2658 4472 0.00022361359570661896 0.5943649373881932
0.165557 1 2659 4472 0.00022361359570661896 0.5945885509838998
0.165612 1 2660 4472 0.00022361359570661896 0.5948121645796064
0.165617 1 2661 4472 0.00022361359570661896 0.5950357781753131
0.165633 1 2662 4472 0.00022361359570661896 0.5952593917710197
0.165696 1 2663 4472 0.00022361359570661896 0.5954830053667263
0.1657 1 2664 4472 0.00022361359570661896 0.5957066189624329
0.165737 1 2665 4472 0.00022361359570661896 0.5959302325581395
0.165762 1 2666 4472 0.00022361359570661896 0.5961538461538461
0.165782 1 2667 4472 0.00022361359570661896 0.5963774597495528
0.165881 1 2668 4472 0.00022361359570661896 0.5966010733452594
0.165883 1 2669 4472 0.00022361359570661896 0.596824686940966
0.165946 1 2670 4472 0.00022361359570661896 0.5970483005366727
0.166006 1 2671 4472 0.00022361359570661896 0.5972719141323792
0.166051 1 2672 4472 0.00022361359570661896 0.5974955277280859
0.166108 1 2673 4472 0.00022361359570661896 0.5977191413237924
0.166114 1 2674 4472 0.00022361359570661896 0.5979427549194991
0.166144 1 2675 4472 0.00022361359570661896 0.5981663685152058
0.166182 1 2676 4472 0.00022361359570661896 0.5983899821109123
0.166198 1 2677 4472 0.00022361359570661896 0.598613595706619
0.166222 1 2678 4472 0.00022361359570661896 0.5988372093023255
0.166234 1 2679 4472 0.00022361359570661896 0.5990608228980322
0.166266 1 2680 4472 0.00022361359570661896 0.5992844364937389
0.16627 1 2681 4472 0.00022361359570661896 0.5995080500894454
0.166281 1 2682 4472 0.00022361359570661896 0.5997316636851521
0.166312 1 2683 4472 0.00022361359570661896 0.5999552772808586
0.166333 1 2684 4472 0.00022361359570661896 0.6001788908765653
0.166334 1 2685 4472 0.00022361359570661896 0.600402504472272
0.166352 1 2686 4472 0.00022361359570661896 0.6006261180679785
0.166372 1 2687 4472 0.00022361359570661896 0.6008497316636852
0.166381 1 2688 4472 0.00022361359570661896 0.6010733452593918
0.166386 1 2689 4472 0.00022361359570661896 0.6012969588550984
0.166395 1 2690 4472 0.00022361359570661896 0.601520572450805
0.166396 1 2691 4472 0.00022361359570661896 0.6017441860465116
0.166414 1 2692 4472 0.00022361359570661896 0.6019677996422182
0.166428 1 2693 4472 0.00022361359570661896 0.6021914132379249
0.166443 1 2694 4472 0.00022361359570661896 0.6024150268336315
0.166473 1 2695 4472 0.00022361359570661896 0.6026386404293381
0.166485 1 2696 4472 0.00022361359570661896 0.6028622540250447
0.16649 1 2697 4472 0.00022361359570661896 0.6030858676207513
0.166506 1 2698 4472 0.00022361359570661896 0.603309481216458
0.166549 1 2699 4472 0.00022361359570661896 0.6035330948121646
0.166565 1 2700 4472 0.00022361359570661896 0.6037567084078712
0.166585 1 2701 4472 0.00022361359570661896 0.6039803220035778
0.166608 1 2702 4472 0.00022361359570661896 0.6042039355992844
0.166638 1 2703 4472 0.00022361359570661896 0.6044275491949911
0.166676 1 2704 4472 0.00022361359570661896 0.6046511627906976
0.166762 1 2705 4472 0.00022361359570661896 0.6048747763864043
0.16678 1 2706 4472 0.00022361359570661896 0.605098389982111
0.166825 1 2707 4472 0.00022361359570661896 0.6053220035778175
0.166898 1 2708 4472 0.00022361359570661896 0.6055456171735242
0.166911 1 2709 4472 0.00022361359570661896 0.6057692307692307
0.166957 1 2710 4472 0.00022361359570661896 0.6059928443649374
0.166971 1 2711 4472 0.00022361359570661896 0.606216457960644
0.167026 1 2712 4472 0.00022361359570661896 0.6064400715563506
0.167055 1 2713 4472 0.00022361359570661896 0.6066636851520573
0.167085 1 2714 4472 0.00022361359570661896 0.6068872987477638
0.167109 1 2715 4472 0.00022361359570661896 0.6071109123434705
0.167125 1 2716 4472 0.00022361359570661896 0.6073345259391771
0.167139 1 2717 4472 0.00022361359570661896 0.6075581395348837
0.167158 1 2718 4472 0.00022361359570661896 0.6077817531305904
0.167159 1 2719 4472 0.00022361359570661896 0.608005366726297
0.167174 1 2720 4472 0.00022361359570661896 0.6082289803220036
0.167209 1 2721 4472 0.00022361359570661896 0.6084525939177102
0.167321 1 2722 4472 0.00022361359570661896 0.6086762075134168
0.167416 1 2723 4472 0.00022361359570661896 0.6088998211091234
0.167427 1 2724 4472 0.00022361359570661896 0.6091234347048301
0.167514 1 2725 4472 0.00022361359570661896 0.6093470483005367
0.167536 1 2726 4472 0.00022361359570661896 0.6095706618962433
0.167539 1 2727 4472 0.00022361359570661896 0.6097942754919499
0.16758 1 2728 4472 0.00022361359570661896 0.6100178890876565
0.167602 1 2729 4472 0.00022361359570661896 0.6102415026833632
0.167634 1 2730 4472 0.00022361359570661896 0.6104651162790697
0.167637 1 2731 4472 0.00022361359570661896 0.6106887298747764
0.167649 1 2732 4472 0.00022361359570661896 0.610912343470483
0.16766 1 2733 4472 0.00022361359570661896 0.6111359570661896
0.167668 1 2734 4472 0.00022361359570661896 0.6113595706618963
0.167674 1 2735 4472 0.00022361359570661896 0.6115831842576028
0.167677 1 2736 4472 0.00022361359570661896 0.6118067978533095
0.167681 1 2737 4472 0.00022361359570661896 0.6120304114490162
0.167694 1 2738 4472 0.00022361359570661896 0.6122540250447227
0.167722 2 2740 4472 0.0004472271914132379 0.6127012522361359
0.167767 1 2741 4472 0.00022361359570661896 0.6129248658318426
0.167789 1 2742 4472 0.00022361359570661896 0.6131484794275492
0.167799 1 2743 4472 0.00022361359570661896 0.6133720930232558
0.16784 1 2744 4472 0.00022361359570661896 0.6135957066189625
0.167854 1 2745 4472 0.00022361359570661896 0.613819320214669
0.167867 1 2746 4472 0.00022361359570661896 0.6140429338103757
0.167877 1 2747 4472 0.00022361359570661896 0.6142665474060823
0.167895 1 2748 4472 0.00022361359570661896 0.6144901610017889
0.167898 1 2749 4472 0.00022361359570661896 0.6147137745974955
0.167902 1 2750 4472 0.00022361359570661896 0.6149373881932021
0.167905 1 2751 4472 0.00022361359570661896 0.6151610017889088
0.16794 1 2752 4472 0.00022361359570661896 0.6153846153846154
0.167959 1 2753 4472 0.00022361359570661896 0.615608228980322
0.167989 1 2754 4472 0.00022361359570661896 0.6158318425760286
0.168034 1 2755 4472 0.00022361359570661896 0.6160554561717353
0.168046 1 2756 4472 0.00022361359570661896 0.6162790697674418
0.168078 1 2757 4472 0.00022361359570661896 0.6165026833631485
0.168118 1 2758 4472 0.00022361359570661896 0.6167262969588551
0.168143 1 2759 4472 0.00022361359570661896 0.6169499105545617
0.168162 1 2760 4472 0.00022361359570661896 0.6171735241502684
0.168174 1 2761 4472 0.00022361359570661896 0.6173971377459749
0.168199 1 2762 4472 0.00022361359570661896 0.6176207513416816
0.1682 1 2763 4472 0.00022361359570661896 0.6178443649373881
0.168286 1 2764 4472 0.00022361359570661896 0.6180679785330948
0.168331 1 2765 4472 0.00022361359570661896 0.6182915921288015
0.168363 1 2766 4472 0.00022361359570661896 0.618515205724508
0.168373 1 2767 4472 0.00022361359570661896 0.6187388193202147
0.168387 1 2768 4472 0.00022361359570661896 0.6189624329159212
0.168397 1 2769 4472 0.00022361359570661896 0.6191860465116279
0.168401 1 2770 4472 0.00022361359570661896 0.6194096601073346
0.168493 1 2771 4472 0.00022361359570661896 0.6196332737030411
0.168495 1 2772 4472 0.00022361359570661896 0.6198568872987478
0.168529 1 2773 4472 0.00022361359570661896 0.6200805008944544
0.168555 1 2774 4472 0.00022361359570661896 0.620304114490161
0.168571 1 2775 4472 0.00022361359570661896 0.6205277280858676
0.168581 1 2776 4472 0.00022361359570661896 0.6207513416815742
0.16859 1 2777 4472 0.00022361359570661896 0.6209749552772809
0.168603 1 2778 4472 0.00022361359570661896 0.6211985688729875
0.168616 1 2779 4472 0.00022361359570661896 0.6214221824686941
0.168617 1 2780 4472 0.00022361359570661896 0.6216457960644007
0.168632 1 2781 4472 0.00022361359570661896 0.6218694096601073
0.168674 1 2782 4472 0.00022361359570661896 0.622093023255814
0.168698 1 2783 4472 0.00022361359570661896 0.6223166368515206
0.168718 1 2784 4472 0.00022361359570661896 0.6225402504472272
0.168741 1 2785 4472 0.00022361359570661896 0.6227638640429338
0.168779 1 2786 4472 0.00022361359570661896 0.6229874776386404
0.168827 1 2787 4472 0.00022361359570661896 0.623211091234347
0.168839 1 2788 4472 0.00022361359570661896 0.6234347048300537
0.16884 1 2789 4472 0.00022361359570661896 0.6236583184257602
0.168842 1 2790 4472 0.00022361359570661896 0.6238819320214669
0.168905 1 2791 4472 0.00022361359570661896 0.6241055456171736
0.168916 1 2792 4472 0.00022361359570661896 0.6243291592128801
0.168983 1 2793 4472 0.00022361359570661896 0.6245527728085868
0.168985 1 2794 4472 0.00022361359570661896 0.6247763864042933
0.168991 1 2795 4472 0.00022361359570661896 0.625
0.168993 1 2796 4472 0.00022361359570661896 0.6252236135957067
0.169008 1 2797 4472 0.00022361359570661896 0.6254472271914132
0.169012 1 2798 4472 0.00022361359570661896 0.6256708407871199
0.16902 1 2799 4472 0.00022361359570661896 0.6258944543828264
0.169097 1 2800 4472 0.00022361359570661896 0.6261180679785331
0.169124 1 2801 4472 0.00022361359570661896 0.6263416815742398
0.169154 1 2802 4472 0.00022361359570661896 0.6265652951699463
0.169155 1 2803 4472 0.00022361359570661896 0.626788908765653
0.169187 1 2804 4472 0.00022361359570661896 0.6270125223613596
0.169196 1 2805 4472 0.00022361359570661896 0.6272361359570662
0.169238 1 2806 4472 0.00022361359570661896 0.6274597495527728
0.16925 1 2807 4472 0.00022361359570661896 0.6276833631484794
0.169252 1 2808 4472 0.00022361359570661896 0.627906976744186
0.169277 1 2809 4472 0.00022361359570661896 0.6281305903398927
0.169282 1 2810 4472 0.00022361359570661896 0.6283542039355993
0.169361 1 2811 4472 0.00022361359570661896 0.6285778175313059
0.169401 1 2812 4472 0.00022361359570661896 0.6288014311270125
0.169441 1 2813 4472 0.00022361359570661896 0.6290250447227191
0.169458 1 2814 4472 0.00022361359570661896 0.6292486583184258
0.169482 1 2815 4472 0.00022361359570661896 0.6294722719141324
0.169505 1 2816 4472 0.00022361359570661896 0.629695885509839
0.169559 1 2817 4472 0.00022361359570661896 0.6299194991055456
0.169565 1 2818 4472 0.00022361359570661896 0.6301431127012522
0.169584 1 2819 4472 0.00022361359570661896 0.6303667262969589
0.169631 1 2820 4472 0.00022361359570661896 0.6305903398926654
0.169656 1 2821 4472 0.00022361359570661896 0.6308139534883721
0.169659 1 2822 4472 0.00022361359570661896 0.6310375670840788
0.169692 1 2823 4472 0.00022361359570661896 0.6312611806797853
0.169699 1 2824 4472 0.00022361359570661896 0.631484794275492
0.169717 1 2825 4472 0.00022361359570661896 0.6317084078711985
0.169729 1 2826 4472 0.00022361359570661896 0.6319320214669052
0.169781 1 2827 4472 0.00022361359570661896 0.6321556350626119
0.169861 1 2828 4472 0.00022361359570661896 0.6323792486583184
0.169873 1 2829 4472 0.00022361359570661896 0.6326028622540251
0.16988 1 2830 4472 0.00022361359570661896 0.6328264758497316
0.169923 1 2831 4472 0.00022361359570661896 0.6330500894454383
0.169949 1 2832 4472 0.00022361359570661896 0.6332737030411449
0.169951 1 2833 4472 0.00022361359570661896 0.6334973166368515
0.169981 1 2834 4472 0.00022361359570661896 0.6337209302325582
0.169987 1 2835 4472 0.00022361359570661896 0.6339445438282647
0.170022 1 2836 4472 0.00022361359570661896 0.6341681574239714
0.170066 1 2837 4472 0.00022361359570661896 0.634391771019678
0.170228 1 2838 4472 0.00022361359570661896 0.6346153846153846
0.170262 1 2839 4472 0.00022361359570661896 0.6348389982110912
0.170297 1 2840 4472 0.00022361359570661896 0.6350626118067979
0.170308 1 2841 4472 0.00022361359570661896 0.6352862254025045
0.170336 1 2842 4472 0.00022361359570661896 0.6355098389982111
0.170347 1 2843 4472 0.00022361359570661896 0.6357334525939177
0.170352 1 2844 4472 0.00022361359570661896 0.6359570661896243
0.170409 1 2845 4472 0.00022361359570661896 0.636180679785331
0.170419 1 2846 4472 0.00022361359570661896 0.6364042933810375
0.170432 1 2847 4472 0.00022361359570661896 0.6366279069767442
0.170442 1 2848 4472 0.00022361359570661896 0.6368515205724508
0.170459 1 2849 4472 0.00022361359570661896 0.6370751341681574
0.170528 1 2850 4472 0.00022361359570661896 0.6372987477638641
0.170575 1 2851 4472 0.00022361359570661896 0.6375223613595706
0.170576 1 2852 4472 0.00022361359570661896 0.6377459749552773
0.170584 1 2853 4472 0.00022361359570661896 0.6379695885509838
0.170615 1 2854 4472 0.00022361359570661896 0.6381932021466905
0.170618 1 2855 4472 0.00022361359570661896 0.6384168157423972
0.170644 1 2856 4472 0.00022361359570661896 0.6386404293381037
0.170645 1 2857 4472 0.00022361359570661896 0.6388640429338104
0.170682 1 2858 4472 0.00022361359570661896 0.639087656529517
0.170699 1 2859 4472 0.00022361359570661896 0.6393112701252236
0.170793 1 2860 4472 0.00022361359570661896 0.6395348837209303
0.170825 1 2861 4472 0.00022361359570661896 0.6397584973166368
0.170844 1 2862 4472 0.00022361359570661896 0.6399821109123435
0.170885 1 2863 4472 0.00022361359570661896 0.6402057245080501
0.170939 1 2864 4472 0.00022361359570661896 0.6404293381037567
0.170969 1 2865 4472 0.00022361359570661896 0.6406529516994633
0.170994 1 2866 4472 0.00022361359570661896 0.6408765652951699
0.171005 1 2867 4472 0.00022361359570661896 0.6411001788908766
0.171041 1 2868 4472 0.00022361359570661896 0.6413237924865832
0.171046 1 2869 4472 0.00022361359570661896 0.6415474060822898
0.171054 1 2870 4472 0.00022361359570661896 0.6417710196779964
0.171061 1 2871 4472 0.00022361359570661896 0.641994633273703
0.171084 1 2872 4472 0.00022361359570661896 0.6422182468694096
0.17114 1 2873 4472 0.00022361359570661896 0.6424418604651163
0.171142 1 2874 4472 0.00022361359570661896 0.6426654740608229
0.171171 1 2875 4472 0.00022361359570661896 0.6428890876565295
0.171267 1 2876 4472 0.00022361359570661896 0.6431127012522362
0.171305 1 2877 4472 0.00022361359570661896 0.6433363148479427
0.17132 1 2878 4472 0.00022361359570661896 0.6435599284436494
0.171342 1 2879 4472 0.00022361359570661896 0.643783542039356
0.171343 1 2880 4472 0.00022361359570661896 0.6440071556350626
0.171357 1 2881 4472 0.00022361359570661896 0.6442307692307693
0.17142 1 2882 4472 0.00022361359570661896 0.6444543828264758
0.171435 1 2883 4472 0.00022361359570661896 0.6446779964221825
0.171458 1 2884 4472 0.00022361359570661896 0.644901610017889
0.171533 1 2885 4472 0.00022361359570661896 0.6451252236135957
0.171576 1 2886 4472 0.00022361359570661896 0.6453488372093024
0.171578 1 2887 4472 0.00022361359570661896 0.6455724508050089
0.171586 1 2888 4472 0.00022361359570661896 0.6457960644007156
0.171641 1 2889 4472 0.00022361359570661896 0.6460196779964222
0.171645 1 2890 4472 0.00022361359570661896 0.6462432915921288
0.171656 1 2891 4472 0.00022361359570661896 0.6464669051878354
0.17166 1 2892 4472 0.00022361359570661896 0.646690518783542
0.171667 1 2893 4472 0.00022361359570661896 0.6469141323792487
0.171668 1 2894 4472 0.00022361359570661896 0.6471377459749553
0.171731 1 2895 4472 0.00022361359570661896 0.6473613595706619
0.171734 1 2896 4472 0.00022361359570661896 0.6475849731663685
0.171828 1 2897 4472 0.00022361359570661896 0.6478085867620751
0.171838 1 2898 4472 0.00022361359570661896 0.6480322003577818
0.171869 1 2899 4472 0.00022361359570661896 0.6482558139534884
0.171883 1 2900 4472 0.00022361359570661896 0.648479427549195
0.171982 1 2901 4472 0.00022361359570661896 0.6487030411449016
0.17202 1 2902 4472 0.00022361359570661896 0.6489266547406082
0.172043 1 2903 4472 0.00022361359570661896 0.6491502683363148
0.172051 1 2904 4472 0.00022361359570661896 0.6493738819320215
0.172072 1 2905 4472 0.00022361359570661896 0.649597495527728
0.172088 1 2906 4472 0.00022361359570661896 0.6498211091234347
0.172128 1 2907 4472 0.00022361359570661896 0.6500447227191414
0.172145 1 2908 4472 0.00022361359570661896 0.6502683363148479
0.172191 1 2909 4472 0.00022361359570661896 0.6504919499105546
0.172196 1 2910 4472 0.00022361359570661896 0.6507155635062611
0.172216 1 2911 4472 0.00022361359570661896 0.6509391771019678
0.172239 1 2912 4472 0.00022361359570661896 0.6511627906976745
0.172282 1 2913 4472 0.00022361359570661896 0.651386404293381
0.172299 1 2914 4472 0.00022361359570661896 0.6516100178890877
0.172377 1 2915 4472 0.00022361359570661896 0.6518336314847942
0.172411 1 2916 4472 0.00022361359570661896 0.6520572450805009
0.172474 1 2917 4472 0.00022361359570661896 0.6522808586762076
0.172485 1 2918 4472 0.00022361359570661896 0.6525044722719141
0.172495 2 2920 4472 0.0004472271914132379 0.6529516994633273
0.172498 1 2921 4472 0.00022361359570661896 0.653175313059034
0.172549 1 2922 4472 0.00022361359570661896 0.6533989266547406
0.172589 1 2923 4472 0.00022361359570661896 0.6536225402504472
0.172596 1 2924 4472 0.00022361359570661896 0.6538461538461539
0.172639 1 2925 4472 0.00022361359570661896 0.6540697674418605
0.172675 1 2926 4472 0.00022361359570661896 0.6542933810375671
0.172699 1 2927 4472 0.00022361359570661896 0.6545169946332737
0.172724 1 2928 4472 0.00022361359570661896 0.6547406082289803
0.172735 1 2929 4472 0.00022361359570661896 0.6549642218246869
0.172766 1 2930 4472 0.00022361359570661896 0.6551878354203936
0.172884 1 2931 4472 0.00022361359570661896 0.6554114490161002
0.172887 1 2932 4472 0.00022361359570661896 0.6556350626118068
0.172889 1 2933 4472 0.00022361359570661896 0.6558586762075134
0.172893 1 2934 4472 0.00022361359570661896 0.65608228980322
0.172898 1 2935 4472 0.00022361359570661896 0.6563059033989267
0.172912 1 2936 4472 0.00022361359570661896 0.6565295169946332
0.172916 1 2937 4472 0.00022361359570661896 0.6567531305903399
0.172991 1 2938 4472 0.00022361359570661896 0.6569767441860465
0.173068 1 2939 4472 0.00022361359570661896 0.6572003577817531
0.17311 1 2940 4472 0.00022361359570661896 0.6574239713774598
0.173157 1 2941 4472 0.00022361359570661896 0.6576475849731663
0.173198 1 2942 4472 0.00022361359570661896 0.657871198568873
0.173212 1 2943 4472 0.00022361359570661896 0.6580948121645797
0.173214 1 2944 4472 0.00022361359570661896 0.6583184257602862
0.17332 1 2945 4472 0.00022361359570661896 0.6585420393559929
0.173322 1 2946 4472 0.00022361359570661896 0.6587656529516994
0.173334 1 2947 4472 0.00022361359570661896 0.6589892665474061
0.173391 1 2948 4472 0.00022361359570661896 0.6592128801431127
0.173417 1 2949 4472 0.00022361359570661896 0.6594364937388193
0.173487 1 2950 4472 0.00022361359570661896 0.659660107334526
0.173519 1 2951 4472 0.00022361359570661896 0.6598837209302325
0.173527 1 2952 4472 0.00022361359570661896 0.6601073345259392
0.173551 1 2953 4472 0.00022361359570661896 0.6603309481216458
0.173568 1 2954 4472 0.00022361359570661896 0.6605545617173524
0.173666 1 2955 4472 0.00022361359570661896 0.660778175313059
0.173677 1 2956 4472 0.00022361359570661896 0.6610017889087657
0.173678 1 2957 4472 0.00022361359570661896 0.6612254025044723
0.173696 1 2958 4472 0.00022361359570661896 0.6614490161001789
0.173728 1 2959 4472 0.00022361359570661896 0.6616726296958855
0.173739 1 2960 4472 0.00022361359570661896 0.6618962432915921
0.173797 1 2961 4472 0.00022361359570661896 0.6621198568872988
0.173836 1 2962 4472 0.00022361359570661896 0.6623434704830053
0.173923 1 2963 4472 0.00022361359570661896 0.662567084078712
0.173962 1 2964 4472 0.00022361359570661896 0.6627906976744186
0.17397 1 2965 4472 0.00022361359570661896 0.6630143112701252
0.174113 1 2966 4472 0.00022361359570661896 0.6632379248658319
0.174148 1 2967 4472 0.00022361359570661896 0.6634615384615384
0.174186 1 2968 4472 0.00022361359570661896 0.6636851520572451
0.174264 1 2969 4472 0.00022361359570661896 0.6639087656529516
0.174283 1 2970 4472 0.00022361359570661896 0.6641323792486583
0.174347 1 2971 4472 0.00022361359570661896 0.664355992844365
0.17439 1 2972 4472 0.00022361359570661896 0.6645796064400715
0.174399 1 2973 4472 0.00022361359570661896 0.6648032200357782
0.174408 2 2975 4472 0.0004472271914132379 0.6652504472271914
0.174412 1 2976 4472 0.00022361359570661896 0.6654740608228981
0.17447 1 2977 4472 0.00022361359570661896 0.6656976744186046
0.174485 1 2978 4472 0.00022361359570661896 0.6659212880143113
0.174517 1 2979 4472 0.00022361359570661896 0.6661449016100179
0.174565 1 2980 4472 0.00022361359570661896 0.6663685152057245
0.174587 1 2981 4472 0.00022361359570661896 0.6665921288014311
0.174588 1 2982 4472 0.00022361359570661896 0.6668157423971377
0.174654 2 2984 4472 0.0004472271914132379 0.667262969588551
0.174696 1 2985 4472 0.00022361359570661896 0.6674865831842576
0.174715 1 2986 4472 0.00022361359570661896 0.6677101967799642
0.174737 1 2987 4472 0.00022361359570661896 0.6679338103756708
0.17484 1 2988 4472 0.00022361359570661896 0.6681574239713775
0.174868 1 2989 4472 0.00022361359570661896 0.6683810375670841
0.174953 1 2990 4472 0.00022361359570661896 0.6686046511627907
0.174958 1 2991 4472 0.00022361359570661896 0.6688282647584973
0.174976 1 2992 4472 0.00022361359570661896 0.669051878354204
0.17498 1 2993 4472 0.00022361359570661896 0.6692754919499105
0.174989 1 2994 4472 0.00022361359570661896 0.6694991055456172
0.17502 1 2995 4472 0.00022361359570661896 0.6697227191413238
0.175022 1 2996 4472 0.00022361359570661896 0.6699463327370304
0.175082 1 2997 4472 0.00022361359570661896 0.6701699463327371
0.175094 1 2998 4472 0.00022361359570661896 0.6703935599284436
0.175112 1 2999 4472 0.00022361359570661896 0.6706171735241503
0.175115 1 3000 4472 0.00022361359570661896 0.6708407871198568
0.175122 1 3001 4472 0.00022361359570661896 0.6710644007155635
0.17521 1 3002 4472 0.00022361359570661896 0.6712880143112702
0.175238 1 3003 4472 0.00022361359570661896 0.6715116279069767
0.175321 1 3004 4472 0.00022361359570661896 0.6717352415026834
0.175333 1 3005 4472 0.00022361359570661896 0.6719588550983899
0.175383 1 3006 4472 0.00022361359570661896 0.6721824686940966
0.175438 1 3007 4472 0.00022361359570661896 0.6724060822898033
0.175504 1 3008 4472 0.00022361359570661896 0.6726296958855098
0.175511 1 3009 4472 0.00022361359570661896 0.6728533094812165
0.175518 1 3010 4472 0.00022361359570661896 0.6730769230769231
0.175588 1 3011 4472 0.00022361359570661896 0.6733005366726297
0.175622 1 3012 4472 0.00022361359570661896 0.6735241502683363
0.175632 1 3013 4472 0.00022361359570661896 0.6737477638640429
0.175658 1 3014 4472 0.00022361359570661896 0.6739713774597496
0.175671 1 3015 4472 0.00022361359570661896 0.6741949910554562
0.175694 1 3016 4472 0.00022361359570661896 0.6744186046511628
0.175727 1 3017 4472 0.00022361359570661896 0.6746422182468694
0.175859 1 3018 4472 0.00022361359570661896 0.674865831842576
0.17588 1 3019 4472 0.00022361359570661896 0.6750894454382826
0.175883 1 3020 4472 0.00022361359570661896 0.6753130590339893
0.175923 1 3021 4472 0.00022361359570661896 0.6755366726296959
0.17601 1 3022 4472 0.00022361359570661896 0.6757602862254025
0.176015 1 3023 4472 0.00022361359570661896 0.6759838998211091
0.176028 1 3024 4472 0.00022361359570661896 0.6762075134168157
0.176083 1 3025 4472 0.00022361359570661896 0.6764311270125224
0.176125 1 3026 4472 0.00022361359570661896 0.6766547406082289
0.176145 1 3027 4472 0.00022361359570661896 0.6768783542039356
0.17615 1 3028 4472 0.00022361359570661896 0.6771019677996423
0.176172 1 3029 4472 0.00022361359570661896 0.6773255813953488
0.176174 1 3030 4472 0.00022361359570661896 0.6775491949910555
0.176198 2 3032 4472 0.0004472271914132379 0.6779964221824687
0.176203 1 3033 4472 0.00022361359570661896 0.6782200357781754
0.176212 1 3034 4472 0.00022361359570661896 0.6784436493738819
0.176228 1 3035 4472 0.00022361359570661896 0.6786672629695886
0.176243 1 3036 4472 0.00022361359570661896 0.6788908765652951
0.176264 1 3037 4472 0.00022361359570661896 0.6791144901610018
0.176267 1 3038 4472 0.00022361359570661896 0.6793381037567084
0.176287 1 3039 4472 0.00022361359570661896 0.679561717352415
0.176296 2 3041 4472 0.0004472271914132379 0.6800089445438283
0.176298 1 3042 4472 0.00022361359570661896 0.6802325581395349
0.176309 1 3043 4472 0.00022361359570661896 0.6804561717352415
0.176328 1 3044 4472 0.00022361359570661896 0.6806797853309481
0.176379 1 3045 4472 0.00022361359570661896 0.6809033989266547
0.176471 1 3046 4472 0.00022361359570661896 0.6811270125223614
0.176508 1 3047 4472 0.00022361359570661896 0.681350626118068
0.176552 1 3048 4472 0.00022361359570661896 0.6815742397137746
0.176566 1 3049 4472 0.00022361359570661896 0.6817978533094812
0.176578 1 3050 4472 0.00022361359570661896 0.6820214669051878
0.176616 1 3051 4472 0.00022361359570661896 0.6822450805008945
0.176626 1 3052 4472 0.00022361359570661896 0.682468694096601
0.176637 1 3053 4472 0.00022361359570661896 0.6826923076923077
0.176655 1 3054 4472 0.00022361359570661896 0.6829159212880143
0.17671 1 3055 4472 0.00022361359570661896 0.6831395348837209
0.176798 1 3056 4472 0.00022361359570661896 0.6833631484794276
0.17686 1 3057 4472 0.00022361359570661896 0.6835867620751341
0.176945 1 3058 4472 0.00022361359570661896 0.6838103756708408
0.17696 1 3059 4472 0.00022361359570661896 0.6840339892665475
0.176976 1 3060 4472 0.00022361359570661896 0.684257602862254
0.17699 1 3061 4472 0.00022361359570661896 0.6844812164579607
0.177033 1 3062 4472 0.00022361359570661896 0.6847048300536672
0.177074 1 3063 4472 0.00022361359570661896 0.6849284436493739
0.177103 1 3064 4472 0.00022361359570661896 0.6851520572450805
0.177124 1 3065 4472 0.00022361359570661896 0.6853756708407871
0.177129 1 3066 4472 0.00022361359570661896 0.6855992844364938
0.17715 1 3067 4472 0.00022361359570661896 0.6858228980322003
0.177246 1 3068 4472 0.00022361359570661896 0.686046511627907
0.177253 1 3069 4472 0.00022361359570661896 0.6862701252236136
0.177325 2 3071 4472 0.0004472271914132379 0.6867173524150268
0.177396 1 3072 4472 0.00022361359570661896 0.6869409660107334
0.177413 1 3073 4472 0.00022361359570661896 0.6871645796064401
0.177423 1 3074 4472 0.00022361359570661896 0.6873881932021467
0.177447 1 3075 4472 0.00022361359570661896 0.6876118067978533
0.177456 1 3076 4472 0.00022361359570661896 0.6878354203935599
0.177503 1 3077 4472 0.00022361359570661896 0.6880590339892666
0.17758 1 3078 4472 0.00022361359570661896 0.6882826475849732
0.177592 1 3079 4472 0.00022361359570661896 0.6885062611806798
0.177607 1 3080 4472 0.00022361359570661896 0.6887298747763864
0.177715 1 3081 4472 0.00022361359570661896 0.688953488372093
0.177817 1 3082 4472 0.00022361359570661896 0.6891771019677997
0.177839 1 3083 4472 0.00022361359570661896 0.6894007155635062
0.177881 1 3084 4472 0.00022361359570661896 0.6896243291592129
0.177891 1 3085 4472 0.00022361359570661896 0.6898479427549195
0.178002 1 3086 4472 0.00022361359570661896 0.6900715563506261
0.178005 1 3087 4472 0.00022361359570661896 0.6902951699463328
0.178029 1 3088 4472 0.00022361359570661896 0.6905187835420393
0.178054 1 3089 4472 0.00022361359570661896 0.690742397137746
0.178058 1 3090 4472 0.00022361359570661896 0.6909660107334525
0.178095 1 3091 4472 0.00022361359570661896 0.6911896243291592
0.178182 1 3092 4472 0.00022361359570661896 0.6914132379248659
0.178217 1 3093 4472 0.00022361359570661896 0.6916368515205724
0.178231 1 3094 4472 0.00022361359570661896 0.6918604651162791
0.178387 1 3095 4472 0.00022361359570661896 0.6920840787119857
0.178571 1 3096 4472 0.00022361359570661896 0.6923076923076923
0.17863 1 3097 4472 0.00022361359570661896 0.692531305903399
0.178633 2 3099 4472 0.0004472271914132379 0.6929785330948122
0.178673 1 3100 4472 0.00022361359570661896 0.6932021466905188
0.178682 1 3101 4472 0.00022361359570661896 0.6934257602862254
0.178767 1 3102 4472 0.00022361359570661896 0.693649373881932
0.17878 1 3103 4472 0.00022361359570661896 0.6938729874776386
0.178838 1 3104 4472 0.00022361359570661896 0.6940966010733453
0.178868 1 3105 4472 0.00022361359570661896 0.6943202146690519
0.178957 1 3106 4472 0.00022361359570661896 0.6945438282647585
0.179054 1 3107 4472 0.00022361359570661896 0.6947674418604651
0.179123 1 3108 4472 0.00022361359570661896 0.6949910554561717
0.179148 1 3109 4472 0.00022361359570661896 0.6952146690518783
0.179183 1 3110 4472 0.00022361359570661896 0.695438282647585
0.179219 1 3111 4472 0.00022361359570661896 0.6956618962432916
0.17925 1 3112 4472 0.00022361359570661896 0.6958855098389982
0.179253 1 3113 4472 0.00022361359570661896 0.6961091234347049
0.179278 1 3114 4472 0.00022361359570661896 0.6963327370304114
0.179283 1 3115 4472 0.00022361359570661896 0.6965563506261181
0.179335 1 3116 4472 0.00022361359570661896 0.6967799642218246
0.179339 1 3117 4472 0.00022361359570661896 0.6970035778175313
0.179447 1 3118 4472 0.00022361359570661896 0.697227191413238
0.179467 1 3119 4472 0.00022361359570661896 0.6974508050089445
0.179506 1 3120 4472 0.00022361359570661896 0.6976744186046512
0.179509 1 3121 4472 0.00022361359570661896 0.6978980322003577
0.179547 1 3122 4472 0.00022361359570661896 0.6981216457960644
0.179548 1 3123 4472 0.00022361359570661896 0.6983452593917711
0.179559 1 3124 4472 0.00022361359570661896 0.6985688729874776
0.179565 1 3125 4472 0.00022361359570661896 0.6987924865831843
0.179602 1 3126 4472 0.00022361359570661896 0.6990161001788909
0.179645 1 3127 4472 0.00022361359570661896 0.6992397137745975
0.179673 1 3128 4472 0.00022361359570661896 0.6994633273703041
0.179682 1 3129 4472 0.00022361359570661896 0.6996869409660107
0.179812 1 3130 4472 0.00022361359570661896 0.6999105545617174
0.179834 1 3131 4472 0.00022361359570661896 0.700134168157424
0.179885 1 3132 4472 0.00022361359570661896 0.7003577817531306
0.1799 1 3133 4472 0.00022361359570661896 0.7005813953488372
0.179915 1 3134 4472 0.00022361359570661896 0.7008050089445438
0.179935 1 3135 4472 0.00022361359570661896 0.7010286225402504
0.179951 1 3136 4472 0.00022361359570661896 0.7012522361359571
0.180015 1 3137 4472 0.00022361359570661896 0.7014758497316637
0.180029 1 3138 4472 0.00022361359570661896 0.7016994633273703
0.180053 1 3139 4472 0.00022361359570661896 0.7019230769230769
0.180163 1 3140 4472 0.00022361359570661896 0.7021466905187835
0.1802 1 3141 4472 0.00022361359570661896 0.7023703041144902
0.180205 1 3142 4472 0.00022361359570661896 0.7025939177101967
0.180215 1 3143 4472 0.00022361359570661896 0.7028175313059034
0.180298 1 3144 4472 0.00022361359570661896 0.7030411449016101
0.18035 1 3145 4472 0.00022361359570661896 0.7032647584973166
0.180369 1 3146 4472 0.00022361359570661896 0.7034883720930233
0.180376 1 3147 4472 0.00022361359570661896 0.7037119856887298
0.180411 1 3148 4472 0.00022361359570661896 0.7039355992844365
0.180418 1 3149 4472 0.00022361359570661896 0.7041592128801432
0.180484 1 3150 4472 0.00022361359570661896 0.7043828264758497
0.180506 1 3151 4472 0.00022361359570661896 0.7046064400715564
0.180511 1 3152 4472 0.00022361359570661896 0.7048300536672629
0.18058 1 3153 4472 0.00022361359570661896 0.7050536672629696
0.180682 1 3154 4472 0.00022361359570661896 0.7052772808586762
0.180703 1 3155 4472 0.00022361359570661896 0.7055008944543828
0.180745 1 3156 4472 0.00022361359570661896 0.7057245080500895
0.180778 1 3157 4472 0.00022361359570661896 0.705948121645796
0.180835 1 3158 4472 0.00022361359570661896 0.7061717352415027
0.180881 1 3159 4472 0.00022361359570661896 0.7063953488372093
0.180887 1 3160 4472 0.00022361359570661896 0.7066189624329159
0.180889 1 3161 4472 0.00022361359570661896 0.7068425760286225
0.180978 1 3162 4472 0.00022361359570661896 0.7070661896243292
0.181109 1 3163 4472 0.00022361359570661896 0.7072898032200358
0.181115 1 3164 4472 0.00022361359570661896 0.7075134168157424
0.181218 1 3165 4472 0.00022361359570661896 0.707737030411449
0.181253 1 3166 4472 0.00022361359570661896 0.7079606440071556
0.181269 1 3167 4472 0.00022361359570661896 0.7081842576028623
0.181273 1 3168 4472 0.00022361359570661896 0.7084078711985689
0.181274 2 3170 4472 0.0004472271914132379 0.7088550983899821
0.181344 1 3171 4472 0.00022361359570661896 0.7090787119856887
0.181355 1 3172 4472 0.00022361359570661896 0.7093023255813954
0.181357 1 3173 4472 0.00022361359570661896 0.7095259391771019
0.181362 1 3174 4472 0.00022361359570661896 0.7097495527728086
0.181368 1 3175 4472 0.00022361359570661896 0.7099731663685152
0.181408 1 3176 4472 0.00022361359570661896 0.7101967799642218
0.181412 1 3177 4472 0.00022361359570661896 0.7104203935599285
0.181423 1 3178 4472 0.00022361359570661896 0.710644007155635
0.18143 1 3179 4472 0.00022361359570661896 0.7108676207513417
0.181438 1 3180 4472 0.00022361359570661896 0.7110912343470484
0.181458 1 3181 4472 0.00022361359570661896 0.7113148479427549
0.181462 1 3182 4472 0.00022361359570661896 0.7115384615384616
0.181495 1 3183 4472 0.00022361359570661896 0.7117620751341681
0.181537 1 3184 4472 0.00022361359570661896 0.7119856887298748
0.181543 1 3185 4472 0.00022361359570661896 0.7122093023255814
0.181803 1 3186 4472 0.00022361359570661896 0.712432915921288
0.181806 1 3187 4472 0.00022361359570661896 0.7126565295169947
0.18183 1 3188 4472 0.00022361359570661896 0.7128801431127012
0.181907 1 3189 4472 0.00022361359570661896 0.7131037567084079
0.181989 1 3190 4472 0.00022361359570661896 0.7133273703041145
0.181995 1 3191 4472 0.00022361359570661896 0.7135509838998211
0.182022 1 3192 4472 0.00022361359570661896 0.7137745974955277
0.182072 1 3193 4472 0.00022361359570661896 0.7139982110912343
0.182082 1 3194 4472 0.00022361359570661896 0.714221824686941
0.182091 1 3195 4472 0.00022361359570661896 0.7144454382826476
0.182136 1 3196 4472 0.00022361359570661896 0.7146690518783542
0.182184 1 3197 4472 0.00022361359570661896 0.7148926654740608
0.182192 1 3198 4472 0.00022361359570661896 0.7151162790697675
0.182243 1 3199 4472 0.00022361359570661896 0.715339892665474
0.182255 1 3200 4472 0.00022361359570661896 0.7155635062611807
0.182391 1 3201 4472 0.00022361359570661896 0.7157871198568873
0.182415 1 3202 4472 0.00022361359570661896 0.7160107334525939
0.182504 1 3203 4472 0.00022361359570661896 0.7162343470483006
0.182556 1 3204 4472 0.00022361359570661896 0.7164579606440071
0.182564 1 3205 4472 0.00022361359570661896 0.7166815742397138
0.182579 1 3206 4472 0.00022361359570661896 0.7169051878354203
0.182621 1 3207 4472 0.00022361359570661896 0.717128801431127
0.182657 1 3208 4472 0.00022361359570661896 0.7173524150268337
0.182691 1 3209 4472 0.00022361359570661896 0.7175760286225402
0.182697 1 3210 4472 0.00022361359570661896 0.7177996422182469
0.182716 1 3211 4472 0.00022361359570661896 0.7180232558139535
0.182751 1 3212 4472 0.00022361359570661896 0.7182468694096601
0.182779 1 3213 4472 0.00022361359570661896 0.7184704830053668
0.182825 1 3214 4472 0.00022361359570661896 0.7186940966010733
0.182931 1 3215 4472 0.00022361359570661896 0.71891771019678
0.183021 1 3216 4472 0.00022361359570661896 0.7191413237924866
0.183064 1 3217 4472 0.00022361359570661896 0.7193649373881932
0.183107 1 3218 4472 0.00022361359570661896 0.7195885509838998
0.183205 1 3219 4472 0.00022361359570661896 0.7198121645796064
0.183236 1 3220 4472 0.00022361359570661896 0.7200357781753131
0.183237 1 3221 4472 0.00022361359570661896 0.7202593917710197
0.183255 1 3222 4472 0.00022361359570661896 0.7204830053667263
0.183294 1 3223 4472 0.00022361359570661896 0.7207066189624329
0.183325 1 3224 4472 0.00022361359570661896 0.7209302325581395
0.183405 1 3225 4472 0.00022361359570661896 0.7211538461538461
0.183419 1 3226 4472 0.00022361359570661896 0.7213774597495528
0.183452 1 3227 4472 0.00022361359570661896 0.7216010733452594
0.18346 1 3228 4472 0.00022361359570661896 0.721824686940966
0.183467 1 3229 4472 0.00022361359570661896 0.7220483005366727
0.183472 1 3230 4472 0.00022361359570661896 0.7222719141323792
0.183568 1 3231 4472 0.00022361359570661896 0.7224955277280859
0.183634 1 3232 4472 0.00022361359570661896 0.7227191413237924
0.18371 1 3233 4472 0.00022361359570661896 0.7229427549194991
0.183725 1 3234 4472 0.00022361359570661896 0.7231663685152058
0.18374 1 3235 4472 0.00022361359570661896 0.7233899821109123
0.183814 1 3236 4472 0.00022361359570661896 0.723613595706619
0.183816 1 3237 4472 0.00022361359570661896 0.7238372093023255
0.183823 1 3238 4472 0.00022361359570661896 0.7240608228980322
0.184031 1 3239 4472 0.00022361359570661896 0.7242844364937389
0.184121 1 3240 4472 0.00022361359570661896 0.7245080500894454
0.184123 1 3241 4472 0.00022361359570661896 0.7247316636851521
0.184124 1 3242 4472 0.00022361359570661896 0.7249552772808586
0.184168 1 3243 4472 0.00022361359570661896 0.7251788908765653
0.184196 1 3244 4472 0.00022361359570661896 0.725402504472272
0.184223 1 3245 4472 0.00022361359570661896 0.7256261180679785
0.184264 1 3246 4472 0.00022361359570661896 0.7258497316636852
0.184327 1 3247 4472 0.00022361359570661896 0.7260733452593918
0.184332 1 3248 4472 0.00022361359570661896 0.7262969588550984
0.184355 1 3249 4472 0.00022361359570661896 0.726520572450805
0.184366 1 3250 4472 0.00022361359570661896 0.7267441860465116
0.184368 1 3251 4472 0.00022361359570661896 0.7269677996422182
0.184386 1 3252 4472 0.00022361359570661896 0.7271914132379249
0.184409 1 3253 4472 0.00022361359570661896 0.7274150268336315
0.184413 1 3254 4472 0.00022361359570661896 0.7276386404293381
0.184419 1 3255 4472 0.00022361359570661896 0.7278622540250447
0.184436 1 3256 4472 0.00022361359570661896 0.7280858676207513
0.184466 1 3257 4472 0.00022361359570661896 0.728309481216458
0.184511 1 3258 4472 0.00022361359570661896 0.7285330948121646
0.184561 1 3259 4472 0.00022361359570661896 0.7287567084078712
0.184648 1 3260 4472 0.00022361359570661896 0.7289803220035778
0.18482 1 3261 4472 0.00022361359570661896 0.7292039355992844
0.184852 1 3262 4472 0.00022361359570661896 0.7294275491949911
0.184885 1 3263 4472 0.00022361359570661896 0.7296511627906976
0.184899 1 3264 4472 0.00022361359570661896 0.7298747763864043
0.184903 1 3265 4472 0.00022361359570661896 0.730098389982111
0.184922 1 3266 4472 0.00022361359570661896 0.7303220035778175
0.185007 1 3267 4472 0.00022361359570661896 0.7305456171735242
0.185017 1 3268 4472 0.00022361359570661896 0.7307692307692307
0.185026 1 3269 4472 0.00022361359570661896 0.7309928443649374
0.18513 1 3270 4472 0.00022361359570661896 0.731216457960644
0.1853 1 3271 4472 0.00022361359570661896 0.7314400715563506
0.18531 1 3272 4472 0.00022361359570661896 0.7316636851520573
0.185352 1 3273 4472 0.00022361359570661896 0.7318872987477638
0.185367 1 3274 4472 0.00022361359570661896 0.7321109123434705
0.185381 1 3275 4472 0.00022361359570661896 0.7323345259391771
0.185386 1 3276 4472 0.00022361359570661896 0.7325581395348837
0.185391 1 3277 4472 0.00022361359570661896 0.7327817531305904
0.185422 1 3278 4472 0.00022361359570661896 0.733005366726297
0.185486 1 3279 4472 0.00022361359570661896 0.7332289803220036
0.185488 1 3280 4472 0.00022361359570661896 0.7334525939177102
0.18562 1 3281 4472 0.00022361359570661896 0.7336762075134168
0.18575 1 3282 4472 0.00022361359570661896 0.7338998211091234
0.185771 1 3283 4472 0.00022361359570661896 0.7341234347048301
0.185773 1 3284 4472 0.00022361359570661896 0.7343470483005367
0.185898 1 3285 4472 0.00022361359570661896 0.7345706618962433
0.185936 1 3286 4472 0.00022361359570661896 0.7347942754919499
0.185984 1 3287 4472 0.00022361359570661896 0.7350178890876565
0.185988 1 3288 4472 0.00022361359570661896 0.7352415026833632
0.186162 1 3289 4472 0.00022361359570661896 0.7354651162790697
0.186228 1 3290 4472 0.00022361359570661896 0.7356887298747764
0.186229 1 3291 4472 0.00022361359570661896 0.735912343470483
0.186266 1 3292 4472 0.00022361359570661896 0.7361359570661896
0.186271 1 3293 4472 0.00022361359570661896 0.7363595706618963
0.18629 1 3294 4472 0.00022361359570661896 0.7365831842576028
0.186294 1 3295 4472 0.00022361359570661896 0.7368067978533095
0.18631 1 3296 4472 0.00022361359570661896 0.7370304114490162
0.186343 1 3297 4472 0.00022361359570661896 0.7372540250447227
0.186604 1 3298 4472 0.00022361359570661896 0.7374776386404294
0.186627 1 3299 4472 0.00022361359570661896 0.7377012522361359
0.186671 1 3300 4472 0.00022361359570661896 0.7379248658318426
0.186676 1 3301 4472 0.00022361359570661896 0.7381484794275492
0.186728 1 3302 4472 0.00022361359570661896 0.7383720930232558
0.186839 1 3303 4472 0.00022361359570661896 0.7385957066189625
0.186863 1 3304 4472 0.00022361359570661896 0.738819320214669
0.186881 1 3305 4472 0.00022361359570661896 0.7390429338103757
0.186977 1 3306 4472 0.00022361359570661896 0.7392665474060823
0.186999 1 3307 4472 0.00022361359570661896 0.7394901610017889
0.187012 1 3308 4472 0.00022361359570661896 0.7397137745974955
0.18707 1 3309 4472 0.00022361359570661896 0.7399373881932021
0.187244 1 3310 4472 0.00022361359570661896 0.7401610017889088
0.187255 1 3311 4472 0.00022361359570661896 0.7403846153846154
0.187307 1 3312 4472 0.00022361359570661896 0.740608228980322
0.187314 1 3313 4472 0.00022361359570661896 0.7408318425760286
0.187422 1 3314 4472 0.00022361359570661896 0.7410554561717353
0.187459 1 3315 4472 0.00022361359570661896 0.7412790697674418
0.18747 1 3316 4472 0.00022361359570661896 0.7415026833631485
0.18751 1 3317 4472 0.00022361359570661896 0.7417262969588551
0.187573 1 3318 4472 0.00022361359570661896 0.7419499105545617
0.18766 1 3319 4472 0.00022361359570661896 0.7421735241502684
0.187696 1 3320 4472 0.00022361359570661896 0.7423971377459749
0.187712 1 3321 4472 0.00022361359570661896 0.7426207513416816
0.187727 1 3322 4472 0.00022361359570661896 0.7428443649373881
0.187774 1 3323 4472 0.00022361359570661896 0.7430679785330948
0.187958 1 3324 4472 0.00022361359570661896 0.7432915921288015
0.187988 1 3325 4472 0.00022361359570661896 0.743515205724508
0.188034 1 3326 4472 0.00022361359570661896 0.7437388193202147
0.188047 1 3327 4472 0.00022361359570661896 0.7439624329159212
0.18805 1 3328 4472 0.00022361359570661896 0.7441860465116279
0.188097 1 3329 4472 0.00022361359570661896 0.7444096601073346
0.18811 1 3330 4472 0.00022361359570661896 0.7446332737030411
0.188122 1 3331 4472 0.00022361359570661896 0.7448568872987478
0.188133 1 3332 4472 0.00022361359570661896 0.7450805008944544
0.188246 1 3333 4472 0.00022361359570661896 0.745304114490161
0.188337 1 3334 4472 0.00022361359570661896 0.7455277280858676
0.188415 1 3335 4472 0.00022361359570661896 0.7457513416815742
0.188611 1 3336 4472 0.00022361359570661896 0.7459749552772809
0.18869 1 3337 4472 0.00022361359570661896 0.7461985688729875
0.188704 1 3338 4472 0.00022361359570661896 0.7464221824686941
0.188707 1 3339 4472 0.00022361359570661896 0.7466457960644007
0.18872 1 3340 4472 0.00022361359570661896 0.7468694096601073
0.18874 1 3341 4472 0.00022361359570661896 0.747093023255814
0.188756 1 3342 4472 0.00022361359570661896 0.7473166368515206
0.188862 1 3343 4472 0.00022361359570661896 0.7475402504472272
0.188916 2 3345 4472 0.0004472271914132379 0.7479874776386404
0.188981 1 3346 4472 0.00022361359570661896 0.748211091234347
0.189005 1 3347 4472 0.00022361359570661896 0.7484347048300537
0.189036 1 3348 4472 0.00022361359570661896 0.7486583184257602
0.189065 1 3349 4472 0.00022361359570661896 0.7488819320214669
0.189096 1 3350 4472 0.00022361359570661896 0.7491055456171736
0.189185 1 3351 4472 0.00022361359570661896 0.7493291592128801
0.189227 1 3352 4472 0.00022361359570661896 0.7495527728085868
0.189272 1 3353 4472 0.00022361359570661896 0.7497763864042933
0.18933 1 3354 4472 0.00022361359570661896 0.75
0.189353 3 3357 4472 0.0006708407871198568 0.7506708407871199
0.189406 1 3358 4472 0.00022361359570661896 0.7508944543828264
0.189432 1 3359 4472 0.00022361359570661896 0.7511180679785331
0.189438 1 3360 4472 0.00022361359570661896 0.7513416815742398
0.189448 1 3361 4472 0.00022361359570661896 0.7515652951699463
0.189477 1 3362 4472 0.00022361359570661896 0.751788908765653
0.189486 1 3363 4472 0.00022361359570661896 0.7520125223613596
0.189494 1 3364 4472 0.00022361359570661896 0.7522361359570662
0.189575 1 3365 4472 0.00022361359570661896 0.7524597495527728
0.189648 1 3366 4472 0.00022361359570661896 0.7526833631484794
0.189674 1 3367 4472 0.00022361359570661896 0.752906976744186
0.189679 1 3368 4472 0.00022361359570661896 0.7531305903398927
0.189719 1 3369 4472 0.00022361359570661896 0.7533542039355993
0.189733 1 3370 4472 0.00022361359570661896 0.7535778175313059
0.189809 1 3371 4472 0.00022361359570661896 0.7538014311270125
0.189821 1 3372 4472 0.00022361359570661896 0.7540250447227191
0.189836 1 3373 4472 0.00022361359570661896 0.7542486583184258
0.189889 1 3374 4472 0.00022361359570661896 0.7544722719141324
0.189903 1 3375 4472 0.00022361359570661896 0.754695885509839
0.189913 1 3376 4472 0.00022361359570661896 0.7549194991055456
0.189916 1 3377 4472 0.00022361359570661896 0.7551431127012522
0.189967 1 3378 4472 0.00022361359570661896 0.7553667262969589
0.189992 1 3379 4472 0.00022361359570661896 0.7555903398926654
0.190062 1 3380 4472 0.00022361359570661896 0.7558139534883721
0.190065 1 3381 4472 0.00022361359570661896 0.7560375670840788
0.190078 1 3382 4472 0.00022361359570661896 0.7562611806797853
0.190109 1 3383 4472 0.00022361359570661896 0.756484794275492
0.190274 1 3384 4472 0.00022361359570661896 0.7567084078711985
0.190303 1 3385 4472 0.00022361359570661896 0.7569320214669052
0.190349 1 3386 4472 0.00022361359570661896 0.7571556350626119
0.190394 1 3387 4472 0.00022361359570661896 0.7573792486583184
0.190491 1 3388 4472 0.00022361359570661896 0.7576028622540251
0.190513 1 3389 4472 0.00022361359570661896 0.7578264758497316
0.190627 1 3390 4472 0.00022361359570661896 0.7580500894454383
0.19065 1 3391 4472 0.00022361359570661896 0.7582737030411449
0.190688 1 3392 4472 0.00022361359570661896 0.7584973166368515
0.190792 1 3393 4472 0.00022361359570661896 0.7587209302325582
0.190844 1 3394 4472 0.00022361359570661896 0.7589445438282647
0.190874 1 3395 4472 0.00022361359570661896 0.7591681574239714
0.19089 1 3396 4472 0.00022361359570661896 0.759391771019678
0.190902 1 3397 4472 0.00022361359570661896 0.7596153846153846
0.190907 1 3398 4472 0.00022361359570661896 0.7598389982110912
0.190909 1 3399 4472 0.00022361359570661896 0.7600626118067979
0.190962 1 3400 4472 0.00022361359570661896 0.7602862254025045
0.191114 1 3401 4472 0.00022361359570661896 0.7605098389982111
0.191196 1 3402 4472 0.00022361359570661896 0.7607334525939177
0.1912 1 3403 4472 0.00022361359570661896 0.7609570661896243
0.191267 1 3404 4472 0.00022361359570661896 0.761180679785331
0.191268 1 3405 4472 0.00022361359570661896 0.7614042933810375
0.191518 1 3406 4472 0.00022361359570661896 0.7616279069767442
0.191547 1 3407 4472 0.00022361359570661896 0.7618515205724508
0.191553 1 3408 4472 0.00022361359570661896 0.7620751341681574
0.191622 1 3409 4472 0.00022361359570661896 0.7622987477638641
0.191718 1 3410 4472 0.00022361359570661896 0.7625223613595706
0.191741 1 3411 4472 0.00022361359570661896 0.7627459749552773
0.19175 1 3412 4472 0.00022361359570661896 0.7629695885509838
0.191823 1 3413 4472 0.00022361359570661896 0.7631932021466905
0.191828 1 3414 4472 0.00022361359570661896 0.7634168157423972
0.191861 1 3415 4472 0.00022361359570661896 0.7636404293381037
0.191873 1 3416 4472 0.00022361359570661896 0.7638640429338104
0.191895 1 3417 4472 0.00022361359570661896 0.764087656529517
0.191897 1 3418 4472 0.00022361359570661896 0.7643112701252236
0.19191 1 3419 4472 0.00022361359570661896 0.7645348837209303
0.191932 1 3420 4472 0.00022361359570661896 0.7647584973166368
0.191975 1 3421 4472 0.00022361359570661896 0.7649821109123435
0.191979 1 3422 4472 0.00022361359570661896 0.7652057245080501
0.192019 1 3423 4472 0.00022361359570661896 0.7654293381037567
0.192032 1 3424 4472 0.00022361359570661896 0.7656529516994633
0.192087 1 3425 4472 0.00022361359570661896 0.7658765652951699
0.192195 1 3426 4472 0.00022361359570661896 0.7661001788908766
0.192358 1 3427 4472 0.00022361359570661896 0.7663237924865832
0.192364 1 3428 4472 0.00022361359570661896 0.7665474060822898
0.192365 1 3429 4472 0.00022361359570661896 0.7667710196779964
0.192373 1 3430 4472 0.00022361359570661896 0.766994633273703
0.192416 1 3431 4472 0.00022361359570661896 0.7672182468694096
0.192444 1 3432 4472 0.00022361359570661896 0.7674418604651163
0.192457 1 3433 4472 0.00022361359570661896 0.7676654740608229
0.192511 1 3434 4472 0.00022361359570661896 0.7678890876565295
0.192535 1 3435 4472 0.00022361359570661896 0.7681127012522362
0.192577 1 3436 4472 0.00022361359570661896 0.7683363148479427
0.192583 1 3437 4472 0.00022361359570661896 0.7685599284436494
0.192697 1 3438 4472 0.00022361359570661896 0.768783542039356
0.192823 1 3439 4472 0.00022361359570661896 0.7690071556350626
0.192838 1 3440 4472 0.00022361359570661896 0.7692307692307693
0.192852 1 3441 4472 0.00022361359570661896 0.7694543828264758
0.192906 1 3442 4472 0.00022361359570661896 0.7696779964221825
0.193011 1 3443 4472 0.00022361359570661896 0.769901610017889
0.19305 1 3444 4472 0.00022361359570661896 0.7701252236135957
0.193063 1 3445 4472 0.00022361359570661896 0.7703488372093024
0.193168 1 3446 4472 0.00022361359570661896 0.7705724508050089
0.193241 1 3447 4472 0.00022361359570661896 0.7707960644007156
0.193286 1 3448 4472 0.00022361359570661896 0.7710196779964222
0.193301 1 3449 4472 0.00022361359570661896 0.7712432915921288
0.193317 1 3450 4472 0.00022361359570661896 0.7714669051878354
0.19332 1 3451 4472 0.00022361359570661896 0.771690518783542
0.193344 1 3452 4472 0.00022361359570661896 0.7719141323792487
0.193503 1 3453 4472 0.00022361359570661896 0.7721377459749553
0.193554 1 3454 4472 0.00022361359570661896 0.7723613595706619
0.193692 1 3455 4472 0.00022361359570661896 0.7725849731663685
0.193751 1 3456 4472 0.00022361359570661896 0.7728085867620751
0.193818 1 3457 4472 0.00022361359570661896 0.7730322003577818
0.193829 1 3458 4472 0.00022361359570661896 0.7732558139534884
0.193893 1 3459 4472 0.00022361359570661896 0.773479427549195
0.193911 1 3460 4472 0.00022361359570661896 0.7737030411449016
0.193986 1 3461 4472 0.00022361359570661896 0.7739266547406082
0.194074 1 3462 4472 0.00022361359570661896 0.7741502683363148
0.194184 1 3463 4472 0.00022361359570661896 0.7743738819320215
0.19422 1 3464 4472 0.00022361359570661896 0.774597495527728
0.194256 1 3465 4472 0.00022361359570661896 0.7748211091234347
0.194291 1 3466 4472 0.00022361359570661896 0.7750447227191414
0.19437 1 3467 4472 0.00022361359570661896 0.7752683363148479
0.194372 1 3468 4472 0.00022361359570661896 0.7754919499105546
0.194379 1 3469 4472 0.00022361359570661896 0.7757155635062611
0.19442 1 3470 4472 0.00022361359570661896 0.7759391771019678
0.194583 1 3471 4472 0.00022361359570661896 0.7761627906976745
0.194589 1 3472 4472 0.00022361359570661896 0.776386404293381
0.194644 1 3473 4472 0.00022361359570661896 0.7766100178890877
0.194663 1 3474 4472 0.00022361359570661896 0.7768336314847942
0.194726 1 3475 4472 0.00022361359570661896 0.7770572450805009
0.194819 1 3476 4472 0.00022361359570661896 0.7772808586762076
0.194889 1 3477 4472 0.00022361359570661896 0.7775044722719141
0.195107 1 3478 4472 0.00022361359570661896 0.7777280858676208
0.195126 1 3479 4472 0.00022361359570661896 0.7779516994633273
0.195155 1 3480 4472 0.00022361359570661896 0.778175313059034
0.195171 1 3481 4472 0.00022361359570661896 0.7783989266547406
0.195176 1 3482 4472 0.00022361359570661896 0.7786225402504472
0.195187 1 3483 4472 0.00022361359570661896 0.7788461538461539
0.195329 1 3484 4472 0.00022361359570661896 0.7790697674418605
0.195349 1 3485 4472 0.00022361359570661896 0.7792933810375671
0.195478 1 3486 4472 0.00022361359570661896 0.7795169946332737
0.195544 1 3487 4472 0.00022361359570661896 0.7797406082289803
0.195549 1 3488 4472 0.00022361359570661896 0.7799642218246869
0.195643 1 3489 4472 0.00022361359570661896 0.7801878354203936
0.195717 1 3490 4472 0.00022361359570661896 0.7804114490161002
0.195732 1 3491 4472 0.00022361359570661896 0.7806350626118068
0.195779 1 3492 4472 0.00022361359570661896 0.7808586762075134
0.195802 1 3493 4472 0.00022361359570661896 0.78108228980322
0.195811 1 3494 4472 0.00022361359570661896 0.7813059033989267
0.195837 1 3495 4472 0.00022361359570661896 0.7815295169946332
0.195858 1 3496 4472 0.00022361359570661896 0.7817531305903399
0.195868 1 3497 4472 0.00022361359570661896 0.7819767441860465
0.195873 1 3498 4472 0.00022361359570661896 0.7822003577817531
0.195913 1 3499 4472 0.00022361359570661896 0.7824239713774598
0.19597 1 3500 4472 0.00022361359570661896 0.7826475849731663
0.196082 1 3501 4472 0.00022361359570661896 0.782871198568873
0.196128 1 3502 4472 0.00022361359570661896 0.7830948121645797
0.196212 1 3503 4472 0.00022361359570661896 0.7833184257602862
0.196344 1 3504 4472 0.00022361359570661896 0.7835420393559929
0.196384 1 3505 4472 0.00022361359570661896 0.7837656529516994
0.19653 1 3506 4472 0.00022361359570661896 0.7839892665474061
0.196595 1 3507 4472 0.00022361359570661896 0.7842128801431127
0.196604 1 3508 4472 0.00022361359570661896 0.7844364937388193
0.196637 1 3509 4472 0.00022361359570661896 0.784660107334526
0.196688 1 3510 4472 0.00022361359570661896 0.7848837209302325
0.196723 1 3511 4472 0.00022361359570661896 0.7851073345259392
0.196748 1 3512 4472 0.00022361359570661896 0.7853309481216458
0.196795 1 3513 4472 0.00022361359570661896 0.7855545617173524
0.196849 1 3514 4472 0.00022361359570661896 0.785778175313059
0.196857 1 3515 4472 0.00022361359570661896 0.7860017889087657
0.196862 1 3516 4472 0.00022361359570661896 0.7862254025044723
0.197126 1 3517 4472 0.00022361359570661896 0.7864490161001789
0.197168 1 3518 4472 0.00022361359570661896 0.7866726296958855
0.197226 1 3519 4472 0.00022361359570661896 0.7868962432915921
0.197277 1 3520 4472 0.00022361359570661896 0.7871198568872988
0.197427 1 3521 4472 0.00022361359570661896 0.7873434704830053
0.197624 1 3522 4472 0.00022361359570661896 0.787567084078712
0.197675 1 3523 4472 0.00022361359570661896 0.7877906976744186
0.197685 1 3524 4472 0.00022361359570661896 0.7880143112701252
0.19769 1 3525 4472 0.00022361359570661896 0.7882379248658319
0.197895 1 3526 4472 0.00022361359570661896 0.7884615384615384
0.197949 1 3527 4472 0.00022361359570661896 0.7886851520572451
0.19795 1 3528 4472 0.00022361359570661896 0.7889087656529516
0.197988 1 3529 4472 0.00022361359570661896 0.7891323792486583
0.198253 1 3530 4472 0.00022361359570661896 0.789355992844365
0.198274 1 3531 4472 0.00022361359570661896 0.7895796064400715
0.198299 1 3532 4472 0.00022361359570661896 0.7898032200357782
0.198377 1 3533 4472 0.00022361359570661896 0.7900268336314848
0.198398 1 3534 4472 0.00022361359570661896 0.7902504472271914
0.198474 1 3535 4472 0.00022361359570661896 0.7904740608228981
0.198475 1 3536 4472 0.00022361359570661896 0.7906976744186046
0.198583 1 3537 4472 0.00022361359570661896 0.7909212880143113
0.198682 1 3538 4472 0.00022361359570661896 0.7911449016100179
0.198784 1 3539 4472 0.00022361359570661896 0.7913685152057245
0.198826 1 3540 4472 0.00022361359570661896 0.7915921288014311
0.198847 1 3541 4472 0.00022361359570661896 0.7918157423971377
0.198852 1 3542 4472 0.00022361359570661896 0.7920393559928444
0.198876 1 3543 4472 0.00022361359570661896 0.792262969588551
0.198894 1 3544 4472 0.00022361359570661896 0.7924865831842576
0.1989 1 3545 4472 0.00022361359570661896 0.7927101967799642
0.19906 1 3546 4472 0.00022361359570661896 0.7929338103756708
0.19918 1 3547 4472 0.00022361359570661896 0.7931574239713775
0.19927 1 3548 4472 0.00022361359570661896 0.7933810375670841
0.199343 1 3549 4472 0.00022361359570661896 0.7936046511627907
0.199368 1 3550 4472 0.00022361359570661896 0.7938282647584973
0.199405 1 3551 4472 0.00022361359570661896 0.794051878354204
0.199591 1 3552 4472 0.00022361359570661896 0.7942754919499105
0.199626 1 3553 4472 0.00022361359570661896 0.7944991055456172
0.199634 1 3554 4472 0.00022361359570661896 0.7947227191413238
0.199656 1 3555 4472 0.00022361359570661896 0.7949463327370304
0.199669 1 3556 4472 0.00022361359570661896 0.7951699463327371
0.199699 1 3557 4472 0.00022361359570661896 0.7953935599284436
0.199799 1 3558 4472 0.00022361359570661896 0.7956171735241503
0.199857 1 3559 4472 0.00022361359570661896 0.7958407871198568
0.199879 1 3560 4472 0.00022361359570661896 0.7960644007155635
0.199915 1 3561 4472 0.00022361359570661896 0.7962880143112702
0.199924 1 3562 4472 0.00022361359570661896 0.7965116279069767
0.199974 1 3563 4472 0.00022361359570661896 0.7967352415026834
0.19998 1 3564 4472 0.00022361359570661896 0.7969588550983899
0.200066 1 3565 4472 0.00022361359570661896 0.7971824686940966
0.200072 1 3566 4472 0.00022361359570661896 0.7974060822898033
0.20008 1 3567 4472 0.00022361359570661896 0.7976296958855098
0.200182 1 3568 4472 0.00022361359570661896 0.7978533094812165
0.200262 1 3569 4472 0.00022361359570661896 0.7980769230769231
0.200344 1 3570 4472 0.00022361359570661896 0.7983005366726297
0.200422 1 3571 4472 0.00022361359570661896 0.7985241502683363
0.200451 1 3572 4472 0.00022361359570661896 0.7987477638640429
0.2005 1 3573 4472 0.00022361359570661896 0.7989713774597496
0.200502 1 3574 4472 0.00022361359570661896 0.7991949910554562
0.20054 1 3575 4472 0.00022361359570661896 0.7994186046511628
0.200635 1 3576 4472 0.00022361359570661896 0.7996422182468694
0.200639 1 3577 4472 0.00022361359570661896 0.799865831842576
0.200691 1 3578 4472 0.00022361359570661896 0.8000894454382826
0.200738 1 3579 4472 0.00022361359570661896 0.8003130590339893
0.200789 1 3580 4472 0.00022361359570661896 0.8005366726296959
0.200812 1 3581 4472 0.00022361359570661896 0.8007602862254025
0.200826 1 3582 4472 0.00022361359570661896 0.8009838998211091
0.200837 1 3583 4472 0.00022361359570661896 0.8012075134168157
0.20085 1 3584 4472 0.00022361359570661896 0.8014311270125224
0.200859 1 3585 4472 0.00022361359570661896 0.8016547406082289
0.200868 1 3586 4472 0.00022361359570661896 0.8018783542039356
0.201125 1 3587 4472 0.00022361359570661896 0.8021019677996423
0.201127 1 3588 4472 0.00022361359570661896 0.8023255813953488
0.201243 1 3589 4472 0.00022361359570661896 0.8025491949910555
0.201426 1 3590 4472 0.00022361359570661896 0.802772808586762
0.201487 1 3591 4472 0.00022361359570661896 0.8029964221824687
0.201491 1 3592 4472 0.00022361359570661896 0.8032200357781754
0.201503 1 3593 4472 0.00022361359570661896 0.8034436493738819
0.201587 1 3594 4472 0.00022361359570661896 0.8036672629695886
0.201625 1 3595 4472 0.00022361359570661896 0.8038908765652951
0.201645 1 3596 4472 0.00022361359570661896 0.8041144901610018
0.201823 2 3598 4472 0.0004472271914132379 0.804561717352415
0.201827 1 3599 4472 0.00022361359570661896 0.8047853309481217
0.201913 1 3600 4472 0.00022361359570661896 0.8050089445438283
0.20192 1 3601 4472 0.00022361359570661896 0.8052325581395349
0.201938 1 3602 4472 0.00022361359570661896 0.8054561717352415
0.202027 1 3603 4472 0.00022361359570661896 0.8056797853309481
0.202083 1 3604 4472 0.00022361359570661896 0.8059033989266547
0.202104 1 3605 4472 0.00022361359570661896 0.8061270125223614
0.202283 1 3606 4472 0.00022361359570661896 0.806350626118068
0.202303 1 3607 4472 0.00022361359570661896 0.8065742397137746
0.202309 1 3608 4472 0.00022361359570661896 0.8067978533094812
0.202312 1 3609 4472 0.00022361359570661896 0.8070214669051878
0.202334 1 3610 4472 0.00022361359570661896 0.8072450805008945
0.202536 1 3611 4472 0.00022361359570661896 0.807468694096601
0.202649 1 3612 4472 0.00022361359570661896 0.8076923076923077
0.202685 1 3613 4472 0.00022361359570661896 0.8079159212880143
0.202775 1 3614 4472 0.00022361359570661896 0.8081395348837209
0.202795 1 3615 4472 0.00022361359570661896 0.8083631484794276
0.202827 1 3616 4472 0.00022361359570661896 0.8085867620751341
0.20284 1 3617 4472 0.00022361359570661896 0.8088103756708408
0.202895 1 3618 4472 0.00022361359570661896 0.8090339892665475
0.202919 1 3619 4472 0.00022361359570661896 0.809257602862254
0.202937 1 3620 4472 0.00022361359570661896 0.8094812164579607
0.203007 1 3621 4472 0.00022361359570661896 0.8097048300536672
0.203078 1 3622 4472 0.00022361359570661896 0.8099284436493739
0.20318 1 3623 4472 0.00022361359570661896 0.8101520572450805
0.20319 1 3624 4472 0.00022361359570661896 0.8103756708407871
0.203193 1 3625 4472 0.00022361359570661896 0.8105992844364938
0.203205 1 3626 4472 0.00022361359570661896 0.8108228980322003
0.203362 1 3627 4472 0.00022361359570661896 0.811046511627907
0.20342 1 3628 4472 0.00022361359570661896 0.8112701252236136
0.203506 1 3629 4472 0.00022361359570661896 0.8114937388193202
0.203567 1 3630 4472 0.00022361359570661896 0.8117173524150268
0.203633 1 3631 4472 0.00022361359570661896 0.8119409660107334
0.203666 1 3632 4472 0.00022361359570661896 0.8121645796064401
0.203669 1 3633 4472 0.00022361359570661896 0.8123881932021467
0.20368 1 3634 4472 0.00022361359570661896 0.8126118067978533
0.203718 1 3635 4472 0.00022361359570661896 0.8128354203935599
0.203818 1 3636 4472 0.00022361359570661896 0.8130590339892666
0.20384 1 3637 4472 0.00022361359570661896 0.8132826475849732
0.203894 1 3638 4472 0.00022361359570661896 0.8135062611806798
0.20393 1 3639 4472 0.00022361359570661896 0.8137298747763864
0.203931 1 3640 4472 0.00022361359570661896 0.813953488372093
0.203936 1 3641 4472 0.00022361359570661896 0.8141771019677997
0.204002 1 3642 4472 0.00022361359570661896 0.8144007155635062
0.204081 1 3643 4472 0.00022361359570661896 0.8146243291592129
0.204228 1 3644 4472 0.00022361359570661896 0.8148479427549195
0.204229 1 3645 4472 0.00022361359570661896 0.8150715563506261
0.20427 1 3646 4472 0.00022361359570661896 0.8152951699463328
0.204294 1 3647 4472 0.00022361359570661896 0.8155187835420393
0.204343 1 3648 4472 0.00022361359570661896 0.815742397137746
0.204369 1 3649 4472 0.00022361359570661896 0.8159660107334525
0.204449 1 3650 4472 0.00022361359570661896 0.8161896243291592
0.204687 1 3651 4472 0.00022361359570661896 0.8164132379248659
0.204692 1 3652 4472 0.00022361359570661896 0.8166368515205724
0.204732 1 3653 4472 0.00022361359570661896 0.8168604651162791
0.204735 1 3654 4472 0.00022361359570661896 0.8170840787119857
0.20478 1 3655 4472 0.00022361359570661896 0.8173076923076923
0.204792 1 3656 4472 0.00022361359570661896 0.817531305903399
0.204799 1 3657 4472 0.00022361359570661896 0.8177549194991055
0.2048 1 3658 4472 0.00022361359570661896 0.8179785330948122
0.205033 1 3659 4472 0.00022361359570661896 0.8182021466905188
0.205156 1 3660 4472 0.00022361359570661896 0.8184257602862254
0.205204 1 3661 4472 0.00022361359570661896 0.818649373881932
0.205254 1 3662 4472 0.00022361359570661896 0.8188729874776386
0.205307 1 3663 4472 0.00022361359570661896 0.8190966010733453
0.205331 1 3664 4472 0.00022361359570661896 0.8193202146690519
0.205347 1 3665 4472 0.00022361359570661896 0.8195438282647585
0.205367 1 3666 4472 0.00022361359570661896 0.8197674418604651
0.205396 1 3667 4472 0.00022361359570661896 0.8199910554561717
0.205477 1 3668 4472 0.00022361359570661896 0.8202146690518783
0.205513 1 3669 4472 0.00022361359570661896 0.820438282647585
0.205748 1 3670 4472 0.00022361359570661896 0.8206618962432916
0.205768 1 3671 4472 0.00022361359570661896 0.8208855098389982
0.205894 1 3672 4472 0.00022361359570661896 0.8211091234347049
0.205981 1 3673 4472 0.00022361359570661896 0.8213327370304114
0.205987 1 3674 4472 0.00022361359570661896 0.8215563506261181
0.206399 1 3675 4472 0.00022361359570661896 0.8217799642218246
0.206609 1 3676 4472 0.00022361359570661896 0.8220035778175313
0.206693 1 3677 4472 0.00022361359570661896 0.822227191413238
0.206756 1 3678 4472 0.00022361359570661896 0.8224508050089445
0.206791 1 3679 4472 0.00022361359570661896 0.8226744186046512
0.206823 1 3680 4472 0.00022361359570661896 0.8228980322003577
0.206856 1 3681 4472 0.00022361359570661896 0.8231216457960644
0.207082 1 3682 4472 0.00022361359570661896 0.8233452593917711
0.207088 1 3683 4472 0.00022361359570661896 0.8235688729874776
0.207105 1 3684 4472 0.00022361359570661896 0.8237924865831843
0.207215 1 3685 4472 0.00022361359570661896 0.8240161001788909
0.207229 1 3686 4472 0.00022361359570661896 0.8242397137745975
0.20729 1 3687 4472 0.00022361359570661896 0.8244633273703041
0.207368 1 3688 4472 0.00022361359570661896 0.8246869409660107
0.207375 1 3689 4472 0.00022361359570661896 0.8249105545617174
0.207501 1 3690 4472 0.00022361359570661896 0.825134168157424
0.207547 1 3691 4472 0.00022361359570661896 0.8253577817531306
0.207733 1 3692 4472 0.00022361359570661896 0.8255813953488372
0.20775 1 3693 4472 0.00022361359570661896 0.8258050089445438
0.208024 1 3694 4472 0.00022361359570661896 0.8260286225402504
0.208031 1 3695 4472 0.00022361359570661896 0.8262522361359571
0.208103 1 3696 4472 0.00022361359570661896 0.8264758497316637
0.208125 1 3697 4472 0.00022361359570661896 0.8266994633273703
0.208137 1 3698 4472 0.00022361359570661896 0.8269230769230769
0.208156 1 3699 4472 0.00022361359570661896 0.8271466905187835
0.208189 1 3700 4472 0.00022361359570661896 0.8273703041144902
0.20819 1 3701 4472 0.00022361359570661896 0.8275939177101967
0.208206 1 3702 4472 0.00022361359570661896 0.8278175313059034
0.208328 1 3703 4472 0.00022361359570661896 0.8280411449016101
0.208415 1 3704 4472 0.00022361359570661896 0.8282647584973166
0.208571 1 3705 4472 0.00022361359570661896 0.8284883720930233
0.208598 1 3706 4472 0.00022361359570661896 0.8287119856887298
0.208867 1 3707 4472 0.00022361359570661896 0.8289355992844365
0.208934 1 3708 4472 0.00022361359570661896 0.8291592128801432
0.208941 1 3709 4472 0.00022361359570661896 0.8293828264758497
0.208999 1 3710 4472 0.00022361359570661896 0.8296064400715564
0.209201 1 3711 4472 0.00022361359570661896 0.8298300536672629
0.209298 1 3712 4472 0.00022361359570661896 0.8300536672629696
0.209401 1 3713 4472 0.00022361359570661896 0.8302772808586762
0.209642 1 3714 4472 0.00022361359570661896 0.8305008944543828
0.209656 1 3715 4472 0.00022361359570661896 0.8307245080500895
0.209692 1 3716 4472 0.00022361359570661896 0.830948121645796
0.209769 1 3717 4472 0.00022361359570661896 0.8311717352415027
0.209827 1 3718 4472 0.00022361359570661896 0.8313953488372093
0.209934 1 3719 4472 0.00022361359570661896 0.8316189624329159
0.210099 1 3720 4472 0.00022361359570661896 0.8318425760286225
0.210112 1 3721 4472 0.00022361359570661896 0.8320661896243292
0.210228 1 3722 4472 0.00022361359570661896 0.8322898032200358
0.210252 1 3723 4472 0.00022361359570661896 0.8325134168157424
0.210273 1 3724 4472 0.00022361359570661896 0.832737030411449
0.21044 1 3725 4472 0.00022361359570661896 0.8329606440071556
0.210491 1 3726 4472 0.00022361359570661896 0.8331842576028623
0.210581 1 3727 4472 0.00022361359570661896 0.8334078711985689
0.210584 1 3728 4472 0.00022361359570661896 0.8336314847942755
0.210615 1 3729 4472 0.00022361359570661896 0.8338550983899821
0.210706 1 3730 4472 0.00022361359570661896 0.8340787119856887
0.210783 1 3731 4472 0.00022361359570661896 0.8343023255813954
0.21089 1 3732 4472 0.00022361359570661896 0.8345259391771019
0.210907 1 3733 4472 0.00022361359570661896 0.8347495527728086
0.210925 1 3734 4472 0.00022361359570661896 0.8349731663685152
0.21099 1 3735 4472 0.00022361359570661896 0.8351967799642218
0.211078 1 3736 4472 0.00022361359570661896 0.8354203935599285
0.211246 1 3737 4472 0.00022361359570661896 0.835644007155635
0.211303 1 3738 4472 0.00022361359570661896 0.8358676207513417
0.211447 1 3739 4472 0.00022361359570661896 0.8360912343470484
0.211619 1 3740 4472 0.00022361359570661896 0.8363148479427549
0.211685 1 3741 4472 0.00022361359570661896 0.8365384615384616
0.211693 1 3742 4472 0.00022361359570661896 0.8367620751341681
0.211732 1 3743 4472 0.00022361359570661896 0.8369856887298748
0.211879 1 3744 4472 0.00022361359570661896 0.8372093023255814
0.212147 1 3745 4472 0.00022361359570661896 0.837432915921288
0.212175 1 3746 4472 0.00022361359570661896 0.8376565295169947
0.212207 1 3747 4472 0.00022361359570661896 0.8378801431127012
0.212366 1 3748 4472 0.00022361359570661896 0.8381037567084079
0.21272 1 3749 4472 0.00022361359570661896 0.8383273703041145
0.212782 1 3750 4472 0.00022361359570661896 0.8385509838998211
0.213024 1 3751 4472 0.00022361359570661896 0.8387745974955277
0.213075 1 3752 4472 0.00022361359570661896 0.8389982110912343
0.213101 1 3753 4472 0.00022361359570661896 0.839221824686941
0.21317 2 3755 4472 0.0004472271914132379 0.8396690518783542
0.21324 1 3756 4472 0.00022361359570661896 0.8398926654740608
0.213265 1 3757 4472 0.00022361359570661896 0.8401162790697675
0.213343 1 3758 4472 0.00022361359570661896 0.840339892665474
0.213474 1 3759 4472 0.00022361359570661896 0.8405635062611807
0.213545 1 3760 4472 0.00022361359570661896 0.8407871198568873
0.213577 1 3761 4472 0.00022361359570661896 0.8410107334525939
0.213788 1 3762 4472 0.00022361359570661896 0.8412343470483006
0.213828 1 3763 4472 0.00022361359570661896 0.8414579606440071
0.213919 1 3764 4472 0.00022361359570661896 0.8416815742397138
0.213936 2 3766 4472 0.0004472271914132379 0.842128801431127
0.213965 1 3767 4472 0.00022361359570661896 0.8423524150268337
0.213978 1 3768 4472 0.00022361359570661896 0.8425760286225402
0.214117 1 3769 4472 0.00022361359570661896 0.8427996422182469
0.214147 1 3770 4472 0.00022361359570661896 0.8430232558139535
0.214252 1 3771 4472 0.00022361359570661896 0.8432468694096601
0.214408 1 3772 4472 0.00022361359570661896 0.8434704830053668
0.214525 1 3773 4472 0.00022361359570661896 0.8436940966010733
0.21457 1 3774 4472 0.00022361359570661896 0.84391771019678
0.214609 1 3775 4472 0.00022361359570661896 0.8441413237924866
0.214626 1 3776 4472 0.00022361359570661896 0.8443649373881932
0.214659 1 3777 4472 0.00022361359570661896 0.8445885509838998
0.214715 1 3778 4472 0.00022361359570661896 0.8448121645796064
0.214737 1 3779 4472 0.00022361359570661896 0.8450357781753131
0.214785 1 3780 4472 0.00022361359570661896 0.8452593917710197
0.214826 1 3781 4472 0.00022361359570661896 0.8454830053667263
0.214988 1 3782 4472 0.00022361359570661896 0.8457066189624329
0.215044 1 3783 4472 0.00022361359570661896 0.8459302325581395
0.215126 1 3784 4472 0.00022361359570661896 0.8461538461538461
0.215218 1 3785 4472 0.00022361359570661896 0.8463774597495528
0.215295 1 3786 4472 0.00022361359570661896 0.8466010733452594
0.215395 1 3787 4472 0.00022361359570661896 0.846824686940966
0.215489 1 3788 4472 0.00022361359570661896 0.8470483005366727
0.215523 1 3789 4472 0.00022361359570661896 0.8472719141323792
0.215592 1 3790 4472 0.00022361359570661896 0.8474955277280859
0.215694 1 3791 4472 0.00022361359570661896 0.8477191413237924
0.21575 1 3792 4472 0.00022361359570661896 0.8479427549194991
0.215773 1 3793 4472 0.00022361359570661896 0.8481663685152058
0.215783 1 3794 4472 0.00022361359570661896 0.8483899821109123
0.215856 1 3795 4472 0.00022361359570661896 0.848613595706619
0.21611 1 3796 4472 0.00022361359570661896 0.8488372093023255
0.216216 1 3797 4472 0.00022361359570661896 0.8490608228980322
0.216298 1 3798 4472 0.00022361359570661896 0.8492844364937389
0.216315 1 3799 4472 0.00022361359570661896 0.8495080500894454
0.216354 1 3800 4472 0.00022361359570661896 0.8497316636851521
0.216403 1 3801 4472 0.00022361359570661896 0.8499552772808586
0.216424 1 3802 4472 0.00022361359570661896 0.8501788908765653
0.216491 1 3803 4472 0.00022361359570661896 0.850402504472272
0.216818 1 3804 4472 0.00022361359570661896 0.8506261180679785
0.216956 1 3805 4472 0.00022361359570661896 0.8508497316636852
0.217006 1 3806 4472 0.00022361359570661896 0.8510733452593918
0.217047 1 3807 4472 0.00022361359570661896 0.8512969588550984
0.21706 1 3808 4472 0.00022361359570661896 0.851520572450805
0.217111 1 3809 4472 0.00022361359570661896 0.8517441860465116
0.217185 1 3810 4472 0.00022361359570661896 0.8519677996422182
0.217299 1 3811 4472 0.00022361359570661896 0.8521914132379249
0.217398 1 3812 4472 0.00022361359570661896 0.8524150268336315
0.2174 1 3813 4472 0.00022361359570661896 0.8526386404293381
0.217457 1 3814 4472 0.00022361359570661896 0.8528622540250447
0.217567 1 3815 4472 0.00022361359570661896 0.8530858676207513
0.217587 1 3816 4472 0.00022361359570661896 0.853309481216458
0.217593 1 3817 4472 0.00022361359570661896 0.8535330948121646
0.217606 1 3818 4472 0.00022361359570661896 0.8537567084078712
0.217664 1 3819 4472 0.00022361359570661896 0.8539803220035778
0.217789 1 3820 4472 0.00022361359570661896 0.8542039355992844
0.217836 1 3821 4472 0.00022361359570661896 0.8544275491949911
0.217874 1 3822 4472 0.00022361359570661896 0.8546511627906976
0.217918 1 3823 4472 0.00022361359570661896 0.8548747763864043
0.217983 1 3824 4472 0.00022361359570661896 0.855098389982111
0.218008 1 3825 4472 0.00022361359570661896 0.8553220035778175
0.218019 1 3826 4472 0.00022361359570661896 0.8555456171735242
0.218032 1 3827 4472 0.00022361359570661896 0.8557692307692307
0.218082 1 3828 4472 0.00022361359570661896 0.8559928443649374
0.218146 1 3829 4472 0.00022361359570661896 0.856216457960644
0.218161 1 3830 4472 0.00022361359570661896 0.8564400715563506
0.218168 1 3831 4472 0.00022361359570661896 0.8566636851520573
0.218174 1 3832 4472 0.00022361359570661896 0.8568872987477638
0.218204 1 3833 4472 0.00022361359570661896 0.8571109123434705
0.218246 1 3834 4472 0.00022361359570661896 0.8573345259391771
0.218303 1 3835 4472 0.00022361359570661896 0.8575581395348837
0.218458 1 3836 4472 0.00022361359570661896 0.8577817531305904
0.218554 1 3837 4472 0.00022361359570661896 0.858005366726297
0.218621 1 3838 4472 0.00022361359570661896 0.8582289803220036
0.218679 1 3839 4472 0.00022361359570661896 0.8584525939177102
0.21872 1 3840 4472 0.00022361359570661896 0.8586762075134168
0.218793 1 3841 4472 0.00022361359570661896 0.8588998211091234
0.218814 1 3842 4472 0.00022361359570661896 0.8591234347048301
0.21892 1 3843 4472 0.00022361359570661896 0.8593470483005367
0.218987 1 3844 4472 0.00022361359570661896 0.8595706618962433
0.219258 1 3845 4472 0.00022361359570661896 0.8597942754919499
0.219321 1 3846 4472 0.00022361359570661896 0.8600178890876565
0.219399 1 3847 4472 0.00022361359570661896 0.8602415026833632
0.219473 1 3848 4472 0.00022361359570661896 0.8604651162790697
0.219493 1 3849 4472 0.00022361359570661896 0.8606887298747764
0.219543 1 3850 4472 0.00022361359570661896 0.860912343470483
0.219631 1 3851 4472 0.00022361359570661896 0.8611359570661896
0.21978 1 3852 4472 0.00022361359570661896 0.8613595706618963
0.220232 1 3853 4472 0.00022361359570661896 0.8615831842576028
0.220298 1 3854 4472 0.00022361359570661896 0.8618067978533095
0.220299 1 3855 4472 0.00022361359570661896 0.8620304114490162
0.220319 1 3856 4472 0.00022361359570661896 0.8622540250447227
0.220399 1 3857 4472 0.00022361359570661896 0.8624776386404294
0.220476 1 3858 4472 0.00022361359570661896 0.8627012522361359
0.220534 1 3859 4472 0.00022361359570661896 0.8629248658318426
0.220945 1 3860 4472 0.00022361359570661896 0.8631484794275492
0.221006 1 3861 4472 0.00022361359570661896 0.8633720930232558
0.221049 1 3862 4472 0.00022361359570661896 0.8635957066189625
0.221533 1 3863 4472 0.00022361359570661896 0.863819320214669
0.221758 1 3864 4472 0.00022361359570661896 0.8640429338103757
0.221998 1 3865 4472 0.00022361359570661896 0.8642665474060823
0.222087 1 3866 4472 0.00022361359570661896 0.8644901610017889
0.222121 1 3867 4472 0.00022361359570661896 0.8647137745974955
0.22213 1 3868 4472 0.00022361359570661896 0.8649373881932021
0.222178 1 3869 4472 0.00022361359570661896 0.8651610017889088
0.222425 1 3870 4472 0.00022361359570661896 0.8653846153846154
0.222477 1 3871 4472 0.00022361359570661896 0.865608228980322
0.222564 2 3873 4472 0.0004472271914132379 0.8660554561717353
0.222616 1 3874 4472 0.00022361359570661896 0.8662790697674418
0.222617 1 3875 4472 0.00022361359570661896 0.8665026833631485
0.222632 1 3876 4472 0.00022361359570661896 0.8667262969588551
0.222648 1 3877 4472 0.00022361359570661896 0.8669499105545617
0.222696 1 3878 4472 0.00022361359570661896 0.8671735241502684
0.222816 1 3879 4472 0.00022361359570661896 0.8673971377459749
0.223004 1 3880 4472 0.00022361359570661896 0.8676207513416816
0.223034 1 3881 4472 0.00022361359570661896 0.8678443649373881
0.223058 1 3882 4472 0.00022361359570661896 0.8680679785330948
0.223214 1 3883 4472 0.00022361359570661896 0.8682915921288015
0.22331 1 3884 4472 0.00022361359570661896 0.868515205724508
0.22335 1 3885 4472 0.00022361359570661896 0.8687388193202147
0.223435 1 3886 4472 0.00022361359570661896 0.8689624329159212
0.223465 1 3887 4472 0.00022361359570661896 0.8691860465116279
0.223561 1 3888 4472 0.00022361359570661896 0.8694096601073346
0.223894 1 3889 4472 0.00022361359570661896 0.8696332737030411
0.224043 1 3890 4472 0.00022361359570661896 0.8698568872987478
0.224058 1 3891 4472 0.00022361359570661896 0.8700805008944544
0.224222 1 3892 4472 0.00022361359570661896 0.870304114490161
0.224333 1 3893 4472 0.00022361359570661896 0.8705277280858676
0.22457 1 3894 4472 0.00022361359570661896 0.8707513416815742
0.224631 1 3895 4472 0.00022361359570661896 0.8709749552772809
0.224637 1 3896 4472 0.00022361359570661896 0.8711985688729875
0.224778 1 3897 4472 0.00022361359570661896 0.8714221824686941
0.22483 1 3898 4472 0.00022361359570661896 0.8716457960644007
0.224986 1 3899 4472 0.00022361359570661896 0.8718694096601073
0.225029 1 3900 4472 0.00022361359570661896 0.872093023255814
0.225085 1 3901 4472 0.00022361359570661896 0.8723166368515206
0.225091 1 3902 4472 0.00022361359570661896 0.8725402504472272
0.225142 1 3903 4472 0.00022361359570661896 0.8727638640429338
0.225167 1 3904 4472 0.00022361359570661896 0.8729874776386404
0.225193 1 3905 4472 0.00022361359570661896 0.873211091234347
0.225297 1 3906 4472 0.00022361359570661896 0.8734347048300537
0.225438 1 3907 4472 0.00022361359570661896 0.8736583184257602
0.225482 1 3908 4472 0.00022361359570661896 0.8738819320214669
0.225531 1 3909 4472 0.00022361359570661896 0.8741055456171736
0.225613 1 3910 4472 0.00022361359570661896 0.8743291592128801
0.225811 1 3911 4472 0.00022361359570661896 0.8745527728085868
0.225969 1 3912 4472 0.00022361359570661896 0.8747763864042933
0.226238 1 3913 4472 0.00022361359570661896 0.875
0.226245 1 3914 4472 0.00022361359570661896 0.8752236135957067
0.226375 1 3915 4472 0.00022361359570661896 0.8754472271914132
0.226391 1 3916 4472 0.00022361359570661896 0.8756708407871199
0.226695 1 3917 4472 0.00022361359570661896 0.8758944543828264
0.226702 1 3918 4472 0.00022361359570661896 0.8761180679785331
0.226936 1 3919 4472 0.00022361359570661896 0.8763416815742398
0.227397 1 3920 4472 0.00022361359570661896 0.8765652951699463
0.227633 1 3921 4472 0.00022361359570661896 0.876788908765653
0.227785 1 3922 4472 0.00022361359570661896 0.8770125223613596
0.227789 1 3923 4472 0.00022361359570661896 0.8772361359570662
0.227851 1 3924 4472 0.00022361359570661896 0.8774597495527728
0.227882 1 3925 4472 0.00022361359570661896 0.8776833631484794
0.228035 1 3926 4472 0.00022361359570661896 0.877906976744186
0.228073 1 3927 4472 0.00022361359570661896 0.8781305903398927
0.228104 1 3928 4472 0.00022361359570661896 0.8783542039355993
0.228209 1 3929 4472 0.00022361359570661896 0.8785778175313059
0.228283 1 3930 4472 0.00022361359570661896 0.8788014311270125
0.228529 1 3931 4472 0.00022361359570661896 0.8790250447227191
0.22866 1 3932 4472 0.00022361359570661896 0.8792486583184258
0.229089 1 3933 4472 0.00022361359570661896 0.8794722719141324
0.229117 1 3934 4472 0.00022361359570661896 0.879695885509839
0.229121 1 3935 4472 0.00022361359570661896 0.8799194991055456
0.229282 1 3936 4472 0.00022361359570661896 0.8801431127012522
0.229292 1 3937 4472 0.00022361359570661896 0.8803667262969589
0.229334 1 3938 4472 0.00022361359570661896 0.8805903398926654
0.22941 1 3939 4472 0.00022361359570661896 0.8808139534883721
0.22943 1 3940 4472 0.00022361359570661896 0.8810375670840788
0.22946 1 3941 4472 0.00022361359570661896 0.8812611806797853
0.229483 1 3942 4472 0.00022361359570661896 0.881484794275492
0.229484 1 3943 4472 0.00022361359570661896 0.8817084078711985
0.229495 1 3944 4472 0.00022361359570661896 0.8819320214669052
0.229574 1 3945 4472 0.00022361359570661896 0.8821556350626119
0.229635 1 3946 4472 0.00022361359570661896 0.8823792486583184
0.229636 1 3947 4472 0.00022361359570661896 0.8826028622540251
0.22964 1 3948 4472 0.00022361359570661896 0.8828264758497316
0.229784 1 3949 4472 0.00022361359570661896 0.8830500894454383
0.229947 1 3950 4472 0.00022361359570661896 0.8832737030411449
0.230038 1 3951 4472 0.00022361359570661896 0.8834973166368515
0.230087 1 3952 4472 0.00022361359570661896 0.8837209302325582
0.230148 1 3953 4472 0.00022361359570661896 0.8839445438282647
0.230199 1 3954 4472 0.00022361359570661896 0.8841681574239714
0.230211 1 3955 4472 0.00022361359570661896 0.884391771019678
0.230247 1 3956 4472 0.00022361359570661896 0.8846153846153846
0.230411 1 3957 4472 0.00022361359570661896 0.8848389982110912
0.230419 1 3958 4472 0.00022361359570661896 0.8850626118067979
0.230421 1 3959 4472 0.00022361359570661896 0.8852862254025045
0.230474 1 3960 4472 0.00022361359570661896 0.8855098389982111
0.230736 1 3961 4472 0.00022361359570661896 0.8857334525939177
0.230961 1 3962 4472 0.00022361359570661896 0.8859570661896243
0.231078 1 3963 4472 0.00022361359570661896 0.886180679785331
0.231189 1 3964 4472 0.00022361359570661896 0.8864042933810375
0.231371 1 3965 4472 0.00022361359570661896 0.8866279069767442
0.231394 1 3966 4472 0.00022361359570661896 0.8868515205724508
0.231823 1 3967 4472 0.00022361359570661896 0.8870751341681574
0.231895 1 3968 4472 0.00022361359570661896 0.8872987477638641
0.232057 1 3969 4472 0.00022361359570661896 0.8875223613595706
0.232136 1 3970 4472 0.00022361359570661896 0.8877459749552773
0.232144 1 3971 4472 0.00022361359570661896 0.8879695885509838
0.23234 1 3972 4472 0.00022361359570661896 0.8881932021466905
0.232383 1 3973 4472 0.00022361359570661896 0.8884168157423972
0.232495 1 3974 4472 0.00022361359570661896 0.8886404293381037
0.232505 1 3975 4472 0.00022361359570661896 0.8888640429338104
0.232655 1 3976 4472 0.00022361359570661896 0.889087656529517
0.232914 1 3977 4472 0.00022361359570661896 0.8893112701252236
0.23293 1 3978 4472 0.00022361359570661896 0.8895348837209303
0.232947 1 3979 4472 0.00022361359570661896 0.8897584973166368
0.233054 1 3980 4472 0.00022361359570661896 0.8899821109123435
0.233109 1 3981 4472 0.00022361359570661896 0.8902057245080501
0.233324 1 3982 4472 0.00022361359570661896 0.8904293381037567
0.233447 1 3983 4472 0.00022361359570661896 0.8906529516994633
0.233604 1 3984 4472 0.00022361359570661896 0.8908765652951699
0.233676 1 3985 4472 0.00022361359570661896 0.8911001788908766
0.234249 1 3986 4472 0.00022361359570661896 0.8913237924865832
0.234469 1 3987 4472 0.00022361359570661896 0.8915474060822898
0.234707 1 3988 4472 0.00022361359570661896 0.8917710196779964
0.234843 1 3989 4472 0.00022361359570661896 0.891994633273703
0.234857 1 3990 4472 0.00022361359570661896 0.8922182468694096
0.234933 1 3991 4472 0.00022361359570661896 0.8924418604651163
0.234982 1 3992 4472 0.00022361359570661896 0.8926654740608229
0.235009 1 3993 4472 0.00022361359570661896 0.8928890876565295
0.23502 1 3994 4472 0.00022361359570661896 0.8931127012522362
0.235313 1 3995 4472 0.00022361359570661896 0.8933363148479427
0.235357 1 3996 4472 0.00022361359570661896 0.8935599284436494
0.235561 1 3997 4472 0.00022361359570661896 0.893783542039356
0.235808 1 3998 4472 0.00022361359570661896 0.8940071556350626
0.236199 1 3999 4472 0.00022361359570661896 0.8942307692307693
0.236239 1 4000 4472 0.00022361359570661896 0.8944543828264758
0.236271 1 4001 4472 0.00022361359570661896 0.8946779964221825
0.236417 1 4002 4472 0.00022361359570661896 0.894901610017889
0.236525 1 4003 4472 0.00022361359570661896 0.8951252236135957
0.236554 1 4004 4472 0.00022361359570661896 0.8953488372093024
0.236678 1 4005 4472 0.00022361359570661896 0.8955724508050089
0.236693 1 4006 4472 0.00022361359570661896 0.8957960644007156
0.236696 1 4007 4472 0.00022361359570661896 0.8960196779964222
0.23673 1 4008 4472 0.00022361359570661896 0.8962432915921288
0.236789 1 4009 4472 0.00022361359570661896 0.8964669051878354
0.236924 1 4010 4472 0.00022361359570661896 0.896690518783542
0.237287 1 4011 4472 0.00022361359570661896 0.8969141323792487
0.237313 1 4012 4472 0.00022361359570661896 0.8971377459749553
0.23744 1 4013 4472 0.00022361359570661896 0.8973613595706619
0.237602 1 4014 4472 0.00022361359570661896 0.8975849731663685
0.237782 1 4015 4472 0.00022361359570661896 0.8978085867620751
0.237867 1 4016 4472 0.00022361359570661896 0.8980322003577818
0.237943 1 4017 4472 0.00022361359570661896 0.8982558139534884
0.238072 1 4018 4472 0.00022361359570661896 0.898479427549195
0.238173 1 4019 4472 0.00022361359570661896 0.8987030411449016
0.238517 1 4020 4472 0.00022361359570661896 0.8989266547406082
0.238565 1 4021 4472 0.00022361359570661896 0.8991502683363148
0.238834 1 4022 4472 0.00022361359570661896 0.8993738819320215
0.238862 1 4023 4472 0.00022361359570661896 0.899597495527728
0.238879 1 4024 4472 0.00022361359570661896 0.8998211091234347
0.23889 1 4025 4472 0.00022361359570661896 0.9000447227191414
0.238949 1 4026 4472 0.00022361359570661896 0.9002683363148479
0.239185 1 4027 4472 0.00022361359570661896 0.9004919499105546
0.239211 1 4028 4472 0.00022361359570661896 0.9007155635062611
0.239282 1 4029 4472 0.00022361359570661896 0.9009391771019678
0.23932 1 4030 4472 0.00022361359570661896 0.9011627906976745
0.23954 1 4031 4472 0.00022361359570661896 0.901386404293381
0.239579 1 4032 4472 0.00022361359570661896 0.9016100178890877
0.239628 1 4033 4472 0.00022361359570661896 0.9018336314847942
0.239935 1 4034 4472 0.00022361359570661896 0.9020572450805009
0.240017 1 4035 4472 0.00022361359570661896 0.9022808586762076
0.240041 1 4036 4472 0.00022361359570661896 0.9025044722719141
0.240318 1 4037 4472 0.00022361359570661896 0.9027280858676208
0.240382 1 4038 4472 0.00022361359570661896 0.9029516994633273
0.240501 1 4039 4472 0.00022361359570661896 0.903175313059034
0.24053 1 4040 4472 0.00022361359570661896 0.9033989266547406
0.240615 1 4041 4472 0.00022361359570661896 0.9036225402504472
0.24065 1 4042 4472 0.00022361359570661896 0.9038461538461539
0.241042 1 4043 4472 0.00022361359570661896 0.9040697674418605
0.241546 1 4044 4472 0.00022361359570661896 0.9042933810375671
0.241547 1 4045 4472 0.00022361359570661896 0.9045169946332737
0.241593 1 4046 4472 0.00022361359570661896 0.9047406082289803
0.241658 1 4047 4472 0.00022361359570661896 0.9049642218246869
0.241718 1 4048 4472 0.00022361359570661896 0.9051878354203936
0.241857 1 4049 4472 0.00022361359570661896 0.9054114490161002
0.24213 1 4050 4472 0.00022361359570661896 0.9056350626118068
0.242188 1 4051 4472 0.00022361359570661896 0.9058586762075134
0.242285 1 4052 4472 0.00022361359570661896 0.90608228980322
0.242299 1 4053 4472 0.00022361359570661896 0.9063059033989267
0.242337 1 4054 4472 0.00022361359570661896 0.9065295169946332
0.242437 1 4055 4472 0.00022361359570661896 0.9067531305903399
0.242723 1 4056 4472 0.00022361359570661896 0.9069767441860465
0.242824 1 4057 4472 0.00022361359570661896 0.9072003577817531
0.24289 1 4058 4472 0.00022361359570661896 0.9074239713774598
0.242941 1 4059 4472 0.00022361359570661896 0.9076475849731663
0.243092 1 4060 4472 0.00022361359570661896 0.907871198568873
0.243151 1 4061 4472 0.00022361359570661896 0.9080948121645797
0.24326 1 4062 4472 0.00022361359570661896 0.9083184257602862
0.244063 1 4063 4472 0.00022361359570661896 0.9085420393559929
0.244083 1 4064 4472 0.00022361359570661896 0.9087656529516994
0.244273 1 4065 4472 0.00022361359570661896 0.9089892665474061
0.244375 1 4066 4472 0.00022361359570661896 0.9092128801431127
0.244653 1 4067 4472 0.00022361359570661896 0.9094364937388193
0.244702 1 4068 4472 0.00022361359570661896 0.909660107334526
0.244868 1 4069 4472 0.00022361359570661896 0.9098837209302325
0.245255 1 4070 4472 0.00022361359570661896 0.9101073345259392
0.245708 2 4072 4472 0.0004472271914132379 0.9105545617173524
0.245735 1 4073 4472 0.00022361359570661896 0.910778175313059
0.246394 1 4074 4472 0.00022361359570661896 0.9110017889087657
0.246507 1 4075 4472 0.00022361359570661896 0.9112254025044723
0.246773 1 4076 4472 0.00022361359570661896 0.9114490161001789
0.246861 1 4077 4472 0.00022361359570661896 0.9116726296958855
0.247098 1 4078 4472 0.00022361359570661896 0.9118962432915921
0.24718 1 4079 4472 0.00022361359570661896 0.9121198568872988
0.247197 1 4080 4472 0.00022361359570661896 0.9123434704830053
0.247284 1 4081 4472 0.00022361359570661896 0.912567084078712
0.247444 1 4082 4472 0.00022361359570661896 0.9127906976744186
0.247447 1 4083 4472 0.00022361359570661896 0.9130143112701252
0.247505 1 4084 4472 0.00022361359570661896 0.9132379248658319
0.247699 1 4085 4472 0.00022361359570661896 0.9134615384615384
0.247781 1 4086 4472 0.00022361359570661896 0.9136851520572451
0.247848 1 4087 4472 0.00022361359570661896 0.9139087656529516
0.24808 1 4088 4472 0.00022361359570661896 0.9141323792486583
0.248112 1 4089 4472 0.00022361359570661896 0.914355992844365
0.248135 1 4090 4472 0.00022361359570661896 0.9145796064400715
0.248304 1 4091 4472 0.00022361359570661896 0.9148032200357782
0.248348 1 4092 4472 0.00022361359570661896 0.9150268336314848
0.248516 1 4093 4472 0.00022361359570661896 0.9152504472271914
0.248879 1 4094 4472 0.00022361359570661896 0.9154740608228981
0.248916 1 4095 4472 0.00022361359570661896 0.9156976744186046
0.248961 1 4096 4472 0.00022361359570661896 0.9159212880143113
0.248991 1 4097 4472 0.00022361359570661896 0.9161449016100179
0.249635 1 4098 4472 0.00022361359570661896 0.9163685152057245
0.24984 1 4099 4472 0.00022361359570661896 0.9165921288014311
0.250054 1 4100 4472 0.00022361359570661896 0.9168157423971377
0.250113 1 4101 4472 0.00022361359570661896 0.9170393559928444
0.250278 1 4102 4472 0.00022361359570661896 0.917262969588551
0.250782 1 4103 4472 0.00022361359570661896 0.9174865831842576
0.250866 1 4104 4472 0.00022361359570661896 0.9177101967799642
0.250951 1 4105 4472 0.00022361359570661896 0.9179338103756708
0.25125 1 4106 4472 0.00022361359570661896 0.9181574239713775
0.251657 1 4107 4472 0.00022361359570661896 0.9183810375670841
0.251671 1 4108 4472 0.00022361359570661896 0.9186046511627907
0.25172 1 4109 4472 0.00022361359570661896 0.9188282647584973
0.251727 1 4110 4472 0.00022361359570661896 0.919051878354204
0.251922 1 4111 4472 0.00022361359570661896 0.9192754919499105
0.252246 1 4112 4472 0.00022361359570661896 0.9194991055456172
0.252498 1 4113 4472 0.00022361359570661896 0.9197227191413238
0.252512 1 4114 4472 0.00022361359570661896 0.9199463327370304
0.252802 1 4115 4472 0.00022361359570661896 0.9201699463327371
0.253132 1 4116 4472 0.00022361359570661896 0.9203935599284436
0.253139 1 4117 4472 0.00022361359570661896 0.9206171735241503
0.25332 1 4118 4472 0.00022361359570661896 0.9208407871198568
0.253638 2 4120 4472 0.0004472271914132379 0.9212880143112702
0.253641 1 4121 4472 0.00022361359570661896 0.9215116279069767
0.253791 1 4122 4472 0.00022361359570661896 0.9217352415026834
0.253901 1 4123 4472 0.00022361359570661896 0.9219588550983899
0.253908 1 4124 4472 0.00022361359570661896 0.9221824686940966
0.254067 1 4125 4472 0.00022361359570661896 0.9224060822898033
0.254248 1 4126 4472 0.00022361359570661896 0.9226296958855098
0.254259 1 4127 4472 0.00022361359570661896 0.9228533094812165
0.254276 1 4128 4472 0.00022361359570661896 0.9230769230769231
0.254294 1 4129 4472 0.00022361359570661896 0.9233005366726297
0.254316 1 4130 4472 0.00022361359570661896 0.9235241502683363
0.254421 1 4131 4472 0.00022361359570661896 0.9237477638640429
0.254436 1 4132 4472 0.00022361359570661896 0.9239713774597496
0.254646 1 4133 4472 0.00022361359570661896 0.9241949910554562
0.254993 1 4134 4472 0.00022361359570661896 0.9244186046511628
0.255038 1 4135 4472 0.00022361359570661896 0.9246422182468694
0.255123 1 4136 4472 0.00022361359570661896 0.924865831842576
0.255441 1 4137 4472 0.00022361359570661896 0.9250894454382826
0.255447 1 4138 4472 0.00022361359570661896 0.9253130590339893
0.255607 1 4139 4472 0.00022361359570661896 0.9255366726296959
0.255658 1 4140 4472 0.00022361359570661896 0.9257602862254025
0.256042 1 4141 4472 0.00022361359570661896 0.9259838998211091
0.2561 1 4142 4472 0.00022361359570661896 0.9262075134168157
0.256109 1 4143 4472 0.00022361359570661896 0.9264311270125224
0.256205 1 4144 4472 0.00022361359570661896 0.9266547406082289
0.256476 1 4145 4472 0.00022361359570661896 0.9268783542039356
0.256806 1 4146 4472 0.00022361359570661896 0.9271019677996423
0.256864 1 4147 4472 0.00022361359570661896 0.9273255813953488
0.257043 1 4148 4472 0.00022361359570661896 0.9275491949910555
0.257451 1 4149 4472 0.00022361359570661896 0.927772808586762
0.257521 1 4150 4472 0.00022361359570661896 0.9279964221824687
0.257784 1 4151 4472 0.00022361359570661896 0.9282200357781754
0.257983 1 4152 4472 0.00022361359570661896 0.9284436493738819
0.258146 1 4153 4472 0.00022361359570661896 0.9286672629695886
0.258447 1 4154 4472 0.00022361359570661896 0.9288908765652951
0.258561 1 4155 4472 0.00022361359570661896 0.9291144901610018
0.258759 1 4156 4472 0.00022361359570661896 0.9293381037567084
0.25876 1 4157 4472 0.00022361359570661896 0.929561717352415
0.258771 1 4158 4472 0.00022361359570661896 0.9297853309481217
0.258856 1 4159 4472 0.00022361359570661896 0.9300089445438283
0.258875 1 4160 4472 0.00022361359570661896 0.9302325581395349
0.258893 1 4161 4472 0.00022361359570661896 0.9304561717352415
0.259031 1 4162 4472 0.00022361359570661896 0.9306797853309481
0.25973 1 4163 4472 0.00022361359570661896 0.9309033989266547
0.259927 1 4164 4472 0.00022361359570661896 0.9311270125223614
0.25996 1 4165 4472 0.00022361359570661896 0.931350626118068
0.259972 1 4166 4472 0.00022361359570661896 0.9315742397137746
0.25999 1 4167 4472 0.00022361359570661896 0.9317978533094812
0.260487 1 4168 4472 0.00022361359570661896 0.9320214669051878
0.260774 1 4169 4472 0.00022361359570661896 0.9322450805008945
0.260909 1 4170 4472 0.00022361359570661896 0.932468694096601
0.260947 1 4171 4472 0.00022361359570661896 0.9326923076923077
0.260957 1 4172 4472 0.00022361359570661896 0.9329159212880143
0.261012 1 4173 4472 0.00022361359570661896 0.9331395348837209
0.261713 1 4174 4472 0.00022361359570661896 0.9333631484794276
0.262116 1 4175 4472 0.00022361359570661896 0.9335867620751341
0.262117 1 4176 4472 0.00022361359570661896 0.9338103756708408
0.262692 1 4177 4472 0.00022361359570661896 0.9340339892665475
0.262711 1 4178 4472 0.00022361359570661896 0.934257602862254
0.263283 1 4179 4472 0.00022361359570661896 0.9344812164579607
0.263846 1 4180 4472 0.00022361359570661896 0.9347048300536672
0.264122 1 4181 4472 0.00022361359570661896 0.9349284436493739
0.264212 1 4182 4472 0.00022361359570661896 0.9351520572450805
0.264254 1 4183 4472 0.00022361359570661896 0.9353756708407871
0.264416 1 4184 4472 0.00022361359570661896 0.9355992844364938
0.264782 1 4185 4472 0.00022361359570661896 0.9358228980322003
0.26505 1 4186 4472 0.00022361359570661896 0.936046511627907
0.265759 1 4187 4472 0.00022361359570661896 0.9362701252236136
0.266007 1 4188 4472 0.00022361359570661896 0.9364937388193202
0.266202 1 4189 4472 0.00022361359570661896 0.9367173524150268
0.267085 1 4190 4472 0.00022361359570661896 0.9369409660107334
0.267799 1 4191 4472 0.00022361359570661896 0.9371645796064401
0.26841 1 4192 4472 0.00022361359570661896 0.9373881932021467
0.268584 1 4193 4472 0.00022361359570661896 0.9376118067978533
0.268993 1 4194 4472 0.00022361359570661896 0.9378354203935599
0.269483 1 4195 4472 0.00022361359570661896 0.9380590339892666
0.269539 1 4196 4472 0.00022361359570661896 0.9382826475849732
0.269603 1 4197 4472 0.00022361359570661896 0.9385062611806798
0.26966 1 4198 4472 0.00022361359570661896 0.9387298747763864
0.269688 1 4199 4472 0.00022361359570661896 0.938953488372093
0.270464 1 4200 4472 0.00022361359570661896 0.9391771019677997
0.270606 1 4201 4472 0.00022361359570661896 0.9394007155635062
0.270951 1 4202 4472 0.00022361359570661896 0.9396243291592129
0.271802 1 4203 4472 0.00022361359570661896 0.9398479427549195
0.272007 1 4204 4472 0.00022361359570661896 0.9400715563506261
0.272023 1 4205 4472 0.00022361359570661896 0.9402951699463328
0.27215 1 4206 4472 0.00022361359570661896 0.9405187835420393
0.272233 1 4207 4472 0.00022361359570661896 0.940742397137746
0.272356 1 4208 4472 0.00022361359570661896 0.9409660107334525
0.272422 1 4209 4472 0.00022361359570661896 0.9411896243291592
0.272474 1 4210 4472 0.00022361359570661896 0.9414132379248659
0.272532 1 4211 4472 0.00022361359570661896 0.9416368515205724
0.274018 1 4212 4472 0.00022361359570661896 0.9418604651162791
0.274188 1 4213 4472 0.00022361359570661896 0.9420840787119857
0.274291 1 4214 4472 0.00022361359570661896 0.9423076923076923
0.274322 1 4215 4472 0.00022361359570661896 0.942531305903399
0.274408 1 4216 4472 0.00022361359570661896 0.9427549194991055
0.274581 1 4217 4472 0.00022361359570661896 0.9429785330948122
0.274599 1 4218 4472 0.00022361359570661896 0.9432021466905188
0.274654 1 4219 4472 0.00022361359570661896 0.9434257602862254
0.27467 1 4220 4472 0.00022361359570661896 0.943649373881932
0.274945 1 4221 4472 0.00022361359570661896 0.9438729874776386
0.274989 1 4222 4472 0.00022361359570661896 0.9440966010733453
0.275397 1 4223 4472 0.00022361359570661896 0.9443202146690519
0.275458 1 4224 4472 0.00022361359570661896 0.9445438282647585
0.275531 1 4225 4472 0.00022361359570661896 0.9447674418604651
0.275559 1 4226 4472 0.00022361359570661896 0.9449910554561717
0.276422 1 4227 4472 0.00022361359570661896 0.9452146690518783
0.276505 1 4228 4472 0.00022361359570661896 0.945438282647585
0.277051 1 4229 4472 0.00022361359570661896 0.9456618962432916
0.277431 1 4230 4472 0.00022361359570661896 0.9458855098389982
0.277476 1 4231 4472 0.00022361359570661896 0.9461091234347049
0.277531 1 4232 4472 0.00022361359570661896 0.9463327370304114
0.278007 1 4233 4472 0.00022361359570661896 0.9465563506261181
0.27895 1 4234 4472 0.00022361359570661896 0.9467799642218246
0.279031 1 4235 4472 0.00022361359570661896 0.9470035778175313
0.279204 1 4236 4472 0.00022361359570661896 0.947227191413238
0.279413 1 4237 4472 0.00022361359570661896 0.9474508050089445
0.280241 1 4238 4472 0.00022361359570661896 0.9476744186046512
0.280293 1 4239 4472 0.00022361359570661896 0.9478980322003577
0.281328 2 4241 4472 0.0004472271914132379 0.9483452593917711
0.281928 1 4242 4472 0.00022361359570661896 0.9485688729874776
0.282184 1 4243 4472 0.00022361359570661896 0.9487924865831843
0.282405 1 4244 4472 0.00022361359570661896 0.9490161001788909
0.282716 1 4245 4472 0.00022361359570661896 0.9492397137745975
0.282809 1 4246 4472 0.00022361359570661896 0.9494633273703041
0.282821 1 4247 4472 0.00022361359570661896 0.9496869409660107
0.283348 1 4248 4472 0.00022361359570661896 0.9499105545617174
0.283541 1 4249 4472 0.00022361359570661896 0.950134168157424
0.283658 1 4250 4472 0.00022361359570661896 0.9503577817531306
0.283747 1 4251 4472 0.00022361359570661896 0.9505813953488372
0.283988 1 4252 4472 0.00022361359570661896 0.9508050089445438
0.284239 1 4253 4472 0.00022361359570661896 0.9510286225402504
0.284271 1 4254 4472 0.00022361359570661896 0.9512522361359571
0.284986 1 4255 4472 0.00022361359570661896 0.9514758497316637
0.285323 1 4256 4472 0.00022361359570661896 0.9516994633273703
0.285823 1 4257 4472 0.00022361359570661896 0.9519230769230769
0.286291 1 4258 4472 0.00022361359570661896 0.9521466905187835
0.286904 1 4259 4472 0.00022361359570661896 0.9523703041144902
0.287285 1 4260 4472 0.00022361359570661896 0.9525939177101967
0.288267 1 4261 4472 0.00022361359570661896 0.9528175313059034
0.288373 1 4262 4472 0.00022361359570661896 0.9530411449016101
0.288446 1 4263 4472 0.00022361359570661896 0.9532647584973166
0.288612 1 4264 4472 0.00022361359570661896 0.9534883720930233
0.288803 1 4265 4472 0.00022361359570661896 0.9537119856887298
0.289201 1 4266 4472 0.00022361359570661896 0.9539355992844365
0.289294 1 4267 4472 0.00022361359570661896 0.9541592128801432
0.289302 1 4268 4472 0.00022361359570661896 0.9543828264758497
0.289827 1 4269 4472 0.00022361359570661896 0.9546064400715564
0.290225 1 4270 4472 0.00022361359570661896 0.9548300536672629
0.291006 1 4271 4472 0.00022361359570661896 0.9550536672629696
0.291144 1 4272 4472 0.00022361359570661896 0.9552772808586762
0.291604 1 4273 4472 0.00022361359570661896 0.9555008944543828
0.291884 1 4274 4472 0.00022361359570661896 0.9557245080500895
0.292266 1 4275 4472 0.00022361359570661896 0.955948121645796
0.293223 1 4276 4472 0.00022361359570661896 0.9561717352415027
0.293845 1 4277 4472 0.00022361359570661896 0.9563953488372093
0.294054 1 4278 4472 0.00022361359570661896 0.9566189624329159
0.294484 1 4279 4472 0.00022361359570661896 0.9568425760286225
0.295302 1 4280 4472 0.00022361359570661896 0.9570661896243292
0.295465 1 4281 4472 0.00022361359570661896 0.9572898032200358
0.295744 1 4282 4472 0.00022361359570661896 0.9575134168157424
0.295899 1 4283 4472 0.00022361359570661896 0.957737030411449
0.295969 1 4284 4472 0.00022361359570661896 0.9579606440071556
0.296059 1 4285 4472 0.00022361359570661896 0.9581842576028623
0.296094 1 4286 4472 0.00022361359570661896 0.9584078711985689
0.296792 1 4287 4472 0.00022361359570661896 0.9586314847942755
0.296931 1 4288 4472 0.00022361359570661896 0.9588550983899821
0.297642 1 4289 4472 0.00022361359570661896 0.9590787119856887
0.297906 1 4290 4472 0.00022361359570661896 0.9593023255813954
0.297915 1 4291 4472 0.00022361359570661896 0.9595259391771019
0.298257 1 4292 4472 0.00022361359570661896 0.9597495527728086
0.29921 1 4293 4472 0.00022361359570661896 0.9599731663685152
0.300083 1 4294 4472 0.00022361359570661896 0.9601967799642218
0.301712 1 4295 4472 0.00022361359570661896 0.9604203935599285
0.302437 1 4296 4472 0.00022361359570661896 0.960644007155635
0.3026 1 4297 4472 0.00022361359570661896 0.9608676207513417
0.302766 1 4298 4472 0.00022361359570661896 0.9610912343470484
0.302837 1 4299 4472 0.00022361359570661896 0.9613148479427549
0.303332 1 4300 4472 0.00022361359570661896 0.9615384615384616
0.303955 1 4301 4472 0.00022361359570661896 0.9617620751341681
0.304022 1 4302 4472 0.00022361359570661896 0.9619856887298748
0.304503 1 4303 4472 0.00022361359570661896 0.9622093023255814
0.304755 1 4304 4472 0.00022361359570661896 0.962432915921288
0.304905 1 4305 4472 0.00022361359570661896 0.9626565295169947
0.30501 1 4306 4472 0.00022361359570661896 0.9628801431127012
0.305378 1 4307 4472 0.00022361359570661896 0.9631037567084079
0.305854 1 4308 4472 0.00022361359570661896 0.9633273703041145
0.306871 1 4309 4472 0.00022361359570661896 0.9635509838998211
0.307139 1 4310 4472 0.00022361359570661896 0.9637745974955277
0.307702 1 4311 4472 0.00022361359570661896 0.9639982110912343
0.308435 1 4312 4472 0.00022361359570661896 0.964221824686941
0.30846 1 4313 4472 0.00022361359570661896 0.9644454382826476
0.308962 1 4314 4472 0.00022361359570661896 0.9646690518783542
0.309174 1 4315 4472 0.00022361359570661896 0.9648926654740608
0.309506 1 4316 4472 0.00022361359570661896 0.9651162790697675
0.309734 1 4317 4472 0.00022361359570661896 0.965339892665474
0.309798 1 4318 4472 0.00022361359570661896 0.9655635062611807
0.310735 1 4319 4472 0.00022361359570661896 0.9657871198568873
0.310768 1 4320 4472 0.00022361359570661896 0.9660107334525939
0.311521 1 4321 4472 0.00022361359570661896 0.9662343470483006
0.31171 1 4322 4472 0.00022361359570661896 0.9664579606440071
0.312224 1 4323 4472 0.00022361359570661896 0.9666815742397138
0.312228 1 4324 4472 0.00022361359570661896 0.9669051878354203
0.31233 1 4325 4472 0.00022361359570661896 0.967128801431127
0.3125 1 4326 4472 0.00022361359570661896 0.9673524150268337
0.312814 1 4327 4472 0.00022361359570661896 0.9675760286225402
0.31355 1 4328 4472 0.00022361359570661896 0.9677996422182469
0.314552 1 4329 4472 0.00022361359570661896 0.9680232558139535
0.315065 1 4330 4472 0.00022361359570661896 0.9682468694096601
0.316195 1 4331 4472 0.00022361359570661896 0.9684704830053668
0.316242 1 4332 4472 0.00022361359570661896 0.9686940966010733
0.31727 1 4333 4472 0.00022361359570661896 0.96891771019678
0.317312 1 4334 4472 0.00022361359570661896 0.9691413237924866
0.318409 1 4335 4472 0.00022361359570661896 0.9693649373881932
0.31899 1 4336 4472 0.00022361359570661896 0.9695885509838998
0.319364 1 4337 4472 0.00022361359570661896 0.9698121645796064
0.319398 1 4338 4472 0.00022361359570661896 0.9700357781753131
0.319466 1 4339 4472 0.00022361359570661896 0.9702593917710197
0.319558 1 4340 4472 0.00022361359570661896 0.9704830053667263
0.319762 1 4341 4472 0.00022361359570661896 0.9707066189624329
0.319813 1 4342 4472 0.00022361359570661896 0.9709302325581395
0.321059 1 4343 4472 0.00022361359570661896 0.9711538461538461
0.323315 1 4344 4472 0.00022361359570661896 0.9713774597495528
0.325596 1 4345 4472 0.00022361359570661896 0.9716010733452594
0.326739 1 4346 4472 0.00022361359570661896 0.971824686940966
0.327232 1 4347 4472 0.00022361359570661896 0.9720483005366727
0.327686 1 4348 4472 0.00022361359570661896 0.9722719141323792
0.328376 1 4349 4472 0.00022361359570661896 0.9724955277280859
0.328799 1 4350 4472 0.00022361359570661896 0.9727191413237924
0.329187 1 4351 4472 0.00022361359570661896 0.9729427549194991
0.329688 1 4352 4472 0.00022361359570661896 0.9731663685152058
0.330859 1 4353 4472 0.00022361359570661896 0.9733899821109123
0.331118 1 4354 4472 0.00022361359570661896 0.973613595706619
0.331332 1 4355 4472 0.00022361359570661896 0.9738372093023255
0.332458 1 4356 4472 0.00022361359570661896 0.9740608228980322
0.33345 1 4357 4472 0.00022361359570661896 0.9742844364937389
0.335288 1 4358 4472 0.00022361359570661896 0.9745080500894454
0.335747 1 4359 4472 0.00022361359570661896 0.9747316636851521
0.336069 1 4360 4472 0.00022361359570661896 0.9749552772808586
0.336171 1 4361 4472 0.00022361359570661896 0.9751788908765653
0.336262 1 4362 4472 0.00022361359570661896 0.975402504472272
0.336524 1 4363 4472 0.00022361359570661896 0.9756261180679785
0.336801 1 4364 4472 0.00022361359570661896 0.9758497316636852
0.337029 1 4365 4472 0.00022361359570661896 0.9760733452593918
0.337705 1 4366 4472 0.00022361359570661896 0.9762969588550984
0.338629 1 4367 4472 0.00022361359570661896 0.976520572450805
0.338959 1 4368 4472 0.00022361359570661896 0.9767441860465116
0.3394 1 4369 4472 0.00022361359570661896 0.9769677996422182
0.339812 1 4370 4472 0.00022361359570661896 0.9771914132379249
0.339934 1 4371 4472 0.00022361359570661896 0.9774150268336315
0.339965 1 4372 4472 0.00022361359570661896 0.9776386404293381
0.340174 1 4373 4472 0.00022361359570661896 0.9778622540250447
0.340929 1 4374 4472 0.00022361359570661896 0.9780858676207513
0.341109 1 4375 4472 0.00022361359570661896 0.978309481216458
0.341482 1 4376 4472 0.00022361359570661896 0.9785330948121646
0.341549 1 4377 4472 0.00022361359570661896 0.9787567084078712
0.342826 1 4378 4472 0.00022361359570661896 0.9789803220035778
0.343088 1 4379 4472 0.00022361359570661896 0.9792039355992844
0.344127 1 4380 4472 0.00022361359570661896 0.9794275491949911
0.344715 1 4381 4472 0.00022361359570661896 0.9796511627906976
0.345176 1 4382 4472 0.00022361359570661896 0.9798747763864043
0.345356 1 4383 4472 0.00022361359570661896 0.980098389982111
0.346287 1 4384 4472 0.00022361359570661896 0.9803220035778175
0.346349 1 4385 4472 0.00022361359570661896 0.9805456171735242
0.346928 1 4386 4472 0.00022361359570661896 0.9807692307692307
0.34695 1 4387 4472 0.00022361359570661896 0.9809928443649374
0.347352 1 4388 4472 0.00022361359570661896 0.981216457960644
0.348373 1 4389 4472 0.00022361359570661896 0.9814400715563506
0.348832 1 4390 4472 0.00022361359570661896 0.9816636851520573
0.349103 1 4391 4472 0.00022361359570661896 0.9818872987477638
0.350277 1 4392 4472 0.00022361359570661896 0.9821109123434705
0.351902 1 4393 4472 0.00022361359570661896 0.9823345259391771
0.353163 1 4394 4472 0.00022361359570661896 0.9825581395348837
0.353965 1 4395 4472 0.00022361359570661896 0.9827817531305904
0.355087 1 4396 4472 0.00022361359570661896 0.983005366726297
0.355507 1 4397 4472 0.00022361359570661896 0.9832289803220036
0.356021 1 4398 4472 0.00022361359570661896 0.9834525939177102
0.356138 1 4399 4472 0.00022361359570661896 0.9836762075134168
0.356337 1 4400 4472 0.00022361359570661896 0.9838998211091234
0.357167 1 4401 4472 0.00022361359570661896 0.9841234347048301
0.357384 1 4402 4472 0.00022361359570661896 0.9843470483005367
0.358509 1 4403 4472 0.00022361359570661896 0.9845706618962433
0.359136 1 4404 4472 0.00022361359570661896 0.9847942754919499
0.360181 1 4405 4472 0.00022361359570661896 0.9850178890876565
0.360186 1 4406 4472 0.00022361359570661896 0.9852415026833632
0.363372 1 4407 4472 0.00022361359570661896 0.9854651162790697
0.363431 1 4408 4472 0.00022361359570661896 0.9856887298747764
0.363846 1 4409 4472 0.00022361359570661896 0.985912343470483
0.364649 1 4410 4472 0.00022361359570661896 0.9861359570661896
0.365365 1 4411 4472 0.00022361359570661896 0.9863595706618963
0.365593 1 4412 4472 0.00022361359570661896 0.9865831842576028
0.367421 1 4413 4472 0.00022361359570661896 0.9868067978533095
0.368123 1 4414 4472 0.00022361359570661896 0.9870304114490162
0.368592 1 4415 4472 0.00022361359570661896 0.9872540250447227
0.369384 1 4416 4472 0.00022361359570661896 0.9874776386404294
0.369997 1 4417 4472 0.00022361359570661896 0.9877012522361359
0.374981 1 4418 4472 0.00022361359570661896 0.9879248658318426
0.376114 1 4419 4472 0.00022361359570661896 0.9881484794275492
0.376776 1 4420 4472 0.00022361359570661896 0.9883720930232558
0.377134 1 4421 4472 0.00022361359570661896 0.9885957066189625
0.378442 1 4422 4472 0.00022361359570661896 0.988819320214669
0.38205 1 4423 4472 0.00022361359570661896 0.9890429338103757
0.382568 1 4424 4472 0.00022361359570661896 0.9892665474060823
0.384834 1 4425 4472 0.00022361359570661896 0.9894901610017889
0.385307 1 4426 4472 0.00022361359570661896 0.9897137745974955
0.386638 1 4427 4472 0.00022361359570661896 0.9899373881932021
0.387665 1 4428 4472 0.00022361359570661896 0.9901610017889088
0.388406 1 4429 4472 0.00022361359570661896 0.9903846153846154
0.391541 1 4430 4472 0.00022361359570661896 0.990608228980322
0.393456 1 4431 4472 0.00022361359570661896 0.9908318425760286
0.395226 1 4432 4472 0.00022361359570661896 0.9910554561717353
0.396609 1 4433 4472 0.00022361359570661896 0.9912790697674418
0.398055 1 4434 4472 0.00022361359570661896 0.9915026833631485
0.400469 1 4435 4472 0.00022361359570661896 0.9917262969588551
0.401302 1 4436 4472 0.00022361359570661896 0.9919499105545617
0.403563 1 4437 4472 0.00022361359570661896 0.9921735241502684
0.403876 1 4438 4472 0.00022361359570661896 0.9923971377459749
0.404645 1 4439 4472 0.00022361359570661896 0.9926207513416816
0.405295 1 4440 4472 0.00022361359570661896 0.9928443649373881
0.407007 1 4441 4472 0.00022361359570661896 0.9930679785330948
0.408703 1 4442 4472 0.00022361359570661896 0.9932915921288015
0.409076 1 4443 4472 0.00022361359570661896 0.993515205724508
0.410441 1 4444 4472 0.00022361359570661896 0.9937388193202147
0.41266 1 4445 4472 0.00022361359570661896 0.9939624329159212
0.415467 1 4446 4472 0.00022361359570661896 0.9941860465116279
0.416303 1 4447 4472 0.00022361359570661896 0.9944096601073346
0.416323 1 4448 4472 0.00022361359570661896 0.9946332737030411
0.417759 1 4449 4472 0.00022361359570661896 0.9948568872987478
0.419306 1 4450 4472 0.00022361359570661896 0.9950805008944544
0.419378 1 4451 4472 0.00022361359570661896 0.995304114490161
0.420259 1 4452 4472 0.00022361359570661896 0.9955277280858676
0.421502 1 4453 4472 0.00022361359570661896 0.9957513416815742
0.42402 1 4454 4472 0.00022361359570661896 0.9959749552772809
0.431858 1 4455 4472 0.00022361359570661896 0.9961985688729875
0.432457 1 4456 4472 0.00022361359570661896 0.9964221824686941
0.435717 1 4457 4472 0.00022361359570661896 0.9966457960644007
0.436835 1 4458 4472 0.00022361359570661896 0.9968694096601073
0.43692 1 4459 4472 0.00022361359570661896 0.997093023255814
0.445162 1 4460 4472 0.00022361359570661896 0.9973166368515206
0.447796 1 4461 4472 0.00022361359570661896 0.9975402504472272
0.450428 1 4462 4472 0.00022361359570661896 0.9977638640429338
0.454772 1 4463 4472 0.00022361359570661896 0.9979874776386404
0.457714 1 4464 4472 0.00022361359570661896 0.998211091234347
0.464415 1 4465 4472 0.00022361359570661896 0.9984347048300537
0.466833 1 4466 4472 0.00022361359570661896 0.9986583184257602
0.468303 1 4467 4472 0.00022361359570661896 0.9988819320214669
0.470521 1 4468 4472 0.00022361359570661896 0.9991055456171736
0.492628 1 4469 4472 0.00022361359570661896 0.9993291592128801
0.503756 1 4470 4472 0.00022361359570661896 0.9995527728085868
0.513588 1 4471 4472 0.00022361359570661896 0.9997763864042933
0.534166 1 4472 4472 0.00022361359570661896 1.0


==> plots/flask_cdf/data/cdf_2_medium_mlflow.txt <==
0.0 1 1 4397 0.00022742779167614282 0.00022742779167614282
0.0793149 1 2 4397 0.00022742779167614282 0.00045485558335228563
0.0818262 1 3 4397 0.00022742779167614282 0.0006822833750284285
0.0850835 1 4 4397 0.00022742779167614282 0.0009097111667045713
0.0862186 1 5 4397 0.00022742779167614282 0.0011371389583807142
0.0878425 1 6 4397 0.00022742779167614282 0.001364566750056857
0.0883422 1 7 4397 0.00022742779167614282 0.0015919945417329998
0.0886707 1 8 4397 0.00022742779167614282 0.0018194223334091425
0.0890212 1 9 4397 0.00022742779167614282 0.0020468501250852852
0.0890377 1 10 4397 0.00022742779167614282 0.0022742779167614284
0.0891092 1 11 4397 0.00022742779167614282 0.002501705708437571
0.0892737 1 12 4397 0.00022742779167614282 0.002729133500113714
0.0893748 1 13 4397 0.00022742779167614282 0.0029565612917898565
0.0903752 1 14 4397 0.00022742779167614282 0.0031839890834659997
0.0905571 1 15 4397 0.00022742779167614282 0.0034114168751421424
0.0906618 1 16 4397 0.00022742779167614282 0.003638844666818285
0.0907393 1 17 4397 0.00022742779167614282 0.003866272458494428
0.0908709 1 18 4397 0.00022742779167614282 0.0040937002501705705
0.0913448 1 19 4397 0.00022742779167614282 0.004321128041846714
0.0913477 1 20 4397 0.00022742779167614282 0.004548555833522857
0.0913992 1 21 4397 0.00022742779167614282 0.0047759836251989995
0.091615 1 22 4397 0.00022742779167614282 0.005003411416875142
0.0916476 1 23 4397 0.00022742779167614282 0.005230839208551285
0.0917242 1 24 4397 0.00022742779167614282 0.005458267000227428
0.0920281 1 25 4397 0.00022742779167614282 0.00568569479190357
0.0920773 1 26 4397 0.00022742779167614282 0.005913122583579713
0.0921524 1 27 4397 0.00022742779167614282 0.006140550375255857
0.092231 1 28 4397 0.00022742779167614282 0.006367978166931999
0.092397 1 29 4397 0.00022742779167614282 0.006595405958608142
0.0927515 1 30 4397 0.00022742779167614282 0.006822833750284285
0.0930212 1 31 4397 0.00022742779167614282 0.007050261541960427
0.0932012 1 32 4397 0.00022742779167614282 0.00727768933363657
0.093262 1 33 4397 0.00022742779167614282 0.007505117125312713
0.0932865 2 35 4397 0.00045485558335228563 0.007959972708665
0.0932949 1 36 4397 0.00022742779167614282 0.008187400500341141
0.0934749 1 37 4397 0.00022742779167614282 0.008414828292017285
0.0936413 1 38 4397 0.00022742779167614282 0.008642256083693428
0.0938351 1 39 4397 0.00022742779167614282 0.00886968387536957
0.0938599 1 40 4397 0.00022742779167614282 0.009097111667045714
0.0938659 1 41 4397 0.00022742779167614282 0.009324539458721855
0.0939054 1 42 4397 0.00022742779167614282 0.009551967250397999
0.0942984 1 43 4397 0.00022742779167614282 0.00977939504207414
0.0945888 1 44 4397 0.00022742779167614282 0.010006822833750284
0.0946906 1 45 4397 0.00022742779167614282 0.010234250625426428
0.0947986 1 46 4397 0.00022742779167614282 0.01046167841710257
0.0949993 1 47 4397 0.00022742779167614282 0.010689106208778713
0.0950036 1 48 4397 0.00022742779167614282 0.010916534000454855
0.0952039 1 49 4397 0.00022742779167614282 0.011143961792130999
0.0954387 1 50 4397 0.00022742779167614282 0.01137138958380714
0.095494 1 51 4397 0.00022742779167614282 0.011598817375483284
0.0956423 1 52 4397 0.00022742779167614282 0.011826245167159426
0.0957119 1 53 4397 0.00022742779167614282 0.01205367295883557
0.0957251 1 54 4397 0.00022742779167614282 0.012281100750511713
0.0961523 1 55 4397 0.00022742779167614282 0.012508528542187855
0.0961895 1 56 4397 0.00022742779167614282 0.012735956333863999
0.0964091 1 57 4397 0.00022742779167614282 0.01296338412554014
0.0964823 1 58 4397 0.00022742779167614282 0.013190811917216284
0.0964944 1 59 4397 0.00022742779167614282 0.013418239708892426
0.0965121 1 60 4397 0.00022742779167614282 0.01364566750056857
0.0965137 1 61 4397 0.00022742779167614282 0.013873095292244713
0.0965705 1 62 4397 0.00022742779167614282 0.014100523083920855
0.0965946 1 63 4397 0.00022742779167614282 0.014327950875596998
0.0966384 1 64 4397 0.00022742779167614282 0.01455537866727314
0.0967534 1 65 4397 0.00022742779167614282 0.014782806458949284
0.0968509 1 66 4397 0.00022742779167614282 0.015010234250625426
0.0969825 1 67 4397 0.00022742779167614282 0.01523766204230157
0.0971611 1 68 4397 0.00022742779167614282 0.015465089833977713
0.0971687 1 69 4397 0.00022742779167614282 0.015692517625653855
0.0972793 1 70 4397 0.00022742779167614282 0.01591994541733
0.0973125 1 71 4397 0.00022742779167614282 0.016147373209006142
0.0973132 1 72 4397 0.00022742779167614282 0.016374801000682282
0.0977159 1 73 4397 0.00022742779167614282 0.016602228792358426
0.0977805 1 74 4397 0.00022742779167614282 0.01682965658403457
0.0978603 1 75 4397 0.00022742779167614282 0.017057084375710713
0.097877 1 76 4397 0.00022742779167614282 0.017284512167386856
0.0979431 1 77 4397 0.00022742779167614282 0.017511939959062996
0.0979645 1 78 4397 0.00022742779167614282 0.01773936775073914
0.0980725 1 79 4397 0.00022742779167614282 0.017966795542415284
0.0981014 1 80 4397 0.00022742779167614282 0.018194223334091427
0.0981092 1 81 4397 0.00022742779167614282 0.018421651125767567
0.0982089 1 82 4397 0.00022742779167614282 0.01864907891744371
0.0982141 1 83 4397 0.00022742779167614282 0.018876506709119854
0.0982449 1 84 4397 0.00022742779167614282 0.019103934500795998
0.0982835 1 85 4397 0.00022742779167614282 0.01933136229247214
0.0982869 1 86 4397 0.00022742779167614282 0.01955879008414828
0.0982971 1 87 4397 0.00022742779167614282 0.019786217875824425
0.0983105 1 88 4397 0.00022742779167614282 0.02001364566750057
0.0984108 1 89 4397 0.00022742779167614282 0.020241073459176712
0.0984664 1 90 4397 0.00022742779167614282 0.020468501250852856
0.0984929 1 91 4397 0.00022742779167614282 0.020695929042528996
0.0985122 1 92 4397 0.00022742779167614282 0.02092335683420514
0.0985308 1 93 4397 0.00022742779167614282 0.021150784625881283
0.0985918 1 94 4397 0.00022742779167614282 0.021378212417557427
0.0985985 1 95 4397 0.00022742779167614282 0.021605640209233567
0.0986867 1 96 4397 0.00022742779167614282 0.02183306800090971
0.0987117 1 97 4397 0.00022742779167614282 0.022060495792585854
0.0987272 1 98 4397 0.00022742779167614282 0.022287923584261998
0.0988748 1 99 4397 0.00022742779167614282 0.02251535137593814
0.0989048 1 100 4397 0.00022742779167614282 0.02274277916761428
0.0990825 1 101 4397 0.00022742779167614282 0.022970206959290425
0.0990891 1 102 4397 0.00022742779167614282 0.02319763475096657
0.0991392 1 103 4397 0.00022742779167614282 0.023425062542642712
0.0991669 1 104 4397 0.00022742779167614282 0.023652490334318852
0.0991673 1 105 4397 0.00022742779167614282 0.023879918125994996
0.0991971 1 106 4397 0.00022742779167614282 0.02410734591767114
0.099385 1 107 4397 0.00022742779167614282 0.024334773709347283
0.0993938 1 108 4397 0.00022742779167614282 0.024562201501023426
0.0993996 1 109 4397 0.00022742779167614282 0.024789629292699566
0.0994425 1 110 4397 0.00022742779167614282 0.02501705708437571
0.0994513 1 111 4397 0.00022742779167614282 0.025244484876051854
0.0994844 1 112 4397 0.00022742779167614282 0.025471912667727997
0.099489 1 113 4397 0.00022742779167614282 0.02569934045940414
0.0994916 1 114 4397 0.00022742779167614282 0.02592676825108028
0.0995393 1 115 4397 0.00022742779167614282 0.026154196042756424
0.0995722 1 116 4397 0.00022742779167614282 0.026381623834432568
0.0996239 1 117 4397 0.00022742779167614282 0.02660905162610871
0.0996602 1 118 4397 0.00022742779167614282 0.026836479417784852
0.0997071 1 119 4397 0.00022742779167614282 0.027063907209460995
0.099719 1 120 4397 0.00022742779167614282 0.02729133500113714
0.099818 1 121 4397 0.00022742779167614282 0.027518762792813282
0.0999682 1 122 4397 0.00022742779167614282 0.027746190584489426
0.0999825 1 123 4397 0.00022742779167614282 0.027973618376165566
0.100012 1 124 4397 0.00022742779167614282 0.02820104616784171
0.100049 1 125 4397 0.00022742779167614282 0.028428473959517853
0.100083 1 126 4397 0.00022742779167614282 0.028655901751193997
0.100147 1 127 4397 0.00022742779167614282 0.02888332954287014
0.100247 1 128 4397 0.00022742779167614282 0.02911075733454628
0.100253 1 129 4397 0.00022742779167614282 0.029338185126222424
0.100254 1 130 4397 0.00022742779167614282 0.029565612917898568
0.100353 1 131 4397 0.00022742779167614282 0.02979304070957471
0.100429 1 132 4397 0.00022742779167614282 0.03002046850125085
0.100447 1 133 4397 0.00022742779167614282 0.030247896292926995
0.100475 1 134 4397 0.00022742779167614282 0.03047532408460314
0.100528 1 135 4397 0.00022742779167614282 0.030702751876279282
0.100543 1 136 4397 0.00022742779167614282 0.030930179667955426
0.100546 1 137 4397 0.00022742779167614282 0.031157607459631566
0.100598 1 138 4397 0.00022742779167614282 0.03138503525130771
0.100681 1 139 4397 0.00022742779167614282 0.03161246304298385
0.100783 1 140 4397 0.00022742779167614282 0.03183989083466
0.100787 1 141 4397 0.00022742779167614282 0.03206731862633614
0.100798 1 142 4397 0.00022742779167614282 0.032294746418012284
0.100972 1 143 4397 0.00022742779167614282 0.03252217420968843
0.100994 1 144 4397 0.00022742779167614282 0.032749602001364564
0.100998 1 145 4397 0.00022742779167614282 0.03297702979304071
0.101082 1 146 4397 0.00022742779167614282 0.03320445758471685
0.101179 1 147 4397 0.00022742779167614282 0.033431885376392995
0.101227 1 148 4397 0.00022742779167614282 0.03365931316806914
0.101436 1 149 4397 0.00022742779167614282 0.03388674095974528
0.101471 1 150 4397 0.00022742779167614282 0.034114168751421425
0.101611 1 151 4397 0.00022742779167614282 0.03434159654309757
0.101703 1 152 4397 0.00022742779167614282 0.03456902433477371
0.10172 1 153 4397 0.00022742779167614282 0.03479645212644985
0.101734 1 154 4397 0.00022742779167614282 0.03502387991812599
0.101739 1 155 4397 0.00022742779167614282 0.035251307709802136
0.101783 1 156 4397 0.00022742779167614282 0.03547873550147828
0.101833 1 157 4397 0.00022742779167614282 0.03570616329315442
0.101856 1 158 4397 0.00022742779167614282 0.03593359108483057
0.1019 1 159 4397 0.00022742779167614282 0.03616101887650671
0.101914 1 160 4397 0.00022742779167614282 0.036388446668182854
0.102092 1 161 4397 0.00022742779167614282 0.036615874459859
0.102094 1 162 4397 0.00022742779167614282 0.036843302251535134
0.102197 1 163 4397 0.00022742779167614282 0.03707073004321128
0.10222 1 164 4397 0.00022742779167614282 0.03729815783488742
0.102252 1 165 4397 0.00022742779167614282 0.037525585626563565
0.102289 1 166 4397 0.00022742779167614282 0.03775301341823971
0.102388 1 167 4397 0.00022742779167614282 0.03798044120991585
0.102493 1 168 4397 0.00022742779167614282 0.038207869001591996
0.102504 1 169 4397 0.00022742779167614282 0.03843529679326814
0.102506 1 170 4397 0.00022742779167614282 0.03866272458494428
0.102508 1 171 4397 0.00022742779167614282 0.03889015237662042
0.102563 1 172 4397 0.00022742779167614282 0.03911758016829656
0.102701 1 173 4397 0.00022742779167614282 0.03934500795997271
0.102709 1 174 4397 0.00022742779167614282 0.03957243575164885
0.102735 1 175 4397 0.00022742779167614282 0.039799863543324994
0.102754 1 176 4397 0.00022742779167614282 0.04002729133500114
0.102763 1 177 4397 0.00022742779167614282 0.04025471912667728
0.102767 1 178 4397 0.00022742779167614282 0.040482146918353425
0.102785 1 179 4397 0.00022742779167614282 0.04070957471002957
0.1028 1 180 4397 0.00022742779167614282 0.04093700250170571
0.10282 1 181 4397 0.00022742779167614282 0.04116443029338185
0.102851 1 182 4397 0.00022742779167614282 0.04139185808505799
0.102939 1 183 4397 0.00022742779167614282 0.041619285876734136
0.102989 1 184 4397 0.00022742779167614282 0.04184671366841028
0.103031 1 185 4397 0.00022742779167614282 0.04207414146008642
0.103068 1 186 4397 0.00022742779167614282 0.042301569251762566
0.10307 1 187 4397 0.00022742779167614282 0.04252899704343871
0.10308 1 188 4397 0.00022742779167614282 0.042756424835114853
0.103081 1 189 4397 0.00022742779167614282 0.042983852626791
0.103091 1 190 4397 0.00022742779167614282 0.043211280418467134
0.103133 1 191 4397 0.00022742779167614282 0.04343870821014328
0.103148 1 192 4397 0.00022742779167614282 0.04366613600181942
0.103277 1 193 4397 0.00022742779167614282 0.043893563793495564
0.103324 1 194 4397 0.00022742779167614282 0.04412099158517171
0.103386 1 195 4397 0.00022742779167614282 0.04434841937684785
0.103425 1 196 4397 0.00022742779167614282 0.044575847168523995
0.103466 1 197 4397 0.00022742779167614282 0.04480327496020014
0.103494 1 198 4397 0.00022742779167614282 0.04503070275187628
0.103501 1 199 4397 0.00022742779167614282 0.04525813054355242
0.103504 1 200 4397 0.00022742779167614282 0.04548555833522856
0.103515 1 201 4397 0.00022742779167614282 0.045712986126904706
0.103537 1 202 4397 0.00022742779167614282 0.04594041391858085
0.103542 2 204 4397 0.00045485558335228563 0.04639526950193314
0.103552 1 205 4397 0.00022742779167614282 0.04662269729360928
0.103597 1 206 4397 0.00022742779167614282 0.046850125085285424
0.103623 1 207 4397 0.00022742779167614282 0.04707755287696157
0.103632 1 208 4397 0.00022742779167614282 0.047304980668637704
0.103682 1 209 4397 0.00022742779167614282 0.04753240846031385
0.103715 1 210 4397 0.00022742779167614282 0.04775983625198999
0.103753 1 211 4397 0.00022742779167614282 0.047987264043666135
0.103781 1 212 4397 0.00022742779167614282 0.04821469183534228
0.103821 1 213 4397 0.00022742779167614282 0.04844211962701842
0.10385 1 214 4397 0.00022742779167614282 0.048669547418694566
0.103933 1 215 4397 0.00022742779167614282 0.04889697521037071
0.10394 1 216 4397 0.00022742779167614282 0.04912440300204685
0.103975 1 217 4397 0.00022742779167614282 0.049351830793722996
0.104032 1 218 4397 0.00022742779167614282 0.04957925858539913
0.104179 1 219 4397 0.00022742779167614282 0.04980668637707528
0.10418 1 220 4397 0.00022742779167614282 0.05003411416875142
0.104237 1 221 4397 0.00022742779167614282 0.050261541960427564
0.104255 1 222 4397 0.00022742779167614282 0.05048896975210371
0.104295 1 223 4397 0.00022742779167614282 0.05071639754377985
0.104326 1 224 4397 0.00022742779167614282 0.050943825335455994
0.104377 1 225 4397 0.00022742779167614282 0.05117125312713214
0.10446 1 226 4397 0.00022742779167614282 0.05139868091880828
0.104465 1 227 4397 0.00022742779167614282 0.05162610871048442
0.104483 1 228 4397 0.00022742779167614282 0.05185353650216056
0.104488 1 229 4397 0.00022742779167614282 0.052080964293836705
0.104499 1 230 4397 0.00022742779167614282 0.05230839208551285
0.104535 1 231 4397 0.00022742779167614282 0.05253581987718899
0.104567 1 232 4397 0.00022742779167614282 0.052763247668865136
0.104569 1 233 4397 0.00022742779167614282 0.05299067546054128
0.104618 1 234 4397 0.00022742779167614282 0.05321810325221742
0.10465 1 235 4397 0.00022742779167614282 0.05344553104389357
0.104662 1 236 4397 0.00022742779167614282 0.053672958835569703
0.104711 1 237 4397 0.00022742779167614282 0.05390038662724585
0.104732 1 238 4397 0.00022742779167614282 0.05412781441892199
0.104737 1 239 4397 0.00022742779167614282 0.054355242210598134
0.10478 1 240 4397 0.00022742779167614282 0.05458267000227428
0.104794 1 241 4397 0.00022742779167614282 0.05481009779395042
0.104874 1 242 4397 0.00022742779167614282 0.055037525585626565
0.104988 1 243 4397 0.00022742779167614282 0.05526495337730271
0.105002 1 244 4397 0.00022742779167614282 0.05549238116897885
0.105016 1 245 4397 0.00022742779167614282 0.05571980896065499
0.105036 1 246 4397 0.00022742779167614282 0.05594723675233113
0.105055 1 247 4397 0.00022742779167614282 0.056174664544007276
0.105083 1 248 4397 0.00022742779167614282 0.05640209233568342
0.105115 1 249 4397 0.00022742779167614282 0.05662952012735956
0.105153 1 250 4397 0.00022742779167614282 0.05685694791903571
0.105159 1 251 4397 0.00022742779167614282 0.05708437571071185
0.105208 1 252 4397 0.00022742779167614282 0.057311803502387994
0.105209 1 253 4397 0.00022742779167614282 0.05753923129406414
0.105233 1 254 4397 0.00022742779167614282 0.05776665908574028
0.105263 1 255 4397 0.00022742779167614282 0.05799408687741642
0.105276 1 256 4397 0.00022742779167614282 0.05822151466909256
0.105363 1 257 4397 0.00022742779167614282 0.058448942460768705
0.105379 1 258 4397 0.00022742779167614282 0.05867637025244485
0.105386 1 259 4397 0.00022742779167614282 0.05890379804412099
0.105441 1 260 4397 0.00022742779167614282 0.059131225835797135
0.105505 1 261 4397 0.00022742779167614282 0.05935865362747328
0.105609 1 262 4397 0.00022742779167614282 0.05958608141914942
0.105626 1 263 4397 0.00022742779167614282 0.059813509210825566
0.105637 1 264 4397 0.00022742779167614282 0.0600409370025017
0.105776 1 265 4397 0.00022742779167614282 0.060268364794177846
0.105797 1 266 4397 0.00022742779167614282 0.06049579258585399
0.105819 1 267 4397 0.00022742779167614282 0.060723220377530134
0.105846 1 268 4397 0.00022742779167614282 0.06095064816920628
0.105882 1 269 4397 0.00022742779167614282 0.06117807596088242
0.105887 1 270 4397 0.00022742779167614282 0.061405503752558564
0.105916 1 271 4397 0.00022742779167614282 0.06163293154423471
0.10592 1 272 4397 0.00022742779167614282 0.06186035933591085
0.105934 1 273 4397 0.00022742779167614282 0.06208778712758699
0.105982 1 274 4397 0.00022742779167614282 0.06231521491926313
0.105986 1 275 4397 0.00022742779167614282 0.06254264271093928
0.105993 1 276 4397 0.00022742779167614282 0.06277007050261542
0.106021 1 277 4397 0.00022742779167614282 0.06299749829429156
0.106029 1 278 4397 0.00022742779167614282 0.0632249260859677
0.106046 1 279 4397 0.00022742779167614282 0.06345235387764385
0.106069 1 280 4397 0.00022742779167614282 0.06367978166932
0.106085 1 281 4397 0.00022742779167614282 0.06390720946099614
0.106104 1 282 4397 0.00022742779167614282 0.06413463725267228
0.10612 1 283 4397 0.00022742779167614282 0.06436206504434842
0.10621 1 284 4397 0.00022742779167614282 0.06458949283602457
0.106215 1 285 4397 0.00022742779167614282 0.06481692062770071
0.106229 1 286 4397 0.00022742779167614282 0.06504434841937685
0.106266 1 287 4397 0.00022742779167614282 0.06527177621105298
0.106283 1 288 4397 0.00022742779167614282 0.06549920400272913
0.106285 1 289 4397 0.00022742779167614282 0.06572663179440527
0.106336 1 290 4397 0.00022742779167614282 0.06595405958608141
0.106377 1 291 4397 0.00022742779167614282 0.06618148737775756
0.10638 1 292 4397 0.00022742779167614282 0.0664089151694337
0.106399 1 293 4397 0.00022742779167614282 0.06663634296110985
0.106439 2 295 4397 0.00045485558335228563 0.06709119854446213
0.106499 1 296 4397 0.00022742779167614282 0.06731862633613828
0.106534 1 297 4397 0.00022742779167614282 0.06754605412781442
0.106545 2 299 4397 0.00045485558335228563 0.06800090971116671
0.106593 1 300 4397 0.00022742779167614282 0.06822833750284285
0.106597 1 301 4397 0.00022742779167614282 0.068455765294519
0.106616 1 302 4397 0.00022742779167614282 0.06868319308619514
0.106617 2 304 4397 0.00045485558335228563 0.06913804866954743
0.106654 1 305 4397 0.00022742779167614282 0.06936547646122355
0.106663 1 306 4397 0.00022742779167614282 0.0695929042528997
0.106674 1 307 4397 0.00022742779167614282 0.06982033204457584
0.106713 1 308 4397 0.00022742779167614282 0.07004775983625199
0.106758 1 309 4397 0.00022742779167614282 0.07027518762792813
0.106832 1 310 4397 0.00022742779167614282 0.07050261541960427
0.10684 1 311 4397 0.00022742779167614282 0.07073004321128042
0.106887 1 312 4397 0.00022742779167614282 0.07095747100295656
0.106899 1 313 4397 0.00022742779167614282 0.0711848987946327
0.106976 1 314 4397 0.00022742779167614282 0.07141232658630885
0.106978 2 316 4397 0.00045485558335228563 0.07186718216966113
0.107004 1 317 4397 0.00022742779167614282 0.07209460996133728
0.107032 1 318 4397 0.00022742779167614282 0.07232203775301342
0.107047 1 319 4397 0.00022742779167614282 0.07254946554468956
0.107146 1 320 4397 0.00022742779167614282 0.07277689333636571
0.107178 1 321 4397 0.00022742779167614282 0.07300432112804185
0.107196 1 322 4397 0.00022742779167614282 0.073231748919718
0.107206 1 323 4397 0.00022742779167614282 0.07345917671139414
0.107231 1 324 4397 0.00022742779167614282 0.07368660450307027
0.107271 1 325 4397 0.00022742779167614282 0.07391403229474641
0.107332 1 326 4397 0.00022742779167614282 0.07414146008642256
0.107353 1 327 4397 0.00022742779167614282 0.0743688878780987
0.107384 1 328 4397 0.00022742779167614282 0.07459631566977484
0.107386 1 329 4397 0.00022742779167614282 0.07482374346145099
0.1074 1 330 4397 0.00022742779167614282 0.07505117125312713
0.107402 1 331 4397 0.00022742779167614282 0.07527859904480327
0.107413 1 332 4397 0.00022742779167614282 0.07550602683647942
0.10743 1 333 4397 0.00022742779167614282 0.07573345462815556
0.107435 1 334 4397 0.00022742779167614282 0.0759608824198317
0.107469 1 335 4397 0.00022742779167614282 0.07618831021150785
0.107512 1 336 4397 0.00022742779167614282 0.07641573800318399
0.107529 1 337 4397 0.00022742779167614282 0.07664316579486014
0.107557 1 338 4397 0.00022742779167614282 0.07687059358653628
0.107584 1 339 4397 0.00022742779167614282 0.07709802137821242
0.107608 1 340 4397 0.00022742779167614282 0.07732544916988857
0.107612 1 341 4397 0.00022742779167614282 0.07755287696156471
0.107625 1 342 4397 0.00022742779167614282 0.07778030475324084
0.107646 1 343 4397 0.00022742779167614282 0.07800773254491698
0.107651 1 344 4397 0.00022742779167614282 0.07823516033659313
0.107677 1 345 4397 0.00022742779167614282 0.07846258812826927
0.107702 1 346 4397 0.00022742779167614282 0.07869001591994541
0.107753 1 347 4397 0.00022742779167614282 0.07891744371162156
0.10778 1 348 4397 0.00022742779167614282 0.0791448715032977
0.107785 1 349 4397 0.00022742779167614282 0.07937229929497384
0.107805 1 350 4397 0.00022742779167614282 0.07959972708664999
0.107808 1 351 4397 0.00022742779167614282 0.07982715487832613
0.107809 1 352 4397 0.00022742779167614282 0.08005458267000228
0.107814 1 353 4397 0.00022742779167614282 0.08028201046167842
0.107883 1 354 4397 0.00022742779167614282 0.08050943825335456
0.107895 1 355 4397 0.00022742779167614282 0.0807368660450307
0.1079 1 356 4397 0.00022742779167614282 0.08096429383670685
0.107913 1 357 4397 0.00022742779167614282 0.08119172162838299
0.107916 1 358 4397 0.00022742779167614282 0.08141914942005914
0.107917 1 359 4397 0.00022742779167614282 0.08164657721173528
0.107931 1 360 4397 0.00022742779167614282 0.08187400500341142
0.107937 1 361 4397 0.00022742779167614282 0.08210143279508755
0.107969 2 363 4397 0.00045485558335228563 0.08255628837843984
0.107973 1 364 4397 0.00022742779167614282 0.08278371617011598
0.108013 1 365 4397 0.00022742779167614282 0.08301114396179213
0.108033 2 367 4397 0.00045485558335228563 0.08346599954514441
0.108044 1 368 4397 0.00022742779167614282 0.08369342733682056
0.108055 1 369 4397 0.00022742779167614282 0.0839208551284967
0.108067 1 370 4397 0.00022742779167614282 0.08414828292017285
0.108083 1 371 4397 0.00022742779167614282 0.08437571071184899
0.108106 1 372 4397 0.00022742779167614282 0.08460313850352513
0.10813 1 373 4397 0.00022742779167614282 0.08483056629520128
0.108166 1 374 4397 0.00022742779167614282 0.08505799408687742
0.108177 1 375 4397 0.00022742779167614282 0.08528542187855356
0.108178 1 376 4397 0.00022742779167614282 0.08551284967022971
0.108215 1 377 4397 0.00022742779167614282 0.08574027746190585
0.108216 1 378 4397 0.00022742779167614282 0.085967705253582
0.108218 1 379 4397 0.00022742779167614282 0.08619513304525812
0.108261 1 380 4397 0.00022742779167614282 0.08642256083693427
0.108314 1 381 4397 0.00022742779167614282 0.08664998862861041
0.108329 1 382 4397 0.00022742779167614282 0.08687741642028655
0.108372 1 383 4397 0.00022742779167614282 0.0871048442119627
0.108374 1 384 4397 0.00022742779167614282 0.08733227200363884
0.108413 1 385 4397 0.00022742779167614282 0.08755969979531499
0.108429 1 386 4397 0.00022742779167614282 0.08778712758699113
0.10843 1 387 4397 0.00022742779167614282 0.08801455537866727
0.108455 1 388 4397 0.00022742779167614282 0.08824198317034342
0.108472 1 389 4397 0.00022742779167614282 0.08846941096201956
0.108482 1 390 4397 0.00022742779167614282 0.0886968387536957
0.108597 1 391 4397 0.00022742779167614282 0.08892426654537185
0.108654 2 393 4397 0.00045485558335228563 0.08937912212872413
0.108751 1 394 4397 0.00022742779167614282 0.08960654992040028
0.108763 1 395 4397 0.00022742779167614282 0.08983397771207642
0.108782 1 396 4397 0.00022742779167614282 0.09006140550375256
0.108806 1 397 4397 0.00022742779167614282 0.09028883329542871
0.108822 1 398 4397 0.00022742779167614282 0.09051626108710484
0.108835 1 399 4397 0.00022742779167614282 0.09074368887878098
0.108863 1 400 4397 0.00022742779167614282 0.09097111667045713
0.108894 1 401 4397 0.00022742779167614282 0.09119854446213327
0.108899 1 402 4397 0.00022742779167614282 0.09142597225380941
0.10893 1 403 4397 0.00022742779167614282 0.09165340004548556
0.108965 1 404 4397 0.00022742779167614282 0.0918808278371617
0.108973 1 405 4397 0.00022742779167614282 0.09210825562883784
0.108998 1 406 4397 0.00022742779167614282 0.09233568342051399
0.109043 1 407 4397 0.00022742779167614282 0.09256311121219013
0.109071 1 408 4397 0.00022742779167614282 0.09279053900386627
0.109096 1 409 4397 0.00022742779167614282 0.09301796679554242
0.1091 1 410 4397 0.00022742779167614282 0.09324539458721856
0.109102 1 411 4397 0.00022742779167614282 0.0934728223788947
0.109114 1 412 4397 0.00022742779167614282 0.09370025017057085
0.109127 1 413 4397 0.00022742779167614282 0.09392767796224699
0.109146 1 414 4397 0.00022742779167614282 0.09415510575392314
0.109163 1 415 4397 0.00022742779167614282 0.09438253354559928
0.109191 1 416 4397 0.00022742779167614282 0.09460996133727541
0.109204 1 417 4397 0.00022742779167614282 0.09483738912895155
0.109391 1 418 4397 0.00022742779167614282 0.0950648169206277
0.109402 1 419 4397 0.00022742779167614282 0.09529224471230384
0.109444 1 420 4397 0.00022742779167614282 0.09551967250397998
0.109488 1 421 4397 0.00022742779167614282 0.09574710029565613
0.109531 1 422 4397 0.00022742779167614282 0.09597452808733227
0.109538 1 423 4397 0.00022742779167614282 0.09620195587900841
0.109545 1 424 4397 0.00022742779167614282 0.09642938367068456
0.109563 1 425 4397 0.00022742779167614282 0.0966568114623607
0.109582 1 426 4397 0.00022742779167614282 0.09688423925403684
0.109608 1 427 4397 0.00022742779167614282 0.09711166704571299
0.109617 1 428 4397 0.00022742779167614282 0.09733909483738913
0.109655 1 429 4397 0.00022742779167614282 0.09756652262906527
0.109659 1 430 4397 0.00022742779167614282 0.09779395042074142
0.109667 1 431 4397 0.00022742779167614282 0.09802137821241756
0.109695 2 433 4397 0.00045485558335228563 0.09847623379576985
0.109717 1 434 4397 0.00022742779167614282 0.09870366158744599
0.109741 1 435 4397 0.00022742779167614282 0.09893108937912212
0.109751 1 436 4397 0.00022742779167614282 0.09915851717079827
0.109787 1 437 4397 0.00022742779167614282 0.09938594496247441
0.109804 1 438 4397 0.00022742779167614282 0.09961337275415055
0.109921 1 439 4397 0.00022742779167614282 0.0998408005458267
0.109924 1 440 4397 0.00022742779167614282 0.10006822833750284
0.109925 1 441 4397 0.00022742779167614282 0.10029565612917898
0.109935 1 442 4397 0.00022742779167614282 0.10052308392085513
0.109979 1 443 4397 0.00022742779167614282 0.10075051171253127
0.110004 2 445 4397 0.00045485558335228563 0.10120536729588356
0.110014 1 446 4397 0.00022742779167614282 0.1014327950875597
0.110021 1 447 4397 0.00022742779167614282 0.10166022287923585
0.110025 1 448 4397 0.00022742779167614282 0.10188765067091199
0.110057 1 449 4397 0.00022742779167614282 0.10211507846258813
0.110098 1 450 4397 0.00022742779167614282 0.10234250625426428
0.1101 1 451 4397 0.00022742779167614282 0.10256993404594042
0.110141 1 452 4397 0.00022742779167614282 0.10279736183761656
0.110154 1 453 4397 0.00022742779167614282 0.10302478962929269
0.110189 1 454 4397 0.00022742779167614282 0.10325221742096884
0.110199 1 455 4397 0.00022742779167614282 0.10347964521264498
0.11021 1 456 4397 0.00022742779167614282 0.10370707300432112
0.110225 1 457 4397 0.00022742779167614282 0.10393450079599727
0.110227 1 458 4397 0.00022742779167614282 0.10416192858767341
0.110247 1 459 4397 0.00022742779167614282 0.10438935637934955
0.110249 1 460 4397 0.00022742779167614282 0.1046167841710257
0.110271 1 461 4397 0.00022742779167614282 0.10484421196270184
0.110285 1 462 4397 0.00022742779167614282 0.10507163975437799
0.110288 1 463 4397 0.00022742779167614282 0.10529906754605413
0.110307 1 464 4397 0.00022742779167614282 0.10552649533773027
0.110311 1 465 4397 0.00022742779167614282 0.10575392312940642
0.110315 1 466 4397 0.00022742779167614282 0.10598135092108256
0.11033 1 467 4397 0.00022742779167614282 0.1062087787127587
0.110344 1 468 4397 0.00022742779167614282 0.10643620650443485
0.110361 1 469 4397 0.00022742779167614282 0.10666363429611099
0.110371 1 470 4397 0.00022742779167614282 0.10689106208778713
0.110384 1 471 4397 0.00022742779167614282 0.10711848987946328
0.110397 1 472 4397 0.00022742779167614282 0.10734591767113941
0.110435 1 473 4397 0.00022742779167614282 0.10757334546281555
0.110436 1 474 4397 0.00022742779167614282 0.1078007732544917
0.110444 1 475 4397 0.00022742779167614282 0.10802820104616784
0.110454 1 476 4397 0.00022742779167614282 0.10825562883784398
0.110469 1 477 4397 0.00022742779167614282 0.10848305662952012
0.110513 1 478 4397 0.00022742779167614282 0.10871048442119627
0.110528 1 479 4397 0.00022742779167614282 0.10893791221287241
0.110532 1 480 4397 0.00022742779167614282 0.10916534000454856
0.110572 1 481 4397 0.00022742779167614282 0.1093927677962247
0.110619 1 482 4397 0.00022742779167614282 0.10962019558790084
0.11064 1 483 4397 0.00022742779167614282 0.10984762337957699
0.110736 1 484 4397 0.00022742779167614282 0.11007505117125313
0.110765 1 485 4397 0.00022742779167614282 0.11030247896292927
0.110773 1 486 4397 0.00022742779167614282 0.11052990675460542
0.110783 1 487 4397 0.00022742779167614282 0.11075733454628156
0.110838 2 489 4397 0.00045485558335228563 0.11121219012963385
0.110872 1 490 4397 0.00022742779167614282 0.11143961792130998
0.110893 1 491 4397 0.00022742779167614282 0.11166704571298612
0.110901 1 492 4397 0.00022742779167614282 0.11189447350466226
0.110906 1 493 4397 0.00022742779167614282 0.11212190129633841
0.110912 1 494 4397 0.00022742779167614282 0.11234932908801455
0.110919 1 495 4397 0.00022742779167614282 0.1125767568796907
0.110954 1 496 4397 0.00022742779167614282 0.11280418467136684
0.110995 1 497 4397 0.00022742779167614282 0.11303161246304298
0.111004 1 498 4397 0.00022742779167614282 0.11325904025471913
0.11101 1 499 4397 0.00022742779167614282 0.11348646804639527
0.111016 1 500 4397 0.00022742779167614282 0.11371389583807141
0.111024 1 501 4397 0.00022742779167614282 0.11394132362974756
0.111025 1 502 4397 0.00022742779167614282 0.1141687514214237
0.111049 1 503 4397 0.00022742779167614282 0.11439617921309984
0.111064 1 504 4397 0.00022742779167614282 0.11462360700477599
0.111073 1 505 4397 0.00022742779167614282 0.11485103479645213
0.111086 1 506 4397 0.00022742779167614282 0.11507846258812827
0.111138 1 507 4397 0.00022742779167614282 0.11530589037980442
0.111148 1 508 4397 0.00022742779167614282 0.11553331817148056
0.111165 1 509 4397 0.00022742779167614282 0.11576074596315669
0.111177 1 510 4397 0.00022742779167614282 0.11598817375483284
0.111198 1 511 4397 0.00022742779167614282 0.11621560154650898
0.111245 1 512 4397 0.00022742779167614282 0.11644302933818512
0.111249 1 513 4397 0.00022742779167614282 0.11667045712986127
0.111256 1 514 4397 0.00022742779167614282 0.11689788492153741
0.111308 1 515 4397 0.00022742779167614282 0.11712531271321355
0.111311 1 516 4397 0.00022742779167614282 0.1173527405048897
0.111344 1 517 4397 0.00022742779167614282 0.11758016829656584
0.111384 1 518 4397 0.00022742779167614282 0.11780759608824198
0.111407 1 519 4397 0.00022742779167614282 0.11803502387991813
0.111431 1 520 4397 0.00022742779167614282 0.11826245167159427
0.11144 1 521 4397 0.00022742779167614282 0.11848987946327041
0.1115 1 522 4397 0.00022742779167614282 0.11871730725494656
0.111546 1 523 4397 0.00022742779167614282 0.1189447350466227
0.111547 1 524 4397 0.00022742779167614282 0.11917216283829885
0.111562 1 525 4397 0.00022742779167614282 0.11939959062997499
0.111587 1 526 4397 0.00022742779167614282 0.11962701842165113
0.111592 1 527 4397 0.00022742779167614282 0.11985444621332726
0.111603 1 528 4397 0.00022742779167614282 0.1200818740050034
0.111606 1 529 4397 0.00022742779167614282 0.12030930179667955
0.111635 1 530 4397 0.00022742779167614282 0.12053672958835569
0.111651 1 531 4397 0.00022742779167614282 0.12076415738003184
0.111664 1 532 4397 0.00022742779167614282 0.12099158517170798
0.11167 1 533 4397 0.00022742779167614282 0.12121901296338412
0.111678 1 534 4397 0.00022742779167614282 0.12144644075506027
0.111709 1 535 4397 0.00022742779167614282 0.12167386854673641
0.111789 1 536 4397 0.00022742779167614282 0.12190129633841255
0.111812 1 537 4397 0.00022742779167614282 0.1221287241300887
0.111813 1 538 4397 0.00022742779167614282 0.12235615192176484
0.111819 1 539 4397 0.00022742779167614282 0.12258357971344098
0.111827 1 540 4397 0.00022742779167614282 0.12281100750511713
0.11184 1 541 4397 0.00022742779167614282 0.12303843529679327
0.11185 1 542 4397 0.00022742779167614282 0.12326586308846942
0.111892 2 544 4397 0.00045485558335228563 0.1237207186718217
0.111899 1 545 4397 0.00022742779167614282 0.12394814646349785
0.111923 1 546 4397 0.00022742779167614282 0.12417557425517398
0.111952 1 547 4397 0.00022742779167614282 0.12440300204685012
0.111953 1 548 4397 0.00022742779167614282 0.12463042983852626
0.111963 1 549 4397 0.00022742779167614282 0.1248578576302024
0.111971 1 550 4397 0.00022742779167614282 0.12508528542187855
0.111972 1 551 4397 0.00022742779167614282 0.1253127132135547
0.111974 1 552 4397 0.00022742779167614282 0.12554014100523084
0.111975 1 553 4397 0.00022742779167614282 0.12576756879690698
0.112005 1 554 4397 0.00022742779167614282 0.12599499658858312
0.112019 1 555 4397 0.00022742779167614282 0.12622242438025927
0.11208 1 556 4397 0.00022742779167614282 0.1264498521719354
0.112084 1 557 4397 0.00022742779167614282 0.12667727996361156
0.112096 1 558 4397 0.00022742779167614282 0.1269047077552877
0.112098 1 559 4397 0.00022742779167614282 0.12713213554696384
0.112158 2 561 4397 0.00045485558335228563 0.12758699113031613
0.112226 1 562 4397 0.00022742779167614282 0.12781441892199227
0.112233 1 563 4397 0.00022742779167614282 0.12804184671366842
0.112236 1 564 4397 0.00022742779167614282 0.12826927450534456
0.11226 1 565 4397 0.00022742779167614282 0.1284967022970207
0.112261 1 566 4397 0.00022742779167614282 0.12872413008869685
0.112263 1 567 4397 0.00022742779167614282 0.128951557880373
0.112323 1 568 4397 0.00022742779167614282 0.12917898567204913
0.112327 1 569 4397 0.00022742779167614282 0.12940641346372528
0.112351 1 570 4397 0.00022742779167614282 0.12963384125540142
0.112359 1 571 4397 0.00022742779167614282 0.12986126904707757
0.112369 1 572 4397 0.00022742779167614282 0.1300886968387537
0.112415 1 573 4397 0.00022742779167614282 0.13031612463042982
0.112427 1 574 4397 0.00022742779167614282 0.13054355242210597
0.112429 1 575 4397 0.00022742779167614282 0.1307709802137821
0.112439 1 576 4397 0.00022742779167614282 0.13099840800545826
0.112447 1 577 4397 0.00022742779167614282 0.1312258357971344
0.112469 1 578 4397 0.00022742779167614282 0.13145326358881054
0.112535 1 579 4397 0.00022742779167614282 0.1316806913804867
0.112584 1 580 4397 0.00022742779167614282 0.13190811917216283
0.112592 1 581 4397 0.00022742779167614282 0.13213554696383897
0.112604 1 582 4397 0.00022742779167614282 0.13236297475551512
0.112627 1 583 4397 0.00022742779167614282 0.13259040254719126
0.112629 1 584 4397 0.00022742779167614282 0.1328178303388674
0.112645 1 585 4397 0.00022742779167614282 0.13304525813054355
0.112693 1 586 4397 0.00022742779167614282 0.1332726859222197
0.1127 1 587 4397 0.00022742779167614282 0.13350011371389583
0.112766 1 588 4397 0.00022742779167614282 0.13372754150557198
0.11277 1 589 4397 0.00022742779167614282 0.13395496929724812
0.112775 1 590 4397 0.00022742779167614282 0.13418239708892427
0.112798 1 591 4397 0.00022742779167614282 0.1344098248806004
0.112829 1 592 4397 0.00022742779167614282 0.13463725267227655
0.112832 1 593 4397 0.00022742779167614282 0.1348646804639527
0.112848 1 594 4397 0.00022742779167614282 0.13509210825562884
0.112849 1 595 4397 0.00022742779167614282 0.13531953604730498
0.112855 1 596 4397 0.00022742779167614282 0.13554696383898113
0.112865 1 597 4397 0.00022742779167614282 0.13577439163065727
0.112932 1 598 4397 0.00022742779167614282 0.13600181942233341
0.112937 1 599 4397 0.00022742779167614282 0.13622924721400956
0.112967 1 600 4397 0.00022742779167614282 0.1364566750056857
0.112975 1 601 4397 0.00022742779167614282 0.13668410279736184
0.11298 1 602 4397 0.00022742779167614282 0.136911530589038
0.113002 1 603 4397 0.00022742779167614282 0.13713895838071413
0.113005 1 604 4397 0.00022742779167614282 0.13736638617239028
0.113035 1 605 4397 0.00022742779167614282 0.13759381396406642
0.113037 1 606 4397 0.00022742779167614282 0.13782124175574256
0.11306 1 607 4397 0.00022742779167614282 0.1380486695474187
0.113089 1 608 4397 0.00022742779167614282 0.13827609733909485
0.113115 1 609 4397 0.00022742779167614282 0.138503525130771
0.113116 1 610 4397 0.00022742779167614282 0.1387309529224471
0.113122 1 611 4397 0.00022742779167614282 0.13895838071412325
0.113123 2 613 4397 0.00045485558335228563 0.13941323629747554
0.113208 1 614 4397 0.00022742779167614282 0.13964066408915168
0.113241 1 615 4397 0.00022742779167614282 0.13986809188082783
0.113271 1 616 4397 0.00022742779167614282 0.14009551967250397
0.113287 1 617 4397 0.00022742779167614282 0.14032294746418011
0.113293 1 618 4397 0.00022742779167614282 0.14055037525585626
0.113294 1 619 4397 0.00022742779167614282 0.1407778030475324
0.113339 1 620 4397 0.00022742779167614282 0.14100523083920855
0.113343 1 621 4397 0.00022742779167614282 0.1412326586308847
0.113358 1 622 4397 0.00022742779167614282 0.14146008642256083
0.113363 2 624 4397 0.00045485558335228563 0.14191494200591312
0.113386 1 625 4397 0.00022742779167614282 0.14214236979758926
0.113401 1 626 4397 0.00022742779167614282 0.1423697975892654
0.113434 1 627 4397 0.00022742779167614282 0.14259722538094155
0.113528 1 628 4397 0.00022742779167614282 0.1428246531726177
0.113534 1 629 4397 0.00022742779167614282 0.14305208096429384
0.113543 1 630 4397 0.00022742779167614282 0.14327950875596998
0.113616 1 631 4397 0.00022742779167614282 0.14350693654764612
0.113617 1 632 4397 0.00022742779167614282 0.14373436433932227
0.113629 1 633 4397 0.00022742779167614282 0.1439617921309984
0.113646 1 634 4397 0.00022742779167614282 0.14418921992267456
0.113665 1 635 4397 0.00022742779167614282 0.1444166477143507
0.1137 1 636 4397 0.00022742779167614282 0.14464407550602684
0.113706 1 637 4397 0.00022742779167614282 0.14487150329770299
0.113708 1 638 4397 0.00022742779167614282 0.14509893108937913
0.113726 1 639 4397 0.00022742779167614282 0.14532635888105527
0.11374 1 640 4397 0.00022742779167614282 0.14555378667273142
0.113751 1 641 4397 0.00022742779167614282 0.14578121446440756
0.113819 1 642 4397 0.00022742779167614282 0.1460086422560837
0.113847 1 643 4397 0.00022742779167614282 0.14623607004775985
0.113852 1 644 4397 0.00022742779167614282 0.146463497839436
0.113861 1 645 4397 0.00022742779167614282 0.14669092563111213
0.113881 1 646 4397 0.00022742779167614282 0.14691835342278828
0.113883 1 647 4397 0.00022742779167614282 0.1471457812144644
0.113898 1 648 4397 0.00022742779167614282 0.14737320900614054
0.113914 1 649 4397 0.00022742779167614282 0.14760063679781668
0.113926 1 650 4397 0.00022742779167614282 0.14782806458949282
0.113935 2 652 4397 0.00045485558335228563 0.1482829201728451
0.113943 1 653 4397 0.00022742779167614282 0.14851034796452126
0.113944 1 654 4397 0.00022742779167614282 0.1487377757561974
0.113974 1 655 4397 0.00022742779167614282 0.14896520354787354
0.113977 1 656 4397 0.00022742779167614282 0.1491926313395497
0.114003 1 657 4397 0.00022742779167614282 0.14942005913122583
0.114038 1 658 4397 0.00022742779167614282 0.14964748692290197
0.114058 1 659 4397 0.00022742779167614282 0.14987491471457812
0.114074 1 660 4397 0.00022742779167614282 0.15010234250625426
0.114098 1 661 4397 0.00022742779167614282 0.1503297702979304
0.114099 1 662 4397 0.00022742779167614282 0.15055719808960655
0.114101 1 663 4397 0.00022742779167614282 0.1507846258812827
0.114177 1 664 4397 0.00022742779167614282 0.15101205367295883
0.114195 1 665 4397 0.00022742779167614282 0.15123948146463498
0.114218 1 666 4397 0.00022742779167614282 0.15146690925631112
0.114234 1 667 4397 0.00022742779167614282 0.15169433704798727
0.114279 1 668 4397 0.00022742779167614282 0.1519217648396634
0.114285 1 669 4397 0.00022742779167614282 0.15214919263133955
0.114318 1 670 4397 0.00022742779167614282 0.1523766204230157
0.114434 1 671 4397 0.00022742779167614282 0.15260404821469184
0.114506 1 672 4397 0.00022742779167614282 0.15283147600636798
0.114508 1 673 4397 0.00022742779167614282 0.15305890379804413
0.114519 1 674 4397 0.00022742779167614282 0.15328633158972027
0.114563 1 675 4397 0.00022742779167614282 0.15351375938139641
0.114591 1 676 4397 0.00022742779167614282 0.15374118717307256
0.114628 1 677 4397 0.00022742779167614282 0.1539686149647487
0.114638 1 678 4397 0.00022742779167614282 0.15419604275642484
0.114656 1 679 4397 0.00022742779167614282 0.154423470548101
0.114668 1 680 4397 0.00022742779167614282 0.15465089833977713
0.11469 1 681 4397 0.00022742779167614282 0.15487832613145328
0.114691 1 682 4397 0.00022742779167614282 0.15510575392312942
0.114694 1 683 4397 0.00022742779167614282 0.15533318171480556
0.114697 1 684 4397 0.00022742779167614282 0.15556060950648168
0.114699 1 685 4397 0.00022742779167614282 0.15578803729815782
0.11472 1 686 4397 0.00022742779167614282 0.15601546508983397
0.114739 1 687 4397 0.00022742779167614282 0.1562428928815101
0.11475 1 688 4397 0.00022742779167614282 0.15647032067318625
0.11477 1 689 4397 0.00022742779167614282 0.1566977484648624
0.114796 1 690 4397 0.00022742779167614282 0.15692517625653854
0.114811 1 691 4397 0.00022742779167614282 0.15715260404821468
0.114816 1 692 4397 0.00022742779167614282 0.15738003183989083
0.114851 1 693 4397 0.00022742779167614282 0.15760745963156697
0.114872 1 694 4397 0.00022742779167614282 0.15783488742324311
0.11493 1 695 4397 0.00022742779167614282 0.15806231521491926
0.114961 1 696 4397 0.00022742779167614282 0.1582897430065954
0.114973 1 697 4397 0.00022742779167614282 0.15851717079827154
0.114984 1 698 4397 0.00022742779167614282 0.1587445985899477
0.115003 1 699 4397 0.00022742779167614282 0.15897202638162383
0.11506 1 700 4397 0.00022742779167614282 0.15919945417329998
0.115066 1 701 4397 0.00022742779167614282 0.15942688196497612
0.115079 1 702 4397 0.00022742779167614282 0.15965430975665226
0.115081 1 703 4397 0.00022742779167614282 0.1598817375483284
0.115128 1 704 4397 0.00022742779167614282 0.16010916534000455
0.115145 1 705 4397 0.00022742779167614282 0.1603365931316807
0.115153 1 706 4397 0.00022742779167614282 0.16056402092335684
0.115157 1 707 4397 0.00022742779167614282 0.16079144871503298
0.115164 1 708 4397 0.00022742779167614282 0.16101887650670912
0.115187 1 709 4397 0.00022742779167614282 0.16124630429838527
0.11522 1 710 4397 0.00022742779167614282 0.1614737320900614
0.115226 1 711 4397 0.00022742779167614282 0.16170115988173756
0.115232 1 712 4397 0.00022742779167614282 0.1619285876734137
0.11529 1 713 4397 0.00022742779167614282 0.16215601546508984
0.115295 1 714 4397 0.00022742779167614282 0.16238344325676599
0.115316 1 715 4397 0.00022742779167614282 0.16261087104844213
0.115356 1 716 4397 0.00022742779167614282 0.16283829884011827
0.115387 1 717 4397 0.00022742779167614282 0.16306572663179442
0.115437 1 718 4397 0.00022742779167614282 0.16329315442347056
0.115439 1 719 4397 0.00022742779167614282 0.1635205822151467
0.115463 1 720 4397 0.00022742779167614282 0.16374801000682285
0.115466 1 721 4397 0.00022742779167614282 0.16397543779849896
0.115469 1 722 4397 0.00022742779167614282 0.1642028655901751
0.115503 1 723 4397 0.00022742779167614282 0.16443029338185125
0.11553 1 724 4397 0.00022742779167614282 0.1646577211735274
0.115533 1 725 4397 0.00022742779167614282 0.16488514896520354
0.115542 1 726 4397 0.00022742779167614282 0.16511257675687968
0.115549 1 727 4397 0.00022742779167614282 0.16534000454855582
0.115601 1 728 4397 0.00022742779167614282 0.16556743234023197
0.115625 1 729 4397 0.00022742779167614282 0.1657948601319081
0.115643 1 730 4397 0.00022742779167614282 0.16602228792358426
0.115668 1 731 4397 0.00022742779167614282 0.1662497157152604
0.115676 1 732 4397 0.00022742779167614282 0.16647714350693654
0.115699 1 733 4397 0.00022742779167614282 0.16670457129861269
0.115708 2 735 4397 0.00045485558335228563 0.16715942688196497
0.115719 1 736 4397 0.00022742779167614282 0.16738685467364112
0.115736 1 737 4397 0.00022742779167614282 0.16761428246531726
0.115737 1 738 4397 0.00022742779167614282 0.1678417102569934
0.115784 1 739 4397 0.00022742779167614282 0.16806913804866955
0.115839 1 740 4397 0.00022742779167614282 0.1682965658403457
0.11584 1 741 4397 0.00022742779167614282 0.16852399363202183
0.115842 1 742 4397 0.00022742779167614282 0.16875142142369798
0.115854 1 743 4397 0.00022742779167614282 0.16897884921537412
0.115871 1 744 4397 0.00022742779167614282 0.16920627700705027
0.115888 1 745 4397 0.00022742779167614282 0.1694337047987264
0.115896 1 746 4397 0.00022742779167614282 0.16966113259040255
0.115927 1 747 4397 0.00022742779167614282 0.1698885603820787
0.115932 1 748 4397 0.00022742779167614282 0.17011598817375484
0.11601 1 749 4397 0.00022742779167614282 0.17034341596543098
0.116021 1 750 4397 0.00022742779167614282 0.17057084375710713
0.116023 1 751 4397 0.00022742779167614282 0.17079827154878327
0.116058 1 752 4397 0.00022742779167614282 0.17102569934045941
0.116078 1 753 4397 0.00022742779167614282 0.17125312713213556
0.116079 1 754 4397 0.00022742779167614282 0.1714805549238117
0.116102 1 755 4397 0.00022742779167614282 0.17170798271548784
0.116158 1 756 4397 0.00022742779167614282 0.171935410507164
0.116185 1 757 4397 0.00022742779167614282 0.17216283829884013
0.116201 1 758 4397 0.00022742779167614282 0.17239026609051625
0.116247 1 759 4397 0.00022742779167614282 0.1726176938821924
0.116278 1 760 4397 0.00022742779167614282 0.17284512167386853
0.116282 1 761 4397 0.00022742779167614282 0.17307254946554468
0.116284 1 762 4397 0.00022742779167614282 0.17329997725722082
0.116288 1 763 4397 0.00022742779167614282 0.17352740504889697
0.116311 1 764 4397 0.00022742779167614282 0.1737548328405731
0.116315 1 765 4397 0.00022742779167614282 0.17398226063224925
0.116335 1 766 4397 0.00022742779167614282 0.1742096884239254
0.116337 1 767 4397 0.00022742779167614282 0.17443711621560154
0.116346 1 768 4397 0.00022742779167614282 0.17466454400727768
0.116348 1 769 4397 0.00022742779167614282 0.17489197179895383
0.116369 1 770 4397 0.00022742779167614282 0.17511939959062997
0.116405 1 771 4397 0.00022742779167614282 0.17534682738230611
0.116417 1 772 4397 0.00022742779167614282 0.17557425517398226
0.11647 1 773 4397 0.00022742779167614282 0.1758016829656584
0.116491 1 774 4397 0.00022742779167614282 0.17602911075733454
0.116525 1 775 4397 0.00022742779167614282 0.1762565385490107
0.116553 1 776 4397 0.00022742779167614282 0.17648396634068683
0.116556 1 777 4397 0.00022742779167614282 0.17671139413236298
0.11657 2 779 4397 0.00045485558335228563 0.17716624971571526
0.116572 1 780 4397 0.00022742779167614282 0.1773936775073914
0.116574 1 781 4397 0.00022742779167614282 0.17762110529906755
0.116597 1 782 4397 0.00022742779167614282 0.1778485330907437
0.116602 1 783 4397 0.00022742779167614282 0.17807596088241984
0.116605 1 784 4397 0.00022742779167614282 0.17830338867409598
0.11661 1 785 4397 0.00022742779167614282 0.17853081646577212
0.116653 1 786 4397 0.00022742779167614282 0.17875824425744827
0.116671 1 787 4397 0.00022742779167614282 0.1789856720491244
0.116679 1 788 4397 0.00022742779167614282 0.17921309984080055
0.116684 1 789 4397 0.00022742779167614282 0.1794405276324767
0.116735 1 790 4397 0.00022742779167614282 0.17966795542415284
0.116751 1 791 4397 0.00022742779167614282 0.17989538321582899
0.116755 1 792 4397 0.00022742779167614282 0.18012281100750513
0.116756 1 793 4397 0.00022742779167614282 0.18035023879918127
0.11676 1 794 4397 0.00022742779167614282 0.18057766659085742
0.116786 1 795 4397 0.00022742779167614282 0.18080509438253353
0.11681 1 796 4397 0.00022742779167614282 0.18103252217420968
0.116857 1 797 4397 0.00022742779167614282 0.18125994996588582
0.116883 1 798 4397 0.00022742779167614282 0.18148737775756196
0.116921 1 799 4397 0.00022742779167614282 0.1817148055492381
0.116922 1 800 4397 0.00022742779167614282 0.18194223334091425
0.116929 1 801 4397 0.00022742779167614282 0.1821696611325904
0.11693 1 802 4397 0.00022742779167614282 0.18239708892426654
0.116942 1 803 4397 0.00022742779167614282 0.18262451671594268
0.116944 1 804 4397 0.00022742779167614282 0.18285194450761882
0.116982 1 805 4397 0.00022742779167614282 0.18307937229929497
0.11699 1 806 4397 0.00022742779167614282 0.1833068000909711
0.11703 1 807 4397 0.00022742779167614282 0.18353422788264726
0.117037 1 808 4397 0.00022742779167614282 0.1837616556743234
0.117041 1 809 4397 0.00022742779167614282 0.18398908346599954
0.117072 1 810 4397 0.00022742779167614282 0.18421651125767569
0.117078 1 811 4397 0.00022742779167614282 0.18444393904935183
0.117079 1 812 4397 0.00022742779167614282 0.18467136684102797
0.117086 1 813 4397 0.00022742779167614282 0.18489879463270412
0.117103 1 814 4397 0.00022742779167614282 0.18512622242438026
0.117123 1 815 4397 0.00022742779167614282 0.1853536502160564
0.117138 1 816 4397 0.00022742779167614282 0.18558107800773255
0.117194 2 818 4397 0.00045485558335228563 0.18603593359108483
0.117199 1 819 4397 0.00022742779167614282 0.18626336138276098
0.117216 1 820 4397 0.00022742779167614282 0.18649078917443712
0.117231 1 821 4397 0.00022742779167614282 0.18671821696611327
0.117265 1 822 4397 0.00022742779167614282 0.1869456447577894
0.117267 1 823 4397 0.00022742779167614282 0.18717307254946555
0.117273 1 824 4397 0.00022742779167614282 0.1874005003411417
0.117288 1 825 4397 0.00022742779167614282 0.18762792813281784
0.117298 1 826 4397 0.00022742779167614282 0.18785535592449398
0.1173 1 827 4397 0.00022742779167614282 0.18808278371617013
0.117303 1 828 4397 0.00022742779167614282 0.18831021150784627
0.117306 1 829 4397 0.00022742779167614282 0.1885376392995224
0.117311 1 830 4397 0.00022742779167614282 0.18876506709119856
0.117313 1 831 4397 0.00022742779167614282 0.1889924948828747
0.117325 1 832 4397 0.00022742779167614282 0.18921992267455082
0.117336 1 833 4397 0.00022742779167614282 0.18944735046622696
0.117339 1 834 4397 0.00022742779167614282 0.1896747782579031
0.117352 1 835 4397 0.00022742779167614282 0.18990220604957925
0.117373 1 836 4397 0.00022742779167614282 0.1901296338412554
0.11743 1 837 4397 0.00022742779167614282 0.19035706163293153
0.117454 1 838 4397 0.00022742779167614282 0.19058448942460768
0.117456 1 839 4397 0.00022742779167614282 0.19081191721628382
0.117468 1 840 4397 0.00022742779167614282 0.19103934500795997
0.117491 1 841 4397 0.00022742779167614282 0.1912667727996361
0.117492 1 842 4397 0.00022742779167614282 0.19149420059131225
0.117496 1 843 4397 0.00022742779167614282 0.1917216283829884
0.117518 1 844 4397 0.00022742779167614282 0.19194905617466454
0.117543 1 845 4397 0.00022742779167614282 0.19217648396634068
0.117544 1 846 4397 0.00022742779167614282 0.19240391175801683
0.117571 1 847 4397 0.00022742779167614282 0.19263133954969297
0.117581 1 848 4397 0.00022742779167614282 0.19285876734136911
0.117594 1 849 4397 0.00022742779167614282 0.19308619513304526
0.117613 1 850 4397 0.00022742779167614282 0.1933136229247214
0.117629 1 851 4397 0.00022742779167614282 0.19354105071639754
0.117639 1 852 4397 0.00022742779167614282 0.1937684785080737
0.117645 1 853 4397 0.00022742779167614282 0.19399590629974983
0.117654 1 854 4397 0.00022742779167614282 0.19422333409142598
0.117661 1 855 4397 0.00022742779167614282 0.19445076188310212
0.117689 1 856 4397 0.00022742779167614282 0.19467818967477826
0.1177 1 857 4397 0.00022742779167614282 0.1949056174664544
0.117724 1 858 4397 0.00022742779167614282 0.19513304525813055
0.117755 1 859 4397 0.00022742779167614282 0.1953604730498067
0.117766 1 860 4397 0.00022742779167614282 0.19558790084148284
0.117771 1 861 4397 0.00022742779167614282 0.19581532863315898
0.117789 1 862 4397 0.00022742779167614282 0.19604275642483512
0.1178 1 863 4397 0.00022742779167614282 0.19627018421651127
0.117803 1 864 4397 0.00022742779167614282 0.1964976120081874
0.117859 1 865 4397 0.00022742779167614282 0.19672503979986355
0.117887 1 866 4397 0.00022742779167614282 0.1969524675915397
0.117914 1 867 4397 0.00022742779167614282 0.19717989538321584
0.117931 1 868 4397 0.00022742779167614282 0.19740732317489199
0.117942 1 869 4397 0.00022742779167614282 0.1976347509665681
0.117953 1 870 4397 0.00022742779167614282 0.19786217875824424
0.117966 1 871 4397 0.00022742779167614282 0.1980896065499204
0.117971 1 872 4397 0.00022742779167614282 0.19831703434159653
0.117974 1 873 4397 0.00022742779167614282 0.19854446213327268
0.117986 1 874 4397 0.00022742779167614282 0.19877188992494882
0.117988 1 875 4397 0.00022742779167614282 0.19899931771662496
0.117996 1 876 4397 0.00022742779167614282 0.1992267455083011
0.118003 1 877 4397 0.00022742779167614282 0.19945417329997725
0.118008 1 878 4397 0.00022742779167614282 0.1996816010916534
0.11801 1 879 4397 0.00022742779167614282 0.19990902888332954
0.118029 1 880 4397 0.00022742779167614282 0.20013645667500568
0.118047 1 881 4397 0.00022742779167614282 0.20036388446668182
0.118063 1 882 4397 0.00022742779167614282 0.20059131225835797
0.118067 1 883 4397 0.00022742779167614282 0.2008187400500341
0.11807 1 884 4397 0.00022742779167614282 0.20104616784171025
0.118075 1 885 4397 0.00022742779167614282 0.2012735956333864
0.118083 2 887 4397 0.00045485558335228563 0.20172845121673869
0.118091 1 888 4397 0.00022742779167614282 0.20195587900841483
0.118103 1 889 4397 0.00022742779167614282 0.20218330680009097
0.118118 1 890 4397 0.00022742779167614282 0.20241073459176712
0.118134 1 891 4397 0.00022742779167614282 0.20263816238344326
0.118151 1 892 4397 0.00022742779167614282 0.2028655901751194
0.118153 1 893 4397 0.00022742779167614282 0.20309301796679555
0.118181 1 894 4397 0.00022742779167614282 0.2033204457584717
0.118197 1 895 4397 0.00022742779167614282 0.20354787355014783
0.118237 1 896 4397 0.00022742779167614282 0.20377530134182398
0.118251 1 897 4397 0.00022742779167614282 0.20400272913350012
0.118284 1 898 4397 0.00022742779167614282 0.20423015692517626
0.118369 1 899 4397 0.00022742779167614282 0.2044575847168524
0.11837 1 900 4397 0.00022742779167614282 0.20468501250852855
0.118382 1 901 4397 0.00022742779167614282 0.2049124403002047
0.118388 1 902 4397 0.00022742779167614282 0.20513986809188084
0.118393 1 903 4397 0.00022742779167614282 0.20536729588355698
0.118398 1 904 4397 0.00022742779167614282 0.20559472367523313
0.118422 1 905 4397 0.00022742779167614282 0.20582215146690927
0.118433 1 906 4397 0.00022742779167614282 0.20604957925858539
0.11845 1 907 4397 0.00022742779167614282 0.20627700705026153
0.118457 1 908 4397 0.00022742779167614282 0.20650443484193767
0.118462 1 909 4397 0.00022742779167614282 0.20673186263361382
0.11847 1 910 4397 0.00022742779167614282 0.20695929042528996
0.118473 1 911 4397 0.00022742779167614282 0.2071867182169661
0.118503 1 912 4397 0.00022742779167614282 0.20741414600864225
0.118505 1 913 4397 0.00022742779167614282 0.2076415738003184
0.118508 2 915 4397 0.00045485558335228563 0.20809642938367068
0.118525 1 916 4397 0.00022742779167614282 0.20832385717534682
0.118533 1 917 4397 0.00022742779167614282 0.20855128496702297
0.118542 1 918 4397 0.00022742779167614282 0.2087787127586991
0.118563 1 919 4397 0.00022742779167614282 0.20900614055037525
0.118575 1 920 4397 0.00022742779167614282 0.2092335683420514
0.118591 1 921 4397 0.00022742779167614282 0.20946099613372754
0.118636 1 922 4397 0.00022742779167614282 0.20968842392540368
0.118673 1 923 4397 0.00022742779167614282 0.20991585171707983
0.118696 1 924 4397 0.00022742779167614282 0.21014327950875597
0.118697 1 925 4397 0.00022742779167614282 0.2103707073004321
0.118734 1 926 4397 0.00022742779167614282 0.21059813509210826
0.11876 1 927 4397 0.00022742779167614282 0.2108255628837844
0.118805 1 928 4397 0.00022742779167614282 0.21105299067546054
0.118806 1 929 4397 0.00022742779167614282 0.2112804184671367
0.118809 1 930 4397 0.00022742779167614282 0.21150784625881283
0.118814 1 931 4397 0.00022742779167614282 0.21173527405048898
0.118819 1 932 4397 0.00022742779167614282 0.21196270184216512
0.118825 2 934 4397 0.00045485558335228563 0.2124175574255174
0.11883 1 935 4397 0.00022742779167614282 0.21264498521719355
0.118832 1 936 4397 0.00022742779167614282 0.2128724130088697
0.118873 1 937 4397 0.00022742779167614282 0.21309984080054584
0.118876 1 938 4397 0.00022742779167614282 0.21332726859222198
0.118888 1 939 4397 0.00022742779167614282 0.21355469638389812
0.118896 1 940 4397 0.00022742779167614282 0.21378212417557427
0.118902 1 941 4397 0.00022742779167614282 0.2140095519672504
0.11891 1 942 4397 0.00022742779167614282 0.21423697975892655
0.118915 1 943 4397 0.00022742779167614282 0.21446440755060267
0.118931 1 944 4397 0.00022742779167614282 0.21469183534227881
0.118937 1 945 4397 0.00022742779167614282 0.21491926313395496
0.118942 1 946 4397 0.00022742779167614282 0.2151466909256311
0.118959 1 947 4397 0.00022742779167614282 0.21537411871730724
0.118961 1 948 4397 0.00022742779167614282 0.2156015465089834
0.118964 1 949 4397 0.00022742779167614282 0.21582897430065953
0.118966 1 950 4397 0.00022742779167614282 0.21605640209233568
0.11898 1 951 4397 0.00022742779167614282 0.21628382988401182
0.119006 1 952 4397 0.00022742779167614282 0.21651125767568796
0.119017 1 953 4397 0.00022742779167614282 0.2167386854673641
0.119034 1 954 4397 0.00022742779167614282 0.21696611325904025
0.119083 1 955 4397 0.00022742779167614282 0.2171935410507164
0.11909 1 956 4397 0.00022742779167614282 0.21742096884239254
0.119091 1 957 4397 0.00022742779167614282 0.21764839663406868
0.1191 1 958 4397 0.00022742779167614282 0.21787582442574482
0.119101 1 959 4397 0.00022742779167614282 0.21810325221742097
0.119105 1 960 4397 0.00022742779167614282 0.2183306800090971
0.119136 1 961 4397 0.00022742779167614282 0.21855810780077325
0.119148 1 962 4397 0.00022742779167614282 0.2187855355924494
0.119153 1 963 4397 0.00022742779167614282 0.21901296338412554
0.119161 1 964 4397 0.00022742779167614282 0.21924039117580169
0.119165 1 965 4397 0.00022742779167614282 0.21946781896747783
0.119181 1 966 4397 0.00022742779167614282 0.21969524675915397
0.119217 2 968 4397 0.00045485558335228563 0.22015010234250626
0.119242 1 969 4397 0.00022742779167614282 0.2203775301341824
0.119243 1 970 4397 0.00022742779167614282 0.22060495792585855
0.119269 1 971 4397 0.00022742779167614282 0.2208323857175347
0.119278 1 972 4397 0.00022742779167614282 0.22105981350921083
0.119282 1 973 4397 0.00022742779167614282 0.22128724130088698
0.119351 1 974 4397 0.00022742779167614282 0.22151466909256312
0.119355 1 975 4397 0.00022742779167614282 0.22174209688423926
0.119365 1 976 4397 0.00022742779167614282 0.2219695246759154
0.119384 1 977 4397 0.00022742779167614282 0.22219695246759155
0.119385 1 978 4397 0.00022742779167614282 0.2224243802592677
0.119406 1 979 4397 0.00022742779167614282 0.22265180805094384
0.119437 1 980 4397 0.00022742779167614282 0.22287923584261995
0.11945 1 981 4397 0.00022742779167614282 0.2231066636342961
0.119451 1 982 4397 0.00022742779167614282 0.22333409142597224
0.119477 1 983 4397 0.00022742779167614282 0.22356151921764839
0.119495 1 984 4397 0.00022742779167614282 0.22378894700932453
0.119529 1 985 4397 0.00022742779167614282 0.22401637480100067
0.119537 1 986 4397 0.00022742779167614282 0.22424380259267682
0.119552 1 987 4397 0.00022742779167614282 0.22447123038435296
0.119576 1 988 4397 0.00022742779167614282 0.2246986581760291
0.11961 1 989 4397 0.00022742779167614282 0.22492608596770525
0.119612 1 990 4397 0.00022742779167614282 0.2251535137593814
0.119615 1 991 4397 0.00022742779167614282 0.22538094155105753
0.119622 1 992 4397 0.00022742779167614282 0.22560836934273368
0.119625 1 993 4397 0.00022742779167614282 0.22583579713440982
0.11964 1 994 4397 0.00022742779167614282 0.22606322492608596
0.119642 1 995 4397 0.00022742779167614282 0.2262906527177621
0.119649 1 996 4397 0.00022742779167614282 0.22651808050943825
0.119675 1 997 4397 0.00022742779167614282 0.2267455083011144
0.119721 1 998 4397 0.00022742779167614282 0.22697293609279054
0.119735 1 999 4397 0.00022742779167614282 0.22720036388446668
0.119744 1 1000 4397 0.00022742779167614282 0.22742779167614283
0.119747 1 1001 4397 0.00022742779167614282 0.22765521946781897
0.119748 1 1002 4397 0.00022742779167614282 0.2278826472594951
0.119752 1 1003 4397 0.00022742779167614282 0.22811007505117126
0.119759 1 1004 4397 0.00022742779167614282 0.2283375028428474
0.119769 1 1005 4397 0.00022742779167614282 0.22856493063452354
0.119782 1 1006 4397 0.00022742779167614282 0.2287923584261997
0.119822 1 1007 4397 0.00022742779167614282 0.22901978621787583
0.119833 1 1008 4397 0.00022742779167614282 0.22924721400955198
0.119837 1 1009 4397 0.00022742779167614282 0.22947464180122812
0.119865 1 1010 4397 0.00022742779167614282 0.22970206959290426
0.119874 1 1011 4397 0.00022742779167614282 0.2299294973845804
0.119882 1 1012 4397 0.00022742779167614282 0.23015692517625655
0.119891 1 1013 4397 0.00022742779167614282 0.2303843529679327
0.119907 1 1014 4397 0.00022742779167614282 0.23061178075960884
0.119908 1 1015 4397 0.00022742779167614282 0.23083920855128498
0.119917 1 1016 4397 0.00022742779167614282 0.23106663634296112
0.119959 1 1017 4397 0.00022742779167614282 0.23129406413463724
0.119965 1 1018 4397 0.00022742779167614282 0.23152149192631338
0.119982 1 1019 4397 0.00022742779167614282 0.23174891971798953
0.119997 1 1020 4397 0.00022742779167614282 0.23197634750966567
0.119998 1 1021 4397 0.00022742779167614282 0.2322037753013418
0.120009 1 1022 4397 0.00022742779167614282 0.23243120309301796
0.120024 1 1023 4397 0.00022742779167614282 0.2326586308846941
0.120028 1 1024 4397 0.00022742779167614282 0.23288605867637024
0.120041 1 1025 4397 0.00022742779167614282 0.2331134864680464
0.120044 1 1026 4397 0.00022742779167614282 0.23334091425972253
0.120065 1 1027 4397 0.00022742779167614282 0.23356834205139868
0.120076 1 1028 4397 0.00022742779167614282 0.23379576984307482
0.120089 1 1029 4397 0.00022742779167614282 0.23402319763475096
0.120114 1 1030 4397 0.00022742779167614282 0.2342506254264271
0.120131 1 1031 4397 0.00022742779167614282 0.23447805321810325
0.120162 1 1032 4397 0.00022742779167614282 0.2347054810097794
0.120169 1 1033 4397 0.00022742779167614282 0.23493290880145554
0.120173 1 1034 4397 0.00022742779167614282 0.23516033659313168
0.120209 1 1035 4397 0.00022742779167614282 0.23538776438480782
0.120218 1 1036 4397 0.00022742779167614282 0.23561519217648397
0.120224 1 1037 4397 0.00022742779167614282 0.2358426199681601
0.120233 1 1038 4397 0.00022742779167614282 0.23607004775983625
0.120266 1 1039 4397 0.00022742779167614282 0.2362974755515124
0.120273 1 1040 4397 0.00022742779167614282 0.23652490334318854
0.120302 1 1041 4397 0.00022742779167614282 0.23675233113486469
0.120307 1 1042 4397 0.00022742779167614282 0.23697975892654083
0.120314 1 1043 4397 0.00022742779167614282 0.23720718671821697
0.120331 1 1044 4397 0.00022742779167614282 0.23743461450989312
0.120342 1 1045 4397 0.00022742779167614282 0.23766204230156926
0.120354 1 1046 4397 0.00022742779167614282 0.2378894700932454
0.120355 1 1047 4397 0.00022742779167614282 0.23811689788492155
0.120373 1 1048 4397 0.00022742779167614282 0.2383443256765977
0.120406 1 1049 4397 0.00022742779167614282 0.23857175346827383
0.120412 1 1050 4397 0.00022742779167614282 0.23879918125994998
0.120417 1 1051 4397 0.00022742779167614282 0.23902660905162612
0.120442 1 1052 4397 0.00022742779167614282 0.23925403684330226
0.120444 1 1053 4397 0.00022742779167614282 0.2394814646349784
0.120447 1 1054 4397 0.00022742779167614282 0.23970889242665452
0.120461 1 1055 4397 0.00022742779167614282 0.23993632021833067
0.120469 1 1056 4397 0.00022742779167614282 0.2401637480100068
0.120476 1 1057 4397 0.00022742779167614282 0.24039117580168295
0.120482 1 1058 4397 0.00022742779167614282 0.2406186035933591
0.120493 1 1059 4397 0.00022742779167614282 0.24084603138503524
0.120514 1 1060 4397 0.00022742779167614282 0.24107345917671139
0.120524 1 1061 4397 0.00022742779167614282 0.24130088696838753
0.120542 1 1062 4397 0.00022742779167614282 0.24152831476006367
0.120546 1 1063 4397 0.00022742779167614282 0.24175574255173982
0.120565 1 1064 4397 0.00022742779167614282 0.24198317034341596
0.120575 1 1065 4397 0.00022742779167614282 0.2422105981350921
0.120576 1 1066 4397 0.00022742779167614282 0.24243802592676825
0.120578 1 1067 4397 0.00022742779167614282 0.2426654537184444
0.120579 1 1068 4397 0.00022742779167614282 0.24289288151012053
0.120592 1 1069 4397 0.00022742779167614282 0.24312030930179668
0.120594 1 1070 4397 0.00022742779167614282 0.24334773709347282
0.12062 1 1071 4397 0.00022742779167614282 0.24357516488514896
0.120623 1 1072 4397 0.00022742779167614282 0.2438025926768251
0.120651 1 1073 4397 0.00022742779167614282 0.24403002046850125
0.120663 1 1074 4397 0.00022742779167614282 0.2442574482601774
0.120715 1 1075 4397 0.00022742779167614282 0.24448487605185354
0.120725 1 1076 4397 0.00022742779167614282 0.24471230384352968
0.120753 1 1077 4397 0.00022742779167614282 0.24493973163520583
0.120758 1 1078 4397 0.00022742779167614282 0.24516715942688197
0.120767 1 1079 4397 0.00022742779167614282 0.2453945872185581
0.120798 1 1080 4397 0.00022742779167614282 0.24562201501023426
0.120818 1 1081 4397 0.00022742779167614282 0.2458494428019104
0.120835 1 1082 4397 0.00022742779167614282 0.24607687059358654
0.120863 1 1083 4397 0.00022742779167614282 0.2463042983852627
0.120874 1 1084 4397 0.00022742779167614282 0.24653172617693883
0.120884 1 1085 4397 0.00022742779167614282 0.24675915396861497
0.120893 1 1086 4397 0.00022742779167614282 0.24698658176029112
0.120921 1 1087 4397 0.00022742779167614282 0.24721400955196726
0.120944 1 1088 4397 0.00022742779167614282 0.2474414373436434
0.120948 1 1089 4397 0.00022742779167614282 0.24766886513531955
0.12095 1 1090 4397 0.00022742779167614282 0.2478962929269957
0.120967 1 1091 4397 0.00022742779167614282 0.2481237207186718
0.120975 1 1092 4397 0.00022742779167614282 0.24835114851034795
0.120984 1 1093 4397 0.00022742779167614282 0.2485785763020241
0.121011 1 1094 4397 0.00022742779167614282 0.24880600409370024
0.121013 1 1095 4397 0.00022742779167614282 0.24903343188537638
0.121015 1 1096 4397 0.00022742779167614282 0.24926085967705253
0.121016 1 1097 4397 0.00022742779167614282 0.24948828746872867
0.121034 1 1098 4397 0.00022742779167614282 0.2497157152604048
0.121037 1 1099 4397 0.00022742779167614282 0.24994314305208096
0.121038 1 1100 4397 0.00022742779167614282 0.2501705708437571
0.121051 1 1101 4397 0.00022742779167614282 0.25039799863543327
0.121059 1 1102 4397 0.00022742779167614282 0.2506254264271094
0.121093 1 1103 4397 0.00022742779167614282 0.25085285421878556
0.121096 1 1104 4397 0.00022742779167614282 0.2510802820104617
0.121114 1 1105 4397 0.00022742779167614282 0.25130770980213785
0.121131 1 1106 4397 0.00022742779167614282 0.25153513759381396
0.12114 1 1107 4397 0.00022742779167614282 0.25176256538549013
0.121154 1 1108 4397 0.00022742779167614282 0.25198999317716625
0.121164 1 1109 4397 0.00022742779167614282 0.25221742096884237
0.121214 1 1110 4397 0.00022742779167614282 0.25244484876051854
0.121247 1 1111 4397 0.00022742779167614282 0.25267227655219465
0.121267 1 1112 4397 0.00022742779167614282 0.2528997043438708
0.121268 1 1113 4397 0.00022742779167614282 0.25312713213554694
0.121277 1 1114 4397 0.00022742779167614282 0.2533545599272231
0.121286 1 1115 4397 0.00022742779167614282 0.2535819877188992
0.121303 1 1116 4397 0.00022742779167614282 0.2538094155105754
0.121305 1 1117 4397 0.00022742779167614282 0.2540368433022515
0.121308 1 1118 4397 0.00022742779167614282 0.2542642710939277
0.12132 1 1119 4397 0.00022742779167614282 0.2544916988856038
0.121322 1 1120 4397 0.00022742779167614282 0.25471912667728
0.121334 1 1121 4397 0.00022742779167614282 0.2549465544689561
0.121336 1 1122 4397 0.00022742779167614282 0.25517398226063226
0.12135 1 1123 4397 0.00022742779167614282 0.2554014100523084
0.121354 1 1124 4397 0.00022742779167614282 0.25562883784398455
0.121359 1 1125 4397 0.00022742779167614282 0.25585626563566066
0.121366 1 1126 4397 0.00022742779167614282 0.25608369342733683
0.121419 1 1127 4397 0.00022742779167614282 0.25631112121901295
0.121421 1 1128 4397 0.00022742779167614282 0.2565385490106891
0.121428 1 1129 4397 0.00022742779167614282 0.25676597680236524
0.121435 1 1130 4397 0.00022742779167614282 0.2569934045940414
0.121444 1 1131 4397 0.00022742779167614282 0.2572208323857175
0.121452 1 1132 4397 0.00022742779167614282 0.2574482601773937
0.12146 1 1133 4397 0.00022742779167614282 0.2576756879690698
0.121468 1 1134 4397 0.00022742779167614282 0.257903115760746
0.121505 1 1135 4397 0.00022742779167614282 0.2581305435524221
0.121509 1 1136 4397 0.00022742779167614282 0.25835797134409827
0.121524 1 1137 4397 0.00022742779167614282 0.2585853991357744
0.121526 1 1138 4397 0.00022742779167614282 0.25881282692745056
0.121534 1 1139 4397 0.00022742779167614282 0.2590402547191267
0.121535 1 1140 4397 0.00022742779167614282 0.25926768251080284
0.121536 1 1141 4397 0.00022742779167614282 0.25949511030247896
0.121537 1 1142 4397 0.00022742779167614282 0.25972253809415513
0.121591 1 1143 4397 0.00022742779167614282 0.25994996588583125
0.121608 1 1144 4397 0.00022742779167614282 0.2601773936775074
0.121643 1 1145 4397 0.00022742779167614282 0.26040482146918353
0.121683 1 1146 4397 0.00022742779167614282 0.26063224926085965
0.121688 1 1147 4397 0.00022742779167614282 0.2608596770525358
0.121709 1 1148 4397 0.00022742779167614282 0.26108710484421194
0.121717 1 1149 4397 0.00022742779167614282 0.2613145326358881
0.121752 1 1150 4397 0.00022742779167614282 0.2615419604275642
0.121756 1 1151 4397 0.00022742779167614282 0.2617693882192404
0.12176 1 1152 4397 0.00022742779167614282 0.2619968160109165
0.121762 1 1153 4397 0.00022742779167614282 0.2622242438025927
0.121826 1 1154 4397 0.00022742779167614282 0.2624516715942688
0.121834 1 1155 4397 0.00022742779167614282 0.26267909938594497
0.121843 1 1156 4397 0.00022742779167614282 0.2629065271776211
0.12187 1 1157 4397 0.00022742779167614282 0.26313395496929726
0.121872 1 1158 4397 0.00022742779167614282 0.2633613827609734
0.121891 1 1159 4397 0.00022742779167614282 0.26358881055264954
0.121911 2 1161 4397 0.00045485558335228563 0.26404366613600183
0.121938 1 1162 4397 0.00022742779167614282 0.26427109392767795
0.121943 1 1163 4397 0.00022742779167614282 0.2644985217193541
0.121955 1 1164 4397 0.00022742779167614282 0.26472594951103023
0.121968 1 1165 4397 0.00022742779167614282 0.2649533773027064
0.121974 1 1166 4397 0.00022742779167614282 0.2651808050943825
0.12198 1 1167 4397 0.00022742779167614282 0.2654082328860587
0.122001 1 1168 4397 0.00022742779167614282 0.2656356606777348
0.122026 1 1169 4397 0.00022742779167614282 0.265863088469411
0.12203 1 1170 4397 0.00022742779167614282 0.2660905162610871
0.122046 1 1171 4397 0.00022742779167614282 0.26631794405276327
0.122047 1 1172 4397 0.00022742779167614282 0.2665453718444394
0.12205 1 1173 4397 0.00022742779167614282 0.26677279963611555
0.122057 1 1174 4397 0.00022742779167614282 0.26700022742779167
0.122059 1 1175 4397 0.00022742779167614282 0.26722765521946784
0.122066 1 1176 4397 0.00022742779167614282 0.26745508301114396
0.122081 1 1177 4397 0.00022742779167614282 0.26768251080282013
0.122114 1 1178 4397 0.00022742779167614282 0.26790993859449624
0.122137 1 1179 4397 0.00022742779167614282 0.2681373663861724
0.122151 1 1180 4397 0.00022742779167614282 0.26836479417784853
0.12216 1 1181 4397 0.00022742779167614282 0.2685922219695247
0.122177 1 1182 4397 0.00022742779167614282 0.2688196497612008
0.122191 1 1183 4397 0.00022742779167614282 0.26904707755287693
0.122251 1 1184 4397 0.00022742779167614282 0.2692745053445531
0.122261 1 1185 4397 0.00022742779167614282 0.2695019331362292
0.122262 1 1186 4397 0.00022742779167614282 0.2697293609279054
0.122268 1 1187 4397 0.00022742779167614282 0.2699567887195815
0.122277 1 1188 4397 0.00022742779167614282 0.2701842165112577
0.122281 1 1189 4397 0.00022742779167614282 0.2704116443029338
0.122287 1 1190 4397 0.00022742779167614282 0.27063907209460997
0.122339 1 1191 4397 0.00022742779167614282 0.2708664998862861
0.122342 1 1192 4397 0.00022742779167614282 0.27109392767796225
0.122346 1 1193 4397 0.00022742779167614282 0.27132135546963837
0.122377 1 1194 4397 0.00022742779167614282 0.27154878326131454
0.122378 1 1195 4397 0.00022742779167614282 0.27177621105299066
0.122384 1 1196 4397 0.00022742779167614282 0.27200363884466683
0.122409 1 1197 4397 0.00022742779167614282 0.27223106663634294
0.122423 1 1198 4397 0.00022742779167614282 0.2724584944280191
0.122427 1 1199 4397 0.00022742779167614282 0.27268592221969523
0.122442 1 1200 4397 0.00022742779167614282 0.2729133500113714
0.122444 1 1201 4397 0.00022742779167614282 0.2731407778030475
0.122458 1 1202 4397 0.00022742779167614282 0.2733682055947237
0.122467 1 1203 4397 0.00022742779167614282 0.2735956333863998
0.122481 1 1204 4397 0.00022742779167614282 0.273823061178076
0.122504 1 1205 4397 0.00022742779167614282 0.2740504889697521
0.122514 1 1206 4397 0.00022742779167614282 0.27427791676142826
0.122519 1 1207 4397 0.00022742779167614282 0.2745053445531044
0.122529 1 1208 4397 0.00022742779167614282 0.27473277234478055
0.122543 1 1209 4397 0.00022742779167614282 0.27496020013645667
0.122545 1 1210 4397 0.00022742779167614282 0.27518762792813284
0.122554 2 1212 4397 0.00045485558335228563 0.2756424835114851
0.122571 1 1213 4397 0.00022742779167614282 0.27586991130316124
0.1226 1 1214 4397 0.00022742779167614282 0.2760973390948374
0.122614 2 1216 4397 0.00045485558335228563 0.2765521946781897
0.122655 1 1217 4397 0.00022742779167614282 0.2767796224698658
0.122667 1 1218 4397 0.00022742779167614282 0.277007050261542
0.12267 2 1220 4397 0.00045485558335228563 0.2774619058448942
0.122676 1 1221 4397 0.00022742779167614282 0.2776893336365704
0.122792 1 1222 4397 0.00022742779167614282 0.2779167614282465
0.122804 1 1223 4397 0.00022742779167614282 0.2781441892199227
0.122822 1 1224 4397 0.00022742779167614282 0.2783716170115988
0.122823 1 1225 4397 0.00022742779167614282 0.27859904480327496
0.122833 3 1228 4397 0.0006822833750284285 0.27928132817830337
0.122837 1 1229 4397 0.00022742779167614282 0.27950875596997954
0.122842 1 1230 4397 0.00022742779167614282 0.27973618376165565
0.122848 1 1231 4397 0.00022742779167614282 0.2799636115533318
0.122877 1 1232 4397 0.00022742779167614282 0.28019103934500794
0.122895 1 1233 4397 0.00022742779167614282 0.2804184671366841
0.1229 1 1234 4397 0.00022742779167614282 0.28064589492836023
0.122926 1 1235 4397 0.00022742779167614282 0.2808733227200364
0.123004 1 1236 4397 0.00022742779167614282 0.2811007505117125
0.123021 1 1237 4397 0.00022742779167614282 0.2813281783033887
0.123024 1 1238 4397 0.00022742779167614282 0.2815556060950648
0.123051 1 1239 4397 0.00022742779167614282 0.281783033886741
0.123056 1 1240 4397 0.00022742779167614282 0.2820104616784171
0.12309 1 1241 4397 0.00022742779167614282 0.28223788947009326
0.123094 3 1244 4397 0.0006822833750284285 0.28292017284512166
0.123133 1 1245 4397 0.00022742779167614282 0.28314760063679784
0.123136 1 1246 4397 0.00022742779167614282 0.28337502842847395
0.123137 1 1247 4397 0.00022742779167614282 0.2836024562201501
0.123138 1 1248 4397 0.00022742779167614282 0.28382988401182624
0.123162 1 1249 4397 0.00022742779167614282 0.2840573118035024
0.12317 1 1250 4397 0.00022742779167614282 0.2842847395951785
0.123194 1 1251 4397 0.00022742779167614282 0.2845121673868547
0.12321 1 1252 4397 0.00022742779167614282 0.2847395951785308
0.123214 1 1253 4397 0.00022742779167614282 0.284967022970207
0.123217 1 1254 4397 0.00022742779167614282 0.2851944507618831
0.123252 1 1255 4397 0.00022742779167614282 0.28542187855355927
0.123257 1 1256 4397 0.00022742779167614282 0.2856493063452354
0.123263 1 1257 4397 0.00022742779167614282 0.2858767341369115
0.123286 1 1258 4397 0.00022742779167614282 0.2861041619285877
0.123299 1 1259 4397 0.00022742779167614282 0.2863315897202638
0.12333 1 1260 4397 0.00022742779167614282 0.28655901751193996
0.123341 1 1261 4397 0.00022742779167614282 0.2867864453036161
0.123343 1 1262 4397 0.00022742779167614282 0.28701387309529225
0.123379 1 1263 4397 0.00022742779167614282 0.28724130088696836
0.123415 1 1264 4397 0.00022742779167614282 0.28746872867864454
0.123502 1 1265 4397 0.00022742779167614282 0.28769615647032065
0.123547 1 1266 4397 0.00022742779167614282 0.2879235842619968
0.123558 1 1267 4397 0.00022742779167614282 0.28815101205367294
0.12357 1 1268 4397 0.00022742779167614282 0.2883784398453491
0.123591 1 1269 4397 0.00022742779167614282 0.2886058676370252
0.123607 1 1270 4397 0.00022742779167614282 0.2888332954287014
0.123608 1 1271 4397 0.00022742779167614282 0.2890607232203775
0.123642 1 1272 4397 0.00022742779167614282 0.2892881510120537
0.123684 1 1273 4397 0.00022742779167614282 0.2895155788037298
0.123689 1 1274 4397 0.00022742779167614282 0.28974300659540597
0.123693 1 1275 4397 0.00022742779167614282 0.2899704343870821
0.123734 1 1276 4397 0.00022742779167614282 0.29019786217875826
0.123737 1 1277 4397 0.00022742779167614282 0.2904252899704344
0.123742 1 1278 4397 0.00022742779167614282 0.29065271776211055
0.123753 1 1279 4397 0.00022742779167614282 0.29088014555378666
0.123761 1 1280 4397 0.00022742779167614282 0.29110757334546283
0.123772 1 1281 4397 0.00022742779167614282 0.29133500113713895
0.123785 1 1282 4397 0.00022742779167614282 0.2915624289288151
0.123787 1 1283 4397 0.00022742779167614282 0.29178985672049124
0.123789 1 1284 4397 0.00022742779167614282 0.2920172845121674
0.123796 1 1285 4397 0.00022742779167614282 0.2922447123038435
0.12385 1 1286 4397 0.00022742779167614282 0.2924721400955197
0.12387 2 1288 4397 0.00045485558335228563 0.292926995678872
0.123873 1 1289 4397 0.00022742779167614282 0.2931544234705481
0.123887 1 1290 4397 0.00022742779167614282 0.29338185126222427
0.123888 1 1291 4397 0.00022742779167614282 0.2936092790539004
0.123895 1 1292 4397 0.00022742779167614282 0.29383670684557656
0.123923 1 1293 4397 0.00022742779167614282 0.29406413463725267
0.123935 1 1294 4397 0.00022742779167614282 0.2942915624289288
0.123966 1 1295 4397 0.00022742779167614282 0.29451899022060496
0.123976 2 1297 4397 0.00045485558335228563 0.29497384580395725
0.123986 1 1298 4397 0.00022742779167614282 0.29520127359563336
0.124001 1 1299 4397 0.00022742779167614282 0.29542870138730953
0.124019 1 1300 4397 0.00022742779167614282 0.29565612917898565
0.124024 1 1301 4397 0.00022742779167614282 0.2958835569706618
0.124027 1 1302 4397 0.00022742779167614282 0.29611098476233794
0.124028 1 1303 4397 0.00022742779167614282 0.2963384125540141
0.124031 2 1305 4397 0.00045485558335228563 0.2967932681373664
0.124039 1 1306 4397 0.00022742779167614282 0.2970206959290425
0.124044 1 1307 4397 0.00022742779167614282 0.2972481237207187
0.124091 1 1308 4397 0.00022742779167614282 0.2974755515123948
0.124093 1 1309 4397 0.00022742779167614282 0.29770297930407097
0.124111 1 1310 4397 0.00022742779167614282 0.2979304070957471
0.124156 1 1311 4397 0.00022742779167614282 0.29815783488742326
0.12416 1 1312 4397 0.00022742779167614282 0.2983852626790994
0.124169 1 1313 4397 0.00022742779167614282 0.29861269047077554
0.124179 1 1314 4397 0.00022742779167614282 0.29884011826245166
0.12419 1 1315 4397 0.00022742779167614282 0.29906754605412783
0.124215 1 1316 4397 0.00022742779167614282 0.29929497384580395
0.124234 1 1317 4397 0.00022742779167614282 0.2995224016374801
0.124243 1 1318 4397 0.00022742779167614282 0.29974982942915623
0.124247 1 1319 4397 0.00022742779167614282 0.2999772572208324
0.12426 1 1320 4397 0.00022742779167614282 0.3002046850125085
0.124274 1 1321 4397 0.00022742779167614282 0.3004321128041847
0.124275 1 1322 4397 0.00022742779167614282 0.3006595405958608
0.124301 1 1323 4397 0.00022742779167614282 0.300886968387537
0.124303 1 1324 4397 0.00022742779167614282 0.3011143961792131
0.124312 1 1325 4397 0.00022742779167614282 0.30134182397088927
0.124317 1 1326 4397 0.00022742779167614282 0.3015692517625654
0.124333 1 1327 4397 0.00022742779167614282 0.30179667955424155
0.124334 1 1328 4397 0.00022742779167614282 0.30202410734591767
0.124338 1 1329 4397 0.00022742779167614282 0.30225153513759384
0.124357 1 1330 4397 0.00022742779167614282 0.30247896292926996
0.124362 1 1331 4397 0.00022742779167614282 0.3027063907209461
0.124368 1 1332 4397 0.00022742779167614282 0.30293381851262224
0.124374 1 1333 4397 0.00022742779167614282 0.30316124630429836
0.124416 1 1334 4397 0.00022742779167614282 0.30338867409597453
0.124425 1 1335 4397 0.00022742779167614282 0.30361610188765065
0.124446 1 1336 4397 0.00022742779167614282 0.3038435296793268
0.124447 1 1337 4397 0.00022742779167614282 0.30407095747100293
0.124456 2 1339 4397 0.00045485558335228563 0.3045258130543552
0.124465 1 1340 4397 0.00022742779167614282 0.3047532408460314
0.124474 1 1341 4397 0.00022742779167614282 0.3049806686377075
0.124504 1 1342 4397 0.00022742779167614282 0.3052080964293837
0.124507 1 1343 4397 0.00022742779167614282 0.3054355242210598
0.124537 1 1344 4397 0.00022742779167614282 0.30566295201273597
0.124543 1 1345 4397 0.00022742779167614282 0.3058903798044121
0.124551 1 1346 4397 0.00022742779167614282 0.30611780759608825
0.124556 1 1347 4397 0.00022742779167614282 0.30634523538776437
0.124573 1 1348 4397 0.00022742779167614282 0.30657266317944054
0.124586 1 1349 4397 0.00022742779167614282 0.30680009097111666
0.124617 1 1350 4397 0.00022742779167614282 0.30702751876279283
0.124627 1 1351 4397 0.00022742779167614282 0.30725494655446894
0.124636 1 1352 4397 0.00022742779167614282 0.3074823743461451
0.124647 1 1353 4397 0.00022742779167614282 0.30770980213782123
0.124648 1 1354 4397 0.00022742779167614282 0.3079372299294974
0.124652 1 1355 4397 0.00022742779167614282 0.3081646577211735
0.124656 1 1356 4397 0.00022742779167614282 0.3083920855128497
0.124666 1 1357 4397 0.00022742779167614282 0.3086195133045258
0.124685 1 1358 4397 0.00022742779167614282 0.308846941096202
0.12469 1 1359 4397 0.00022742779167614282 0.3090743688878781
0.124697 1 1360 4397 0.00022742779167614282 0.30930179667955426
0.12471 1 1361 4397 0.00022742779167614282 0.3095292244712304
0.124736 1 1362 4397 0.00022742779167614282 0.30975665226290655
0.124759 1 1363 4397 0.00022742779167614282 0.30998408005458267
0.124784 1 1364 4397 0.00022742779167614282 0.31021150784625884
0.124801 2 1366 4397 0.00045485558335228563 0.3106663634296111
0.124802 2 1368 4397 0.00045485558335228563 0.31112121901296336
0.124807 1 1369 4397 0.00022742779167614282 0.31134864680463953
0.124822 1 1370 4397 0.00022742779167614282 0.31157607459631564
0.124854 1 1371 4397 0.00022742779167614282 0.3118035023879918
0.124908 1 1372 4397 0.00022742779167614282 0.31203093017966793
0.124915 1 1373 4397 0.00022742779167614282 0.3122583579713441
0.12493 1 1374 4397 0.00022742779167614282 0.3124857857630202
0.124958 1 1375 4397 0.00022742779167614282 0.3127132135546964
0.124974 1 1376 4397 0.00022742779167614282 0.3129406413463725
0.124986 1 1377 4397 0.00022742779167614282 0.3131680691380487
0.124987 1 1378 4397 0.00022742779167614282 0.3133954969297248
0.125002 1 1379 4397 0.00022742779167614282 0.31362292472140096
0.125045 1 1380 4397 0.00022742779167614282 0.3138503525130771
0.12508 1 1381 4397 0.00022742779167614282 0.31407778030475325
0.125084 1 1382 4397 0.00022742779167614282 0.31430520809642937
0.125097 1 1383 4397 0.00022742779167614282 0.31453263588810554
0.125098 1 1384 4397 0.00022742779167614282 0.31476006367978165
0.125102 1 1385 4397 0.00022742779167614282 0.3149874914714578
0.125116 1 1386 4397 0.00022742779167614282 0.31521491926313394
0.125121 1 1387 4397 0.00022742779167614282 0.3154423470548101
0.125137 1 1388 4397 0.00022742779167614282 0.31566977484648623
0.125153 1 1389 4397 0.00022742779167614282 0.3158972026381624
0.125156 1 1390 4397 0.00022742779167614282 0.3161246304298385
0.125165 1 1391 4397 0.00022742779167614282 0.3163520582215147
0.125177 1 1392 4397 0.00022742779167614282 0.3165794860131908
0.125178 1 1393 4397 0.00022742779167614282 0.316806913804867
0.125185 1 1394 4397 0.00022742779167614282 0.3170343415965431
0.125207 1 1395 4397 0.00022742779167614282 0.31726176938821926
0.125209 1 1396 4397 0.00022742779167614282 0.3174891971798954
0.125217 1 1397 4397 0.00022742779167614282 0.31771662497157155
0.125235 1 1398 4397 0.00022742779167614282 0.31794405276324766
0.125255 1 1399 4397 0.00022742779167614282 0.31817148055492384
0.125258 1 1400 4397 0.00022742779167614282 0.31839890834659995
0.125262 1 1401 4397 0.00022742779167614282 0.3186263361382761
0.125334 2 1403 4397 0.00045485558335228563 0.3190811917216284
0.125342 1 1404 4397 0.00022742779167614282 0.3193086195133045
0.125355 1 1405 4397 0.00022742779167614282 0.31953604730498064
0.125359 1 1406 4397 0.00022742779167614282 0.3197634750966568
0.125363 2 1408 4397 0.00045485558335228563 0.3202183306800091
0.125369 1 1409 4397 0.00022742779167614282 0.3204457584716852
0.12539 1 1410 4397 0.00022742779167614282 0.3206731862633614
0.125393 1 1411 4397 0.00022742779167614282 0.3209006140550375
0.125427 1 1412 4397 0.00022742779167614282 0.3211280418467137
0.125429 1 1413 4397 0.00022742779167614282 0.3213554696383898
0.125437 1 1414 4397 0.00022742779167614282 0.32158289743006596
0.12544 1 1415 4397 0.00022742779167614282 0.3218103252217421
0.125449 1 1416 4397 0.00022742779167614282 0.32203775301341825
0.125452 1 1417 4397 0.00022742779167614282 0.32226518080509436
0.125456 1 1418 4397 0.00022742779167614282 0.32249260859677054
0.125463 2 1420 4397 0.00045485558335228563 0.3229474641801228
0.125467 1 1421 4397 0.00022742779167614282 0.32317489197179894
0.125484 1 1422 4397 0.00022742779167614282 0.3234023197634751
0.125486 1 1423 4397 0.00022742779167614282 0.3236297475551512
0.125497 1 1424 4397 0.00022742779167614282 0.3238571753468274
0.125515 1 1425 4397 0.00022742779167614282 0.3240846031385035
0.12552 1 1426 4397 0.00022742779167614282 0.3243120309301797
0.125522 1 1427 4397 0.00022742779167614282 0.3245394587218558
0.125569 1 1428 4397 0.00022742779167614282 0.32476688651353197
0.125584 1 1429 4397 0.00022742779167614282 0.3249943143052081
0.1256 1 1430 4397 0.00022742779167614282 0.32522174209688426
0.125623 1 1431 4397 0.00022742779167614282 0.3254491698885604
0.125667 1 1432 4397 0.00022742779167614282 0.32567659768023655
0.12568 1 1433 4397 0.00022742779167614282 0.32590402547191266
0.125694 1 1434 4397 0.00022742779167614282 0.32613145326358883
0.125702 1 1435 4397 0.00022742779167614282 0.32635888105526495
0.125703 1 1436 4397 0.00022742779167614282 0.3265863088469411
0.125724 2 1438 4397 0.00045485558335228563 0.3270411644302934
0.125769 1 1439 4397 0.00022742779167614282 0.3272685922219695
0.125774 1 1440 4397 0.00022742779167614282 0.3274960200136457
0.125778 1 1441 4397 0.00022742779167614282 0.3277234478053218
0.125791 1 1442 4397 0.00022742779167614282 0.3279508755969979
0.125794 1 1443 4397 0.00022742779167614282 0.3281783033886741
0.125797 1 1444 4397 0.00022742779167614282 0.3284057311803502
0.125798 1 1445 4397 0.00022742779167614282 0.3286331589720264
0.125805 1 1446 4397 0.00022742779167614282 0.3288605867637025
0.125814 1 1447 4397 0.00022742779167614282 0.32908801455537867
0.125823 1 1448 4397 0.00022742779167614282 0.3293154423470548
0.125843 1 1449 4397 0.00022742779167614282 0.32954287013873096
0.125855 1 1450 4397 0.00022742779167614282 0.3297702979304071
0.125856 1 1451 4397 0.00022742779167614282 0.32999772572208325
0.125861 1 1452 4397 0.00022742779167614282 0.33022515351375936
0.125864 1 1453 4397 0.00022742779167614282 0.33045258130543553
0.125873 1 1454 4397 0.00022742779167614282 0.33068000909711165
0.125889 1 1455 4397 0.00022742779167614282 0.3309074368887878
0.125897 1 1456 4397 0.00022742779167614282 0.33113486468046394
0.125959 1 1457 4397 0.00022742779167614282 0.3313622924721401
0.125967 1 1458 4397 0.00022742779167614282 0.3315897202638162
0.125971 1 1459 4397 0.00022742779167614282 0.3318171480554924
0.125995 1 1460 4397 0.00022742779167614282 0.3320445758471685
0.125996 1 1461 4397 0.00022742779167614282 0.3322720036388447
0.126017 1 1462 4397 0.00022742779167614282 0.3324994314305208
0.126036 1 1463 4397 0.00022742779167614282 0.33272685922219697
0.126043 1 1464 4397 0.00022742779167614282 0.3329542870138731
0.126049 1 1465 4397 0.00022742779167614282 0.33318171480554926
0.126051 1 1466 4397 0.00022742779167614282 0.33340914259722537
0.126056 1 1467 4397 0.00022742779167614282 0.33363657038890154
0.126065 1 1468 4397 0.00022742779167614282 0.33386399818057766
0.126068 1 1469 4397 0.00022742779167614282 0.33409142597225383
0.126074 1 1470 4397 0.00022742779167614282 0.33431885376392995
0.126085 1 1471 4397 0.00022742779167614282 0.3345462815556061
0.126102 1 1472 4397 0.00022742779167614282 0.33477370934728223
0.126117 1 1473 4397 0.00022742779167614282 0.3350011371389584
0.126129 1 1474 4397 0.00022742779167614282 0.3352285649306345
0.126137 1 1475 4397 0.00022742779167614282 0.3354559927223107
0.126141 1 1476 4397 0.00022742779167614282 0.3356834205139868
0.126146 1 1477 4397 0.00022742779167614282 0.335910848305663
0.12615 1 1478 4397 0.00022742779167614282 0.3361382760973391
0.12616 1 1479 4397 0.00022742779167614282 0.3363657038890152
0.126172 1 1480 4397 0.00022742779167614282 0.3365931316806914
0.126182 1 1481 4397 0.00022742779167614282 0.3368205594723675
0.126219 1 1482 4397 0.00022742779167614282 0.33704798726404367
0.126223 1 1483 4397 0.00022742779167614282 0.3372754150557198
0.126231 1 1484 4397 0.00022742779167614282 0.33750284284739596
0.126238 1 1485 4397 0.00022742779167614282 0.33773027063907207
0.126243 1 1486 4397 0.00022742779167614282 0.33795769843074824
0.12626 1 1487 4397 0.00022742779167614282 0.33818512622242436
0.126264 1 1488 4397 0.00022742779167614282 0.33841255401410053
0.126269 1 1489 4397 0.00022742779167614282 0.33863998180577665
0.126287 1 1490 4397 0.00022742779167614282 0.3388674095974528
0.126303 1 1491 4397 0.00022742779167614282 0.33909483738912893
0.126323 1 1492 4397 0.00022742779167614282 0.3393222651808051
0.126341 1 1493 4397 0.00022742779167614282 0.3395496929724812
0.126352 1 1494 4397 0.00022742779167614282 0.3397771207641574
0.126354 1 1495 4397 0.00022742779167614282 0.3400045485558335
0.126374 1 1496 4397 0.00022742779167614282 0.3402319763475097
0.126383 1 1497 4397 0.00022742779167614282 0.3404594041391858
0.126395 1 1498 4397 0.00022742779167614282 0.34068683193086197
0.126404 1 1499 4397 0.00022742779167614282 0.3409142597225381
0.126415 1 1500 4397 0.00022742779167614282 0.34114168751421425
0.126424 1 1501 4397 0.00022742779167614282 0.34136911530589037
0.126449 1 1502 4397 0.00022742779167614282 0.34159654309756654
0.126454 1 1503 4397 0.00022742779167614282 0.34182397088924266
0.126455 1 1504 4397 0.00022742779167614282 0.34205139868091883
0.126456 1 1505 4397 0.00022742779167614282 0.34227882647259494
0.126458 1 1506 4397 0.00022742779167614282 0.3425062542642711
0.126464 1 1507 4397 0.00022742779167614282 0.34273368205594723
0.126468 1 1508 4397 0.00022742779167614282 0.3429611098476234
0.126469 1 1509 4397 0.00022742779167614282 0.3431885376392995
0.126472 1 1510 4397 0.00022742779167614282 0.3434159654309757
0.126504 1 1511 4397 0.00022742779167614282 0.3436433932226518
0.126517 1 1512 4397 0.00022742779167614282 0.343870821014328
0.126519 1 1513 4397 0.00022742779167614282 0.3440982488060041
0.126541 1 1514 4397 0.00022742779167614282 0.34432567659768026
0.12657 1 1515 4397 0.00022742779167614282 0.3445531043893564
0.126578 1 1516 4397 0.00022742779167614282 0.3447805321810325
0.126584 1 1517 4397 0.00022742779167614282 0.34500795997270867
0.126592 1 1518 4397 0.00022742779167614282 0.3452353877643848
0.126602 1 1519 4397 0.00022742779167614282 0.34546281555606095
0.126606 1 1520 4397 0.00022742779167614282 0.34569024334773707
0.126615 1 1521 4397 0.00022742779167614282 0.34591767113941324
0.126623 1 1522 4397 0.00022742779167614282 0.34614509893108936
0.126631 1 1523 4397 0.00022742779167614282 0.34637252672276553
0.126668 1 1524 4397 0.00022742779167614282 0.34659995451444164
0.126683 1 1525 4397 0.00022742779167614282 0.3468273823061178
0.126687 1 1526 4397 0.00022742779167614282 0.34705481009779393
0.126695 1 1527 4397 0.00022742779167614282 0.3472822378894701
0.126699 1 1528 4397 0.00022742779167614282 0.3475096656811462
0.126718 1 1529 4397 0.00022742779167614282 0.3477370934728224
0.126721 1 1530 4397 0.00022742779167614282 0.3479645212644985
0.126728 1 1531 4397 0.00022742779167614282 0.3481919490561747
0.126766 1 1532 4397 0.00022742779167614282 0.3484193768478508
0.126786 1 1533 4397 0.00022742779167614282 0.34864680463952696
0.126791 1 1534 4397 0.00022742779167614282 0.3488742324312031
0.126792 1 1535 4397 0.00022742779167614282 0.34910166022287925
0.126795 1 1536 4397 0.00022742779167614282 0.34932908801455537
0.126808 1 1537 4397 0.00022742779167614282 0.34955651580623154
0.126809 1 1538 4397 0.00022742779167614282 0.34978394359790765
0.126838 1 1539 4397 0.00022742779167614282 0.3500113713895838
0.126839 1 1540 4397 0.00022742779167614282 0.35023879918125994
0.126847 1 1541 4397 0.00022742779167614282 0.3504662269729361
0.126861 1 1542 4397 0.00022742779167614282 0.35069365476461223
0.126867 1 1543 4397 0.00022742779167614282 0.3509210825562884
0.126886 1 1544 4397 0.00022742779167614282 0.3511485103479645
0.126898 1 1545 4397 0.00022742779167614282 0.3513759381396407
0.126905 1 1546 4397 0.00022742779167614282 0.3516033659313168
0.126909 1 1547 4397 0.00022742779167614282 0.351830793722993
0.126916 1 1548 4397 0.00022742779167614282 0.3520582215146691
0.12693 1 1549 4397 0.00022742779167614282 0.35228564930634526
0.126946 1 1550 4397 0.00022742779167614282 0.3525130770980214
0.126975 1 1551 4397 0.00022742779167614282 0.35274050488969755
0.12701 1 1552 4397 0.00022742779167614282 0.35296793268137366
0.127014 1 1553 4397 0.00022742779167614282 0.3531953604730498
0.127026 1 1554 4397 0.00022742779167614282 0.35342278826472595
0.127042 1 1555 4397 0.00022742779167614282 0.35365021605640207
0.127057 1 1556 4397 0.00022742779167614282 0.35387764384807824
0.127058 1 1557 4397 0.00022742779167614282 0.35410507163975435
0.127059 1 1558 4397 0.00022742779167614282 0.3543324994314305
0.127072 1 1559 4397 0.00022742779167614282 0.35455992722310664
0.127078 1 1560 4397 0.00022742779167614282 0.3547873550147828
0.127079 1 1561 4397 0.00022742779167614282 0.35501478280645893
0.12709 1 1562 4397 0.00022742779167614282 0.3552422105981351
0.127101 1 1563 4397 0.00022742779167614282 0.3554696383898112
0.12711 1 1564 4397 0.00022742779167614282 0.3556970661814874
0.127127 2 1566 4397 0.00045485558335228563 0.3561519217648397
0.127157 1 1567 4397 0.00022742779167614282 0.3563793495565158
0.127163 1 1568 4397 0.00022742779167614282 0.35660677734819196
0.127184 1 1569 4397 0.00022742779167614282 0.3568342051398681
0.127186 1 1570 4397 0.00022742779167614282 0.35706163293154425
0.127187 1 1571 4397 0.00022742779167614282 0.35728906072322036
0.127205 1 1572 4397 0.00022742779167614282 0.35751648851489654
0.127213 1 1573 4397 0.00022742779167614282 0.35774391630657265
0.127216 2 1575 4397 0.00045485558335228563 0.35819877188992494
0.127226 1 1576 4397 0.00022742779167614282 0.3584261996816011
0.127233 1 1577 4397 0.00022742779167614282 0.3586536274732772
0.127244 1 1578 4397 0.00022742779167614282 0.3588810552649534
0.127269 1 1579 4397 0.00022742779167614282 0.3591084830566295
0.127271 1 1580 4397 0.00022742779167614282 0.3593359108483057
0.127282 1 1581 4397 0.00022742779167614282 0.3595633386399818
0.127295 1 1582 4397 0.00022742779167614282 0.35979076643165797
0.127327 1 1583 4397 0.00022742779167614282 0.3600181942233341
0.12733 1 1584 4397 0.00022742779167614282 0.36024562201501026
0.127342 1 1585 4397 0.00022742779167614282 0.3604730498066864
0.127362 1 1586 4397 0.00022742779167614282 0.36070047759836255
0.127369 1 1587 4397 0.00022742779167614282 0.36092790539003866
0.127393 1 1588 4397 0.00022742779167614282 0.36115533318171483
0.127425 1 1589 4397 0.00022742779167614282 0.36138276097339095
0.127427 1 1590 4397 0.00022742779167614282 0.36161018876506706
0.12747 1 1591 4397 0.00022742779167614282 0.36183761655674324
0.127506 1 1592 4397 0.00022742779167614282 0.36206504434841935
0.12751 1 1593 4397 0.00022742779167614282 0.3622924721400955
0.127512 1 1594 4397 0.00022742779167614282 0.36251989993177164
0.127535 1 1595 4397 0.00022742779167614282 0.3627473277234478
0.127565 1 1596 4397 0.00022742779167614282 0.3629747555151239
0.127583 1 1597 4397 0.00022742779167614282 0.3632021833068001
0.127585 2 1599 4397 0.00045485558335228563 0.3636570388901524
0.127592 1 1600 4397 0.00022742779167614282 0.3638844666818285
0.127597 1 1601 4397 0.00022742779167614282 0.36411189447350467
0.127598 1 1602 4397 0.00022742779167614282 0.3643393222651808
0.127604 1 1603 4397 0.00022742779167614282 0.36456675005685696
0.127643 1 1604 4397 0.00022742779167614282 0.3647941778485331
0.127706 1 1605 4397 0.00022742779167614282 0.36502160564020925
0.127714 1 1606 4397 0.00022742779167614282 0.36524903343188536
0.127745 1 1607 4397 0.00022742779167614282 0.36547646122356153
0.127761 1 1608 4397 0.00022742779167614282 0.36570388901523765
0.12778 2 1610 4397 0.00045485558335228563 0.36615874459858994
0.127856 1 1611 4397 0.00022742779167614282 0.3663861723902661
0.12786 1 1612 4397 0.00022742779167614282 0.3666136001819422
0.127907 1 1613 4397 0.00022742779167614282 0.3668410279736184
0.127916 1 1614 4397 0.00022742779167614282 0.3670684557652945
0.127928 1 1615 4397 0.00022742779167614282 0.3672958835569707
0.127947 1 1616 4397 0.00022742779167614282 0.3675233113486468
0.127973 1 1617 4397 0.00022742779167614282 0.36775073914032297
0.127974 1 1618 4397 0.00022742779167614282 0.3679781669319991
0.127978 1 1619 4397 0.00022742779167614282 0.36820559472367526
0.127988 1 1620 4397 0.00022742779167614282 0.36843302251535137
0.127995 1 1621 4397 0.00022742779167614282 0.36866045030702754
0.128003 1 1622 4397 0.00022742779167614282 0.36888787809870366
0.128004 1 1623 4397 0.00022742779167614282 0.36911530589037983
0.128031 1 1624 4397 0.00022742779167614282 0.36934273368205595
0.12806 1 1625 4397 0.00022742779167614282 0.3695701614737321
0.128062 1 1626 4397 0.00022742779167614282 0.36979758926540823
0.128071 1 1627 4397 0.00022742779167614282 0.37002501705708435
0.128078 1 1628 4397 0.00022742779167614282 0.3702524448487605
0.128089 1 1629 4397 0.00022742779167614282 0.37047987264043664
0.128092 1 1630 4397 0.00022742779167614282 0.3707073004321128
0.128093 1 1631 4397 0.00022742779167614282 0.3709347282237889
0.128096 1 1632 4397 0.00022742779167614282 0.3711621560154651
0.128112 2 1634 4397 0.00045485558335228563 0.3716170115988174
0.12814 1 1635 4397 0.00022742779167614282 0.3718444393904935
0.12815 1 1636 4397 0.00022742779167614282 0.37207186718216967
0.128159 1 1637 4397 0.00022742779167614282 0.3722992949738458
0.128192 1 1638 4397 0.00022742779167614282 0.37252672276552196
0.128201 1 1639 4397 0.00022742779167614282 0.37275415055719807
0.128203 1 1640 4397 0.00022742779167614282 0.37298157834887424
0.128207 1 1641 4397 0.00022742779167614282 0.37320900614055036
0.128249 1 1642 4397 0.00022742779167614282 0.37343643393222653
0.128258 1 1643 4397 0.00022742779167614282 0.37366386172390265
0.128272 1 1644 4397 0.00022742779167614282 0.3738912895155788
0.128275 1 1645 4397 0.00022742779167614282 0.37411871730725493
0.128287 1 1646 4397 0.00022742779167614282 0.3743461450989311
0.128289 1 1647 4397 0.00022742779167614282 0.3745735728906072
0.12829 1 1648 4397 0.00022742779167614282 0.3748010006822834
0.128296 1 1649 4397 0.00022742779167614282 0.3750284284739595
0.128298 1 1650 4397 0.00022742779167614282 0.3752558562656357
0.128303 2 1652 4397 0.00045485558335228563 0.37571071184898797
0.128331 1 1653 4397 0.00022742779167614282 0.3759381396406641
0.128347 1 1654 4397 0.00022742779167614282 0.37616556743234025
0.128354 1 1655 4397 0.00022742779167614282 0.37639299522401637
0.128367 1 1656 4397 0.00022742779167614282 0.37662042301569254
0.12837 2 1658 4397 0.00045485558335228563 0.3770752785990448
0.128403 1 1659 4397 0.00022742779167614282 0.37730270639072094
0.128414 1 1660 4397 0.00022742779167614282 0.3775301341823971
0.128417 1 1661 4397 0.00022742779167614282 0.37775756197407323
0.128425 1 1662 4397 0.00022742779167614282 0.3779849897657494
0.128426 1 1663 4397 0.00022742779167614282 0.3782124175574255
0.128433 1 1664 4397 0.00022742779167614282 0.37843984534910163
0.128439 1 1665 4397 0.00022742779167614282 0.3786672731407778
0.128462 1 1666 4397 0.00022742779167614282 0.3788947009324539
0.128469 1 1667 4397 0.00022742779167614282 0.3791221287241301
0.128472 1 1668 4397 0.00022742779167614282 0.3793495565158062
0.128496 1 1669 4397 0.00022742779167614282 0.3795769843074824
0.12854 1 1670 4397 0.00022742779167614282 0.3798044120991585
0.128542 1 1671 4397 0.00022742779167614282 0.38003183989083467
0.128549 1 1672 4397 0.00022742779167614282 0.3802592676825108
0.128565 1 1673 4397 0.00022742779167614282 0.38048669547418695
0.128581 1 1674 4397 0.00022742779167614282 0.38071412326586307
0.128604 1 1675 4397 0.00022742779167614282 0.38094155105753924
0.128605 1 1676 4397 0.00022742779167614282 0.38116897884921536
0.128606 1 1677 4397 0.00022742779167614282 0.3813964066408915
0.128617 1 1678 4397 0.00022742779167614282 0.38162383443256764
0.128621 1 1679 4397 0.00022742779167614282 0.3818512622242438
0.128624 1 1680 4397 0.00022742779167614282 0.38207869001591993
0.128646 1 1681 4397 0.00022742779167614282 0.3823061178075961
0.128654 1 1682 4397 0.00022742779167614282 0.3825335455992722
0.128671 1 1683 4397 0.00022742779167614282 0.3827609733909484
0.128682 1 1684 4397 0.00022742779167614282 0.3829884011826245
0.128711 1 1685 4397 0.00022742779167614282 0.3832158289743007
0.128715 1 1686 4397 0.00022742779167614282 0.3834432567659768
0.12872 1 1687 4397 0.00022742779167614282 0.38367068455765296
0.128724 1 1688 4397 0.00022742779167614282 0.3838981123493291
0.12873 1 1689 4397 0.00022742779167614282 0.38412554014100525
0.128743 2 1691 4397 0.00045485558335228563 0.38458039572435754
0.128756 1 1692 4397 0.00022742779167614282 0.38480782351603365
0.128771 1 1693 4397 0.00022742779167614282 0.3850352513077098
0.128775 1 1694 4397 0.00022742779167614282 0.38526267909938594
0.128787 1 1695 4397 0.00022742779167614282 0.3854901068910621
0.12879 1 1696 4397 0.00022742779167614282 0.38571753468273823
0.128814 1 1697 4397 0.00022742779167614282 0.3859449624744144
0.128815 1 1698 4397 0.00022742779167614282 0.3861723902660905
0.128824 1 1699 4397 0.00022742779167614282 0.3863998180577667
0.128829 3 1702 4397 0.0006822833750284285 0.3870821014327951
0.128839 1 1703 4397 0.00022742779167614282 0.3873095292244712
0.128843 1 1704 4397 0.00022742779167614282 0.3875369570161474
0.128858 1 1705 4397 0.00022742779167614282 0.3877643848078235
0.128876 1 1706 4397 0.00022742779167614282 0.38799181259949966
0.128878 1 1707 4397 0.00022742779167614282 0.3882192403911758
0.128899 1 1708 4397 0.00022742779167614282 0.38844666818285195
0.128902 1 1709 4397 0.00022742779167614282 0.38867409597452807
0.128932 1 1710 4397 0.00022742779167614282 0.38890152376620424
0.128946 1 1711 4397 0.00022742779167614282 0.38912895155788035
0.128947 1 1712 4397 0.00022742779167614282 0.3893563793495565
0.128963 1 1713 4397 0.00022742779167614282 0.38958380714123264
0.129004 1 1714 4397 0.00022742779167614282 0.3898112349329088
0.129033 1 1715 4397 0.00022742779167614282 0.39003866272458493
0.129049 1 1716 4397 0.00022742779167614282 0.3902660905162611
0.129051 1 1717 4397 0.00022742779167614282 0.3904935183079372
0.129059 1 1718 4397 0.00022742779167614282 0.3907209460996134
0.129061 1 1719 4397 0.00022742779167614282 0.3909483738912895
0.129073 1 1720 4397 0.00022742779167614282 0.3911758016829657
0.129086 2 1722 4397 0.00045485558335228563 0.39163065726631796
0.129098 1 1723 4397 0.00022742779167614282 0.3918580850579941
0.12911 1 1724 4397 0.00022742779167614282 0.39208551284967025
0.12914 1 1725 4397 0.00022742779167614282 0.39231294064134636
0.129147 2 1727 4397 0.00045485558335228563 0.39276779622469865
0.129174 1 1728 4397 0.00022742779167614282 0.3929952240163748
0.129195 1 1729 4397 0.00022742779167614282 0.39322265180805094
0.129201 1 1730 4397 0.00022742779167614282 0.3934500795997271
0.129217 1 1731 4397 0.00022742779167614282 0.3936775073914032
0.129233 1 1732 4397 0.00022742779167614282 0.3939049351830794
0.129249 1 1733 4397 0.00022742779167614282 0.3941323629747555
0.129257 1 1734 4397 0.00022742779167614282 0.3943597907664317
0.129276 1 1735 4397 0.00022742779167614282 0.3945872185581078
0.129277 1 1736 4397 0.00022742779167614282 0.39481464634978397
0.129285 1 1737 4397 0.00022742779167614282 0.3950420741414601
0.12929 1 1738 4397 0.00022742779167614282 0.3952695019331362
0.129302 1 1739 4397 0.00022742779167614282 0.3954969297248124
0.129308 1 1740 4397 0.00022742779167614282 0.3957243575164885
0.129312 1 1741 4397 0.00022742779167614282 0.39595178530816466
0.129319 2 1743 4397 0.00045485558335228563 0.39640664089151695
0.12934 1 1744 4397 0.00022742779167614282 0.39663406868319306
0.129353 1 1745 4397 0.00022742779167614282 0.39686149647486924
0.129365 1 1746 4397 0.00022742779167614282 0.39708892426654535
0.129372 1 1747 4397 0.00022742779167614282 0.3973163520582215
0.129401 1 1748 4397 0.00022742779167614282 0.39754377984989764
0.129422 1 1749 4397 0.00022742779167614282 0.3977712076415738
0.129431 1 1750 4397 0.00022742779167614282 0.3979986354332499
0.129442 1 1751 4397 0.00022742779167614282 0.3982260632249261
0.129451 1 1752 4397 0.00022742779167614282 0.3984534910166022
0.129452 1 1753 4397 0.00022742779167614282 0.3986809188082784
0.12947 1 1754 4397 0.00022742779167614282 0.3989083465999545
0.129483 1 1755 4397 0.00022742779167614282 0.39913577439163067
0.129498 1 1756 4397 0.00022742779167614282 0.3993632021833068
0.12951 1 1757 4397 0.00022742779167614282 0.39959062997498296
0.129529 1 1758 4397 0.00022742779167614282 0.3998180577666591
0.129536 1 1759 4397 0.00022742779167614282 0.40004548555833525
0.12955 1 1760 4397 0.00022742779167614282 0.40027291335001136
0.129552 1 1761 4397 0.00022742779167614282 0.40050034114168753
0.129568 1 1762 4397 0.00022742779167614282 0.40072776893336365
0.129573 1 1763 4397 0.00022742779167614282 0.4009551967250398
0.129616 1 1764 4397 0.00022742779167614282 0.40118262451671594
0.129626 1 1765 4397 0.00022742779167614282 0.4014100523083921
0.129653 1 1766 4397 0.00022742779167614282 0.4016374801000682
0.129667 1 1767 4397 0.00022742779167614282 0.4018649078917444
0.129677 1 1768 4397 0.00022742779167614282 0.4020923356834205
0.12975 1 1769 4397 0.00022742779167614282 0.4023197634750967
0.129753 1 1770 4397 0.00022742779167614282 0.4025471912667728
0.129759 1 1771 4397 0.00022742779167614282 0.40277461905844897
0.129762 1 1772 4397 0.00022742779167614282 0.4030020468501251
0.129763 2 1774 4397 0.00045485558335228563 0.40345690243347737
0.129764 1 1775 4397 0.00022742779167614282 0.4036843302251535
0.12977 1 1776 4397 0.00022742779167614282 0.40391175801682966
0.129812 1 1777 4397 0.00022742779167614282 0.4041391858085058
0.129813 1 1778 4397 0.00022742779167614282 0.40436661360018195
0.129832 1 1779 4397 0.00022742779167614282 0.40459404139185806
0.129844 1 1780 4397 0.00022742779167614282 0.40482146918353423
0.129849 1 1781 4397 0.00022742779167614282 0.40504889697521035
0.129852 1 1782 4397 0.00022742779167614282 0.4052763247668865
0.129857 1 1783 4397 0.00022742779167614282 0.40550375255856264
0.129861 1 1784 4397 0.00022742779167614282 0.4057311803502388
0.129862 1 1785 4397 0.00022742779167614282 0.4059586081419149
0.12987 1 1786 4397 0.00022742779167614282 0.4061860359335911
0.129883 1 1787 4397 0.00022742779167614282 0.4064134637252672
0.129885 1 1788 4397 0.00022742779167614282 0.4066408915169434
0.129899 1 1789 4397 0.00022742779167614282 0.4068683193086195
0.129902 1 1790 4397 0.00022742779167614282 0.40709574710029567
0.129906 2 1792 4397 0.00045485558335228563 0.40755060268364796
0.129909 1 1793 4397 0.00022742779167614282 0.40777803047532407
0.129911 1 1794 4397 0.00022742779167614282 0.40800545826700024
0.12992 1 1795 4397 0.00022742779167614282 0.40823288605867636
0.129925 1 1796 4397 0.00022742779167614282 0.40846031385035253
0.129938 1 1797 4397 0.00022742779167614282 0.40868774164202865
0.129944 1 1798 4397 0.00022742779167614282 0.4089151694337048
0.129965 2 1800 4397 0.00045485558335228563 0.4093700250170571
0.129984 1 1801 4397 0.00022742779167614282 0.4095974528087332
0.129993 1 1802 4397 0.00022742779167614282 0.4098248806004094
0.129995 1 1803 4397 0.00022742779167614282 0.4100523083920855
0.129998 1 1804 4397 0.00022742779167614282 0.4102797361837617
0.130038 2 1806 4397 0.00045485558335228563 0.41073459176711397
0.130048 1 1807 4397 0.00022742779167614282 0.4109620195587901
0.130058 1 1808 4397 0.00022742779167614282 0.41118944735046625
0.13006 1 1809 4397 0.00022742779167614282 0.41141687514214237
0.130085 1 1810 4397 0.00022742779167614282 0.41164430293381854
0.130088 1 1811 4397 0.00022742779167614282 0.41187173072549466
0.130094 1 1812 4397 0.00022742779167614282 0.41209915851717077
0.13012 1 1813 4397 0.00022742779167614282 0.41232658630884694
0.130125 1 1814 4397 0.00022742779167614282 0.41255401410052306
0.130134 1 1815 4397 0.00022742779167614282 0.41278144189219923
0.130152 1 1816 4397 0.00022742779167614282 0.41300886968387535
0.130163 1 1817 4397 0.00022742779167614282 0.4132362974755515
0.130168 1 1818 4397 0.00022742779167614282 0.41346372526722763
0.130175 1 1819 4397 0.00022742779167614282 0.4136911530589038
0.130187 1 1820 4397 0.00022742779167614282 0.4139185808505799
0.130196 1 1821 4397 0.00022742779167614282 0.4141460086422561
0.130201 1 1822 4397 0.00022742779167614282 0.4143734364339322
0.130206 1 1823 4397 0.00022742779167614282 0.4146008642256084
0.130217 1 1824 4397 0.00022742779167614282 0.4148282920172845
0.130223 1 1825 4397 0.00022742779167614282 0.41505571980896067
0.130249 1 1826 4397 0.00022742779167614282 0.4152831476006368
0.130258 1 1827 4397 0.00022742779167614282 0.41551057539231295
0.130269 1 1828 4397 0.00022742779167614282 0.41573800318398907
0.130278 1 1829 4397 0.00022742779167614282 0.41596543097566524
0.130288 1 1830 4397 0.00022742779167614282 0.41619285876734136
0.130298 1 1831 4397 0.00022742779167614282 0.4164202865590175
0.130302 1 1832 4397 0.00022742779167614282 0.41664771435069364
0.130303 1 1833 4397 0.00022742779167614282 0.4168751421423698
0.130311 1 1834 4397 0.00022742779167614282 0.41710256993404593
0.130315 1 1835 4397 0.00022742779167614282 0.4173299977257221
0.13032 1 1836 4397 0.00022742779167614282 0.4175574255173982
0.130321 1 1837 4397 0.00022742779167614282 0.4177848533090744
0.130334 1 1838 4397 0.00022742779167614282 0.4180122811007505
0.130335 1 1839 4397 0.00022742779167614282 0.4182397088924267
0.130346 1 1840 4397 0.00022742779167614282 0.4184671366841028
0.130398 1 1841 4397 0.00022742779167614282 0.41869456447577896
0.130413 1 1842 4397 0.00022742779167614282 0.4189219922674551
0.130425 1 1843 4397 0.00022742779167614282 0.41914942005913125
0.130431 1 1844 4397 0.00022742779167614282 0.41937684785080737
0.130475 1 1845 4397 0.00022742779167614282 0.41960427564248354
0.130489 1 1846 4397 0.00022742779167614282 0.41983170343415965
0.130497 1 1847 4397 0.00022742779167614282 0.4200591312258358
0.130499 1 1848 4397 0.00022742779167614282 0.42028655901751194
0.130502 1 1849 4397 0.00022742779167614282 0.42051398680918806
0.13051 1 1850 4397 0.00022742779167614282 0.4207414146008642
0.130523 1 1851 4397 0.00022742779167614282 0.42096884239254034
0.130526 1 1852 4397 0.00022742779167614282 0.4211962701842165
0.130548 1 1853 4397 0.00022742779167614282 0.42142369797589263
0.13059 1 1854 4397 0.00022742779167614282 0.4216511257675688
0.130612 1 1855 4397 0.00022742779167614282 0.4218785535592449
0.130632 1 1856 4397 0.00022742779167614282 0.4221059813509211
0.130668 1 1857 4397 0.00022742779167614282 0.4223334091425972
0.130712 1 1858 4397 0.00022742779167614282 0.4225608369342734
0.130717 1 1859 4397 0.00022742779167614282 0.4227882647259495
0.130718 1 1860 4397 0.00022742779167614282 0.42301569251762566
0.130736 1 1861 4397 0.00022742779167614282 0.4232431203093018
0.130741 1 1862 4397 0.00022742779167614282 0.42347054810097795
0.130763 1 1863 4397 0.00022742779167614282 0.42369797589265407
0.130774 1 1864 4397 0.00022742779167614282 0.42392540368433024
0.130782 1 1865 4397 0.00022742779167614282 0.42415283147600635
0.130788 1 1866 4397 0.00022742779167614282 0.4243802592676825
0.130799 1 1867 4397 0.00022742779167614282 0.42460768705935864
0.130806 1 1868 4397 0.00022742779167614282 0.4248351148510348
0.130815 1 1869 4397 0.00022742779167614282 0.4250625426427109
0.130826 1 1870 4397 0.00022742779167614282 0.4252899704343871
0.130846 1 1871 4397 0.00022742779167614282 0.4255173982260632
0.130852 1 1872 4397 0.00022742779167614282 0.4257448260177394
0.130854 1 1873 4397 0.00022742779167614282 0.4259722538094155
0.130858 2 1875 4397 0.00045485558335228563 0.4264271093927678
0.130866 1 1876 4397 0.00022742779167614282 0.42665453718444396
0.130887 1 1877 4397 0.00022742779167614282 0.4268819649761201
0.130891 2 1879 4397 0.00045485558335228563 0.42733682055947236
0.130901 1 1880 4397 0.00022742779167614282 0.42756424835114853
0.130904 1 1881 4397 0.00022742779167614282 0.42779167614282465
0.130917 1 1882 4397 0.00022742779167614282 0.4280191039345008
0.130919 1 1883 4397 0.00022742779167614282 0.42824653172617694
0.130973 1 1884 4397 0.00022742779167614282 0.4284739595178531
0.130978 1 1885 4397 0.00022742779167614282 0.4287013873095292
0.130989 1 1886 4397 0.00022742779167614282 0.42892881510120534
0.131 1 1887 4397 0.00022742779167614282 0.4291562428928815
0.131006 1 1888 4397 0.00022742779167614282 0.42938367068455763
0.131022 1 1889 4397 0.00022742779167614282 0.4296110984762338
0.131023 2 1891 4397 0.00045485558335228563 0.4300659540595861
0.131024 1 1892 4397 0.00022742779167614282 0.4302933818512622
0.131025 1 1893 4397 0.00022742779167614282 0.4305208096429384
0.131037 1 1894 4397 0.00022742779167614282 0.4307482374346145
0.131054 3 1897 4397 0.0006822833750284285 0.43143052080964295
0.131057 1 1898 4397 0.00022742779167614282 0.43165794860131906
0.131085 1 1899 4397 0.00022742779167614282 0.43188537639299523
0.131141 1 1900 4397 0.00022742779167614282 0.43211280418467135
0.131161 1 1901 4397 0.00022742779167614282 0.4323402319763475
0.131171 1 1902 4397 0.00022742779167614282 0.43256765976802364
0.131184 1 1903 4397 0.00022742779167614282 0.4327950875596998
0.131194 1 1904 4397 0.00022742779167614282 0.4330225153513759
0.131196 1 1905 4397 0.00022742779167614282 0.4332499431430521
0.131199 1 1906 4397 0.00022742779167614282 0.4334773709347282
0.131212 1 1907 4397 0.00022742779167614282 0.4337047987264044
0.131217 2 1909 4397 0.00045485558335228563 0.43415965430975667
0.13122 1 1910 4397 0.00022742779167614282 0.4343870821014328
0.131242 1 1911 4397 0.00022742779167614282 0.43461450989310896
0.131258 1 1912 4397 0.00022742779167614282 0.4348419376847851
0.131267 1 1913 4397 0.00022742779167614282 0.43506936547646125
0.131281 1 1914 4397 0.00022742779167614282 0.43529679326813736
0.131284 1 1915 4397 0.00022742779167614282 0.43552422105981353
0.131301 1 1916 4397 0.00022742779167614282 0.43575164885148965
0.131315 1 1917 4397 0.00022742779167614282 0.4359790766431658
0.131322 1 1918 4397 0.00022742779167614282 0.43620650443484194
0.131338 1 1919 4397 0.00022742779167614282 0.4364339322265181
0.131343 1 1920 4397 0.00022742779167614282 0.4366613600181942
0.131349 1 1921 4397 0.00022742779167614282 0.4368887878098704
0.131389 1 1922 4397 0.00022742779167614282 0.4371162156015465
0.131397 1 1923 4397 0.00022742779167614282 0.4373436433932226
0.131419 1 1924 4397 0.00022742779167614282 0.4375710711848988
0.13142 1 1925 4397 0.00022742779167614282 0.4377984989765749
0.131445 1 1926 4397 0.00022742779167614282 0.4380259267682511
0.131499 1 1927 4397 0.00022742779167614282 0.4382533545599272
0.131511 1 1928 4397 0.00022742779167614282 0.43848078235160337
0.131539 1 1929 4397 0.00022742779167614282 0.4387082101432795
0.131541 1 1930 4397 0.00022742779167614282 0.43893563793495566
0.131545 1 1931 4397 0.00022742779167614282 0.4391630657266318
0.131559 1 1932 4397 0.00022742779167614282 0.43939049351830795
0.131562 2 1934 4397 0.00045485558335228563 0.43984534910166023
0.131579 1 1935 4397 0.00022742779167614282 0.44007277689333635
0.131584 1 1936 4397 0.00022742779167614282 0.4403002046850125
0.13159 1 1937 4397 0.00022742779167614282 0.44052763247668864
0.131595 1 1938 4397 0.00022742779167614282 0.4407550602683648
0.131602 1 1939 4397 0.00022742779167614282 0.4409824880600409
0.131616 1 1940 4397 0.00022742779167614282 0.4412099158517171
0.131637 1 1941 4397 0.00022742779167614282 0.4414373436433932
0.131643 1 1942 4397 0.00022742779167614282 0.4416647714350694
0.13165 1 1943 4397 0.00022742779167614282 0.4418921992267455
0.131661 1 1944 4397 0.00022742779167614282 0.44211962701842167
0.131676 1 1945 4397 0.00022742779167614282 0.4423470548100978
0.13169 1 1946 4397 0.00022742779167614282 0.44257448260177396
0.131704 2 1948 4397 0.00045485558335228563 0.44302933818512624
0.131743 1 1949 4397 0.00022742779167614282 0.44325676597680236
0.13175 1 1950 4397 0.00022742779167614282 0.44348419376847853
0.131759 1 1951 4397 0.00022742779167614282 0.44371162156015465
0.131762 1 1952 4397 0.00022742779167614282 0.4439390493518308
0.131774 1 1953 4397 0.00022742779167614282 0.44416647714350693
0.131825 1 1954 4397 0.00022742779167614282 0.4443939049351831
0.131826 1 1955 4397 0.00022742779167614282 0.4446213327268592
0.131836 1 1956 4397 0.00022742779167614282 0.4448487605185354
0.131849 1 1957 4397 0.00022742779167614282 0.4450761883102115
0.13186 1 1958 4397 0.00022742779167614282 0.4453036161018877
0.131861 1 1959 4397 0.00022742779167614282 0.4455310438935638
0.131864 1 1960 4397 0.00022742779167614282 0.4457584716852399
0.131866 1 1961 4397 0.00022742779167614282 0.4459858994769161
0.131872 1 1962 4397 0.00022742779167614282 0.4462133272685922
0.131873 1 1963 4397 0.00022742779167614282 0.44644075506026837
0.131879 1 1964 4397 0.00022742779167614282 0.4466681828519445
0.13188 1 1965 4397 0.00022742779167614282 0.44689561064362066
0.131881 1 1966 4397 0.00022742779167614282 0.44712303843529677
0.131882 1 1967 4397 0.00022742779167614282 0.44735046622697294
0.131885 1 1968 4397 0.00022742779167614282 0.44757789401864906
0.131886 2 1970 4397 0.00045485558335228563 0.44803274960200135
0.131887 1 1971 4397 0.00022742779167614282 0.4482601773936775
0.131891 1 1972 4397 0.00022742779167614282 0.44848760518535363
0.1319 1 1973 4397 0.00022742779167614282 0.4487150329770298
0.131932 1 1974 4397 0.00022742779167614282 0.4489424607687059
0.131933 1 1975 4397 0.00022742779167614282 0.4491698885603821
0.131934 1 1976 4397 0.00022742779167614282 0.4493973163520582
0.131947 1 1977 4397 0.00022742779167614282 0.4496247441437344
0.131985 1 1978 4397 0.00022742779167614282 0.4498521719354105
0.132004 1 1979 4397 0.00022742779167614282 0.45007959972708667
0.13201 1 1980 4397 0.00022742779167614282 0.4503070275187628
0.132022 1 1981 4397 0.00022742779167614282 0.45053445531043895
0.132051 1 1982 4397 0.00022742779167614282 0.45076188310211507
0.13206 1 1983 4397 0.00022742779167614282 0.45098931089379124
0.13207 1 1984 4397 0.00022742779167614282 0.45121673868546736
0.132077 2 1986 4397 0.00045485558335228563 0.45167159426881964
0.132149 1 1987 4397 0.00022742779167614282 0.4518990220604958
0.132199 1 1988 4397 0.00022742779167614282 0.45212644985217193
0.1322 1 1989 4397 0.00022742779167614282 0.4523538776438481
0.132215 1 1990 4397 0.00022742779167614282 0.4525813054355242
0.132224 1 1991 4397 0.00022742779167614282 0.4528087332272004
0.132267 1 1992 4397 0.00022742779167614282 0.4530361610188765
0.132278 1 1993 4397 0.00022742779167614282 0.4532635888105527
0.13229 1 1994 4397 0.00022742779167614282 0.4534910166022288
0.132291 1 1995 4397 0.00022742779167614282 0.45371844439390496
0.132334 1 1996 4397 0.00022742779167614282 0.4539458721855811
0.132339 1 1997 4397 0.00022742779167614282 0.4541732999772572
0.132341 1 1998 4397 0.00022742779167614282 0.45440072776893337
0.132357 1 1999 4397 0.00022742779167614282 0.4546281555606095
0.132362 2 2001 4397 0.00045485558335228563 0.45508301114396177
0.132384 1 2002 4397 0.00022742779167614282 0.45531043893563794
0.13239 1 2003 4397 0.00022742779167614282 0.45553786672731406
0.132391 1 2004 4397 0.00022742779167614282 0.4557652945189902
0.132403 1 2005 4397 0.00022742779167614282 0.45599272231066634
0.132405 1 2006 4397 0.00022742779167614282 0.4562201501023425
0.132408 1 2007 4397 0.00022742779167614282 0.45644757789401863
0.13246 1 2008 4397 0.00022742779167614282 0.4566750056856948
0.132518 1 2009 4397 0.00022742779167614282 0.4569024334773709
0.132542 1 2010 4397 0.00022742779167614282 0.4571298612690471
0.132551 1 2011 4397 0.00022742779167614282 0.4573572890607232
0.132552 1 2012 4397 0.00022742779167614282 0.4575847168523994
0.132564 1 2013 4397 0.00022742779167614282 0.4578121446440755
0.132611 1 2014 4397 0.00022742779167614282 0.45803957243575166
0.132615 1 2015 4397 0.00022742779167614282 0.4582670002274278
0.132638 1 2016 4397 0.00022742779167614282 0.45849442801910395
0.132654 1 2017 4397 0.00022742779167614282 0.45872185581078007
0.132669 1 2018 4397 0.00022742779167614282 0.45894928360245624
0.132681 1 2019 4397 0.00022742779167614282 0.45917671139413235
0.132735 1 2020 4397 0.00022742779167614282 0.4594041391858085
0.132739 1 2021 4397 0.00022742779167614282 0.45963156697748464
0.132745 1 2022 4397 0.00022742779167614282 0.4598589947691608
0.132747 1 2023 4397 0.00022742779167614282 0.4600864225608369
0.13275 1 2024 4397 0.00022742779167614282 0.4603138503525131
0.132764 1 2025 4397 0.00022742779167614282 0.4605412781441892
0.132795 1 2026 4397 0.00022742779167614282 0.4607687059358654
0.132823 1 2027 4397 0.00022742779167614282 0.4609961337275415
0.132833 1 2028 4397 0.00022742779167614282 0.4612235615192177
0.132877 1 2029 4397 0.00022742779167614282 0.4614509893108938
0.132894 1 2030 4397 0.00022742779167614282 0.46167841710256996
0.132915 1 2031 4397 0.00022742779167614282 0.4619058448942461
0.13292 1 2032 4397 0.00022742779167614282 0.46213327268592225
0.132934 1 2033 4397 0.00022742779167614282 0.46236070047759836
0.132946 1 2034 4397 0.00022742779167614282 0.4625881282692745
0.132957 1 2035 4397 0.00022742779167614282 0.46281555606095065
0.133009 1 2036 4397 0.00022742779167614282 0.46304298385262677
0.133013 1 2037 4397 0.00022742779167614282 0.46327041164430294
0.133017 1 2038 4397 0.00022742779167614282 0.46349783943597905
0.133029 1 2039 4397 0.00022742779167614282 0.4637252672276552
0.133064 1 2040 4397 0.00022742779167614282 0.46395269501933134
0.133072 1 2041 4397 0.00022742779167614282 0.4641801228110075
0.133074 1 2042 4397 0.00022742779167614282 0.4644075506026836
0.133077 1 2043 4397 0.00022742779167614282 0.4646349783943598
0.13309 1 2044 4397 0.00022742779167614282 0.4648624061860359
0.133099 1 2045 4397 0.00022742779167614282 0.4650898339777121
0.133126 1 2046 4397 0.00022742779167614282 0.4653172617693882
0.133143 1 2047 4397 0.00022742779167614282 0.4655446895610644
0.133158 1 2048 4397 0.00022742779167614282 0.4657721173527405
0.133172 1 2049 4397 0.00022742779167614282 0.46599954514441666
0.133202 1 2050 4397 0.00022742779167614282 0.4662269729360928
0.133204 1 2051 4397 0.00022742779167614282 0.46645440072776895
0.13322 2 2053 4397 0.00045485558335228563 0.46690925631112123
0.133229 1 2054 4397 0.00022742779167614282 0.46713668410279735
0.133231 1 2055 4397 0.00022742779167614282 0.4673641118944735
0.13324 1 2056 4397 0.00022742779167614282 0.46759153968614964
0.133244 1 2057 4397 0.00022742779167614282 0.4678189674778258
0.133275 1 2058 4397 0.00022742779167614282 0.4680463952695019
0.13328 1 2059 4397 0.00022742779167614282 0.4682738230611781
0.133281 1 2060 4397 0.00022742779167614282 0.4685012508528542
0.133283 1 2061 4397 0.00022742779167614282 0.4687286786445304
0.133295 1 2062 4397 0.00022742779167614282 0.4689561064362065
0.133325 1 2063 4397 0.00022742779167614282 0.46918353422788267
0.133334 1 2064 4397 0.00022742779167614282 0.4694109620195588
0.13334 1 2065 4397 0.00022742779167614282 0.46963838981123496
0.133353 1 2066 4397 0.00022742779167614282 0.4698658176029111
0.133366 1 2067 4397 0.00022742779167614282 0.47009324539458724
0.133373 1 2068 4397 0.00022742779167614282 0.47032067318626336
0.13339 2 2070 4397 0.00045485558335228563 0.47077552876961565
0.1334 1 2071 4397 0.00022742779167614282 0.47100295656129176
0.133405 1 2072 4397 0.00022742779167614282 0.47123038435296793
0.133414 1 2073 4397 0.00022742779167614282 0.47145781214464405
0.133415 1 2074 4397 0.00022742779167614282 0.4716852399363202
0.133425 1 2075 4397 0.00022742779167614282 0.47191266772799634
0.133429 1 2076 4397 0.00022742779167614282 0.4721400955196725
0.133431 1 2077 4397 0.00022742779167614282 0.4723675233113486
0.133435 1 2078 4397 0.00022742779167614282 0.4725949511030248
0.133456 1 2079 4397 0.00022742779167614282 0.4728223788947009
0.133462 1 2080 4397 0.00022742779167614282 0.4730498066863771
0.133499 2 2082 4397 0.00045485558335228563 0.47350466226972937
0.133505 1 2083 4397 0.00022742779167614282 0.4737320900614055
0.133533 2 2085 4397 0.00045485558335228563 0.4741869456447578
0.133534 1 2086 4397 0.00022742779167614282 0.47441437343643394
0.133539 1 2087 4397 0.00022742779167614282 0.47464180122811006
0.13356 1 2088 4397 0.00022742779167614282 0.47486922901978623
0.133561 1 2089 4397 0.00022742779167614282 0.47509665681146235
0.133575 1 2090 4397 0.00022742779167614282 0.4753240846031385
0.133589 1 2091 4397 0.00022742779167614282 0.47555151239481463
0.133591 1 2092 4397 0.00022742779167614282 0.4757789401864908
0.133596 1 2093 4397 0.00022742779167614282 0.4760063679781669
0.133639 1 2094 4397 0.00022742779167614282 0.4762337957698431
0.13364 1 2095 4397 0.00022742779167614282 0.4764612235615192
0.133644 1 2096 4397 0.00022742779167614282 0.4766886513531954
0.133647 1 2097 4397 0.00022742779167614282 0.4769160791448715
0.133651 1 2098 4397 0.00022742779167614282 0.47714350693654767
0.133658 1 2099 4397 0.00022742779167614282 0.4773709347282238
0.13366 1 2100 4397 0.00022742779167614282 0.47759836251989995
0.133663 1 2101 4397 0.00022742779167614282 0.47782579031157607
0.133664 1 2102 4397 0.00022742779167614282 0.47805321810325224
0.133668 1 2103 4397 0.00022742779167614282 0.47828064589492836
0.133688 1 2104 4397 0.00022742779167614282 0.47850807368660453
0.133713 1 2105 4397 0.00022742779167614282 0.47873550147828065
0.133725 1 2106 4397 0.00022742779167614282 0.4789629292699568
0.133735 1 2107 4397 0.00022742779167614282 0.47919035706163293
0.133749 1 2108 4397 0.00022742779167614282 0.47941778485330905
0.133753 1 2109 4397 0.00022742779167614282 0.4796452126449852
0.133759 1 2110 4397 0.00022742779167614282 0.47987264043666134
0.13379 1 2111 4397 0.00022742779167614282 0.4801000682283375
0.133792 1 2112 4397 0.00022742779167614282 0.4803274960200136
0.133793 1 2113 4397 0.00022742779167614282 0.4805549238116898
0.133814 1 2114 4397 0.00022742779167614282 0.4807823516033659
0.133864 1 2115 4397 0.00022742779167614282 0.4810097793950421
0.133895 1 2116 4397 0.00022742779167614282 0.4812372071867182
0.133897 2 2118 4397 0.00045485558335228563 0.4816920627700705
0.133903 1 2119 4397 0.00022742779167614282 0.48191949056174666
0.133938 1 2120 4397 0.00022742779167614282 0.48214691835342277
0.133959 1 2121 4397 0.00022742779167614282 0.48237434614509894
0.133978 1 2122 4397 0.00022742779167614282 0.48260177393677506
0.133979 2 2124 4397 0.00045485558335228563 0.48305662952012735
0.13399 1 2125 4397 0.00022742779167614282 0.4832840573118035
0.133998 1 2126 4397 0.00022742779167614282 0.48351148510347963
0.134017 1 2127 4397 0.00022742779167614282 0.4837389128951558
0.134035 1 2128 4397 0.00022742779167614282 0.4839663406868319
0.134094 1 2129 4397 0.00022742779167614282 0.4841937684785081
0.134095 1 2130 4397 0.00022742779167614282 0.4844211962701842
0.134098 1 2131 4397 0.00022742779167614282 0.4846486240618604
0.134118 1 2132 4397 0.00022742779167614282 0.4848760518535365
0.13412 1 2133 4397 0.00022742779167614282 0.48510347964521267
0.134132 1 2134 4397 0.00022742779167614282 0.4853309074368888
0.134144 1 2135 4397 0.00022742779167614282 0.48555833522856495
0.13415 1 2136 4397 0.00022742779167614282 0.48578576302024107
0.134167 1 2137 4397 0.00022742779167614282 0.48601319081191724
0.134169 1 2138 4397 0.00022742779167614282 0.48624061860359336
0.134223 1 2139 4397 0.00022742779167614282 0.4864680463952695
0.134232 1 2140 4397 0.00022742779167614282 0.48669547418694564
0.134238 1 2141 4397 0.00022742779167614282 0.4869229019786218
0.134248 1 2142 4397 0.00022742779167614282 0.48715032977029793
0.134268 1 2143 4397 0.00022742779167614282 0.4873777575619741
0.134278 1 2144 4397 0.00022742779167614282 0.4876051853536502
0.134292 1 2145 4397 0.00022742779167614282 0.48783261314532633
0.134304 1 2146 4397 0.00022742779167614282 0.4880600409370025
0.134305 1 2147 4397 0.00022742779167614282 0.4882874687286786
0.134311 1 2148 4397 0.00022742779167614282 0.4885148965203548
0.134316 1 2149 4397 0.00022742779167614282 0.4887423243120309
0.134317 1 2150 4397 0.00022742779167614282 0.4889697521037071
0.134325 1 2151 4397 0.00022742779167614282 0.4891971798953832
0.134351 1 2152 4397 0.00022742779167614282 0.48942460768705937
0.134364 1 2153 4397 0.00022742779167614282 0.4896520354787355
0.134368 1 2154 4397 0.00022742779167614282 0.48987946327041165
0.134378 2 2156 4397 0.00045485558335228563 0.49033431885376394
0.134379 1 2157 4397 0.00022742779167614282 0.49056174664544006
0.134387 1 2158 4397 0.00022742779167614282 0.4907891744371162
0.13439 1 2159 4397 0.00022742779167614282 0.49101660222879234
0.134408 1 2160 4397 0.00022742779167614282 0.4912440300204685
0.134414 1 2161 4397 0.00022742779167614282 0.49147145781214463
0.134435 1 2162 4397 0.00022742779167614282 0.4916988856038208
0.13444 1 2163 4397 0.00022742779167614282 0.4919263133954969
0.134448 1 2164 4397 0.00022742779167614282 0.4921537411871731
0.134459 1 2165 4397 0.00022742779167614282 0.4923811689788492
0.134462 1 2166 4397 0.00022742779167614282 0.4926085967705254
0.134493 1 2167 4397 0.00022742779167614282 0.4928360245622015
0.134521 2 2169 4397 0.00045485558335228563 0.4932908801455538
0.134524 1 2170 4397 0.00022742779167614282 0.49351830793722995
0.134531 1 2171 4397 0.00022742779167614282 0.49374573572890607
0.134533 1 2172 4397 0.00022742779167614282 0.49397316352058224
0.134537 1 2173 4397 0.00022742779167614282 0.49420059131225835
0.134561 1 2174 4397 0.00022742779167614282 0.4944280191039345
0.134562 1 2175 4397 0.00022742779167614282 0.49465544689561064
0.134563 1 2176 4397 0.00022742779167614282 0.4948828746872868
0.134567 1 2177 4397 0.00022742779167614282 0.4951103024789629
0.13457 1 2178 4397 0.00022742779167614282 0.4953377302706391
0.134601 1 2179 4397 0.00022742779167614282 0.4955651580623152
0.134632 1 2180 4397 0.00022742779167614282 0.4957925858539914
0.134636 1 2181 4397 0.00022742779167614282 0.4960200136456675
0.134637 2 2183 4397 0.00045485558335228563 0.4964748692290198
0.13464 1 2184 4397 0.00022742779167614282 0.4967022970206959
0.134666 1 2185 4397 0.00022742779167614282 0.4969297248123721
0.13468 2 2187 4397 0.00045485558335228563 0.49738458039572436
0.134701 1 2188 4397 0.00022742779167614282 0.4976120081874005
0.134717 1 2189 4397 0.00022742779167614282 0.49783943597907665
0.134741 1 2190 4397 0.00022742779167614282 0.49806686377075277
0.134759 1 2191 4397 0.00022742779167614282 0.49829429156242894
0.134766 2 2193 4397 0.00045485558335228563 0.4987491471457812
0.134776 1 2194 4397 0.00022742779167614282 0.49897657493745734
0.134782 1 2195 4397 0.00022742779167614282 0.4992040027291335
0.134788 1 2196 4397 0.00022742779167614282 0.4994314305208096
0.134794 1 2197 4397 0.00022742779167614282 0.4996588583124858
0.134819 1 2198 4397 0.00022742779167614282 0.4998862861041619
0.134863 1 2199 4397 0.00022742779167614282 0.500113713895838
0.134874 1 2200 4397 0.00022742779167614282 0.5003411416875142
0.134913 1 2201 4397 0.00022742779167614282 0.5005685694791904
0.13493 1 2202 4397 0.00022742779167614282 0.5007959972708665
0.134937 1 2203 4397 0.00022742779167614282 0.5010234250625426
0.134939 1 2204 4397 0.00022742779167614282 0.5012508528542188
0.134952 1 2205 4397 0.00022742779167614282 0.501478280645895
0.134969 1 2206 4397 0.00022742779167614282 0.5017057084375711
0.135002 1 2207 4397 0.00022742779167614282 0.5019331362292472
0.135006 1 2208 4397 0.00022742779167614282 0.5021605640209234
0.135021 1 2209 4397 0.00022742779167614282 0.5023879918125995
0.135033 1 2210 4397 0.00022742779167614282 0.5026154196042757
0.135041 1 2211 4397 0.00022742779167614282 0.5028428473959518
0.135067 1 2212 4397 0.00022742779167614282 0.5030702751876279
0.13507 1 2213 4397 0.00022742779167614282 0.5032977029793041
0.135093 1 2214 4397 0.00022742779167614282 0.5035251307709803
0.135105 1 2215 4397 0.00022742779167614282 0.5037525585626563
0.135127 1 2216 4397 0.00022742779167614282 0.5039799863543325
0.135132 1 2217 4397 0.00022742779167614282 0.5042074141460087
0.135139 2 2219 4397 0.00045485558335228563 0.5046622697293609
0.135145 1 2220 4397 0.00022742779167614282 0.5048896975210371
0.135152 1 2221 4397 0.00022742779167614282 0.5051171253127132
0.135153 1 2222 4397 0.00022742779167614282 0.5053445531043893
0.135166 1 2223 4397 0.00022742779167614282 0.5055719808960655
0.135179 1 2224 4397 0.00022742779167614282 0.5057994086877416
0.135183 1 2225 4397 0.00022742779167614282 0.5060268364794178
0.135223 1 2226 4397 0.00022742779167614282 0.5062542642710939
0.13523 1 2227 4397 0.00022742779167614282 0.50648169206277
0.135246 1 2228 4397 0.00022742779167614282 0.5067091198544462
0.135256 1 2229 4397 0.00022742779167614282 0.5069365476461224
0.135263 1 2230 4397 0.00022742779167614282 0.5071639754377985
0.135264 1 2231 4397 0.00022742779167614282 0.5073914032294746
0.135268 1 2232 4397 0.00022742779167614282 0.5076188310211508
0.135276 1 2233 4397 0.00022742779167614282 0.507846258812827
0.135284 1 2234 4397 0.00022742779167614282 0.508073686604503
0.135286 1 2235 4397 0.00022742779167614282 0.5083011143961792
0.135294 1 2236 4397 0.00022742779167614282 0.5085285421878554
0.135309 1 2237 4397 0.00022742779167614282 0.5087559699795315
0.135316 1 2238 4397 0.00022742779167614282 0.5089833977712076
0.135335 1 2239 4397 0.00022742779167614282 0.5092108255628838
0.135342 1 2240 4397 0.00022742779167614282 0.50943825335456
0.135359 1 2241 4397 0.00022742779167614282 0.5096656811462361
0.135372 1 2242 4397 0.00022742779167614282 0.5098931089379122
0.135381 1 2243 4397 0.00022742779167614282 0.5101205367295883
0.135406 1 2244 4397 0.00022742779167614282 0.5103479645212645
0.135437 1 2245 4397 0.00022742779167614282 0.5105753923129407
0.135442 1 2246 4397 0.00022742779167614282 0.5108028201046168
0.135471 1 2247 4397 0.00022742779167614282 0.5110302478962929
0.13548 1 2248 4397 0.00022742779167614282 0.5112576756879691
0.135517 1 2249 4397 0.00022742779167614282 0.5114851034796453
0.135535 1 2250 4397 0.00022742779167614282 0.5117125312713213
0.135537 1 2251 4397 0.00022742779167614282 0.5119399590629975
0.135563 1 2252 4397 0.00022742779167614282 0.5121673868546737
0.135572 1 2253 4397 0.00022742779167614282 0.5123948146463498
0.13558 1 2254 4397 0.00022742779167614282 0.5126222424380259
0.135585 1 2255 4397 0.00022742779167614282 0.5128496702297021
0.135591 2 2257 4397 0.00045485558335228563 0.5133045258130543
0.1356 1 2258 4397 0.00022742779167614282 0.5135319536047305
0.135602 1 2259 4397 0.00022742779167614282 0.5137593813964066
0.135617 1 2260 4397 0.00022742779167614282 0.5139868091880828
0.135624 1 2261 4397 0.00022742779167614282 0.5142142369797589
0.13563 1 2262 4397 0.00022742779167614282 0.514441664771435
0.135675 1 2263 4397 0.00022742779167614282 0.5146690925631112
0.135678 1 2264 4397 0.00022742779167614282 0.5148965203547874
0.135679 1 2265 4397 0.00022742779167614282 0.5151239481464635
0.135692 1 2266 4397 0.00022742779167614282 0.5153513759381396
0.13572 1 2267 4397 0.00022742779167614282 0.5155788037298158
0.135727 1 2268 4397 0.00022742779167614282 0.515806231521492
0.135754 1 2269 4397 0.00022742779167614282 0.516033659313168
0.135757 1 2270 4397 0.00022742779167614282 0.5162610871048442
0.135771 1 2271 4397 0.00022742779167614282 0.5164885148965204
0.135777 1 2272 4397 0.00022742779167614282 0.5167159426881965
0.135779 1 2273 4397 0.00022742779167614282 0.5169433704798726
0.13578 1 2274 4397 0.00022742779167614282 0.5171707982715488
0.135797 1 2275 4397 0.00022742779167614282 0.5173982260632249
0.135831 1 2276 4397 0.00022742779167614282 0.5176256538549011
0.135868 1 2277 4397 0.00022742779167614282 0.5178530816465772
0.135879 1 2278 4397 0.00022742779167614282 0.5180805094382533
0.135882 1 2279 4397 0.00022742779167614282 0.5183079372299295
0.135883 1 2280 4397 0.00022742779167614282 0.5185353650216057
0.135889 1 2281 4397 0.00022742779167614282 0.5187627928132817
0.13591 1 2282 4397 0.00022742779167614282 0.5189902206049579
0.135939 1 2283 4397 0.00022742779167614282 0.5192176483966341
0.135988 1 2284 4397 0.00022742779167614282 0.5194450761883103
0.136009 1 2285 4397 0.00022742779167614282 0.5196725039799863
0.136015 1 2286 4397 0.00022742779167614282 0.5198999317716625
0.136034 1 2287 4397 0.00022742779167614282 0.5201273595633387
0.136036 1 2288 4397 0.00022742779167614282 0.5203547873550148
0.13605 2 2290 4397 0.00045485558335228563 0.5208096429383671
0.136067 1 2291 4397 0.00022742779167614282 0.5210370707300432
0.136074 1 2292 4397 0.00022742779167614282 0.5212644985217193
0.136103 1 2293 4397 0.00022742779167614282 0.5214919263133955
0.136114 1 2294 4397 0.00022742779167614282 0.5217193541050716
0.136132 1 2295 4397 0.00022742779167614282 0.5219467818967478
0.13614 1 2296 4397 0.00022742779167614282 0.5221742096884239
0.136191 1 2297 4397 0.00022742779167614282 0.5224016374801
0.136213 1 2298 4397 0.00022742779167614282 0.5226290652717762
0.136238 1 2299 4397 0.00022742779167614282 0.5228564930634524
0.136259 1 2300 4397 0.00022742779167614282 0.5230839208551284
0.136282 1 2301 4397 0.00022742779167614282 0.5233113486468046
0.136298 1 2302 4397 0.00022742779167614282 0.5235387764384808
0.136311 1 2303 4397 0.00022742779167614282 0.523766204230157
0.136318 1 2304 4397 0.00022742779167614282 0.523993632021833
0.136336 1 2305 4397 0.00022742779167614282 0.5242210598135092
0.136375 3 2308 4397 0.0006822833750284285 0.5249033431885376
0.136388 1 2309 4397 0.00022742779167614282 0.5251307709802138
0.136398 1 2310 4397 0.00022742779167614282 0.5253581987718899
0.136404 1 2311 4397 0.00022742779167614282 0.5255856265635661
0.136405 1 2312 4397 0.00022742779167614282 0.5258130543552422
0.136421 1 2313 4397 0.00022742779167614282 0.5260404821469183
0.136455 1 2314 4397 0.00022742779167614282 0.5262679099385945
0.136466 1 2315 4397 0.00022742779167614282 0.5264953377302707
0.136503 1 2316 4397 0.00022742779167614282 0.5267227655219467
0.136518 1 2317 4397 0.00022742779167614282 0.5269501933136229
0.136556 1 2318 4397 0.00022742779167614282 0.5271776211052991
0.136569 1 2319 4397 0.00022742779167614282 0.5274050488969753
0.13657 1 2320 4397 0.00022742779167614282 0.5276324766886513
0.136579 1 2321 4397 0.00022742779167614282 0.5278599044803275
0.136584 1 2322 4397 0.00022742779167614282 0.5280873322720037
0.136593 1 2323 4397 0.00022742779167614282 0.5283147600636798
0.136598 1 2324 4397 0.00022742779167614282 0.5285421878553559
0.136602 1 2325 4397 0.00022742779167614282 0.5287696156470321
0.136634 1 2326 4397 0.00022742779167614282 0.5289970434387082
0.136639 1 2327 4397 0.00022742779167614282 0.5292244712303844
0.136708 1 2328 4397 0.00022742779167614282 0.5294518990220605
0.136711 1 2329 4397 0.00022742779167614282 0.5296793268137366
0.136785 1 2330 4397 0.00022742779167614282 0.5299067546054128
0.136801 1 2331 4397 0.00022742779167614282 0.5301341823970889
0.136806 1 2332 4397 0.00022742779167614282 0.530361610188765
0.136809 1 2333 4397 0.00022742779167614282 0.5305890379804412
0.136822 1 2334 4397 0.00022742779167614282 0.5308164657721174
0.13683 1 2335 4397 0.00022742779167614282 0.5310438935637934
0.136855 1 2336 4397 0.00022742779167614282 0.5312713213554696
0.136868 1 2337 4397 0.00022742779167614282 0.5314987491471458
0.136899 1 2338 4397 0.00022742779167614282 0.531726176938822
0.136904 1 2339 4397 0.00022742779167614282 0.531953604730498
0.136905 1 2340 4397 0.00022742779167614282 0.5321810325221742
0.136928 1 2341 4397 0.00022742779167614282 0.5324084603138504
0.136999 1 2342 4397 0.00022742779167614282 0.5326358881055265
0.137 1 2343 4397 0.00022742779167614282 0.5328633158972026
0.137004 1 2344 4397 0.00022742779167614282 0.5330907436888788
0.137018 2 2346 4397 0.00045485558335228563 0.5335455992722311
0.137019 1 2347 4397 0.00022742779167614282 0.5337730270639072
0.13702 1 2348 4397 0.00022742779167614282 0.5340004548555833
0.13704 1 2349 4397 0.00022742779167614282 0.5342278826472595
0.137044 1 2350 4397 0.00022742779167614282 0.5344553104389357
0.137049 1 2351 4397 0.00022742779167614282 0.5346827382306117
0.13705 1 2352 4397 0.00022742779167614282 0.5349101660222879
0.137073 1 2353 4397 0.00022742779167614282 0.5351375938139641
0.137121 1 2354 4397 0.00022742779167614282 0.5353650216056403
0.137142 1 2355 4397 0.00022742779167614282 0.5355924493973163
0.137152 1 2356 4397 0.00022742779167614282 0.5358198771889925
0.137154 1 2357 4397 0.00022742779167614282 0.5360473049806687
0.137164 1 2358 4397 0.00022742779167614282 0.5362747327723448
0.137189 1 2359 4397 0.00022742779167614282 0.5365021605640209
0.137224 1 2360 4397 0.00022742779167614282 0.5367295883556971
0.137225 1 2361 4397 0.00022742779167614282 0.5369570161473732
0.137233 1 2362 4397 0.00022742779167614282 0.5371844439390494
0.137244 1 2363 4397 0.00022742779167614282 0.5374118717307255
0.137264 1 2364 4397 0.00022742779167614282 0.5376392995224016
0.137268 1 2365 4397 0.00022742779167614282 0.5378667273140778
0.137322 2 2367 4397 0.00045485558335228563 0.53832158289743
0.137343 1 2368 4397 0.00022742779167614282 0.5385490106891062
0.137347 1 2369 4397 0.00022742779167614282 0.5387764384807824
0.137368 1 2370 4397 0.00022742779167614282 0.5390038662724584
0.137388 1 2371 4397 0.00022742779167614282 0.5392312940641346
0.137411 1 2372 4397 0.00022742779167614282 0.5394587218558108
0.137419 1 2373 4397 0.00022742779167614282 0.539686149647487
0.137432 1 2374 4397 0.00022742779167614282 0.539913577439163
0.137433 1 2375 4397 0.00022742779167614282 0.5401410052308392
0.137451 1 2376 4397 0.00022742779167614282 0.5403684330225154
0.137462 1 2377 4397 0.00022742779167614282 0.5405958608141915
0.137482 1 2378 4397 0.00022742779167614282 0.5408232886058676
0.137486 1 2379 4397 0.00022742779167614282 0.5410507163975438
0.137496 1 2380 4397 0.00022742779167614282 0.5412781441892199
0.137537 1 2381 4397 0.00022742779167614282 0.5415055719808961
0.137558 1 2382 4397 0.00022742779167614282 0.5417329997725722
0.137577 1 2383 4397 0.00022742779167614282 0.5419604275642483
0.137595 1 2384 4397 0.00022742779167614282 0.5421878553559245
0.137613 1 2385 4397 0.00022742779167614282 0.5424152831476007
0.137614 1 2386 4397 0.00022742779167614282 0.5426427109392767
0.137636 1 2387 4397 0.00022742779167614282 0.5428701387309529
0.137642 1 2388 4397 0.00022742779167614282 0.5430975665226291
0.137646 1 2389 4397 0.00022742779167614282 0.5433249943143053
0.137683 1 2390 4397 0.00022742779167614282 0.5435524221059813
0.137687 1 2391 4397 0.00022742779167614282 0.5437798498976575
0.13769 1 2392 4397 0.00022742779167614282 0.5440072776893337
0.137712 1 2393 4397 0.00022742779167614282 0.5442347054810098
0.137736 1 2394 4397 0.00022742779167614282 0.5444621332726859
0.13774 1 2395 4397 0.00022742779167614282 0.5446895610643621
0.137757 1 2396 4397 0.00022742779167614282 0.5449169888560382
0.137773 1 2397 4397 0.00022742779167614282 0.5451444166477144
0.137776 1 2398 4397 0.00022742779167614282 0.5453718444393905
0.137789 1 2399 4397 0.00022742779167614282 0.5455992722310666
0.137832 1 2400 4397 0.00022742779167614282 0.5458267000227428
0.137853 1 2401 4397 0.00022742779167614282 0.546054127814419
0.137863 1 2402 4397 0.00022742779167614282 0.546281555606095
0.13787 1 2403 4397 0.00022742779167614282 0.5465089833977712
0.137878 1 2404 4397 0.00022742779167614282 0.5467364111894474
0.137891 1 2405 4397 0.00022742779167614282 0.5469638389811234
0.137904 1 2406 4397 0.00022742779167614282 0.5471912667727996
0.137922 1 2407 4397 0.00022742779167614282 0.5474186945644758
0.137932 1 2408 4397 0.00022742779167614282 0.547646122356152
0.137934 1 2409 4397 0.00022742779167614282 0.547873550147828
0.137944 1 2410 4397 0.00022742779167614282 0.5481009779395042
0.137952 1 2411 4397 0.00022742779167614282 0.5483284057311804
0.137964 1 2412 4397 0.00022742779167614282 0.5485558335228565
0.137976 1 2413 4397 0.00022742779167614282 0.5487832613145326
0.137983 1 2414 4397 0.00022742779167614282 0.5490106891062088
0.137986 1 2415 4397 0.00022742779167614282 0.5492381168978849
0.138006 1 2416 4397 0.00022742779167614282 0.5494655446895611
0.13801 1 2417 4397 0.00022742779167614282 0.5496929724812372
0.13803 1 2418 4397 0.00022742779167614282 0.5499204002729133
0.138046 1 2419 4397 0.00022742779167614282 0.5501478280645895
0.138058 1 2420 4397 0.00022742779167614282 0.5503752558562657
0.138059 1 2421 4397 0.00022742779167614282 0.5506026836479417
0.13808 1 2422 4397 0.00022742779167614282 0.5508301114396179
0.138088 1 2423 4397 0.00022742779167614282 0.5510575392312941
0.138091 1 2424 4397 0.00022742779167614282 0.5512849670229703
0.138097 1 2425 4397 0.00022742779167614282 0.5515123948146463
0.138103 1 2426 4397 0.00022742779167614282 0.5517398226063225
0.138108 1 2427 4397 0.00022742779167614282 0.5519672503979987
0.138113 1 2428 4397 0.00022742779167614282 0.5521946781896748
0.138131 1 2429 4397 0.00022742779167614282 0.5524221059813509
0.138134 1 2430 4397 0.00022742779167614282 0.5526495337730271
0.138138 1 2431 4397 0.00022742779167614282 0.5528769615647032
0.138149 1 2432 4397 0.00022742779167614282 0.5531043893563794
0.138179 1 2433 4397 0.00022742779167614282 0.5533318171480555
0.138188 1 2434 4397 0.00022742779167614282 0.5535592449397316
0.138208 1 2435 4397 0.00022742779167614282 0.5537866727314078
0.138232 1 2436 4397 0.00022742779167614282 0.554014100523084
0.138233 1 2437 4397 0.00022742779167614282 0.55424152831476
0.138246 1 2438 4397 0.00022742779167614282 0.5544689561064362
0.138271 1 2439 4397 0.00022742779167614282 0.5546963838981124
0.138274 1 2440 4397 0.00022742779167614282 0.5549238116897884
0.138285 1 2441 4397 0.00022742779167614282 0.5551512394814646
0.138301 1 2442 4397 0.00022742779167614282 0.5553786672731408
0.138309 1 2443 4397 0.00022742779167614282 0.555606095064817
0.138315 1 2444 4397 0.00022742779167614282 0.555833522856493
0.13833 1 2445 4397 0.00022742779167614282 0.5560609506481692
0.138344 1 2446 4397 0.00022742779167614282 0.5562883784398454
0.138357 2 2448 4397 0.00045485558335228563 0.5567432340231976
0.138364 1 2449 4397 0.00022742779167614282 0.5569706618148738
0.138366 1 2450 4397 0.00022742779167614282 0.5571980896065499
0.138368 1 2451 4397 0.00022742779167614282 0.5574255173982261
0.138369 1 2452 4397 0.00022742779167614282 0.5576529451899022
0.138384 1 2453 4397 0.00022742779167614282 0.5578803729815783
0.138395 1 2454 4397 0.00022742779167614282 0.5581078007732545
0.138404 1 2455 4397 0.00022742779167614282 0.5583352285649307
0.138412 1 2456 4397 0.00022742779167614282 0.5585626563566067
0.138414 1 2457 4397 0.00022742779167614282 0.5587900841482829
0.138421 1 2458 4397 0.00022742779167614282 0.5590175119399591
0.138424 1 2459 4397 0.00022742779167614282 0.5592449397316352
0.138431 1 2460 4397 0.00022742779167614282 0.5594723675233113
0.138467 1 2461 4397 0.00022742779167614282 0.5596997953149875
0.138477 1 2462 4397 0.00022742779167614282 0.5599272231066637
0.138478 1 2463 4397 0.00022742779167614282 0.5601546508983398
0.138485 1 2464 4397 0.00022742779167614282 0.5603820786900159
0.138489 1 2465 4397 0.00022742779167614282 0.560609506481692
0.138497 1 2466 4397 0.00022742779167614282 0.5608369342733682
0.138505 1 2467 4397 0.00022742779167614282 0.5610643620650444
0.138576 1 2468 4397 0.00022742779167614282 0.5612917898567205
0.138609 2 2470 4397 0.00045485558335228563 0.5617466454400728
0.13861 1 2471 4397 0.00022742779167614282 0.561974073231749
0.138611 1 2472 4397 0.00022742779167614282 0.562201501023425
0.138631 1 2473 4397 0.00022742779167614282 0.5624289288151012
0.13865 1 2474 4397 0.00022742779167614282 0.5626563566067774
0.138661 1 2475 4397 0.00022742779167614282 0.5628837843984535
0.138665 1 2476 4397 0.00022742779167614282 0.5631112121901296
0.13868 1 2477 4397 0.00022742779167614282 0.5633386399818058
0.138685 1 2478 4397 0.00022742779167614282 0.563566067773482
0.138702 1 2479 4397 0.00022742779167614282 0.563793495565158
0.138713 1 2480 4397 0.00022742779167614282 0.5640209233568342
0.13872 1 2481 4397 0.00022742779167614282 0.5642483511485104
0.138722 1 2482 4397 0.00022742779167614282 0.5644757789401865
0.138725 1 2483 4397 0.00022742779167614282 0.5647032067318626
0.138738 1 2484 4397 0.00022742779167614282 0.5649306345235388
0.138752 1 2485 4397 0.00022742779167614282 0.5651580623152149
0.13876 1 2486 4397 0.00022742779167614282 0.5653854901068911
0.138769 1 2487 4397 0.00022742779167614282 0.5656129178985672
0.138772 1 2488 4397 0.00022742779167614282 0.5658403456902433
0.138773 1 2489 4397 0.00022742779167614282 0.5660677734819195
0.138797 1 2490 4397 0.00022742779167614282 0.5662952012735957
0.138801 1 2491 4397 0.00022742779167614282 0.5665226290652717
0.138806 1 2492 4397 0.00022742779167614282 0.5667500568569479
0.138809 1 2493 4397 0.00022742779167614282 0.5669774846486241
0.138815 1 2494 4397 0.00022742779167614282 0.5672049124403002
0.138827 1 2495 4397 0.00022742779167614282 0.5674323402319763
0.138856 1 2496 4397 0.00022742779167614282 0.5676597680236525
0.138858 1 2497 4397 0.00022742779167614282 0.5678871958153286
0.138864 1 2498 4397 0.00022742779167614282 0.5681146236070048
0.13887 1 2499 4397 0.00022742779167614282 0.5683420513986809
0.13894 1 2500 4397 0.00022742779167614282 0.568569479190357
0.138945 1 2501 4397 0.00022742779167614282 0.5687969069820332
0.138952 1 2502 4397 0.00022742779167614282 0.5690243347737094
0.138972 1 2503 4397 0.00022742779167614282 0.5692517625653855
0.138986 1 2504 4397 0.00022742779167614282 0.5694791903570616
0.138998 1 2505 4397 0.00022742779167614282 0.5697066181487378
0.139005 1 2506 4397 0.00022742779167614282 0.569934045940414
0.139021 1 2507 4397 0.00022742779167614282 0.57016147373209
0.139025 1 2508 4397 0.00022742779167614282 0.5703889015237662
0.139027 2 2510 4397 0.00045485558335228563 0.5708437571071185
0.139034 1 2511 4397 0.00022742779167614282 0.5710711848987946
0.139048 1 2512 4397 0.00022742779167614282 0.5712986126904708
0.139057 1 2513 4397 0.00022742779167614282 0.571526040482147
0.139063 1 2514 4397 0.00022742779167614282 0.571753468273823
0.139108 1 2515 4397 0.00022742779167614282 0.5719808960654992
0.139112 1 2516 4397 0.00022742779167614282 0.5722083238571753
0.139133 2 2518 4397 0.00045485558335228563 0.5726631794405276
0.139141 1 2519 4397 0.00022742779167614282 0.5728906072322038
0.139163 1 2520 4397 0.00022742779167614282 0.5731180350238799
0.13918 1 2521 4397 0.00022742779167614282 0.5733454628155561
0.139181 1 2522 4397 0.00022742779167614282 0.5735728906072322
0.139191 1 2523 4397 0.00022742779167614282 0.5738003183989083
0.139194 1 2524 4397 0.00022742779167614282 0.5740277461905845
0.139212 1 2525 4397 0.00022742779167614282 0.5742551739822607
0.139215 1 2526 4397 0.00022742779167614282 0.5744826017739367
0.139224 1 2527 4397 0.00022742779167614282 0.5747100295656129
0.139248 1 2528 4397 0.00022742779167614282 0.5749374573572891
0.13925 1 2529 4397 0.00022742779167614282 0.5751648851489652
0.139283 1 2530 4397 0.00022742779167614282 0.5753923129406413
0.139309 1 2531 4397 0.00022742779167614282 0.5756197407323175
0.139323 1 2532 4397 0.00022742779167614282 0.5758471685239936
0.139325 1 2533 4397 0.00022742779167614282 0.5760745963156698
0.139334 1 2534 4397 0.00022742779167614282 0.5763020241073459
0.139369 1 2535 4397 0.00022742779167614282 0.576529451899022
0.139396 1 2536 4397 0.00022742779167614282 0.5767568796906982
0.139397 1 2537 4397 0.00022742779167614282 0.5769843074823744
0.139411 1 2538 4397 0.00022742779167614282 0.5772117352740505
0.139417 1 2539 4397 0.00022742779167614282 0.5774391630657266
0.139418 1 2540 4397 0.00022742779167614282 0.5776665908574028
0.139425 1 2541 4397 0.00022742779167614282 0.577894018649079
0.139427 1 2542 4397 0.00022742779167614282 0.578121446440755
0.139429 1 2543 4397 0.00022742779167614282 0.5783488742324312
0.139431 1 2544 4397 0.00022742779167614282 0.5785763020241074
0.139437 1 2545 4397 0.00022742779167614282 0.5788037298157835
0.139442 1 2546 4397 0.00022742779167614282 0.5790311576074596
0.139446 1 2547 4397 0.00022742779167614282 0.5792585853991358
0.139447 1 2548 4397 0.00022742779167614282 0.5794860131908119
0.139475 1 2549 4397 0.00022742779167614282 0.5797134409824881
0.139477 1 2550 4397 0.00022742779167614282 0.5799408687741642
0.139482 1 2551 4397 0.00022742779167614282 0.5801682965658403
0.139487 1 2552 4397 0.00022742779167614282 0.5803957243575165
0.139494 1 2553 4397 0.00022742779167614282 0.5806231521491926
0.13951 1 2554 4397 0.00022742779167614282 0.5808505799408687
0.139511 1 2555 4397 0.00022742779167614282 0.5810780077325449
0.139514 1 2556 4397 0.00022742779167614282 0.5813054355242211
0.139518 2 2558 4397 0.00045485558335228563 0.5817602911075733
0.139528 1 2559 4397 0.00022742779167614282 0.5819877188992495
0.139531 1 2560 4397 0.00022742779167614282 0.5822151466909257
0.139536 1 2561 4397 0.00022742779167614282 0.5824425744826017
0.139538 1 2562 4397 0.00022742779167614282 0.5826700022742779
0.139553 1 2563 4397 0.00022742779167614282 0.5828974300659541
0.139555 1 2564 4397 0.00022742779167614282 0.5831248578576302
0.139571 1 2565 4397 0.00022742779167614282 0.5833522856493063
0.139582 1 2566 4397 0.00022742779167614282 0.5835797134409825
0.139588 1 2567 4397 0.00022742779167614282 0.5838071412326586
0.139591 1 2568 4397 0.00022742779167614282 0.5840345690243348
0.139595 1 2569 4397 0.00022742779167614282 0.5842619968160109
0.139597 2 2571 4397 0.00045485558335228563 0.5847168523993632
0.139606 1 2572 4397 0.00022742779167614282 0.5849442801910394
0.139617 1 2573 4397 0.00022742779167614282 0.5851717079827154
0.13964 1 2574 4397 0.00022742779167614282 0.5853991357743916
0.139642 1 2575 4397 0.00022742779167614282 0.5856265635660678
0.139643 1 2576 4397 0.00022742779167614282 0.585853991357744
0.139659 1 2577 4397 0.00022742779167614282 0.58608141914942
0.139661 1 2578 4397 0.00022742779167614282 0.5863088469410962
0.139668 1 2579 4397 0.00022742779167614282 0.5865362747327724
0.139733 1 2580 4397 0.00022742779167614282 0.5867637025244485
0.139738 1 2581 4397 0.00022742779167614282 0.5869911303161246
0.139783 1 2582 4397 0.00022742779167614282 0.5872185581078008
0.139787 1 2583 4397 0.00022742779167614282 0.5874459858994769
0.139803 1 2584 4397 0.00022742779167614282 0.5876734136911531
0.139807 1 2585 4397 0.00022742779167614282 0.5879008414828292
0.13981 1 2586 4397 0.00022742779167614282 0.5881282692745053
0.139826 1 2587 4397 0.00022742779167614282 0.5883556970661815
0.139857 1 2588 4397 0.00022742779167614282 0.5885831248578576
0.139868 1 2589 4397 0.00022742779167614282 0.5888105526495337
0.139874 1 2590 4397 0.00022742779167614282 0.5890379804412099
0.139879 1 2591 4397 0.00022742779167614282 0.5892654082328861
0.139906 1 2592 4397 0.00022742779167614282 0.5894928360245622
0.139912 1 2593 4397 0.00022742779167614282 0.5897202638162383
0.139937 1 2594 4397 0.00022742779167614282 0.5899476916079145
0.139939 1 2595 4397 0.00022742779167614282 0.5901751193995907
0.139953 1 2596 4397 0.00022742779167614282 0.5904025471912667
0.13996 1 2597 4397 0.00022742779167614282 0.5906299749829429
0.139965 1 2598 4397 0.00022742779167614282 0.5908574027746191
0.139969 1 2599 4397 0.00022742779167614282 0.5910848305662952
0.139973 1 2600 4397 0.00022742779167614282 0.5913122583579713
0.139975 1 2601 4397 0.00022742779167614282 0.5915396861496475
0.139982 1 2602 4397 0.00022742779167614282 0.5917671139413236
0.139986 2 2604 4397 0.00045485558335228563 0.5922219695246759
0.139997 1 2605 4397 0.00022742779167614282 0.592449397316352
0.140008 1 2606 4397 0.00022742779167614282 0.5926768251080282
0.140022 1 2607 4397 0.00022742779167614282 0.5929042528997044
0.140026 1 2608 4397 0.00022742779167614282 0.5931316806913804
0.140029 1 2609 4397 0.00022742779167614282 0.5933591084830566
0.140041 1 2610 4397 0.00022742779167614282 0.5935865362747328
0.140065 1 2611 4397 0.00022742779167614282 0.593813964066409
0.14007 1 2612 4397 0.00022742779167614282 0.594041391858085
0.140071 1 2613 4397 0.00022742779167614282 0.5942688196497612
0.140073 1 2614 4397 0.00022742779167614282 0.5944962474414374
0.140074 1 2615 4397 0.00022742779167614282 0.5947236752331135
0.140077 1 2616 4397 0.00022742779167614282 0.5949511030247896
0.140078 1 2617 4397 0.00022742779167614282 0.5951785308164658
0.14008 1 2618 4397 0.00022742779167614282 0.5954059586081419
0.140105 1 2619 4397 0.00022742779167614282 0.5956333863998181
0.140124 1 2620 4397 0.00022742779167614282 0.5958608141914942
0.140146 1 2621 4397 0.00022742779167614282 0.5960882419831703
0.140202 1 2622 4397 0.00022742779167614282 0.5963156697748465
0.140204 1 2623 4397 0.00022742779167614282 0.5965430975665227
0.140207 1 2624 4397 0.00022742779167614282 0.5967705253581987
0.140217 1 2625 4397 0.00022742779167614282 0.5969979531498749
0.140221 1 2626 4397 0.00022742779167614282 0.5972253809415511
0.140222 1 2627 4397 0.00022742779167614282 0.5974528087332271
0.140226 2 2629 4397 0.00045485558335228563 0.5979076643165795
0.14024 1 2630 4397 0.00022742779167614282 0.5981350921082557
0.140285 1 2631 4397 0.00022742779167614282 0.5983625198999317
0.140291 1 2632 4397 0.00022742779167614282 0.5985899476916079
0.14032 1 2633 4397 0.00022742779167614282 0.5988173754832841
0.140356 1 2634 4397 0.00022742779167614282 0.5990448032749602
0.14037 1 2635 4397 0.00022742779167614282 0.5992722310666363
0.140408 1 2636 4397 0.00022742779167614282 0.5994996588583125
0.140413 1 2637 4397 0.00022742779167614282 0.5997270866499886
0.140446 1 2638 4397 0.00022742779167614282 0.5999545144416648
0.140448 1 2639 4397 0.00022742779167614282 0.6001819422333409
0.140456 1 2640 4397 0.00022742779167614282 0.600409370025017
0.140459 1 2641 4397 0.00022742779167614282 0.6006367978166932
0.140484 2 2643 4397 0.00045485558335228563 0.6010916534000454
0.140485 1 2644 4397 0.00022742779167614282 0.6013190811917216
0.140489 1 2645 4397 0.00022742779167614282 0.6015465089833978
0.140511 1 2646 4397 0.00022742779167614282 0.601773936775074
0.140512 1 2647 4397 0.00022742779167614282 0.60200136456675
0.140538 1 2648 4397 0.00022742779167614282 0.6022287923584262
0.140543 1 2649 4397 0.00022742779167614282 0.6024562201501024
0.140596 1 2650 4397 0.00022742779167614282 0.6026836479417785
0.140599 1 2651 4397 0.00022742779167614282 0.6029110757334546
0.140611 1 2652 4397 0.00022742779167614282 0.6031385035251308
0.14063 1 2653 4397 0.00022742779167614282 0.6033659313168069
0.140655 1 2654 4397 0.00022742779167614282 0.6035933591084831
0.140657 1 2655 4397 0.00022742779167614282 0.6038207869001592
0.140673 1 2656 4397 0.00022742779167614282 0.6040482146918353
0.140677 1 2657 4397 0.00022742779167614282 0.6042756424835115
0.140682 1 2658 4397 0.00022742779167614282 0.6045030702751877
0.140683 1 2659 4397 0.00022742779167614282 0.6047304980668637
0.140719 1 2660 4397 0.00022742779167614282 0.6049579258585399
0.14072 1 2661 4397 0.00022742779167614282 0.6051853536502161
0.140738 1 2662 4397 0.00022742779167614282 0.6054127814418921
0.140769 1 2663 4397 0.00022742779167614282 0.6056402092335683
0.140782 1 2664 4397 0.00022742779167614282 0.6058676370252445
0.140783 1 2665 4397 0.00022742779167614282 0.6060950648169207
0.140815 1 2666 4397 0.00022742779167614282 0.6063224926085967
0.140856 1 2667 4397 0.00022742779167614282 0.6065499204002729
0.140867 2 2669 4397 0.00045485558335228563 0.6070047759836252
0.140869 1 2670 4397 0.00022742779167614282 0.6072322037753013
0.140872 1 2671 4397 0.00022742779167614282 0.6074596315669775
0.140875 1 2672 4397 0.00022742779167614282 0.6076870593586536
0.140878 1 2673 4397 0.00022742779167614282 0.6079144871503298
0.140889 1 2674 4397 0.00022742779167614282 0.6081419149420059
0.140912 1 2675 4397 0.00022742779167614282 0.608369342733682
0.140949 1 2676 4397 0.00022742779167614282 0.6085967705253582
0.14101 1 2677 4397 0.00022742779167614282 0.6088241983170344
0.141038 1 2678 4397 0.00022742779167614282 0.6090516261087104
0.14106 1 2679 4397 0.00022742779167614282 0.6092790539003866
0.141069 1 2680 4397 0.00022742779167614282 0.6095064816920628
0.141102 1 2681 4397 0.00022742779167614282 0.609733909483739
0.141126 1 2682 4397 0.00022742779167614282 0.609961337275415
0.141127 1 2683 4397 0.00022742779167614282 0.6101887650670912
0.14113 2 2685 4397 0.00045485558335228563 0.6106436206504435
0.14115 1 2686 4397 0.00022742779167614282 0.6108710484421196
0.141151 1 2687 4397 0.00022742779167614282 0.6110984762337958
0.141152 1 2688 4397 0.00022742779167614282 0.6113259040254719
0.141157 1 2689 4397 0.00022742779167614282 0.6115533318171481
0.141185 1 2690 4397 0.00022742779167614282 0.6117807596088242
0.141213 1 2691 4397 0.00022742779167614282 0.6120081874005003
0.141217 1 2692 4397 0.00022742779167614282 0.6122356151921765
0.141242 1 2693 4397 0.00022742779167614282 0.6124630429838527
0.141248 1 2694 4397 0.00022742779167614282 0.6126904707755287
0.141263 1 2695 4397 0.00022742779167614282 0.6129178985672049
0.141266 1 2696 4397 0.00022742779167614282 0.6131453263588811
0.141299 1 2697 4397 0.00022742779167614282 0.6133727541505573
0.1413 1 2698 4397 0.00022742779167614282 0.6136001819422333
0.141315 1 2699 4397 0.00022742779167614282 0.6138276097339095
0.141329 1 2700 4397 0.00022742779167614282 0.6140550375255857
0.141358 1 2701 4397 0.00022742779167614282 0.6142824653172617
0.141363 1 2702 4397 0.00022742779167614282 0.6145098931089379
0.141393 1 2703 4397 0.00022742779167614282 0.6147373209006141
0.141415 1 2704 4397 0.00022742779167614282 0.6149647486922902
0.141422 1 2705 4397 0.00022742779167614282 0.6151921764839663
0.141433 1 2706 4397 0.00022742779167614282 0.6154196042756425
0.141438 1 2707 4397 0.00022742779167614282 0.6156470320673186
0.141482 1 2708 4397 0.00022742779167614282 0.6158744598589948
0.141486 1 2709 4397 0.00022742779167614282 0.6161018876506709
0.141503 1 2710 4397 0.00022742779167614282 0.616329315442347
0.141512 1 2711 4397 0.00022742779167614282 0.6165567432340232
0.141526 1 2712 4397 0.00022742779167614282 0.6167841710256994
0.14154 1 2713 4397 0.00022742779167614282 0.6170115988173754
0.141545 1 2714 4397 0.00022742779167614282 0.6172390266090516
0.141546 1 2715 4397 0.00022742779167614282 0.6174664544007278
0.141562 1 2716 4397 0.00022742779167614282 0.617693882192404
0.141567 1 2717 4397 0.00022742779167614282 0.61792130998408
0.141572 1 2718 4397 0.00022742779167614282 0.6181487377757562
0.141575 1 2719 4397 0.00022742779167614282 0.6183761655674324
0.141579 1 2720 4397 0.00022742779167614282 0.6186035933591085
0.141593 1 2721 4397 0.00022742779167614282 0.6188310211507846
0.141597 1 2722 4397 0.00022742779167614282 0.6190584489424608
0.141603 1 2723 4397 0.00022742779167614282 0.6192858767341369
0.14161 1 2724 4397 0.00022742779167614282 0.6195133045258131
0.141612 1 2725 4397 0.00022742779167614282 0.6197407323174892
0.141619 1 2726 4397 0.00022742779167614282 0.6199681601091653
0.141621 1 2727 4397 0.00022742779167614282 0.6201955879008415
0.141634 1 2728 4397 0.00022742779167614282 0.6204230156925177
0.141636 1 2729 4397 0.00022742779167614282 0.6206504434841937
0.141659 1 2730 4397 0.00022742779167614282 0.6208778712758699
0.141689 1 2731 4397 0.00022742779167614282 0.6211052990675461
0.141699 1 2732 4397 0.00022742779167614282 0.6213327268592223
0.141701 1 2733 4397 0.00022742779167614282 0.6215601546508983
0.141707 1 2734 4397 0.00022742779167614282 0.6217875824425745
0.14172 1 2735 4397 0.00022742779167614282 0.6220150102342507
0.14173 1 2736 4397 0.00022742779167614282 0.6222424380259267
0.141743 1 2737 4397 0.00022742779167614282 0.6224698658176029
0.141755 1 2738 4397 0.00022742779167614282 0.6226972936092791
0.141778 1 2739 4397 0.00022742779167614282 0.6229247214009552
0.141809 1 2740 4397 0.00022742779167614282 0.6231521491926313
0.141816 1 2741 4397 0.00022742779167614282 0.6233795769843075
0.141842 1 2742 4397 0.00022742779167614282 0.6236070047759836
0.14185 1 2743 4397 0.00022742779167614282 0.6238344325676598
0.141872 1 2744 4397 0.00022742779167614282 0.6240618603593359
0.141886 1 2745 4397 0.00022742779167614282 0.624289288151012
0.141901 1 2746 4397 0.00022742779167614282 0.6245167159426882
0.141908 2 2748 4397 0.00045485558335228563 0.6249715715260404
0.141926 1 2749 4397 0.00022742779167614282 0.6251989993177166
0.141932 1 2750 4397 0.00022742779167614282 0.6254264271093928
0.141949 1 2751 4397 0.00022742779167614282 0.625653854901069
0.141988 1 2752 4397 0.00022742779167614282 0.625881282692745
0.142052 1 2753 4397 0.00022742779167614282 0.6261087104844212
0.142064 1 2754 4397 0.00022742779167614282 0.6263361382760974
0.142071 1 2755 4397 0.00022742779167614282 0.6265635660677735
0.142091 1 2756 4397 0.00022742779167614282 0.6267909938594496
0.142102 1 2757 4397 0.00022742779167614282 0.6270184216511258
0.142103 1 2758 4397 0.00022742779167614282 0.6272458494428019
0.142115 1 2759 4397 0.00022742779167614282 0.6274732772344781
0.142118 1 2760 4397 0.00022742779167614282 0.6277007050261542
0.142123 1 2761 4397 0.00022742779167614282 0.6279281328178303
0.142152 1 2762 4397 0.00022742779167614282 0.6281555606095065
0.142199 1 2763 4397 0.00022742779167614282 0.6283829884011827
0.1422 1 2764 4397 0.00022742779167614282 0.6286104161928587
0.142222 1 2765 4397 0.00022742779167614282 0.6288378439845349
0.142259 1 2766 4397 0.00022742779167614282 0.6290652717762111
0.142275 1 2767 4397 0.00022742779167614282 0.6292926995678872
0.142276 1 2768 4397 0.00022742779167614282 0.6295201273595633
0.142298 1 2769 4397 0.00022742779167614282 0.6297475551512395
0.142325 1 2770 4397 0.00022742779167614282 0.6299749829429157
0.142342 1 2771 4397 0.00022742779167614282 0.6302024107345918
0.142353 1 2772 4397 0.00022742779167614282 0.6304298385262679
0.142387 1 2773 4397 0.00022742779167614282 0.630657266317944
0.142389 1 2774 4397 0.00022742779167614282 0.6308846941096202
0.142408 1 2775 4397 0.00022742779167614282 0.6311121219012963
0.142432 1 2776 4397 0.00022742779167614282 0.6313395496929725
0.142433 1 2777 4397 0.00022742779167614282 0.6315669774846486
0.142451 1 2778 4397 0.00022742779167614282 0.6317944052763248
0.142462 2 2780 4397 0.00045485558335228563 0.632249260859677
0.142464 1 2781 4397 0.00022742779167614282 0.6324766886513532
0.142488 1 2782 4397 0.00022742779167614282 0.6327041164430294
0.142489 1 2783 4397 0.00022742779167614282 0.6329315442347054
0.142502 1 2784 4397 0.00022742779167614282 0.6331589720263816
0.142517 1 2785 4397 0.00022742779167614282 0.6333863998180578
0.142525 1 2786 4397 0.00022742779167614282 0.633613827609734
0.14255 1 2787 4397 0.00022742779167614282 0.63384125540141
0.142561 1 2788 4397 0.00022742779167614282 0.6340686831930862
0.142564 1 2789 4397 0.00022742779167614282 0.6342961109847624
0.142579 1 2790 4397 0.00022742779167614282 0.6345235387764385
0.142595 1 2791 4397 0.00022742779167614282 0.6347509665681146
0.142611 1 2792 4397 0.00022742779167614282 0.6349783943597908
0.142666 1 2793 4397 0.00022742779167614282 0.6352058221514669
0.142675 1 2794 4397 0.00022742779167614282 0.6354332499431431
0.142735 1 2795 4397 0.00022742779167614282 0.6356606777348192
0.142736 1 2796 4397 0.00022742779167614282 0.6358881055264953
0.142789 1 2797 4397 0.00022742779167614282 0.6361155333181715
0.142795 1 2798 4397 0.00022742779167614282 0.6363429611098477
0.14281 1 2799 4397 0.00022742779167614282 0.6365703889015237
0.14284 1 2800 4397 0.00022742779167614282 0.6367978166931999
0.142853 1 2801 4397 0.00022742779167614282 0.6370252444848761
0.142867 1 2802 4397 0.00022742779167614282 0.6372526722765522
0.142883 1 2803 4397 0.00022742779167614282 0.6374801000682283
0.142889 1 2804 4397 0.00022742779167614282 0.6377075278599045
0.142921 1 2805 4397 0.00022742779167614282 0.6379349556515806
0.142923 1 2806 4397 0.00022742779167614282 0.6381623834432568
0.142941 1 2807 4397 0.00022742779167614282 0.6383898112349329
0.143037 1 2808 4397 0.00022742779167614282 0.638617239026609
0.143071 1 2809 4397 0.00022742779167614282 0.6388446668182852
0.143081 1 2810 4397 0.00022742779167614282 0.6390720946099613
0.143085 1 2811 4397 0.00022742779167614282 0.6392995224016375
0.143103 1 2812 4397 0.00022742779167614282 0.6395269501933136
0.143104 1 2813 4397 0.00022742779167614282 0.6397543779849898
0.143113 1 2814 4397 0.00022742779167614282 0.6399818057766659
0.143117 1 2815 4397 0.00022742779167614282 0.640209233568342
0.143126 1 2816 4397 0.00022742779167614282 0.6404366613600182
0.143162 1 2817 4397 0.00022742779167614282 0.6406640891516944
0.143163 1 2818 4397 0.00022742779167614282 0.6408915169433704
0.143181 1 2819 4397 0.00022742779167614282 0.6411189447350466
0.143201 1 2820 4397 0.00022742779167614282 0.6413463725267228
0.143204 1 2821 4397 0.00022742779167614282 0.641573800318399
0.143212 1 2822 4397 0.00022742779167614282 0.641801228110075
0.143214 1 2823 4397 0.00022742779167614282 0.6420286559017512
0.143226 1 2824 4397 0.00022742779167614282 0.6422560836934273
0.143229 1 2825 4397 0.00022742779167614282 0.6424835114851035
0.143238 1 2826 4397 0.00022742779167614282 0.6427109392767796
0.143273 1 2827 4397 0.00022742779167614282 0.6429383670684558
0.143299 1 2828 4397 0.00022742779167614282 0.6431657948601319
0.143322 1 2829 4397 0.00022742779167614282 0.6433932226518081
0.14333 1 2830 4397 0.00022742779167614282 0.6436206504434842
0.143331 1 2831 4397 0.00022742779167614282 0.6438480782351603
0.143351 1 2832 4397 0.00022742779167614282 0.6440755060268365
0.143371 1 2833 4397 0.00022742779167614282 0.6443029338185127
0.143397 1 2834 4397 0.00022742779167614282 0.6445303616101887
0.143412 1 2835 4397 0.00022742779167614282 0.6447577894018649
0.143424 1 2836 4397 0.00022742779167614282 0.6449852171935411
0.143431 1 2837 4397 0.00022742779167614282 0.6452126449852172
0.143436 1 2838 4397 0.00022742779167614282 0.6454400727768933
0.143443 1 2839 4397 0.00022742779167614282 0.6456675005685695
0.143445 1 2840 4397 0.00022742779167614282 0.6458949283602456
0.143447 1 2841 4397 0.00022742779167614282 0.6461223561519218
0.14352 2 2843 4397 0.00045485558335228563 0.646577211735274
0.143522 1 2844 4397 0.00022742779167614282 0.6468046395269502
0.143533 1 2845 4397 0.00022742779167614282 0.6470320673186264
0.143534 1 2846 4397 0.00022742779167614282 0.6472594951103025
0.14354 1 2847 4397 0.00022742779167614282 0.6474869229019786
0.143568 1 2848 4397 0.00022742779167614282 0.6477143506936548
0.14358 1 2849 4397 0.00022742779167614282 0.6479417784853309
0.143582 1 2850 4397 0.00022742779167614282 0.648169206277007
0.143595 1 2851 4397 0.00022742779167614282 0.6483966340686832
0.143603 1 2852 4397 0.00022742779167614282 0.6486240618603594
0.143604 1 2853 4397 0.00022742779167614282 0.6488514896520354
0.143606 1 2854 4397 0.00022742779167614282 0.6490789174437116
0.143613 1 2855 4397 0.00022742779167614282 0.6493063452353878
0.143642 1 2856 4397 0.00022742779167614282 0.6495337730270639
0.14365 1 2857 4397 0.00022742779167614282 0.64976120081874
0.143663 1 2858 4397 0.00022742779167614282 0.6499886286104162
0.143667 1 2859 4397 0.00022742779167614282 0.6502160564020923
0.143688 1 2860 4397 0.00022742779167614282 0.6504434841937685
0.143698 1 2861 4397 0.00022742779167614282 0.6506709119854446
0.1437 1 2862 4397 0.00022742779167614282 0.6508983397771207
0.143705 1 2863 4397 0.00022742779167614282 0.6511257675687969
0.143746 2 2865 4397 0.00045485558335228563 0.6515806231521492
0.14375 1 2866 4397 0.00022742779167614282 0.6518080509438253
0.143754 1 2867 4397 0.00022742779167614282 0.6520354787355015
0.143795 1 2868 4397 0.00022742779167614282 0.6522629065271777
0.143806 1 2869 4397 0.00022742779167614282 0.6524903343188537
0.143841 1 2870 4397 0.00022742779167614282 0.6527177621105299
0.143872 1 2871 4397 0.00022742779167614282 0.6529451899022061
0.143893 1 2872 4397 0.00022742779167614282 0.6531726176938822
0.143931 1 2873 4397 0.00022742779167614282 0.6534000454855583
0.143934 1 2874 4397 0.00022742779167614282 0.6536274732772345
0.143954 1 2875 4397 0.00022742779167614282 0.6538549010689106
0.143961 1 2876 4397 0.00022742779167614282 0.6540823288605868
0.143977 1 2877 4397 0.00022742779167614282 0.6543097566522629
0.143981 1 2878 4397 0.00022742779167614282 0.654537184443939
0.143982 1 2879 4397 0.00022742779167614282 0.6547646122356152
0.143992 1 2880 4397 0.00022742779167614282 0.6549920400272914
0.143996 1 2881 4397 0.00022742779167614282 0.6552194678189674
0.144022 1 2882 4397 0.00022742779167614282 0.6554468956106436
0.144039 1 2883 4397 0.00022742779167614282 0.6556743234023198
0.144063 1 2884 4397 0.00022742779167614282 0.6559017511939959
0.144083 1 2885 4397 0.00022742779167614282 0.656129178985672
0.144096 1 2886 4397 0.00022742779167614282 0.6563566067773482
0.144119 1 2887 4397 0.00022742779167614282 0.6565840345690244
0.144138 1 2888 4397 0.00022742779167614282 0.6568114623607004
0.144148 1 2889 4397 0.00022742779167614282 0.6570388901523766
0.14415 1 2890 4397 0.00022742779167614282 0.6572663179440528
0.144153 1 2891 4397 0.00022742779167614282 0.6574937457357289
0.144185 1 2892 4397 0.00022742779167614282 0.657721173527405
0.144189 1 2893 4397 0.00022742779167614282 0.6579486013190812
0.144203 1 2894 4397 0.00022742779167614282 0.6581760291107573
0.144208 1 2895 4397 0.00022742779167614282 0.6584034569024335
0.144215 1 2896 4397 0.00022742779167614282 0.6586308846941096
0.144219 1 2897 4397 0.00022742779167614282 0.6588583124857857
0.144236 1 2898 4397 0.00022742779167614282 0.6590857402774619
0.144241 1 2899 4397 0.00022742779167614282 0.6593131680691381
0.144272 1 2900 4397 0.00022742779167614282 0.6595405958608141
0.14428 2 2902 4397 0.00045485558335228563 0.6599954514441665
0.144299 1 2903 4397 0.00022742779167614282 0.6602228792358427
0.144324 1 2904 4397 0.00022742779167614282 0.6604503070275187
0.144336 1 2905 4397 0.00022742779167614282 0.6606777348191949
0.144337 1 2906 4397 0.00022742779167614282 0.6609051626108711
0.144347 1 2907 4397 0.00022742779167614282 0.6611325904025472
0.14437 1 2908 4397 0.00022742779167614282 0.6613600181942233
0.144379 1 2909 4397 0.00022742779167614282 0.6615874459858995
0.144388 1 2910 4397 0.00022742779167614282 0.6618148737775756
0.144403 1 2911 4397 0.00022742779167614282 0.6620423015692518
0.144417 1 2912 4397 0.00022742779167614282 0.6622697293609279
0.144419 1 2913 4397 0.00022742779167614282 0.662497157152604
0.144428 1 2914 4397 0.00022742779167614282 0.6627245849442802
0.14443 1 2915 4397 0.00022742779167614282 0.6629520127359564
0.144437 1 2916 4397 0.00022742779167614282 0.6631794405276324
0.144445 1 2917 4397 0.00022742779167614282 0.6634068683193086
0.14446 1 2918 4397 0.00022742779167614282 0.6636342961109848
0.144491 2 2920 4397 0.00045485558335228563 0.664089151694337
0.144516 1 2921 4397 0.00022742779167614282 0.6643165794860132
0.14452 1 2922 4397 0.00022742779167614282 0.6645440072776894
0.144527 1 2923 4397 0.00022742779167614282 0.6647714350693654
0.144559 1 2924 4397 0.00022742779167614282 0.6649988628610416
0.144572 1 2925 4397 0.00022742779167614282 0.6652262906527178
0.144591 1 2926 4397 0.00022742779167614282 0.6654537184443939
0.144594 1 2927 4397 0.00022742779167614282 0.66568114623607
0.144595 1 2928 4397 0.00022742779167614282 0.6659085740277462
0.144599 1 2929 4397 0.00022742779167614282 0.6661360018194223
0.144645 1 2930 4397 0.00022742779167614282 0.6663634296110985
0.144673 1 2931 4397 0.00022742779167614282 0.6665908574027746
0.144696 1 2932 4397 0.00022742779167614282 0.6668182851944507
0.144701 1 2933 4397 0.00022742779167614282 0.6670457129861269
0.144713 1 2934 4397 0.00022742779167614282 0.6672731407778031
0.144722 1 2935 4397 0.00022742779167614282 0.6675005685694791
0.144728 1 2936 4397 0.00022742779167614282 0.6677279963611553
0.144736 1 2937 4397 0.00022742779167614282 0.6679554241528315
0.144755 2 2939 4397 0.00045485558335228563 0.6684102797361837
0.144757 1 2940 4397 0.00022742779167614282 0.6686377075278599
0.144806 1 2941 4397 0.00022742779167614282 0.6688651353195361
0.144807 1 2942 4397 0.00022742779167614282 0.6690925631112122
0.144808 1 2943 4397 0.00022742779167614282 0.6693199909028883
0.144821 1 2944 4397 0.00022742779167614282 0.6695474186945645
0.144848 1 2945 4397 0.00022742779167614282 0.6697748464862406
0.14486 1 2946 4397 0.00022742779167614282 0.6700022742779168
0.144891 1 2947 4397 0.00022742779167614282 0.6702297020695929
0.144909 1 2948 4397 0.00022742779167614282 0.670457129861269
0.144923 1 2949 4397 0.00022742779167614282 0.6706845576529452
0.144951 1 2950 4397 0.00022742779167614282 0.6709119854446214
0.145013 1 2951 4397 0.00022742779167614282 0.6711394132362974
0.145025 1 2952 4397 0.00022742779167614282 0.6713668410279736
0.14503 1 2953 4397 0.00022742779167614282 0.6715942688196498
0.145031 1 2954 4397 0.00022742779167614282 0.671821696611326
0.145047 1 2955 4397 0.00022742779167614282 0.672049124403002
0.145048 1 2956 4397 0.00022742779167614282 0.6722765521946782
0.145067 1 2957 4397 0.00022742779167614282 0.6725039799863544
0.145084 1 2958 4397 0.00022742779167614282 0.6727314077780304
0.145097 1 2959 4397 0.00022742779167614282 0.6729588355697066
0.145111 1 2960 4397 0.00022742779167614282 0.6731862633613828
0.145129 1 2961 4397 0.00022742779167614282 0.6734136911530589
0.145134 1 2962 4397 0.00022742779167614282 0.673641118944735
0.145136 1 2963 4397 0.00022742779167614282 0.6738685467364112
0.14515 1 2964 4397 0.00022742779167614282 0.6740959745280873
0.145162 1 2965 4397 0.00022742779167614282 0.6743234023197635
0.145163 1 2966 4397 0.00022742779167614282 0.6745508301114396
0.1452 1 2967 4397 0.00022742779167614282 0.6747782579031157
0.145248 2 2969 4397 0.00045485558335228563 0.6752331134864681
0.145282 1 2970 4397 0.00022742779167614282 0.6754605412781441
0.145292 1 2971 4397 0.00022742779167614282 0.6756879690698203
0.145293 1 2972 4397 0.00022742779167614282 0.6759153968614965
0.145294 1 2973 4397 0.00022742779167614282 0.6761428246531727
0.145301 1 2974 4397 0.00022742779167614282 0.6763702524448487
0.145303 1 2975 4397 0.00022742779167614282 0.6765976802365249
0.145307 1 2976 4397 0.00022742779167614282 0.6768251080282011
0.145314 1 2977 4397 0.00022742779167614282 0.6770525358198772
0.145315 1 2978 4397 0.00022742779167614282 0.6772799636115533
0.145318 1 2979 4397 0.00022742779167614282 0.6775073914032295
0.145322 1 2980 4397 0.00022742779167614282 0.6777348191949056
0.145325 1 2981 4397 0.00022742779167614282 0.6779622469865818
0.14534 1 2982 4397 0.00022742779167614282 0.6781896747782579
0.145346 1 2983 4397 0.00022742779167614282 0.678417102569934
0.145369 1 2984 4397 0.00022742779167614282 0.6786445303616102
0.145378 1 2985 4397 0.00022742779167614282 0.6788719581532864
0.145382 1 2986 4397 0.00022742779167614282 0.6790993859449624
0.145413 1 2987 4397 0.00022742779167614282 0.6793268137366386
0.145418 1 2988 4397 0.00022742779167614282 0.6795542415283148
0.145448 1 2989 4397 0.00022742779167614282 0.679781669319991
0.145449 1 2990 4397 0.00022742779167614282 0.680009097111667
0.145479 1 2991 4397 0.00022742779167614282 0.6802365249033432
0.14549 1 2992 4397 0.00022742779167614282 0.6804639526950194
0.145503 1 2993 4397 0.00022742779167614282 0.6806913804866954
0.145512 1 2994 4397 0.00022742779167614282 0.6809188082783716
0.145522 1 2995 4397 0.00022742779167614282 0.6811462360700478
0.145526 1 2996 4397 0.00022742779167614282 0.6813736638617239
0.145616 1 2997 4397 0.00022742779167614282 0.6816010916534
0.145617 1 2998 4397 0.00022742779167614282 0.6818285194450762
0.145624 1 2999 4397 0.00022742779167614282 0.6820559472367523
0.14564 1 3000 4397 0.00022742779167614282 0.6822833750284285
0.145643 1 3001 4397 0.00022742779167614282 0.6825108028201046
0.145644 1 3002 4397 0.00022742779167614282 0.6827382306117807
0.145661 1 3003 4397 0.00022742779167614282 0.6829656584034569
0.145676 1 3004 4397 0.00022742779167614282 0.6831930861951331
0.145706 1 3005 4397 0.00022742779167614282 0.6834205139868091
0.145754 1 3006 4397 0.00022742779167614282 0.6836479417784853
0.145772 1 3007 4397 0.00022742779167614282 0.6838753695701615
0.145774 1 3008 4397 0.00022742779167614282 0.6841027973618377
0.145787 1 3009 4397 0.00022742779167614282 0.6843302251535137
0.145801 2 3011 4397 0.00045485558335228563 0.6847850807368661
0.145815 1 3012 4397 0.00022742779167614282 0.6850125085285422
0.145826 1 3013 4397 0.00022742779167614282 0.6852399363202183
0.145917 1 3014 4397 0.00022742779167614282 0.6854673641118945
0.14592 1 3015 4397 0.00022742779167614282 0.6856947919035706
0.145945 1 3016 4397 0.00022742779167614282 0.6859222196952468
0.145946 1 3017 4397 0.00022742779167614282 0.6861496474869229
0.145973 1 3018 4397 0.00022742779167614282 0.686377075278599
0.146011 1 3019 4397 0.00022742779167614282 0.6866045030702752
0.146041 1 3020 4397 0.00022742779167614282 0.6868319308619514
0.14605 1 3021 4397 0.00022742779167614282 0.6870593586536274
0.146071 1 3022 4397 0.00022742779167614282 0.6872867864453036
0.146078 1 3023 4397 0.00022742779167614282 0.6875142142369798
0.146081 1 3024 4397 0.00022742779167614282 0.687741642028656
0.146107 1 3025 4397 0.00022742779167614282 0.687969069820332
0.14612 1 3026 4397 0.00022742779167614282 0.6881964976120082
0.146127 1 3027 4397 0.00022742779167614282 0.6884239254036844
0.146147 1 3028 4397 0.00022742779167614282 0.6886513531953605
0.146153 1 3029 4397 0.00022742779167614282 0.6888787809870366
0.146154 1 3030 4397 0.00022742779167614282 0.6891062087787128
0.146157 1 3031 4397 0.00022742779167614282 0.6893336365703889
0.146189 1 3032 4397 0.00022742779167614282 0.689561064362065
0.146198 1 3033 4397 0.00022742779167614282 0.6897884921537412
0.146203 1 3034 4397 0.00022742779167614282 0.6900159199454173
0.146224 1 3035 4397 0.00022742779167614282 0.6902433477370935
0.146225 1 3036 4397 0.00022742779167614282 0.6904707755287696
0.146242 1 3037 4397 0.00022742779167614282 0.6906982033204457
0.146265 1 3038 4397 0.00022742779167614282 0.6909256311121219
0.146267 1 3039 4397 0.00022742779167614282 0.6911530589037981
0.146291 1 3040 4397 0.00022742779167614282 0.6913804866954741
0.146312 2 3042 4397 0.00045485558335228563 0.6918353422788265
0.146332 1 3043 4397 0.00022742779167614282 0.6920627700705027
0.146353 1 3044 4397 0.00022742779167614282 0.6922901978621787
0.146408 1 3045 4397 0.00022742779167614282 0.6925176256538549
0.146411 1 3046 4397 0.00022742779167614282 0.6927450534455311
0.146437 1 3047 4397 0.00022742779167614282 0.6929724812372072
0.146449 1 3048 4397 0.00022742779167614282 0.6931999090288833
0.146475 1 3049 4397 0.00022742779167614282 0.6934273368205595
0.146477 1 3050 4397 0.00022742779167614282 0.6936547646122356
0.146505 1 3051 4397 0.00022742779167614282 0.6938821924039118
0.146562 1 3052 4397 0.00022742779167614282 0.6941096201955879
0.146589 1 3053 4397 0.00022742779167614282 0.694337047987264
0.146626 1 3054 4397 0.00022742779167614282 0.6945644757789402
0.146628 1 3055 4397 0.00022742779167614282 0.6947919035706164
0.146631 1 3056 4397 0.00022742779167614282 0.6950193313622924
0.146642 1 3057 4397 0.00022742779167614282 0.6952467591539686
0.14668 1 3058 4397 0.00022742779167614282 0.6954741869456448
0.146681 1 3059 4397 0.00022742779167614282 0.695701614737321
0.146688 1 3060 4397 0.00022742779167614282 0.695929042528997
0.146736 1 3061 4397 0.00022742779167614282 0.6961564703206732
0.146741 1 3062 4397 0.00022742779167614282 0.6963838981123494
0.146752 1 3063 4397 0.00022742779167614282 0.6966113259040255
0.146787 1 3064 4397 0.00022742779167614282 0.6968387536957016
0.146847 1 3065 4397 0.00022742779167614282 0.6970661814873778
0.14686 1 3066 4397 0.00022742779167614282 0.6972936092790539
0.14688 1 3067 4397 0.00022742779167614282 0.69752103707073
0.146891 1 3068 4397 0.00022742779167614282 0.6977484648624062
0.146907 1 3069 4397 0.00022742779167614282 0.6979758926540823
0.146927 1 3070 4397 0.00022742779167614282 0.6982033204457585
0.146935 1 3071 4397 0.00022742779167614282 0.6984307482374346
0.146939 1 3072 4397 0.00022742779167614282 0.6986581760291107
0.146988 1 3073 4397 0.00022742779167614282 0.6988856038207869
0.146989 1 3074 4397 0.00022742779167614282 0.6991130316124631
0.147012 1 3075 4397 0.00022742779167614282 0.6993404594041391
0.147022 1 3076 4397 0.00022742779167614282 0.6995678871958153
0.147037 1 3077 4397 0.00022742779167614282 0.6997953149874915
0.147058 1 3078 4397 0.00022742779167614282 0.7000227427791677
0.147069 1 3079 4397 0.00022742779167614282 0.7002501705708437
0.147112 1 3080 4397 0.00022742779167614282 0.7004775983625199
0.147137 1 3081 4397 0.00022742779167614282 0.700705026154196
0.147139 1 3082 4397 0.00022742779167614282 0.7009324539458722
0.147147 1 3083 4397 0.00022742779167614282 0.7011598817375483
0.147153 1 3084 4397 0.00022742779167614282 0.7013873095292245
0.147169 1 3085 4397 0.00022742779167614282 0.7016147373209006
0.147172 1 3086 4397 0.00022742779167614282 0.7018421651125768
0.147177 1 3087 4397 0.00022742779167614282 0.7020695929042529
0.147178 1 3088 4397 0.00022742779167614282 0.702297020695929
0.147184 1 3089 4397 0.00022742779167614282 0.7025244484876052
0.147185 1 3090 4397 0.00022742779167614282 0.7027518762792814
0.147201 1 3091 4397 0.00022742779167614282 0.7029793040709574
0.147216 1 3092 4397 0.00022742779167614282 0.7032067318626336
0.147293 1 3093 4397 0.00022742779167614282 0.7034341596543098
0.147295 1 3094 4397 0.00022742779167614282 0.703661587445986
0.147317 1 3095 4397 0.00022742779167614282 0.703889015237662
0.147338 1 3096 4397 0.00022742779167614282 0.7041164430293382
0.147409 1 3097 4397 0.00022742779167614282 0.7043438708210144
0.147416 1 3098 4397 0.00022742779167614282 0.7045712986126905
0.147428 1 3099 4397 0.00022742779167614282 0.7047987264043666
0.147454 1 3100 4397 0.00022742779167614282 0.7050261541960428
0.147466 1 3101 4397 0.00022742779167614282 0.7052535819877189
0.147474 1 3102 4397 0.00022742779167614282 0.7054810097793951
0.147475 1 3103 4397 0.00022742779167614282 0.7057084375710712
0.14751 1 3104 4397 0.00022742779167614282 0.7059358653627473
0.147561 1 3105 4397 0.00022742779167614282 0.7061632931544235
0.147565 1 3106 4397 0.00022742779167614282 0.7063907209460996
0.147567 1 3107 4397 0.00022742779167614282 0.7066181487377757
0.147603 1 3108 4397 0.00022742779167614282 0.7068455765294519
0.147614 1 3109 4397 0.00022742779167614282 0.7070730043211281
0.147633 1 3110 4397 0.00022742779167614282 0.7073004321128041
0.147654 1 3111 4397 0.00022742779167614282 0.7075278599044803
0.147666 1 3112 4397 0.00022742779167614282 0.7077552876961565
0.147692 1 3113 4397 0.00022742779167614282 0.7079827154878326
0.147729 1 3114 4397 0.00022742779167614282 0.7082101432795087
0.147737 1 3115 4397 0.00022742779167614282 0.7084375710711849
0.147739 1 3116 4397 0.00022742779167614282 0.708664998862861
0.14775 1 3117 4397 0.00022742779167614282 0.7088924266545372
0.147751 1 3118 4397 0.00022742779167614282 0.7091198544462133
0.147756 1 3119 4397 0.00022742779167614282 0.7093472822378895
0.147769 1 3120 4397 0.00022742779167614282 0.7095747100295656
0.147785 1 3121 4397 0.00022742779167614282 0.7098021378212418
0.147786 1 3122 4397 0.00022742779167614282 0.7100295656129179
0.147791 1 3123 4397 0.00022742779167614282 0.710256993404594
0.14783 1 3124 4397 0.00022742779167614282 0.7104844211962702
0.147852 1 3125 4397 0.00022742779167614282 0.7107118489879464
0.147873 1 3126 4397 0.00022742779167614282 0.7109392767796224
0.147882 1 3127 4397 0.00022742779167614282 0.7111667045712986
0.147931 1 3128 4397 0.00022742779167614282 0.7113941323629748
0.147953 1 3129 4397 0.00022742779167614282 0.711621560154651
0.147957 1 3130 4397 0.00022742779167614282 0.711848987946327
0.147974 2 3132 4397 0.00045485558335228563 0.7123038435296793
0.147982 1 3133 4397 0.00022742779167614282 0.7125312713213555
0.147991 1 3134 4397 0.00022742779167614282 0.7127586991130316
0.148007 1 3135 4397 0.00022742779167614282 0.7129861269047078
0.148011 1 3136 4397 0.00022742779167614282 0.7132135546963839
0.148019 1 3137 4397 0.00022742779167614282 0.7134409824880601
0.148024 1 3138 4397 0.00022742779167614282 0.7136684102797362
0.148028 1 3139 4397 0.00022742779167614282 0.7138958380714123
0.148062 1 3140 4397 0.00022742779167614282 0.7141232658630885
0.148073 1 3141 4397 0.00022742779167614282 0.7143506936547646
0.148127 1 3142 4397 0.00022742779167614282 0.7145781214464407
0.148131 1 3143 4397 0.00022742779167614282 0.7148055492381169
0.148136 1 3144 4397 0.00022742779167614282 0.7150329770297931
0.148142 1 3145 4397 0.00022742779167614282 0.7152604048214691
0.148155 1 3146 4397 0.00022742779167614282 0.7154878326131453
0.148173 1 3147 4397 0.00022742779167614282 0.7157152604048215
0.148174 1 3148 4397 0.00022742779167614282 0.7159426881964976
0.148186 1 3149 4397 0.00022742779167614282 0.7161701159881737
0.14822 2 3151 4397 0.00045485558335228563 0.716624971571526
0.148225 1 3152 4397 0.00022742779167614282 0.7168523993632022
0.148229 1 3153 4397 0.00022742779167614282 0.7170798271548783
0.14823 1 3154 4397 0.00022742779167614282 0.7173072549465545
0.148235 1 3155 4397 0.00022742779167614282 0.7175346827382306
0.148252 1 3156 4397 0.00022742779167614282 0.7177621105299068
0.14826 1 3157 4397 0.00022742779167614282 0.7179895383215829
0.148271 1 3158 4397 0.00022742779167614282 0.718216966113259
0.148283 1 3159 4397 0.00022742779167614282 0.7184443939049352
0.148301 1 3160 4397 0.00022742779167614282 0.7186718216966114
0.148327 2 3162 4397 0.00045485558335228563 0.7191266772799636
0.148343 1 3163 4397 0.00022742779167614282 0.7193541050716398
0.148355 1 3164 4397 0.00022742779167614282 0.7195815328633159
0.148362 1 3165 4397 0.00022742779167614282 0.719808960654992
0.148404 1 3166 4397 0.00022742779167614282 0.7200363884466682
0.14843 1 3167 4397 0.00022742779167614282 0.7202638162383443
0.148492 1 3168 4397 0.00022742779167614282 0.7204912440300205
0.148532 1 3169 4397 0.00022742779167614282 0.7207186718216966
0.14854 1 3170 4397 0.00022742779167614282 0.7209460996133727
0.148566 1 3171 4397 0.00022742779167614282 0.7211735274050489
0.148591 1 3172 4397 0.00022742779167614282 0.7214009551967251
0.148606 1 3173 4397 0.00022742779167614282 0.7216283829884012
0.148629 1 3174 4397 0.00022742779167614282 0.7218558107800773
0.148637 1 3175 4397 0.00022742779167614282 0.7220832385717535
0.148638 1 3176 4397 0.00022742779167614282 0.7223106663634297
0.148658 1 3177 4397 0.00022742779167614282 0.7225380941551057
0.148662 2 3179 4397 0.00045485558335228563 0.7229929497384581
0.148668 1 3180 4397 0.00022742779167614282 0.7232203775301341
0.148705 1 3181 4397 0.00022742779167614282 0.7234478053218103
0.148738 1 3182 4397 0.00022742779167614282 0.7236752331134865
0.148741 1 3183 4397 0.00022742779167614282 0.7239026609051626
0.148763 1 3184 4397 0.00022742779167614282 0.7241300886968387
0.148794 1 3185 4397 0.00022742779167614282 0.7243575164885149
0.148819 1 3186 4397 0.00022742779167614282 0.724584944280191
0.148846 1 3187 4397 0.00022742779167614282 0.7248123720718672
0.148851 1 3188 4397 0.00022742779167614282 0.7250397998635433
0.148853 1 3189 4397 0.00022742779167614282 0.7252672276552194
0.148868 1 3190 4397 0.00022742779167614282 0.7254946554468956
0.148869 1 3191 4397 0.00022742779167614282 0.7257220832385718
0.148879 1 3192 4397 0.00022742779167614282 0.7259495110302479
0.148957 1 3193 4397 0.00022742779167614282 0.726176938821924
0.149028 1 3194 4397 0.00022742779167614282 0.7264043666136002
0.149036 1 3195 4397 0.00022742779167614282 0.7266317944052764
0.14904 1 3196 4397 0.00022742779167614282 0.7268592221969524
0.149059 1 3197 4397 0.00022742779167614282 0.7270866499886286
0.149074 1 3198 4397 0.00022742779167614282 0.7273140777803048
0.149078 1 3199 4397 0.00022742779167614282 0.7275415055719809
0.14908 1 3200 4397 0.00022742779167614282 0.727768933363657
0.1491 1 3201 4397 0.00022742779167614282 0.7279963611553332
0.149117 1 3202 4397 0.00022742779167614282 0.7282237889470093
0.149129 1 3203 4397 0.00022742779167614282 0.7284512167386855
0.149154 1 3204 4397 0.00022742779167614282 0.7286786445303616
0.14918 1 3205 4397 0.00022742779167614282 0.7289060723220377
0.149192 1 3206 4397 0.00022742779167614282 0.7291335001137139
0.149214 1 3207 4397 0.00022742779167614282 0.7293609279053901
0.149225 1 3208 4397 0.00022742779167614282 0.7295883556970661
0.149248 1 3209 4397 0.00022742779167614282 0.7298157834887423
0.149283 1 3210 4397 0.00022742779167614282 0.7300432112804185
0.149308 1 3211 4397 0.00022742779167614282 0.7302706390720947
0.149314 2 3213 4397 0.00045485558335228563 0.7307254946554469
0.149338 1 3214 4397 0.00022742779167614282 0.7309529224471231
0.14935 1 3215 4397 0.00022742779167614282 0.7311803502387991
0.149351 1 3216 4397 0.00022742779167614282 0.7314077780304753
0.149358 1 3217 4397 0.00022742779167614282 0.7316352058221515
0.149409 1 3218 4397 0.00022742779167614282 0.7318626336138276
0.149419 1 3219 4397 0.00022742779167614282 0.7320900614055037
0.149426 1 3220 4397 0.00022742779167614282 0.7323174891971799
0.149435 1 3221 4397 0.00022742779167614282 0.732544916988856
0.149457 1 3222 4397 0.00022742779167614282 0.7327723447805322
0.14949 1 3223 4397 0.00022742779167614282 0.7329997725722083
0.1495 1 3224 4397 0.00022742779167614282 0.7332272003638844
0.149509 1 3225 4397 0.00022742779167614282 0.7334546281555606
0.149512 1 3226 4397 0.00022742779167614282 0.7336820559472368
0.149574 1 3227 4397 0.00022742779167614282 0.7339094837389128
0.149627 1 3228 4397 0.00022742779167614282 0.734136911530589
0.149631 1 3229 4397 0.00022742779167614282 0.7343643393222652
0.149635 1 3230 4397 0.00022742779167614282 0.7345917671139414
0.149728 1 3231 4397 0.00022742779167614282 0.7348191949056174
0.149781 1 3232 4397 0.00022742779167614282 0.7350466226972936
0.149795 1 3233 4397 0.00022742779167614282 0.7352740504889698
0.149805 1 3234 4397 0.00022742779167614282 0.7355014782806459
0.149859 1 3235 4397 0.00022742779167614282 0.735728906072322
0.149869 1 3236 4397 0.00022742779167614282 0.7359563338639982
0.149873 1 3237 4397 0.00022742779167614282 0.7361837616556743
0.149883 1 3238 4397 0.00022742779167614282 0.7364111894473505
0.149899 1 3239 4397 0.00022742779167614282 0.7366386172390266
0.149926 1 3240 4397 0.00022742779167614282 0.7368660450307027
0.149928 1 3241 4397 0.00022742779167614282 0.7370934728223789
0.149929 1 3242 4397 0.00022742779167614282 0.7373209006140551
0.149943 1 3243 4397 0.00022742779167614282 0.7375483284057311
0.149954 1 3244 4397 0.00022742779167614282 0.7377757561974073
0.149956 1 3245 4397 0.00022742779167614282 0.7380031839890835
0.149964 1 3246 4397 0.00022742779167614282 0.7382306117807597
0.149977 1 3247 4397 0.00022742779167614282 0.7384580395724357
0.149987 1 3248 4397 0.00022742779167614282 0.7386854673641119
0.150024 1 3249 4397 0.00022742779167614282 0.7389128951557881
0.150049 1 3250 4397 0.00022742779167614282 0.7391403229474642
0.15005 1 3251 4397 0.00022742779167614282 0.7393677507391403
0.150067 1 3252 4397 0.00022742779167614282 0.7395951785308165
0.150103 1 3253 4397 0.00022742779167614282 0.7398226063224926
0.150182 1 3254 4397 0.00022742779167614282 0.7400500341141687
0.150233 1 3255 4397 0.00022742779167614282 0.7402774619058449
0.150281 1 3256 4397 0.00022742779167614282 0.740504889697521
0.150283 1 3257 4397 0.00022742779167614282 0.7407323174891972
0.150302 1 3258 4397 0.00022742779167614282 0.7409597452808733
0.150303 1 3259 4397 0.00022742779167614282 0.7411871730725494
0.150319 1 3260 4397 0.00022742779167614282 0.7414146008642256
0.150339 1 3261 4397 0.00022742779167614282 0.7416420286559018
0.150345 1 3262 4397 0.00022742779167614282 0.7418694564475778
0.150373 1 3263 4397 0.00022742779167614282 0.742096884239254
0.150384 1 3264 4397 0.00022742779167614282 0.7423243120309302
0.15044 1 3265 4397 0.00022742779167614282 0.7425517398226064
0.150441 1 3266 4397 0.00022742779167614282 0.7427791676142824
0.150447 1 3267 4397 0.00022742779167614282 0.7430065954059586
0.150481 1 3268 4397 0.00022742779167614282 0.7432340231976348
0.150503 1 3269 4397 0.00022742779167614282 0.7434614509893109
0.150553 1 3270 4397 0.00022742779167614282 0.743688878780987
0.150571 1 3271 4397 0.00022742779167614282 0.7439163065726632
0.150572 1 3272 4397 0.00022742779167614282 0.7441437343643393
0.150584 1 3273 4397 0.00022742779167614282 0.7443711621560155
0.150598 1 3274 4397 0.00022742779167614282 0.7445985899476916
0.150599 1 3275 4397 0.00022742779167614282 0.7448260177393677
0.150657 1 3276 4397 0.00022742779167614282 0.7450534455310439
0.150671 1 3277 4397 0.00022742779167614282 0.7452808733227201
0.150676 1 3278 4397 0.00022742779167614282 0.7455083011143961
0.150688 1 3279 4397 0.00022742779167614282 0.7457357289060723
0.150689 1 3280 4397 0.00022742779167614282 0.7459631566977485
0.150692 1 3281 4397 0.00022742779167614282 0.7461905844894247
0.15072 1 3282 4397 0.00022742779167614282 0.7464180122811007
0.150741 1 3283 4397 0.00022742779167614282 0.7466454400727769
0.150743 1 3284 4397 0.00022742779167614282 0.7468728678644531
0.150762 1 3285 4397 0.00022742779167614282 0.7471002956561292
0.150805 1 3286 4397 0.00022742779167614282 0.7473277234478053
0.150806 1 3287 4397 0.00022742779167614282 0.7475551512394815
0.150852 1 3288 4397 0.00022742779167614282 0.7477825790311576
0.150859 1 3289 4397 0.00022742779167614282 0.7480100068228337
0.150871 1 3290 4397 0.00022742779167614282 0.7482374346145099
0.150883 1 3291 4397 0.00022742779167614282 0.748464862406186
0.150895 1 3292 4397 0.00022742779167614282 0.7486922901978622
0.150942 1 3293 4397 0.00022742779167614282 0.7489197179895383
0.150944 1 3294 4397 0.00022742779167614282 0.7491471457812144
0.150951 2 3296 4397 0.00045485558335228563 0.7496020013645668
0.150964 1 3297 4397 0.00022742779167614282 0.7498294291562428
0.150981 1 3298 4397 0.00022742779167614282 0.750056856947919
0.150986 1 3299 4397 0.00022742779167614282 0.7502842847395952
0.151001 1 3300 4397 0.00022742779167614282 0.7505117125312714
0.151013 1 3301 4397 0.00022742779167614282 0.7507391403229474
0.151021 1 3302 4397 0.00022742779167614282 0.7509665681146236
0.151077 1 3303 4397 0.00022742779167614282 0.7511939959062998
0.151095 1 3304 4397 0.00022742779167614282 0.7514214236979759
0.151102 1 3305 4397 0.00022742779167614282 0.751648851489652
0.151114 1 3306 4397 0.00022742779167614282 0.7518762792813282
0.151146 1 3307 4397 0.00022742779167614282 0.7521037070730043
0.15115 1 3308 4397 0.00022742779167614282 0.7523311348646805
0.151152 1 3309 4397 0.00022742779167614282 0.7525585626563566
0.151175 1 3310 4397 0.00022742779167614282 0.7527859904480327
0.1512 1 3311 4397 0.00022742779167614282 0.7530134182397089
0.151217 1 3312 4397 0.00022742779167614282 0.7532408460313851
0.151224 1 3313 4397 0.00022742779167614282 0.7534682738230611
0.151225 1 3314 4397 0.00022742779167614282 0.7536957016147373
0.151254 1 3315 4397 0.00022742779167614282 0.7539231294064135
0.15127 1 3316 4397 0.00022742779167614282 0.7541505571980897
0.151278 1 3317 4397 0.00022742779167614282 0.7543779849897657
0.151282 1 3318 4397 0.00022742779167614282 0.7546054127814419
0.151295 1 3319 4397 0.00022742779167614282 0.7548328405731181
0.151302 1 3320 4397 0.00022742779167614282 0.7550602683647942
0.151308 1 3321 4397 0.00022742779167614282 0.7552876961564703
0.151322 1 3322 4397 0.00022742779167614282 0.7555151239481465
0.151355 1 3323 4397 0.00022742779167614282 0.7557425517398226
0.151397 1 3324 4397 0.00022742779167614282 0.7559699795314988
0.151412 1 3325 4397 0.00022742779167614282 0.7561974073231749
0.151422 1 3326 4397 0.00022742779167614282 0.756424835114851
0.151447 1 3327 4397 0.00022742779167614282 0.7566522629065272
0.151471 1 3328 4397 0.00022742779167614282 0.7568796906982033
0.151488 1 3329 4397 0.00022742779167614282 0.7571071184898794
0.151526 1 3330 4397 0.00022742779167614282 0.7573345462815556
0.151544 1 3331 4397 0.00022742779167614282 0.7575619740732318
0.151549 1 3332 4397 0.00022742779167614282 0.7577894018649078
0.151557 1 3333 4397 0.00022742779167614282 0.758016829656584
0.15156 1 3334 4397 0.00022742779167614282 0.7582442574482602
0.151568 2 3336 4397 0.00045485558335228563 0.7586991130316124
0.15158 1 3337 4397 0.00022742779167614282 0.7589265408232886
0.151626 1 3338 4397 0.00022742779167614282 0.7591539686149648
0.151634 1 3339 4397 0.00022742779167614282 0.7593813964066409
0.15167 1 3340 4397 0.00022742779167614282 0.759608824198317
0.151684 1 3341 4397 0.00022742779167614282 0.7598362519899932
0.151685 1 3342 4397 0.00022742779167614282 0.7600636797816693
0.151704 1 3343 4397 0.00022742779167614282 0.7602911075733455
0.151768 1 3344 4397 0.00022742779167614282 0.7605185353650216
0.151798 1 3345 4397 0.00022742779167614282 0.7607459631566977
0.151824 1 3346 4397 0.00022742779167614282 0.7609733909483739
0.151831 1 3347 4397 0.00022742779167614282 0.7612008187400501
0.15184 1 3348 4397 0.00022742779167614282 0.7614282465317261
0.151855 1 3349 4397 0.00022742779167614282 0.7616556743234023
0.151866 1 3350 4397 0.00022742779167614282 0.7618831021150785
0.151867 1 3351 4397 0.00022742779167614282 0.7621105299067547
0.151875 1 3352 4397 0.00022742779167614282 0.7623379576984307
0.151904 1 3353 4397 0.00022742779167614282 0.7625653854901069
0.151923 1 3354 4397 0.00022742779167614282 0.762792813281783
0.151929 1 3355 4397 0.00022742779167614282 0.7630202410734592
0.151956 1 3356 4397 0.00022742779167614282 0.7632476688651353
0.151994 1 3357 4397 0.00022742779167614282 0.7634750966568115
0.152006 1 3358 4397 0.00022742779167614282 0.7637025244484876
0.152012 1 3359 4397 0.00022742779167614282 0.7639299522401638
0.15202 1 3360 4397 0.00022742779167614282 0.7641573800318399
0.152029 1 3361 4397 0.00022742779167614282 0.764384807823516
0.152056 1 3362 4397 0.00022742779167614282 0.7646122356151922
0.152063 1 3363 4397 0.00022742779167614282 0.7648396634068683
0.152067 1 3364 4397 0.00022742779167614282 0.7650670911985444
0.15207 1 3365 4397 0.00022742779167614282 0.7652945189902206
0.152075 1 3366 4397 0.00022742779167614282 0.7655219467818968
0.152081 1 3367 4397 0.00022742779167614282 0.7657493745735728
0.152092 1 3368 4397 0.00022742779167614282 0.765976802365249
0.152108 1 3369 4397 0.00022742779167614282 0.7662042301569252
0.152117 1 3370 4397 0.00022742779167614282 0.7664316579486014
0.152145 1 3371 4397 0.00022742779167614282 0.7666590857402774
0.152158 1 3372 4397 0.00022742779167614282 0.7668865135319536
0.152179 1 3373 4397 0.00022742779167614282 0.7671139413236298
0.152218 1 3374 4397 0.00022742779167614282 0.7673413691153059
0.152239 1 3375 4397 0.00022742779167614282 0.767568796906982
0.152247 1 3376 4397 0.00022742779167614282 0.7677962246986582
0.152249 1 3377 4397 0.00022742779167614282 0.7680236524903343
0.152277 1 3378 4397 0.00022742779167614282 0.7682510802820105
0.152287 1 3379 4397 0.00022742779167614282 0.7684785080736866
0.152339 1 3380 4397 0.00022742779167614282 0.7687059358653627
0.152373 1 3381 4397 0.00022742779167614282 0.7689333636570389
0.152388 1 3382 4397 0.00022742779167614282 0.7691607914487151
0.152428 1 3383 4397 0.00022742779167614282 0.7693882192403911
0.152481 1 3384 4397 0.00022742779167614282 0.7696156470320673
0.152485 2 3386 4397 0.00045485558335228563 0.7700705026154196
0.152508 1 3387 4397 0.00022742779167614282 0.7702979304070957
0.152513 1 3388 4397 0.00022742779167614282 0.7705253581987719
0.15253 1 3389 4397 0.00022742779167614282 0.770752785990448
0.152531 1 3390 4397 0.00022742779167614282 0.7709802137821242
0.152553 1 3391 4397 0.00022742779167614282 0.7712076415738003
0.152558 1 3392 4397 0.00022742779167614282 0.7714350693654765
0.152589 1 3393 4397 0.00022742779167614282 0.7716624971571526
0.152608 1 3394 4397 0.00022742779167614282 0.7718899249488288
0.152642 1 3395 4397 0.00022742779167614282 0.7721173527405049
0.152668 1 3396 4397 0.00022742779167614282 0.772344780532181
0.152676 1 3397 4397 0.00022742779167614282 0.7725722083238572
0.152747 1 3398 4397 0.00022742779167614282 0.7727996361155334
0.15275 1 3399 4397 0.00022742779167614282 0.7730270639072094
0.152848 1 3400 4397 0.00022742779167614282 0.7732544916988856
0.152865 2 3402 4397 0.00045485558335228563 0.7737093472822378
0.15288 1 3403 4397 0.00022742779167614282 0.773936775073914
0.152882 1 3404 4397 0.00022742779167614282 0.7741642028655902
0.152889 1 3405 4397 0.00022742779167614282 0.7743916306572663
0.152891 1 3406 4397 0.00022742779167614282 0.7746190584489424
0.152912 1 3407 4397 0.00022742779167614282 0.7748464862406186
0.152941 1 3408 4397 0.00022742779167614282 0.7750739140322948
0.152946 1 3409 4397 0.00022742779167614282 0.7753013418239709
0.153028 1 3410 4397 0.00022742779167614282 0.775528769615647
0.153039 1 3411 4397 0.00022742779167614282 0.7757561974073232
0.153054 1 3412 4397 0.00022742779167614282 0.7759836251989993
0.153057 2 3414 4397 0.00045485558335228563 0.7764384807823516
0.153061 1 3415 4397 0.00022742779167614282 0.7766659085740277
0.153098 1 3416 4397 0.00022742779167614282 0.7768933363657039
0.153118 1 3417 4397 0.00022742779167614282 0.7771207641573801
0.153169 1 3418 4397 0.00022742779167614282 0.7773481919490561
0.153185 1 3419 4397 0.00022742779167614282 0.7775756197407323
0.153188 1 3420 4397 0.00022742779167614282 0.7778030475324085
0.153209 1 3421 4397 0.00022742779167614282 0.7780304753240846
0.153211 1 3422 4397 0.00022742779167614282 0.7782579031157607
0.153214 1 3423 4397 0.00022742779167614282 0.7784853309074369
0.153222 1 3424 4397 0.00022742779167614282 0.778712758699113
0.153251 1 3425 4397 0.00022742779167614282 0.7789401864907892
0.153274 1 3426 4397 0.00022742779167614282 0.7791676142824653
0.153283 1 3427 4397 0.00022742779167614282 0.7793950420741415
0.153347 1 3428 4397 0.00022742779167614282 0.7796224698658176
0.153373 1 3429 4397 0.00022742779167614282 0.7798498976574938
0.153416 1 3430 4397 0.00022742779167614282 0.7800773254491699
0.15343 1 3431 4397 0.00022742779167614282 0.780304753240846
0.153474 1 3432 4397 0.00022742779167614282 0.7805321810325222
0.153487 1 3433 4397 0.00022742779167614282 0.7807596088241984
0.153492 1 3434 4397 0.00022742779167614282 0.7809870366158744
0.153501 2 3436 4397 0.00045485558335228563 0.7814418921992268
0.153509 1 3437 4397 0.00022742779167614282 0.7816693199909028
0.153511 1 3438 4397 0.00022742779167614282 0.781896747782579
0.153562 1 3439 4397 0.00022742779167614282 0.7821241755742552
0.153587 1 3440 4397 0.00022742779167614282 0.7823516033659313
0.153615 1 3441 4397 0.00022742779167614282 0.7825790311576074
0.153629 1 3442 4397 0.00022742779167614282 0.7828064589492836
0.153639 1 3443 4397 0.00022742779167614282 0.7830338867409598
0.15369 1 3444 4397 0.00022742779167614282 0.7832613145326359
0.153695 1 3445 4397 0.00022742779167614282 0.783488742324312
0.153712 1 3446 4397 0.00022742779167614282 0.7837161701159882
0.153744 1 3447 4397 0.00022742779167614282 0.7839435979076643
0.153748 1 3448 4397 0.00022742779167614282 0.7841710256993405
0.153793 1 3449 4397 0.00022742779167614282 0.7843984534910166
0.153823 1 3450 4397 0.00022742779167614282 0.7846258812826927
0.153835 1 3451 4397 0.00022742779167614282 0.7848533090743689
0.153878 1 3452 4397 0.00022742779167614282 0.7850807368660451
0.153879 1 3453 4397 0.00022742779167614282 0.7853081646577211
0.153887 1 3454 4397 0.00022742779167614282 0.7855355924493973
0.153906 1 3455 4397 0.00022742779167614282 0.7857630202410735
0.153937 1 3456 4397 0.00022742779167614282 0.7859904480327496
0.15395 1 3457 4397 0.00022742779167614282 0.7862178758244257
0.153952 1 3458 4397 0.00022742779167614282 0.7864453036161019
0.153969 1 3459 4397 0.00022742779167614282 0.786672731407778
0.154018 1 3460 4397 0.00022742779167614282 0.7869001591994542
0.154035 1 3461 4397 0.00022742779167614282 0.7871275869911303
0.154048 1 3462 4397 0.00022742779167614282 0.7873550147828065
0.154053 1 3463 4397 0.00022742779167614282 0.7875824425744826
0.154073 1 3464 4397 0.00022742779167614282 0.7878098703661588
0.154102 1 3465 4397 0.00022742779167614282 0.7880372981578349
0.154115 1 3466 4397 0.00022742779167614282 0.788264725949511
0.154145 1 3467 4397 0.00022742779167614282 0.7884921537411872
0.15415 1 3468 4397 0.00022742779167614282 0.7887195815328634
0.154152 1 3469 4397 0.00022742779167614282 0.7889470093245394
0.154153 1 3470 4397 0.00022742779167614282 0.7891744371162156
0.154154 1 3471 4397 0.00022742779167614282 0.7894018649078918
0.154175 1 3472 4397 0.00022742779167614282 0.7896292926995679
0.154187 1 3473 4397 0.00022742779167614282 0.789856720491244
0.154211 1 3474 4397 0.00022742779167614282 0.7900841482829202
0.154214 1 3475 4397 0.00022742779167614282 0.7903115760745963
0.154225 1 3476 4397 0.00022742779167614282 0.7905390038662724
0.15425 1 3477 4397 0.00022742779167614282 0.7907664316579486
0.154258 1 3478 4397 0.00022742779167614282 0.7909938594496247
0.154291 1 3479 4397 0.00022742779167614282 0.7912212872413009
0.154308 1 3480 4397 0.00022742779167614282 0.791448715032977
0.154363 1 3481 4397 0.00022742779167614282 0.7916761428246532
0.15444 1 3482 4397 0.00022742779167614282 0.7919035706163293
0.154484 1 3483 4397 0.00022742779167614282 0.7921309984080055
0.154499 1 3484 4397 0.00022742779167614282 0.7923584261996816
0.154513 1 3485 4397 0.00022742779167614282 0.7925858539913577
0.154514 1 3486 4397 0.00022742779167614282 0.7928132817830339
0.154553 1 3487 4397 0.00022742779167614282 0.7930407095747101
0.154571 1 3488 4397 0.00022742779167614282 0.7932681373663861
0.154615 1 3489 4397 0.00022742779167614282 0.7934955651580623
0.154683 1 3490 4397 0.00022742779167614282 0.7937229929497385
0.154743 1 3491 4397 0.00022742779167614282 0.7939504207414146
0.154749 1 3492 4397 0.00022742779167614282 0.7941778485330907
0.154752 1 3493 4397 0.00022742779167614282 0.7944052763247669
0.154756 1 3494 4397 0.00022742779167614282 0.794632704116443
0.154789 1 3495 4397 0.00022742779167614282 0.7948601319081192
0.154792 1 3496 4397 0.00022742779167614282 0.7950875596997953
0.154807 1 3497 4397 0.00022742779167614282 0.7953149874914714
0.154823 1 3498 4397 0.00022742779167614282 0.7955424152831476
0.154829 1 3499 4397 0.00022742779167614282 0.7957698430748238
0.154855 1 3500 4397 0.00022742779167614282 0.7959972708664999
0.154862 1 3501 4397 0.00022742779167614282 0.796224698658176
0.15488 1 3502 4397 0.00022742779167614282 0.7964521264498522
0.154882 1 3503 4397 0.00022742779167614282 0.7966795542415284
0.1549 1 3504 4397 0.00022742779167614282 0.7969069820332044
0.154901 1 3505 4397 0.00022742779167614282 0.7971344098248806
0.154908 1 3506 4397 0.00022742779167614282 0.7973618376165568
0.154939 1 3507 4397 0.00022742779167614282 0.7975892654082329
0.154963 1 3508 4397 0.00022742779167614282 0.797816693199909
0.155 1 3509 4397 0.00022742779167614282 0.7980441209915852
0.155041 1 3510 4397 0.00022742779167614282 0.7982715487832613
0.155046 1 3511 4397 0.00022742779167614282 0.7984989765749374
0.15506 1 3512 4397 0.00022742779167614282 0.7987264043666136
0.155079 1 3513 4397 0.00022742779167614282 0.7989538321582897
0.155087 1 3514 4397 0.00022742779167614282 0.7991812599499659
0.155089 1 3515 4397 0.00022742779167614282 0.799408687741642
0.155103 1 3516 4397 0.00022742779167614282 0.7996361155333181
0.155151 1 3517 4397 0.00022742779167614282 0.7998635433249943
0.155152 1 3518 4397 0.00022742779167614282 0.8000909711166705
0.155155 1 3519 4397 0.00022742779167614282 0.8003183989083466
0.155159 1 3520 4397 0.00022742779167614282 0.8005458267000227
0.155171 1 3521 4397 0.00022742779167614282 0.8007732544916989
0.155173 1 3522 4397 0.00022742779167614282 0.8010006822833751
0.155175 1 3523 4397 0.00022742779167614282 0.8012281100750511
0.15518 1 3524 4397 0.00022742779167614282 0.8014555378667273
0.155197 1 3525 4397 0.00022742779167614282 0.8016829656584035
0.155276 1 3526 4397 0.00022742779167614282 0.8019103934500796
0.155343 2 3528 4397 0.00045485558335228563 0.8023652490334319
0.155357 1 3529 4397 0.00022742779167614282 0.802592676825108
0.155363 1 3530 4397 0.00022742779167614282 0.8028201046167842
0.155387 1 3531 4397 0.00022742779167614282 0.8030475324084603
0.1554 1 3532 4397 0.00022742779167614282 0.8032749602001364
0.155413 1 3533 4397 0.00022742779167614282 0.8035023879918126
0.15542 1 3534 4397 0.00022742779167614282 0.8037298157834888
0.155443 1 3535 4397 0.00022742779167614282 0.8039572435751648
0.15546 1 3536 4397 0.00022742779167614282 0.804184671366841
0.155465 1 3537 4397 0.00022742779167614282 0.8044120991585172
0.155488 1 3538 4397 0.00022742779167614282 0.8046395269501934
0.155493 1 3539 4397 0.00022742779167614282 0.8048669547418694
0.155494 2 3541 4397 0.00045485558335228563 0.8053218103252218
0.15553 1 3542 4397 0.00022742779167614282 0.8055492381168979
0.155556 1 3543 4397 0.00022742779167614282 0.805776665908574
0.15557 1 3544 4397 0.00022742779167614282 0.8060040937002502
0.155631 1 3545 4397 0.00022742779167614282 0.8062315214919263
0.155642 1 3546 4397 0.00022742779167614282 0.8064589492836025
0.155664 1 3547 4397 0.00022742779167614282 0.8066863770752786
0.155671 1 3548 4397 0.00022742779167614282 0.8069138048669547
0.155692 1 3549 4397 0.00022742779167614282 0.8071412326586309
0.155726 1 3550 4397 0.00022742779167614282 0.807368660450307
0.15574 1 3551 4397 0.00022742779167614282 0.8075960882419831
0.155767 1 3552 4397 0.00022742779167614282 0.8078235160336593
0.155777 1 3553 4397 0.00022742779167614282 0.8080509438253355
0.155782 1 3554 4397 0.00022742779167614282 0.8082783716170115
0.155787 1 3555 4397 0.00022742779167614282 0.8085057994086877
0.155827 1 3556 4397 0.00022742779167614282 0.8087332272003639
0.155839 1 3557 4397 0.00022742779167614282 0.8089606549920401
0.155857 1 3558 4397 0.00022742779167614282 0.8091880827837161
0.155865 1 3559 4397 0.00022742779167614282 0.8094155105753923
0.155881 1 3560 4397 0.00022742779167614282 0.8096429383670685
0.155883 1 3561 4397 0.00022742779167614282 0.8098703661587446
0.155908 1 3562 4397 0.00022742779167614282 0.8100977939504207
0.15591 1 3563 4397 0.00022742779167614282 0.8103252217420969
0.155917 1 3564 4397 0.00022742779167614282 0.810552649533773
0.15592 1 3565 4397 0.00022742779167614282 0.8107800773254492
0.155926 1 3566 4397 0.00022742779167614282 0.8110075051171253
0.155987 1 3567 4397 0.00022742779167614282 0.8112349329088014
0.156006 1 3568 4397 0.00022742779167614282 0.8114623607004776
0.156017 1 3569 4397 0.00022742779167614282 0.8116897884921538
0.156046 1 3570 4397 0.00022742779167614282 0.8119172162838298
0.156058 1 3571 4397 0.00022742779167614282 0.812144644075506
0.156091 1 3572 4397 0.00022742779167614282 0.8123720718671822
0.156098 1 3573 4397 0.00022742779167614282 0.8125994996588584
0.156105 1 3574 4397 0.00022742779167614282 0.8128269274505344
0.156117 1 3575 4397 0.00022742779167614282 0.8130543552422106
0.156149 1 3576 4397 0.00022742779167614282 0.8132817830338868
0.156195 1 3577 4397 0.00022742779167614282 0.8135092108255629
0.156238 1 3578 4397 0.00022742779167614282 0.813736638617239
0.156264 1 3579 4397 0.00022742779167614282 0.8139640664089152
0.156267 1 3580 4397 0.00022742779167614282 0.8141914942005913
0.156337 1 3581 4397 0.00022742779167614282 0.8144189219922675
0.156344 1 3582 4397 0.00022742779167614282 0.8146463497839436
0.15635 1 3583 4397 0.00022742779167614282 0.8148737775756197
0.156352 1 3584 4397 0.00022742779167614282 0.8151012053672959
0.15636 2 3586 4397 0.00045485558335228563 0.8155560609506481
0.156368 1 3587 4397 0.00022742779167614282 0.8157834887423243
0.156402 1 3588 4397 0.00022742779167614282 0.8160109165340005
0.15641 1 3589 4397 0.00022742779167614282 0.8162383443256765
0.156422 1 3590 4397 0.00022742779167614282 0.8164657721173527
0.156543 1 3591 4397 0.00022742779167614282 0.8166931999090289
0.156665 1 3592 4397 0.00022742779167614282 0.8169206277007051
0.156676 1 3593 4397 0.00022742779167614282 0.8171480554923811
0.156695 1 3594 4397 0.00022742779167614282 0.8173754832840573
0.156703 1 3595 4397 0.00022742779167614282 0.8176029110757335
0.156719 1 3596 4397 0.00022742779167614282 0.8178303388674096
0.156721 1 3597 4397 0.00022742779167614282 0.8180577666590857
0.156744 1 3598 4397 0.00022742779167614282 0.8182851944507619
0.156748 1 3599 4397 0.00022742779167614282 0.818512622242438
0.156765 2 3601 4397 0.00045485558335228563 0.8189674778257903
0.156773 1 3602 4397 0.00022742779167614282 0.8191949056174664
0.156782 1 3603 4397 0.00022742779167614282 0.8194223334091426
0.15686 1 3604 4397 0.00022742779167614282 0.8196497612008188
0.156869 1 3605 4397 0.00022742779167614282 0.8198771889924948
0.156891 1 3606 4397 0.00022742779167614282 0.820104616784171
0.15692 1 3607 4397 0.00022742779167614282 0.8203320445758472
0.156934 1 3608 4397 0.00022742779167614282 0.8205594723675234
0.156935 1 3609 4397 0.00022742779167614282 0.8207869001591994
0.156987 1 3610 4397 0.00022742779167614282 0.8210143279508756
0.156996 1 3611 4397 0.00022742779167614282 0.8212417557425518
0.157005 1 3612 4397 0.00022742779167614282 0.8214691835342279
0.157081 1 3613 4397 0.00022742779167614282 0.821696611325904
0.157132 1 3614 4397 0.00022742779167614282 0.8219240391175802
0.157135 1 3615 4397 0.00022742779167614282 0.8221514669092563
0.157153 1 3616 4397 0.00022742779167614282 0.8223788947009325
0.157164 1 3617 4397 0.00022742779167614282 0.8226063224926086
0.157365 1 3618 4397 0.00022742779167614282 0.8228337502842847
0.157395 1 3619 4397 0.00022742779167614282 0.8230611780759609
0.15741 1 3620 4397 0.00022742779167614282 0.8232886058676371
0.157431 1 3621 4397 0.00022742779167614282 0.8235160336593131
0.15745 1 3622 4397 0.00022742779167614282 0.8237434614509893
0.15747 1 3623 4397 0.00022742779167614282 0.8239708892426655
0.157532 1 3624 4397 0.00022742779167614282 0.8241983170343415
0.157539 1 3625 4397 0.00022742779167614282 0.8244257448260177
0.157553 1 3626 4397 0.00022742779167614282 0.8246531726176939
0.157597 1 3627 4397 0.00022742779167614282 0.8248806004093701
0.157602 1 3628 4397 0.00022742779167614282 0.8251080282010461
0.157604 1 3629 4397 0.00022742779167614282 0.8253354559927223
0.157615 1 3630 4397 0.00022742779167614282 0.8255628837843985
0.157619 1 3631 4397 0.00022742779167614282 0.8257903115760746
0.15763 1 3632 4397 0.00022742779167614282 0.8260177393677507
0.157644 1 3633 4397 0.00022742779167614282 0.8262451671594269
0.157661 1 3634 4397 0.00022742779167614282 0.826472594951103
0.157689 1 3635 4397 0.00022742779167614282 0.8267000227427792
0.15769 1 3636 4397 0.00022742779167614282 0.8269274505344553
0.157691 1 3637 4397 0.00022742779167614282 0.8271548783261314
0.157702 1 3638 4397 0.00022742779167614282 0.8273823061178076
0.157705 1 3639 4397 0.00022742779167614282 0.8276097339094838
0.157716 1 3640 4397 0.00022742779167614282 0.8278371617011598
0.157728 1 3641 4397 0.00022742779167614282 0.828064589492836
0.157799 1 3642 4397 0.00022742779167614282 0.8282920172845122
0.157805 1 3643 4397 0.00022742779167614282 0.8285194450761884
0.157825 1 3644 4397 0.00022742779167614282 0.8287468728678644
0.157847 1 3645 4397 0.00022742779167614282 0.8289743006595406
0.157873 1 3646 4397 0.00022742779167614282 0.8292017284512168
0.157897 1 3647 4397 0.00022742779167614282 0.8294291562428929
0.157906 1 3648 4397 0.00022742779167614282 0.829656584034569
0.157922 1 3649 4397 0.00022742779167614282 0.8298840118262452
0.157981 1 3650 4397 0.00022742779167614282 0.8301114396179213
0.157997 1 3651 4397 0.00022742779167614282 0.8303388674095975
0.158023 1 3652 4397 0.00022742779167614282 0.8305662952012736
0.158026 1 3653 4397 0.00022742779167614282 0.8307937229929497
0.158052 1 3654 4397 0.00022742779167614282 0.8310211507846259
0.158056 1 3655 4397 0.00022742779167614282 0.8312485785763021
0.158086 1 3656 4397 0.00022742779167614282 0.8314760063679781
0.158119 1 3657 4397 0.00022742779167614282 0.8317034341596543
0.15815 1 3658 4397 0.00022742779167614282 0.8319308619513305
0.158151 1 3659 4397 0.00022742779167614282 0.8321582897430065
0.158202 1 3660 4397 0.00022742779167614282 0.8323857175346827
0.158218 1 3661 4397 0.00022742779167614282 0.8326131453263589
0.158266 1 3662 4397 0.00022742779167614282 0.832840573118035
0.158268 1 3663 4397 0.00022742779167614282 0.8330680009097111
0.158312 1 3664 4397 0.00022742779167614282 0.8332954287013873
0.158351 1 3665 4397 0.00022742779167614282 0.8335228564930635
0.158373 1 3666 4397 0.00022742779167614282 0.8337502842847396
0.158382 1 3667 4397 0.00022742779167614282 0.8339777120764157
0.158409 1 3668 4397 0.00022742779167614282 0.8342051398680919
0.158452 1 3669 4397 0.00022742779167614282 0.834432567659768
0.158472 1 3670 4397 0.00022742779167614282 0.8346599954514442
0.158485 1 3671 4397 0.00022742779167614282 0.8348874232431203
0.1585 1 3672 4397 0.00022742779167614282 0.8351148510347964
0.158509 1 3673 4397 0.00022742779167614282 0.8353422788264726
0.15852 1 3674 4397 0.00022742779167614282 0.8355697066181488
0.158669 1 3675 4397 0.00022742779167614282 0.8357971344098248
0.158672 1 3676 4397 0.00022742779167614282 0.836024562201501
0.158735 1 3677 4397 0.00022742779167614282 0.8362519899931772
0.158738 1 3678 4397 0.00022742779167614282 0.8364794177848534
0.158793 1 3679 4397 0.00022742779167614282 0.8367068455765294
0.158862 1 3680 4397 0.00022742779167614282 0.8369342733682056
0.158864 1 3681 4397 0.00022742779167614282 0.8371617011598818
0.158875 1 3682 4397 0.00022742779167614282 0.8373891289515579
0.158923 1 3683 4397 0.00022742779167614282 0.837616556743234
0.158947 1 3684 4397 0.00022742779167614282 0.8378439845349102
0.158983 1 3685 4397 0.00022742779167614282 0.8380714123265863
0.158993 1 3686 4397 0.00022742779167614282 0.8382988401182625
0.159001 1 3687 4397 0.00022742779167614282 0.8385262679099386
0.159012 1 3688 4397 0.00022742779167614282 0.8387536957016147
0.159027 1 3689 4397 0.00022742779167614282 0.8389811234932909
0.159037 1 3690 4397 0.00022742779167614282 0.8392085512849671
0.159045 1 3691 4397 0.00022742779167614282 0.8394359790766431
0.159063 1 3692 4397 0.00022742779167614282 0.8396634068683193
0.159079 1 3693 4397 0.00022742779167614282 0.8398908346599955
0.159119 1 3694 4397 0.00022742779167614282 0.8401182624516716
0.159175 1 3695 4397 0.00022742779167614282 0.8403456902433477
0.159202 1 3696 4397 0.00022742779167614282 0.8405731180350239
0.159223 1 3697 4397 0.00022742779167614282 0.8408005458267
0.159283 1 3698 4397 0.00022742779167614282 0.8410279736183761
0.159313 1 3699 4397 0.00022742779167614282 0.8412554014100523
0.159343 1 3700 4397 0.00022742779167614282 0.8414828292017285
0.159363 1 3701 4397 0.00022742779167614282 0.8417102569934046
0.159378 1 3702 4397 0.00022742779167614282 0.8419376847850807
0.159379 1 3703 4397 0.00022742779167614282 0.8421651125767569
0.159395 1 3704 4397 0.00022742779167614282 0.842392540368433
0.159399 1 3705 4397 0.00022742779167614282 0.8426199681601092
0.159401 1 3706 4397 0.00022742779167614282 0.8428473959517853
0.159428 1 3707 4397 0.00022742779167614282 0.8430748237434614
0.159441 1 3708 4397 0.00022742779167614282 0.8433022515351376
0.159474 1 3709 4397 0.00022742779167614282 0.8435296793268138
0.159504 1 3710 4397 0.00022742779167614282 0.8437571071184898
0.159509 1 3711 4397 0.00022742779167614282 0.843984534910166
0.159523 1 3712 4397 0.00022742779167614282 0.8442119627018422
0.159524 1 3713 4397 0.00022742779167614282 0.8444393904935183
0.159536 1 3714 4397 0.00022742779167614282 0.8446668182851944
0.159544 1 3715 4397 0.00022742779167614282 0.8448942460768706
0.159562 1 3716 4397 0.00022742779167614282 0.8451216738685468
0.159567 1 3717 4397 0.00022742779167614282 0.8453491016602229
0.159591 1 3718 4397 0.00022742779167614282 0.845576529451899
0.159599 1 3719 4397 0.00022742779167614282 0.8458039572435752
0.159633 1 3720 4397 0.00022742779167614282 0.8460313850352513
0.159672 1 3721 4397 0.00022742779167614282 0.8462588128269275
0.159681 1 3722 4397 0.00022742779167614282 0.8464862406186036
0.159698 1 3723 4397 0.00022742779167614282 0.8467136684102797
0.159729 1 3724 4397 0.00022742779167614282 0.8469410962019559
0.159765 1 3725 4397 0.00022742779167614282 0.8471685239936321
0.159796 1 3726 4397 0.00022742779167614282 0.8473959517853081
0.159799 1 3727 4397 0.00022742779167614282 0.8476233795769843
0.159812 1 3728 4397 0.00022742779167614282 0.8478508073686605
0.159821 1 3729 4397 0.00022742779167614282 0.8480782351603366
0.1599 1 3730 4397 0.00022742779167614282 0.8483056629520127
0.159911 1 3731 4397 0.00022742779167614282 0.8485330907436889
0.159928 1 3732 4397 0.00022742779167614282 0.848760518535365
0.159963 1 3733 4397 0.00022742779167614282 0.8489879463270411
0.159994 1 3734 4397 0.00022742779167614282 0.8492153741187173
0.160075 1 3735 4397 0.00022742779167614282 0.8494428019103935
0.160076 1 3736 4397 0.00022742779167614282 0.8496702297020696
0.160105 1 3737 4397 0.00022742779167614282 0.8498976574937457
0.160117 1 3738 4397 0.00022742779167614282 0.8501250852854219
0.160146 1 3739 4397 0.00022742779167614282 0.850352513077098
0.160179 1 3740 4397 0.00022742779167614282 0.8505799408687742
0.160208 1 3741 4397 0.00022742779167614282 0.8508073686604503
0.160226 1 3742 4397 0.00022742779167614282 0.8510347964521264
0.16024 1 3743 4397 0.00022742779167614282 0.8512622242438026
0.16025 1 3744 4397 0.00022742779167614282 0.8514896520354788
0.160303 1 3745 4397 0.00022742779167614282 0.8517170798271548
0.160317 1 3746 4397 0.00022742779167614282 0.851944507618831
0.16032 1 3747 4397 0.00022742779167614282 0.8521719354105072
0.160324 1 3748 4397 0.00022742779167614282 0.8523993632021833
0.160347 1 3749 4397 0.00022742779167614282 0.8526267909938594
0.160362 1 3750 4397 0.00022742779167614282 0.8528542187855356
0.160384 1 3751 4397 0.00022742779167614282 0.8530816465772117
0.160389 1 3752 4397 0.00022742779167614282 0.8533090743688879
0.160404 1 3753 4397 0.00022742779167614282 0.853536502160564
0.160439 1 3754 4397 0.00022742779167614282 0.8537639299522402
0.160442 1 3755 4397 0.00022742779167614282 0.8539913577439163
0.160476 1 3756 4397 0.00022742779167614282 0.8542187855355925
0.160503 1 3757 4397 0.00022742779167614282 0.8544462133272686
0.160537 1 3758 4397 0.00022742779167614282 0.8546736411189447
0.16058 1 3759 4397 0.00022742779167614282 0.8549010689106209
0.160611 1 3760 4397 0.00022742779167614282 0.8551284967022971
0.160657 1 3761 4397 0.00022742779167614282 0.8553559244939731
0.16069 1 3762 4397 0.00022742779167614282 0.8555833522856493
0.160691 1 3763 4397 0.00022742779167614282 0.8558107800773255
0.160726 1 3764 4397 0.00022742779167614282 0.8560382078690016
0.160747 1 3765 4397 0.00022742779167614282 0.8562656356606777
0.160802 1 3766 4397 0.00022742779167614282 0.8564930634523539
0.160825 1 3767 4397 0.00022742779167614282 0.85672049124403
0.160834 1 3768 4397 0.00022742779167614282 0.8569479190357062
0.160849 1 3769 4397 0.00022742779167614282 0.8571753468273823
0.160863 1 3770 4397 0.00022742779167614282 0.8574027746190584
0.160876 1 3771 4397 0.00022742779167614282 0.8576302024107346
0.160879 1 3772 4397 0.00022742779167614282 0.8578576302024107
0.160903 2 3774 4397 0.00045485558335228563 0.858312485785763
0.160921 1 3775 4397 0.00022742779167614282 0.8585399135774392
0.160939 1 3776 4397 0.00022742779167614282 0.8587673413691153
0.161032 1 3777 4397 0.00022742779167614282 0.8589947691607914
0.161042 1 3778 4397 0.00022742779167614282 0.8592221969524676
0.161077 1 3779 4397 0.00022742779167614282 0.8594496247441438
0.161135 1 3780 4397 0.00022742779167614282 0.8596770525358198
0.161201 1 3781 4397 0.00022742779167614282 0.859904480327496
0.161202 1 3782 4397 0.00022742779167614282 0.8601319081191722
0.161224 1 3783 4397 0.00022742779167614282 0.8603593359108483
0.161241 1 3784 4397 0.00022742779167614282 0.8605867637025244
0.161256 1 3785 4397 0.00022742779167614282 0.8608141914942006
0.161291 1 3786 4397 0.00022742779167614282 0.8610416192858767
0.16133 1 3787 4397 0.00022742779167614282 0.8612690470775529
0.161393 1 3788 4397 0.00022742779167614282 0.861496474869229
0.161429 1 3789 4397 0.00022742779167614282 0.8617239026609051
0.161439 1 3790 4397 0.00022742779167614282 0.8619513304525813
0.161465 1 3791 4397 0.00022742779167614282 0.8621787582442575
0.161469 1 3792 4397 0.00022742779167614282 0.8624061860359336
0.161474 1 3793 4397 0.00022742779167614282 0.8626336138276097
0.16154 1 3794 4397 0.00022742779167614282 0.8628610416192859
0.161584 1 3795 4397 0.00022742779167614282 0.8630884694109621
0.161587 1 3796 4397 0.00022742779167614282 0.8633158972026381
0.16164 1 3797 4397 0.00022742779167614282 0.8635433249943143
0.16168 1 3798 4397 0.00022742779167614282 0.8637707527859905
0.161686 1 3799 4397 0.00022742779167614282 0.8639981805776666
0.161704 1 3800 4397 0.00022742779167614282 0.8642256083693427
0.161709 1 3801 4397 0.00022742779167614282 0.8644530361610189
0.161734 1 3802 4397 0.00022742779167614282 0.864680463952695
0.161757 1 3803 4397 0.00022742779167614282 0.8649078917443712
0.161769 1 3804 4397 0.00022742779167614282 0.8651353195360473
0.161799 1 3805 4397 0.00022742779167614282 0.8653627473277234
0.161837 1 3806 4397 0.00022742779167614282 0.8655901751193996
0.161847 1 3807 4397 0.00022742779167614282 0.8658176029110757
0.161861 1 3808 4397 0.00022742779167614282 0.8660450307027519
0.161885 1 3809 4397 0.00022742779167614282 0.866272458494428
0.161952 1 3810 4397 0.00022742779167614282 0.8664998862861042
0.161966 1 3811 4397 0.00022742779167614282 0.8667273140777803
0.162011 1 3812 4397 0.00022742779167614282 0.8669547418694564
0.162052 1 3813 4397 0.00022742779167614282 0.8671821696611326
0.162054 2 3815 4397 0.00045485558335228563 0.8676370252444848
0.162075 1 3816 4397 0.00022742779167614282 0.867864453036161
0.162144 1 3817 4397 0.00022742779167614282 0.8680918808278372
0.162145 1 3818 4397 0.00022742779167614282 0.8683193086195133
0.162153 1 3819 4397 0.00022742779167614282 0.8685467364111894
0.162163 1 3820 4397 0.00022742779167614282 0.8687741642028656
0.162211 1 3821 4397 0.00022742779167614282 0.8690015919945417
0.162266 1 3822 4397 0.00022742779167614282 0.8692290197862179
0.162284 2 3824 4397 0.00045485558335228563 0.8696838753695701
0.162296 1 3825 4397 0.00022742779167614282 0.8699113031612463
0.162297 1 3826 4397 0.00022742779167614282 0.8701387309529225
0.162364 1 3827 4397 0.00022742779167614282 0.8703661587445986
0.162401 1 3828 4397 0.00022742779167614282 0.8705935865362747
0.162435 1 3829 4397 0.00022742779167614282 0.8708210143279509
0.162491 1 3830 4397 0.00022742779167614282 0.8710484421196271
0.162503 1 3831 4397 0.00022742779167614282 0.8712758699113031
0.162575 1 3832 4397 0.00022742779167614282 0.8715032977029793
0.162597 1 3833 4397 0.00022742779167614282 0.8717307254946555
0.162604 1 3834 4397 0.00022742779167614282 0.8719581532863316
0.162617 1 3835 4397 0.00022742779167614282 0.8721855810780077
0.162623 1 3836 4397 0.00022742779167614282 0.8724130088696839
0.162641 1 3837 4397 0.00022742779167614282 0.87264043666136
0.162661 1 3838 4397 0.00022742779167614282 0.8728678644530362
0.162753 1 3839 4397 0.00022742779167614282 0.8730952922447123
0.162823 1 3840 4397 0.00022742779167614282 0.8733227200363884
0.162843 1 3841 4397 0.00022742779167614282 0.8735501478280646
0.162853 1 3842 4397 0.00022742779167614282 0.8737775756197408
0.162861 1 3843 4397 0.00022742779167614282 0.8740050034114168
0.162863 2 3845 4397 0.00045485558335228563 0.8744598589947692
0.162873 1 3846 4397 0.00022742779167614282 0.8746872867864453
0.162925 1 3847 4397 0.00022742779167614282 0.8749147145781214
0.162954 1 3848 4397 0.00022742779167614282 0.8751421423697976
0.162956 1 3849 4397 0.00022742779167614282 0.8753695701614738
0.162989 1 3850 4397 0.00022742779167614282 0.8755969979531498
0.16299 1 3851 4397 0.00022742779167614282 0.875824425744826
0.162992 1 3852 4397 0.00022742779167614282 0.8760518535365022
0.163036 1 3853 4397 0.00022742779167614282 0.8762792813281783
0.163088 1 3854 4397 0.00022742779167614282 0.8765067091198544
0.163131 1 3855 4397 0.00022742779167614282 0.8767341369115306
0.163138 1 3856 4397 0.00022742779167614282 0.8769615647032067
0.16317 1 3857 4397 0.00022742779167614282 0.8771889924948829
0.163243 1 3858 4397 0.00022742779167614282 0.877416420286559
0.163256 1 3859 4397 0.00022742779167614282 0.8776438480782351
0.163263 1 3860 4397 0.00022742779167614282 0.8778712758699113
0.163273 1 3861 4397 0.00022742779167614282 0.8780987036615875
0.163357 1 3862 4397 0.00022742779167614282 0.8783261314532635
0.163428 1 3863 4397 0.00022742779167614282 0.8785535592449397
0.163471 1 3864 4397 0.00022742779167614282 0.8787809870366159
0.16349 1 3865 4397 0.00022742779167614282 0.8790084148282921
0.163505 1 3866 4397 0.00022742779167614282 0.8792358426199681
0.163651 1 3867 4397 0.00022742779167614282 0.8794632704116443
0.163663 1 3868 4397 0.00022742779167614282 0.8796906982033205
0.163709 1 3869 4397 0.00022742779167614282 0.8799181259949966
0.163745 1 3870 4397 0.00022742779167614282 0.8801455537866727
0.163759 1 3871 4397 0.00022742779167614282 0.8803729815783489
0.163762 1 3872 4397 0.00022742779167614282 0.880600409370025
0.163808 1 3873 4397 0.00022742779167614282 0.8808278371617012
0.163819 1 3874 4397 0.00022742779167614282 0.8810552649533773
0.163827 1 3875 4397 0.00022742779167614282 0.8812826927450534
0.16384 1 3876 4397 0.00022742779167614282 0.8815101205367296
0.163908 1 3877 4397 0.00022742779167614282 0.8817375483284058
0.16396 1 3878 4397 0.00022742779167614282 0.8819649761200818
0.163969 1 3879 4397 0.00022742779167614282 0.882192403911758
0.16397 1 3880 4397 0.00022742779167614282 0.8824198317034342
0.164129 1 3881 4397 0.00022742779167614282 0.8826472594951102
0.16414 1 3882 4397 0.00022742779167614282 0.8828746872867864
0.164144 1 3883 4397 0.00022742779167614282 0.8831021150784626
0.164205 1 3884 4397 0.00022742779167614282 0.8833295428701388
0.164225 1 3885 4397 0.00022742779167614282 0.8835569706618148
0.164259 1 3886 4397 0.00022742779167614282 0.883784398453491
0.164261 1 3887 4397 0.00022742779167614282 0.8840118262451672
0.164264 1 3888 4397 0.00022742779167614282 0.8842392540368433
0.164269 1 3889 4397 0.00022742779167614282 0.8844666818285194
0.164415 1 3890 4397 0.00022742779167614282 0.8846941096201956
0.164504 1 3891 4397 0.00022742779167614282 0.8849215374118717
0.164505 1 3892 4397 0.00022742779167614282 0.8851489652035479
0.164518 1 3893 4397 0.00022742779167614282 0.885376392995224
0.164597 1 3894 4397 0.00022742779167614282 0.8856038207869001
0.164621 1 3895 4397 0.00022742779167614282 0.8858312485785763
0.164623 1 3896 4397 0.00022742779167614282 0.8860586763702525
0.164627 1 3897 4397 0.00022742779167614282 0.8862861041619285
0.164674 1 3898 4397 0.00022742779167614282 0.8865135319536047
0.164706 1 3899 4397 0.00022742779167614282 0.8867409597452809
0.164716 1 3900 4397 0.00022742779167614282 0.8869683875369571
0.164718 1 3901 4397 0.00022742779167614282 0.8871958153286331
0.164736 1 3902 4397 0.00022742779167614282 0.8874232431203093
0.164741 1 3903 4397 0.00022742779167614282 0.8876506709119855
0.164801 1 3904 4397 0.00022742779167614282 0.8878780987036616
0.164842 1 3905 4397 0.00022742779167614282 0.8881055264953377
0.164849 1 3906 4397 0.00022742779167614282 0.8883329542870139
0.164854 1 3907 4397 0.00022742779167614282 0.88856038207869
0.164984 1 3908 4397 0.00022742779167614282 0.8887878098703662
0.165005 1 3909 4397 0.00022742779167614282 0.8890152376620423
0.165101 1 3910 4397 0.00022742779167614282 0.8892426654537184
0.165109 1 3911 4397 0.00022742779167614282 0.8894700932453946
0.165147 1 3912 4397 0.00022742779167614282 0.8896975210370708
0.165174 1 3913 4397 0.00022742779167614282 0.8899249488287468
0.16518 1 3914 4397 0.00022742779167614282 0.890152376620423
0.165183 1 3915 4397 0.00022742779167614282 0.8903798044120992
0.165191 1 3916 4397 0.00022742779167614282 0.8906072322037754
0.165204 1 3917 4397 0.00022742779167614282 0.8908346599954514
0.165318 1 3918 4397 0.00022742779167614282 0.8910620877871276
0.165323 1 3919 4397 0.00022742779167614282 0.8912895155788038
0.165379 1 3920 4397 0.00022742779167614282 0.8915169433704798
0.165449 1 3921 4397 0.00022742779167614282 0.891744371162156
0.165455 1 3922 4397 0.00022742779167614282 0.8919717989538322
0.165467 1 3923 4397 0.00022742779167614282 0.8921992267455083
0.165485 1 3924 4397 0.00022742779167614282 0.8924266545371844
0.165486 1 3925 4397 0.00022742779167614282 0.8926540823288606
0.165516 1 3926 4397 0.00022742779167614282 0.8928815101205367
0.165538 1 3927 4397 0.00022742779167614282 0.8931089379122129
0.16556 1 3928 4397 0.00022742779167614282 0.893336365703889
0.165589 1 3929 4397 0.00022742779167614282 0.8935637934955651
0.165633 1 3930 4397 0.00022742779167614282 0.8937912212872413
0.165685 1 3931 4397 0.00022742779167614282 0.8940186490789175
0.165698 1 3932 4397 0.00022742779167614282 0.8942460768705935
0.165712 1 3933 4397 0.00022742779167614282 0.8944735046622697
0.165741 1 3934 4397 0.00022742779167614282 0.8947009324539459
0.165809 1 3935 4397 0.00022742779167614282 0.8949283602456221
0.165831 1 3936 4397 0.00022742779167614282 0.8951557880372981
0.165877 1 3937 4397 0.00022742779167614282 0.8953832158289743
0.1659 1 3938 4397 0.00022742779167614282 0.8956106436206505
0.165924 1 3939 4397 0.00022742779167614282 0.8958380714123266
0.16598 1 3940 4397 0.00022742779167614282 0.8960654992040027
0.166147 1 3941 4397 0.00022742779167614282 0.8962929269956789
0.166196 1 3942 4397 0.00022742779167614282 0.896520354787355
0.166229 1 3943 4397 0.00022742779167614282 0.8967477825790312
0.166264 1 3944 4397 0.00022742779167614282 0.8969752103707073
0.166265 1 3945 4397 0.00022742779167614282 0.8972026381623834
0.166291 1 3946 4397 0.00022742779167614282 0.8974300659540596
0.166317 1 3947 4397 0.00022742779167614282 0.8976574937457358
0.166398 1 3948 4397 0.00022742779167614282 0.8978849215374118
0.166438 1 3949 4397 0.00022742779167614282 0.898112349329088
0.16645 1 3950 4397 0.00022742779167614282 0.8983397771207642
0.166624 1 3951 4397 0.00022742779167614282 0.8985672049124404
0.166662 1 3952 4397 0.00022742779167614282 0.8987946327041164
0.166747 1 3953 4397 0.00022742779167614282 0.8990220604957926
0.166749 1 3954 4397 0.00022742779167614282 0.8992494882874688
0.166764 1 3955 4397 0.00022742779167614282 0.8994769160791448
0.166817 1 3956 4397 0.00022742779167614282 0.899704343870821
0.166839 1 3957 4397 0.00022742779167614282 0.8999317716624972
0.166912 1 3958 4397 0.00022742779167614282 0.9001591994541733
0.166972 1 3959 4397 0.00022742779167614282 0.9003866272458494
0.167081 1 3960 4397 0.00022742779167614282 0.9006140550375256
0.167101 1 3961 4397 0.00022742779167614282 0.9008414828292017
0.167145 1 3962 4397 0.00022742779167614282 0.9010689106208779
0.167207 1 3963 4397 0.00022742779167614282 0.901296338412554
0.167244 1 3964 4397 0.00022742779167614282 0.9015237662042301
0.167312 1 3965 4397 0.00022742779167614282 0.9017511939959063
0.167355 1 3966 4397 0.00022742779167614282 0.9019786217875825
0.167375 1 3967 4397 0.00022742779167614282 0.9022060495792585
0.167444 1 3968 4397 0.00022742779167614282 0.9024334773709347
0.167461 1 3969 4397 0.00022742779167614282 0.9026609051626109
0.167471 1 3970 4397 0.00022742779167614282 0.902888332954287
0.167493 1 3971 4397 0.00022742779167614282 0.9031157607459631
0.167499 1 3972 4397 0.00022742779167614282 0.9033431885376393
0.167507 1 3973 4397 0.00022742779167614282 0.9035706163293155
0.167709 1 3974 4397 0.00022742779167614282 0.9037980441209916
0.167748 1 3975 4397 0.00022742779167614282 0.9040254719126677
0.167749 1 3976 4397 0.00022742779167614282 0.9042528997043439
0.167782 2 3978 4397 0.00045485558335228563 0.9047077552876962
0.167796 1 3979 4397 0.00022742779167614282 0.9049351830793723
0.167798 1 3980 4397 0.00022742779167614282 0.9051626108710484
0.167803 1 3981 4397 0.00022742779167614282 0.9053900386627246
0.16783 1 3982 4397 0.00022742779167614282 0.9056174664544008
0.167962 1 3983 4397 0.00022742779167614282 0.9058448942460768
0.168012 1 3984 4397 0.00022742779167614282 0.906072322037753
0.168027 1 3985 4397 0.00022742779167614282 0.9062997498294292
0.168087 1 3986 4397 0.00022742779167614282 0.9065271776211054
0.168122 1 3987 4397 0.00022742779167614282 0.9067546054127814
0.168207 1 3988 4397 0.00022742779167614282 0.9069820332044576
0.16822 1 3989 4397 0.00022742779167614282 0.9072094609961338
0.168269 1 3990 4397 0.00022742779167614282 0.9074368887878099
0.16827 1 3991 4397 0.00022742779167614282 0.907664316579486
0.168338 1 3992 4397 0.00022742779167614282 0.9078917443711622
0.168387 1 3993 4397 0.00022742779167614282 0.9081191721628383
0.168403 1 3994 4397 0.00022742779167614282 0.9083465999545144
0.168431 1 3995 4397 0.00022742779167614282 0.9085740277461906
0.168442 1 3996 4397 0.00022742779167614282 0.9088014555378667
0.168524 1 3997 4397 0.00022742779167614282 0.9090288833295429
0.168625 1 3998 4397 0.00022742779167614282 0.909256311121219
0.168689 1 3999 4397 0.00022742779167614282 0.9094837389128951
0.168746 1 4000 4397 0.00022742779167614282 0.9097111667045713
0.168757 1 4001 4397 0.00022742779167614282 0.9099385944962475
0.168953 1 4002 4397 0.00022742779167614282 0.9101660222879235
0.169128 1 4003 4397 0.00022742779167614282 0.9103934500795997
0.169145 1 4004 4397 0.00022742779167614282 0.9106208778712759
0.169153 1 4005 4397 0.00022742779167614282 0.910848305662952
0.169183 1 4006 4397 0.00022742779167614282 0.9110757334546281
0.169402 1 4007 4397 0.00022742779167614282 0.9113031612463043
0.169473 1 4008 4397 0.00022742779167614282 0.9115305890379805
0.169504 1 4009 4397 0.00022742779167614282 0.9117580168296566
0.169628 1 4010 4397 0.00022742779167614282 0.9119854446213327
0.169638 1 4011 4397 0.00022742779167614282 0.9122128724130089
0.169675 1 4012 4397 0.00022742779167614282 0.912440300204685
0.169678 1 4013 4397 0.00022742779167614282 0.9126677279963612
0.169688 1 4014 4397 0.00022742779167614282 0.9128951557880373
0.169781 1 4015 4397 0.00022742779167614282 0.9131225835797134
0.16993 1 4016 4397 0.00022742779167614282 0.9133500113713896
0.169947 1 4017 4397 0.00022742779167614282 0.9135774391630658
0.170012 1 4018 4397 0.00022742779167614282 0.9138048669547418
0.170056 1 4019 4397 0.00022742779167614282 0.914032294746418
0.170092 1 4020 4397 0.00022742779167614282 0.9142597225380942
0.170124 1 4021 4397 0.00022742779167614282 0.9144871503297703
0.170197 1 4022 4397 0.00022742779167614282 0.9147145781214464
0.170233 1 4023 4397 0.00022742779167614282 0.9149420059131226
0.170286 1 4024 4397 0.00022742779167614282 0.9151694337047988
0.170392 1 4025 4397 0.00022742779167614282 0.9153968614964749
0.170548 1 4026 4397 0.00022742779167614282 0.915624289288151
0.170659 1 4027 4397 0.00022742779167614282 0.9158517170798272
0.170661 1 4028 4397 0.00022742779167614282 0.9160791448715033
0.170887 1 4029 4397 0.00022742779167614282 0.9163065726631794
0.170947 1 4030 4397 0.00022742779167614282 0.9165340004548556
0.171002 1 4031 4397 0.00022742779167614282 0.9167614282465317
0.17113 1 4032 4397 0.00022742779167614282 0.9169888560382079
0.171167 2 4034 4397 0.00045485558335228563 0.9174437116215601
0.171175 1 4035 4397 0.00022742779167614282 0.9176711394132363
0.171185 1 4036 4397 0.00022742779167614282 0.9178985672049125
0.171303 1 4037 4397 0.00022742779167614282 0.9181259949965885
0.171311 1 4038 4397 0.00022742779167614282 0.9183534227882647
0.171364 1 4039 4397 0.00022742779167614282 0.9185808505799409
0.17144 1 4040 4397 0.00022742779167614282 0.918808278371617
0.171493 1 4041 4397 0.00022742779167614282 0.9190357061632931
0.171561 1 4042 4397 0.00022742779167614282 0.9192631339549693
0.171662 1 4043 4397 0.00022742779167614282 0.9194905617466455
0.171674 1 4044 4397 0.00022742779167614282 0.9197179895383216
0.17171 1 4045 4397 0.00022742779167614282 0.9199454173299977
0.171765 1 4046 4397 0.00022742779167614282 0.9201728451216739
0.171786 1 4047 4397 0.00022742779167614282 0.92040027291335
0.171914 1 4048 4397 0.00022742779167614282 0.9206277007050262
0.171919 1 4049 4397 0.00022742779167614282 0.9208551284967023
0.172013 1 4050 4397 0.00022742779167614282 0.9210825562883784
0.172018 1 4051 4397 0.00022742779167614282 0.9213099840800546
0.172081 1 4052 4397 0.00022742779167614282 0.9215374118717308
0.172163 1 4053 4397 0.00022742779167614282 0.9217648396634068
0.172214 1 4054 4397 0.00022742779167614282 0.921992267455083
0.172227 1 4055 4397 0.00022742779167614282 0.9222196952467592
0.172239 1 4056 4397 0.00022742779167614282 0.9224471230384353
0.172244 1 4057 4397 0.00022742779167614282 0.9226745508301114
0.172257 1 4058 4397 0.00022742779167614282 0.9229019786217876
0.172272 1 4059 4397 0.00022742779167614282 0.9231294064134637
0.172283 1 4060 4397 0.00022742779167614282 0.9233568342051399
0.172465 1 4061 4397 0.00022742779167614282 0.923584261996816
0.172482 1 4062 4397 0.00022742779167614282 0.9238116897884922
0.172484 1 4063 4397 0.00022742779167614282 0.9240391175801683
0.172489 1 4064 4397 0.00022742779167614282 0.9242665453718445
0.17251 1 4065 4397 0.00022742779167614282 0.9244939731635206
0.172581 2 4067 4397 0.00045485558335228563 0.9249488287468729
0.172596 1 4068 4397 0.00022742779167614282 0.925176256538549
0.172614 1 4069 4397 0.00022742779167614282 0.9254036843302251
0.172615 1 4070 4397 0.00022742779167614282 0.9256311121219013
0.172721 1 4071 4397 0.00022742779167614282 0.9258585399135775
0.17275 1 4072 4397 0.00022742779167614282 0.9260859677052535
0.1728 1 4073 4397 0.00022742779167614282 0.9263133954969297
0.172819 1 4074 4397 0.00022742779167614282 0.9265408232886059
0.172905 1 4075 4397 0.00022742779167614282 0.926768251080282
0.173 1 4076 4397 0.00022742779167614282 0.9269956788719581
0.173037 1 4077 4397 0.00022742779167614282 0.9272231066636343
0.17305 1 4078 4397 0.00022742779167614282 0.9274505344553104
0.173078 1 4079 4397 0.00022742779167614282 0.9276779622469866
0.173085 1 4080 4397 0.00022742779167614282 0.9279053900386627
0.173182 1 4081 4397 0.00022742779167614282 0.9281328178303389
0.173222 1 4082 4397 0.00022742779167614282 0.928360245622015
0.173298 1 4083 4397 0.00022742779167614282 0.9285876734136912
0.173314 1 4084 4397 0.00022742779167614282 0.9288151012053673
0.173379 1 4085 4397 0.00022742779167614282 0.9290425289970434
0.173413 1 4086 4397 0.00022742779167614282 0.9292699567887196
0.173562 1 4087 4397 0.00022742779167614282 0.9294973845803958
0.173616 1 4088 4397 0.00022742779167614282 0.9297248123720718
0.17369 1 4089 4397 0.00022742779167614282 0.929952240163748
0.173738 1 4090 4397 0.00022742779167614282 0.9301796679554242
0.173824 1 4091 4397 0.00022742779167614282 0.9304070957471003
0.173852 1 4092 4397 0.00022742779167614282 0.9306345235387764
0.173854 1 4093 4397 0.00022742779167614282 0.9308619513304526
0.173855 1 4094 4397 0.00022742779167614282 0.9310893791221287
0.173892 1 4095 4397 0.00022742779167614282 0.9313168069138049
0.173944 1 4096 4397 0.00022742779167614282 0.931544234705481
0.174003 1 4097 4397 0.00022742779167614282 0.9317716624971571
0.174025 1 4098 4397 0.00022742779167614282 0.9319990902888333
0.174072 1 4099 4397 0.00022742779167614282 0.9322265180805095
0.174074 1 4100 4397 0.00022742779167614282 0.9324539458721856
0.174119 1 4101 4397 0.00022742779167614282 0.9326813736638617
0.174201 1 4102 4397 0.00022742779167614282 0.9329088014555379
0.174209 1 4103 4397 0.00022742779167614282 0.933136229247214
0.174263 1 4104 4397 0.00022742779167614282 0.9333636570388901
0.174353 1 4105 4397 0.00022742779167614282 0.9335910848305663
0.174381 1 4106 4397 0.00022742779167614282 0.9338185126222425
0.174386 1 4107 4397 0.00022742779167614282 0.9340459404139185
0.174414 1 4108 4397 0.00022742779167614282 0.9342733682055947
0.174473 1 4109 4397 0.00022742779167614282 0.9345007959972709
0.174494 1 4110 4397 0.00022742779167614282 0.934728223788947
0.17453 1 4111 4397 0.00022742779167614282 0.9349556515806231
0.174693 1 4112 4397 0.00022742779167614282 0.9351830793722993
0.174806 1 4113 4397 0.00022742779167614282 0.9354105071639754
0.174811 1 4114 4397 0.00022742779167614282 0.9356379349556516
0.174813 1 4115 4397 0.00022742779167614282 0.9358653627473277
0.174838 1 4116 4397 0.00022742779167614282 0.9360927905390038
0.174983 1 4117 4397 0.00022742779167614282 0.93632021833068
0.17503 1 4118 4397 0.00022742779167614282 0.9365476461223562
0.175108 1 4119 4397 0.00022742779167614282 0.9367750739140323
0.175214 1 4120 4397 0.00022742779167614282 0.9370025017057084
0.17524 1 4121 4397 0.00022742779167614282 0.9372299294973846
0.175262 1 4122 4397 0.00022742779167614282 0.9374573572890608
0.175313 1 4123 4397 0.00022742779167614282 0.9376847850807368
0.175315 1 4124 4397 0.00022742779167614282 0.937912212872413
0.175371 1 4125 4397 0.00022742779167614282 0.9381396406640892
0.175465 1 4126 4397 0.00022742779167614282 0.9383670684557653
0.17554 1 4127 4397 0.00022742779167614282 0.9385944962474414
0.175667 1 4128 4397 0.00022742779167614282 0.9388219240391176
0.175781 1 4129 4397 0.00022742779167614282 0.9390493518307937
0.175784 1 4130 4397 0.00022742779167614282 0.9392767796224699
0.175942 1 4131 4397 0.00022742779167614282 0.939504207414146
0.17602 1 4132 4397 0.00022742779167614282 0.9397316352058221
0.176047 1 4133 4397 0.00022742779167614282 0.9399590629974983
0.176136 1 4134 4397 0.00022742779167614282 0.9401864907891745
0.176157 1 4135 4397 0.00022742779167614282 0.9404139185808505
0.176218 1 4136 4397 0.00022742779167614282 0.9406413463725267
0.176298 1 4137 4397 0.00022742779167614282 0.9408687741642029
0.176319 1 4138 4397 0.00022742779167614282 0.9410962019558791
0.176369 1 4139 4397 0.00022742779167614282 0.9413236297475551
0.176387 1 4140 4397 0.00022742779167614282 0.9415510575392313
0.176546 1 4141 4397 0.00022742779167614282 0.9417784853309075
0.176567 1 4142 4397 0.00022742779167614282 0.9420059131225835
0.176586 1 4143 4397 0.00022742779167614282 0.9422333409142597
0.176645 1 4144 4397 0.00022742779167614282 0.9424607687059359
0.176651 1 4145 4397 0.00022742779167614282 0.942688196497612
0.176665 1 4146 4397 0.00022742779167614282 0.9429156242892881
0.176814 1 4147 4397 0.00022742779167614282 0.9431430520809643
0.176912 1 4148 4397 0.00022742779167614282 0.9433704798726404
0.17692 1 4149 4397 0.00022742779167614282 0.9435979076643166
0.176976 1 4150 4397 0.00022742779167614282 0.9438253354559927
0.176987 1 4151 4397 0.00022742779167614282 0.9440527632476688
0.177188 1 4152 4397 0.00022742779167614282 0.944280191039345
0.177222 1 4153 4397 0.00022742779167614282 0.9445076188310212
0.177307 1 4154 4397 0.00022742779167614282 0.9447350466226972
0.177327 1 4155 4397 0.00022742779167614282 0.9449624744143734
0.177405 1 4156 4397 0.00022742779167614282 0.9451899022060496
0.17742 1 4157 4397 0.00022742779167614282 0.9454173299977258
0.177422 1 4158 4397 0.00022742779167614282 0.9456447577894018
0.177428 1 4159 4397 0.00022742779167614282 0.945872185581078
0.177605 1 4160 4397 0.00022742779167614282 0.9460996133727542
0.177645 1 4161 4397 0.00022742779167614282 0.9463270411644303
0.177674 1 4162 4397 0.00022742779167614282 0.9465544689561064
0.177749 1 4163 4397 0.00022742779167614282 0.9467818967477826
0.177805 1 4164 4397 0.00022742779167614282 0.9470093245394587
0.177806 1 4165 4397 0.00022742779167614282 0.9472367523311349
0.177866 1 4166 4397 0.00022742779167614282 0.947464180122811
0.178004 1 4167 4397 0.00022742779167614282 0.9476916079144871
0.17805 1 4168 4397 0.00022742779167614282 0.9479190357061633
0.178145 1 4169 4397 0.00022742779167614282 0.9481464634978395
0.178176 1 4170 4397 0.00022742779167614282 0.9483738912895155
0.178216 1 4171 4397 0.00022742779167614282 0.9486013190811917
0.17825 1 4172 4397 0.00022742779167614282 0.9488287468728679
0.178362 1 4173 4397 0.00022742779167614282 0.9490561746645441
0.178867 1 4174 4397 0.00022742779167614282 0.9492836024562201
0.178879 1 4175 4397 0.00022742779167614282 0.9495110302478963
0.179146 1 4176 4397 0.00022742779167614282 0.9497384580395725
0.179173 1 4177 4397 0.00022742779167614282 0.9499658858312485
0.179203 1 4178 4397 0.00022742779167614282 0.9501933136229247
0.179308 1 4179 4397 0.00022742779167614282 0.9504207414146009
0.179315 1 4180 4397 0.00022742779167614282 0.950648169206277
0.179525 1 4181 4397 0.00022742779167614282 0.9508755969979531
0.179601 1 4182 4397 0.00022742779167614282 0.9511030247896293
0.179636 1 4183 4397 0.00022742779167614282 0.9513304525813054
0.179654 1 4184 4397 0.00022742779167614282 0.9515578803729816
0.179698 1 4185 4397 0.00022742779167614282 0.9517853081646577
0.179808 1 4186 4397 0.00022742779167614282 0.9520127359563338
0.179827 1 4187 4397 0.00022742779167614282 0.95224016374801
0.179866 1 4188 4397 0.00022742779167614282 0.9524675915396862
0.179959 1 4189 4397 0.00022742779167614282 0.9526950193313622
0.18018 1 4190 4397 0.00022742779167614282 0.9529224471230384
0.180353 1 4191 4397 0.00022742779167614282 0.9531498749147146
0.180459 1 4192 4397 0.00022742779167614282 0.9533773027063908
0.180507 1 4193 4397 0.00022742779167614282 0.9536047304980668
0.180564 1 4194 4397 0.00022742779167614282 0.953832158289743
0.180608 1 4195 4397 0.00022742779167614282 0.9540595860814192
0.180757 1 4196 4397 0.00022742779167614282 0.9542870138730953
0.180784 1 4197 4397 0.00022742779167614282 0.9545144416647714
0.180846 1 4198 4397 0.00022742779167614282 0.9547418694564476
0.180895 1 4199 4397 0.00022742779167614282 0.9549692972481237
0.180951 1 4200 4397 0.00022742779167614282 0.9551967250397999
0.181197 1 4201 4397 0.00022742779167614282 0.955424152831476
0.181313 1 4202 4397 0.00022742779167614282 0.9556515806231521
0.181508 1 4203 4397 0.00022742779167614282 0.9558790084148283
0.181641 1 4204 4397 0.00022742779167614282 0.9561064362065045
0.181676 1 4205 4397 0.00022742779167614282 0.9563338639981805
0.181861 1 4206 4397 0.00022742779167614282 0.9565612917898567
0.181921 1 4207 4397 0.00022742779167614282 0.9567887195815329
0.181966 1 4208 4397 0.00022742779167614282 0.9570161473732091
0.182 1 4209 4397 0.00022742779167614282 0.9572435751648851
0.182058 1 4210 4397 0.00022742779167614282 0.9574710029565613
0.18206 1 4211 4397 0.00022742779167614282 0.9576984307482375
0.182111 1 4212 4397 0.00022742779167614282 0.9579258585399136
0.182154 1 4213 4397 0.00022742779167614282 0.9581532863315897
0.182268 1 4214 4397 0.00022742779167614282 0.9583807141232659
0.182449 1 4215 4397 0.00022742779167614282 0.958608141914942
0.182641 1 4216 4397 0.00022742779167614282 0.9588355697066181
0.1827 1 4217 4397 0.00022742779167614282 0.9590629974982943
0.1831 1 4218 4397 0.00022742779167614282 0.9592904252899704
0.183187 1 4219 4397 0.00022742779167614282 0.9595178530816466
0.183329 1 4220 4397 0.00022742779167614282 0.9597452808733227
0.183437 1 4221 4397 0.00022742779167614282 0.9599727086649988
0.183621 1 4222 4397 0.00022742779167614282 0.960200136456675
0.183673 1 4223 4397 0.00022742779167614282 0.9604275642483512
0.183686 1 4224 4397 0.00022742779167614282 0.9606549920400272
0.183928 1 4225 4397 0.00022742779167614282 0.9608824198317034
0.183933 1 4226 4397 0.00022742779167614282 0.9611098476233796
0.183976 1 4227 4397 0.00022742779167614282 0.9613372754150558
0.18402 1 4228 4397 0.00022742779167614282 0.9615647032067318
0.184157 1 4229 4397 0.00022742779167614282 0.961792130998408
0.18416 1 4230 4397 0.00022742779167614282 0.9620195587900842
0.184174 1 4231 4397 0.00022742779167614282 0.9622469865817603
0.184199 1 4232 4397 0.00022742779167614282 0.9624744143734364
0.184415 1 4233 4397 0.00022742779167614282 0.9627018421651126
0.184443 1 4234 4397 0.00022742779167614282 0.9629292699567887
0.184458 1 4235 4397 0.00022742779167614282 0.9631566977484649
0.184488 1 4236 4397 0.00022742779167614282 0.963384125540141
0.184566 1 4237 4397 0.00022742779167614282 0.9636115533318171
0.184623 1 4238 4397 0.00022742779167614282 0.9638389811234933
0.184643 1 4239 4397 0.00022742779167614282 0.9640664089151695
0.184849 1 4240 4397 0.00022742779167614282 0.9642938367068455
0.184908 1 4241 4397 0.00022742779167614282 0.9645212644985217
0.184934 1 4242 4397 0.00022742779167614282 0.9647486922901979
0.184995 1 4243 4397 0.00022742779167614282 0.9649761200818741
0.185132 1 4244 4397 0.00022742779167614282 0.9652035478735501
0.185254 1 4245 4397 0.00022742779167614282 0.9654309756652263
0.185391 1 4246 4397 0.00022742779167614282 0.9656584034569025
0.185437 1 4247 4397 0.00022742779167614282 0.9658858312485786
0.185455 1 4248 4397 0.00022742779167614282 0.9661132590402547
0.185458 1 4249 4397 0.00022742779167614282 0.9663406868319309
0.185955 1 4250 4397 0.00022742779167614282 0.966568114623607
0.186004 1 4251 4397 0.00022742779167614282 0.9667955424152831
0.186217 1 4252 4397 0.00022742779167614282 0.9670229702069593
0.186261 1 4253 4397 0.00022742779167614282 0.9672503979986354
0.186334 1 4254 4397 0.00022742779167614282 0.9674778257903116
0.186435 1 4255 4397 0.00022742779167614282 0.9677052535819877
0.186462 1 4256 4397 0.00022742779167614282 0.9679326813736638
0.186466 1 4257 4397 0.00022742779167614282 0.96816010916534
0.18653 1 4258 4397 0.00022742779167614282 0.9683875369570162
0.186599 1 4259 4397 0.00022742779167614282 0.9686149647486922
0.186653 1 4260 4397 0.00022742779167614282 0.9688423925403684
0.186933 1 4261 4397 0.00022742779167614282 0.9690698203320446
0.187028 1 4262 4397 0.00022742779167614282 0.9692972481237208
0.187124 1 4263 4397 0.00022742779167614282 0.9695246759153968
0.187432 1 4264 4397 0.00022742779167614282 0.969752103707073
0.187605 1 4265 4397 0.00022742779167614282 0.9699795314987492
0.187715 1 4266 4397 0.00022742779167614282 0.9702069592904253
0.187791 1 4267 4397 0.00022742779167614282 0.9704343870821014
0.187872 1 4268 4397 0.00022742779167614282 0.9706618148737776
0.187884 1 4269 4397 0.00022742779167614282 0.9708892426654537
0.187916 1 4270 4397 0.00022742779167614282 0.9711166704571299
0.187943 1 4271 4397 0.00022742779167614282 0.971344098248806
0.188388 1 4272 4397 0.00022742779167614282 0.9715715260404821
0.188416 1 4273 4397 0.00022742779167614282 0.9717989538321583
0.1889 1 4274 4397 0.00022742779167614282 0.9720263816238345
0.189045 1 4275 4397 0.00022742779167614282 0.9722538094155105
0.189442 1 4276 4397 0.00022742779167614282 0.9724812372071867
0.18945 1 4277 4397 0.00022742779167614282 0.9727086649988629
0.189566 1 4278 4397 0.00022742779167614282 0.972936092790539
0.19001 1 4279 4397 0.00022742779167614282 0.9731635205822151
0.190024 1 4280 4397 0.00022742779167614282 0.9733909483738913
0.190168 1 4281 4397 0.00022742779167614282 0.9736183761655675
0.190187 1 4282 4397 0.00022742779167614282 0.9738458039572436
0.190231 1 4283 4397 0.00022742779167614282 0.9740732317489197
0.19029 1 4284 4397 0.00022742779167614282 0.9743006595405959
0.190411 1 4285 4397 0.00022742779167614282 0.974528087332272
0.190743 1 4286 4397 0.00022742779167614282 0.9747555151239482
0.190961 1 4287 4397 0.00022742779167614282 0.9749829429156243
0.191005 1 4288 4397 0.00022742779167614282 0.9752103707073004
0.191013 1 4289 4397 0.00022742779167614282 0.9754377984989766
0.191204 1 4290 4397 0.00022742779167614282 0.9756652262906527
0.191577 1 4291 4397 0.00022742779167614282 0.9758926540823288
0.191633 1 4292 4397 0.00022742779167614282 0.976120081874005
0.191685 1 4293 4397 0.00022742779167614282 0.9763475096656812
0.191798 1 4294 4397 0.00022742779167614282 0.9765749374573572
0.191944 1 4295 4397 0.00022742779167614282 0.9768023652490334
0.19197 1 4296 4397 0.00022742779167614282 0.9770297930407096
0.192201 1 4297 4397 0.00022742779167614282 0.9772572208323858
0.192296 1 4298 4397 0.00022742779167614282 0.9774846486240618
0.194078 1 4299 4397 0.00022742779167614282 0.977712076415738
0.194203 1 4300 4397 0.00022742779167614282 0.9779395042074142
0.19451 1 4301 4397 0.00022742779167614282 0.9781669319990903
0.194594 1 4302 4397 0.00022742779167614282 0.9783943597907664
0.194916 1 4303 4397 0.00022742779167614282 0.9786217875824426
0.194962 1 4304 4397 0.00022742779167614282 0.9788492153741187
0.195142 1 4305 4397 0.00022742779167614282 0.9790766431657949
0.195152 1 4306 4397 0.00022742779167614282 0.979304070957471
0.195236 1 4307 4397 0.00022742779167614282 0.9795314987491471
0.19532 1 4308 4397 0.00022742779167614282 0.9797589265408233
0.19537 1 4309 4397 0.00022742779167614282 0.9799863543324995
0.195416 1 4310 4397 0.00022742779167614282 0.9802137821241755
0.196036 1 4311 4397 0.00022742779167614282 0.9804412099158517
0.196148 1 4312 4397 0.00022742779167614282 0.9806686377075279
0.196153 1 4313 4397 0.00022742779167614282 0.980896065499204
0.19666 1 4314 4397 0.00022742779167614282 0.9811234932908801
0.196893 1 4315 4397 0.00022742779167614282 0.9813509210825563
0.197112 1 4316 4397 0.00022742779167614282 0.9815783488742325
0.197543 1 4317 4397 0.00022742779167614282 0.9818057766659086
0.197594 1 4318 4397 0.00022742779167614282 0.9820332044575847
0.198043 1 4319 4397 0.00022742779167614282 0.9822606322492609
0.198099 1 4320 4397 0.00022742779167614282 0.982488060040937
0.198225 1 4321 4397 0.00022742779167614282 0.9827154878326132
0.198309 1 4322 4397 0.00022742779167614282 0.9829429156242893
0.198961 1 4323 4397 0.00022742779167614282 0.9831703434159654
0.199 1 4324 4397 0.00022742779167614282 0.9833977712076416
0.199612 1 4325 4397 0.00022742779167614282 0.9836251989993177
0.199641 1 4326 4397 0.00022742779167614282 0.9838526267909938
0.199687 1 4327 4397 0.00022742779167614282 0.98408005458267
0.200438 1 4328 4397 0.00022742779167614282 0.9843074823743462
0.200627 1 4329 4397 0.00022742779167614282 0.9845349101660222
0.200774 1 4330 4397 0.00022742779167614282 0.9847623379576984
0.201051 1 4331 4397 0.00022742779167614282 0.9849897657493746
0.201584 1 4332 4397 0.00022742779167614282 0.9852171935410508
0.202414 1 4333 4397 0.00022742779167614282 0.9854446213327268
0.203975 1 4334 4397 0.00022742779167614282 0.985672049124403
0.204092 1 4335 4397 0.00022742779167614282 0.9858994769160792
0.204527 1 4336 4397 0.00022742779167614282 0.9861269047077553
0.204629 1 4337 4397 0.00022742779167614282 0.9863543324994314
0.205251 1 4338 4397 0.00022742779167614282 0.9865817602911076
0.205499 1 4339 4397 0.00022742779167614282 0.9868091880827837
0.205578 1 4340 4397 0.00022742779167614282 0.9870366158744599
0.205923 1 4341 4397 0.00022742779167614282 0.987264043666136
0.206321 1 4342 4397 0.00022742779167614282 0.9874914714578121
0.207352 1 4343 4397 0.00022742779167614282 0.9877188992494883
0.208348 1 4344 4397 0.00022742779167614282 0.9879463270411645
0.209195 1 4345 4397 0.00022742779167614282 0.9881737548328405
0.209214 1 4346 4397 0.00022742779167614282 0.9884011826245167
0.210327 1 4347 4397 0.00022742779167614282 0.9886286104161929
0.210362 1 4348 4397 0.00022742779167614282 0.988856038207869
0.210801 1 4349 4397 0.00022742779167614282 0.9890834659995451
0.210868 1 4350 4397 0.00022742779167614282 0.9893108937912213
0.210917 1 4351 4397 0.00022742779167614282 0.9895383215828975
0.210938 1 4352 4397 0.00022742779167614282 0.9897657493745736
0.211752 1 4353 4397 0.00022742779167614282 0.9899931771662497
0.211924 1 4354 4397 0.00022742779167614282 0.9902206049579259
0.213388 1 4355 4397 0.00022742779167614282 0.990448032749602
0.213938 1 4356 4397 0.00022742779167614282 0.9906754605412782
0.214345 1 4357 4397 0.00022742779167614282 0.9909028883329543
0.214562 1 4358 4397 0.00022742779167614282 0.9911303161246304
0.216084 1 4359 4397 0.00022742779167614282 0.9913577439163066
0.216288 1 4360 4397 0.00022742779167614282 0.9915851717079828
0.217661 1 4361 4397 0.00022742779167614282 0.9918125994996588
0.218861 1 4362 4397 0.00022742779167614282 0.992040027291335
0.220264 1 4363 4397 0.00022742779167614282 0.9922674550830112
0.221059 1 4364 4397 0.00022742779167614282 0.9924948828746872
0.221399 1 4365 4397 0.00022742779167614282 0.9927223106663634
0.221529 1 4366 4397 0.00022742779167614282 0.9929497384580396
0.221991 1 4367 4397 0.00022742779167614282 0.9931771662497157
0.222096 1 4368 4397 0.00022742779167614282 0.9934045940413918
0.222569 1 4369 4397 0.00022742779167614282 0.993632021833068
0.222827 1 4370 4397 0.00022742779167614282 0.9938594496247442
0.224394 1 4371 4397 0.00022742779167614282 0.9940868774164203
0.225089 1 4372 4397 0.00022742779167614282 0.9943143052080964
0.225789 1 4373 4397 0.00022742779167614282 0.9945417329997726
0.226269 1 4374 4397 0.00022742779167614282 0.9947691607914487
0.226525 1 4375 4397 0.00022742779167614282 0.9949965885831249
0.226591 1 4376 4397 0.00022742779167614282 0.995224016374801
0.227491 1 4377 4397 0.00022742779167614282 0.9954514441664771
0.231322 1 4378 4397 0.00022742779167614282 0.9956788719581533
0.23281 1 4379 4397 0.00022742779167614282 0.9959062997498295
0.232908 1 4380 4397 0.00022742779167614282 0.9961337275415055
0.233782 1 4381 4397 0.00022742779167614282 0.9963611553331817
0.237753 1 4382 4397 0.00022742779167614282 0.9965885831248579
0.240097 1 4383 4397 0.00022742779167614282 0.996816010916534
0.247946 1 4384 4397 0.00022742779167614282 0.9970434387082101
0.249107 1 4385 4397 0.00022742779167614282 0.9972708664998863
0.293319 1 4386 4397 0.00022742779167614282 0.9974982942915624
0.301281 1 4387 4397 0.00022742779167614282 0.9977257220832386
0.308904 1 4388 4397 0.00022742779167614282 0.9979531498749147
0.313389 1 4389 4397 0.00022742779167614282 0.9981805776665909
0.320193 1 4390 4397 0.00022742779167614282 0.998408005458267
0.320647 1 4391 4397 0.00022742779167614282 0.9986354332499432
0.320955 1 4392 4397 0.00022742779167614282 0.9988628610416193
0.327439 1 4393 4397 0.00022742779167614282 0.9990902888332954
0.336094 1 4394 4397 0.00022742779167614282 0.9993177166249716
0.360853 1 4395 4397 0.00022742779167614282 0.9995451444166478
0.366302 1 4396 4397 0.00022742779167614282 0.9997725722083238
0.376253 1 4397 4397 0.00022742779167614282 1.0


==> plots/flask_cdf/data/cdf_2_medium_mlserver.txt <==
0.0 1 1 4179 0.00023929169657812874 0.00023929169657812874
0.0740545 1 2 4179 0.00023929169657812874 0.0004785833931562575
0.0816131 1 3 4179 0.00023929169657812874 0.0007178750897343862
0.083113 1 4 4179 0.00023929169657812874 0.000957166786312515
0.0840452 1 5 4179 0.00023929169657812874 0.0011964584828906438
0.0841744 1 6 4179 0.00023929169657812874 0.0014357501794687725
0.0841932 1 7 4179 0.00023929169657812874 0.0016750418760469012
0.084224 1 8 4179 0.00023929169657812874 0.00191433357262503
0.0844676 1 9 4179 0.00023929169657812874 0.0021536252692031586
0.0844941 1 10 4179 0.00023929169657812874 0.0023929169657812875
0.0848086 1 11 4179 0.00023929169657812874 0.002632208662359416
0.0848751 1 12 4179 0.00023929169657812874 0.002871500358937545
0.0851974 1 13 4179 0.00023929169657812874 0.0031107920555156735
0.0864768 1 14 4179 0.00023929169657812874 0.0033500837520938024
0.0870245 1 15 4179 0.00023929169657812874 0.003589375448671931
0.0874579 1 16 4179 0.00023929169657812874 0.00382866714525006
0.0875854 1 17 4179 0.00023929169657812874 0.004067958841828189
0.0878835 1 18 4179 0.00023929169657812874 0.004307250538406317
0.0882754 1 19 4179 0.00023929169657812874 0.004546542234984446
0.0887511 1 20 4179 0.00023929169657812874 0.004785833931562575
0.0887706 1 21 4179 0.00023929169657812874 0.005025125628140704
0.0889621 1 22 4179 0.00023929169657812874 0.005264417324718832
0.0890753 1 23 4179 0.00023929169657812874 0.005503709021296961
0.0891445 1 24 4179 0.00023929169657812874 0.00574300071787509
0.0892704 1 25 4179 0.00023929169657812874 0.0059822924144532184
0.089381 1 26 4179 0.00023929169657812874 0.006221584111031347
0.0894558 1 27 4179 0.00023929169657812874 0.006460875807609476
0.0894682 1 28 4179 0.00023929169657812874 0.006700167504187605
0.0894699 1 29 4179 0.00023929169657812874 0.006939459200765733
0.0896378 1 30 4179 0.00023929169657812874 0.007178750897343862
0.0896409 1 31 4179 0.00023929169657812874 0.007418042593921991
0.0897238 1 32 4179 0.00023929169657812874 0.00765733429050012
0.0899107 1 33 4179 0.00023929169657812874 0.007896625987078248
0.0899527 2 35 4179 0.0004785833931562575 0.008375209380234505
0.0900636 1 36 4179 0.00023929169657812874 0.008614501076812634
0.0904052 1 37 4179 0.00023929169657812874 0.008853792773390764
0.0904155 1 38 4179 0.00023929169657812874 0.009093084469968891
0.0906272 1 39 4179 0.00023929169657812874 0.00933237616654702
0.0906675 1 40 4179 0.00023929169657812874 0.00957166786312515
0.0907781 1 41 4179 0.00023929169657812874 0.009810959559703278
0.0908642 1 42 4179 0.00023929169657812874 0.010050251256281407
0.0911477 1 43 4179 0.00023929169657812874 0.010289542952859537
0.0911958 1 44 4179 0.00023929169657812874 0.010528834649437664
0.0912626 1 45 4179 0.00023929169657812874 0.010768126346015794
0.091399 1 46 4179 0.00023929169657812874 0.011007418042593921
0.0915024 1 47 4179 0.00023929169657812874 0.01124670973917205
0.0918105 1 48 4179 0.00023929169657812874 0.01148600143575018
0.0919168 1 49 4179 0.00023929169657812874 0.011725293132328308
0.0919526 1 50 4179 0.00023929169657812874 0.011964584828906437
0.0919631 1 51 4179 0.00023929169657812874 0.012203876525484566
0.0920491 1 52 4179 0.00023929169657812874 0.012443168222062694
0.0921049 1 53 4179 0.00023929169657812874 0.012682459918640823
0.0922208 1 54 4179 0.00023929169657812874 0.012921751615218953
0.0925601 1 55 4179 0.00023929169657812874 0.01316104331179708
0.0925906 1 56 4179 0.00023929169657812874 0.01340033500837521
0.0926168 1 57 4179 0.00023929169657812874 0.013639626704953339
0.0927539 1 58 4179 0.00023929169657812874 0.013878918401531467
0.0931582 1 59 4179 0.00023929169657812874 0.014118210098109596
0.093272 1 60 4179 0.00023929169657812874 0.014357501794687724
0.0933311 1 61 4179 0.00023929169657812874 0.014596793491265853
0.0933504 1 62 4179 0.00023929169657812874 0.014836085187843982
0.0935245 1 63 4179 0.00023929169657812874 0.01507537688442211
0.0935686 1 64 4179 0.00023929169657812874 0.01531466858100024
0.0936627 1 65 4179 0.00023929169657812874 0.015553960277578369
0.0936871 1 66 4179 0.00023929169657812874 0.015793251974156496
0.0936964 1 67 4179 0.00023929169657812874 0.016032543670734624
0.0940647 1 68 4179 0.00023929169657812874 0.016271835367312755
0.0941374 1 69 4179 0.00023929169657812874 0.016511127063890883
0.0941999 1 70 4179 0.00023929169657812874 0.01675041876046901
0.0942543 1 71 4179 0.00023929169657812874 0.01698971045704714
0.0944276 1 72 4179 0.00023929169657812874 0.01722900215362527
0.0944567 1 73 4179 0.00023929169657812874 0.017468293850203397
0.0945132 1 74 4179 0.00023929169657812874 0.017707585546781528
0.0945394 1 75 4179 0.00023929169657812874 0.017946877243359655
0.094671 1 76 4179 0.00023929169657812874 0.018186168939937783
0.0947111 1 77 4179 0.00023929169657812874 0.018425460636515914
0.094779 1 78 4179 0.00023929169657812874 0.01866475233309404
0.0948436 1 79 4179 0.00023929169657812874 0.01890404402967217
0.094883 1 80 4179 0.00023929169657812874 0.0191433357262503
0.0948987 1 81 4179 0.00023929169657812874 0.019382627422828428
0.095021 1 82 4179 0.00023929169657812874 0.019621919119406556
0.0951273 1 83 4179 0.00023929169657812874 0.019861210815984687
0.0954435 1 84 4179 0.00023929169657812874 0.020100502512562814
0.0954707 1 85 4179 0.00023929169657812874 0.020339794209140942
0.0955486 1 86 4179 0.00023929169657812874 0.020579085905719073
0.0955534 1 87 4179 0.00023929169657812874 0.0208183776022972
0.0955915 1 88 4179 0.00023929169657812874 0.02105766929887533
0.0956707 1 89 4179 0.00023929169657812874 0.02129696099545346
0.0956802 1 90 4179 0.00023929169657812874 0.021536252692031587
0.0957839 1 91 4179 0.00023929169657812874 0.021775544388609715
0.095804 1 92 4179 0.00023929169657812874 0.022014836085187842
0.095814 1 93 4179 0.00023929169657812874 0.022254127781765973
0.0959513 1 94 4179 0.00023929169657812874 0.0224934194783441
0.0960846 1 95 4179 0.00023929169657812874 0.02273271117492223
0.0961189 1 96 4179 0.00023929169657812874 0.02297200287150036
0.0961349 1 97 4179 0.00023929169657812874 0.023211294568078487
0.0961356 1 98 4179 0.00023929169657812874 0.023450586264656615
0.096158 1 99 4179 0.00023929169657812874 0.023689877961234746
0.0963244 1 100 4179 0.00023929169657812874 0.023929169657812874
0.09635 1 101 4179 0.00023929169657812874 0.024168461354391
0.0964117 1 102 4179 0.00023929169657812874 0.024407753050969132
0.0964603 1 103 4179 0.00023929169657812874 0.02464704474754726
0.0967555 1 104 4179 0.00023929169657812874 0.024886336444125388
0.0967805 1 105 4179 0.00023929169657812874 0.02512562814070352
0.0968671 1 106 4179 0.00023929169657812874 0.025364919837281646
0.0968869 1 107 4179 0.00023929169657812874 0.025604211533859774
0.0969007 1 108 4179 0.00023929169657812874 0.025843503230437905
0.096956 1 109 4179 0.00023929169657812874 0.026082794927016033
0.0970106 1 110 4179 0.00023929169657812874 0.02632208662359416
0.0971124 1 111 4179 0.00023929169657812874 0.02656137832017229
0.0972183 1 112 4179 0.00023929169657812874 0.02680067001675042
0.0972881 1 113 4179 0.00023929169657812874 0.027039961713328547
0.0973725 1 114 4179 0.00023929169657812874 0.027279253409906678
0.0974135 1 115 4179 0.00023929169657812874 0.027518545106484806
0.0974615 1 116 4179 0.00023929169657812874 0.027757836803062933
0.0975316 1 117 4179 0.00023929169657812874 0.02799712849964106
0.0975454 1 118 4179 0.00023929169657812874 0.028236420196219192
0.0975575 1 119 4179 0.00023929169657812874 0.02847571189279732
0.097563 1 120 4179 0.00023929169657812874 0.028715003589375447
0.0979164 1 121 4179 0.00023929169657812874 0.028954295285953578
0.0979533 1 122 4179 0.00023929169657812874 0.029193586982531706
0.0980053 1 123 4179 0.00023929169657812874 0.029432878679109833
0.0980532 1 124 4179 0.00023929169657812874 0.029672170375687965
0.0980799 1 125 4179 0.00023929169657812874 0.029911462072266092
0.0981004 1 126 4179 0.00023929169657812874 0.03015075376884422
0.0981927 1 127 4179 0.00023929169657812874 0.03039004546542235
0.098206 1 128 4179 0.00023929169657812874 0.03062933716200048
0.0982203 1 129 4179 0.00023929169657812874 0.030868628858578606
0.0984218 1 130 4179 0.00023929169657812874 0.031107920555156737
0.0984449 1 131 4179 0.00023929169657812874 0.03134721225173486
0.0984836 1 132 4179 0.00023929169657812874 0.03158650394831299
0.0985332 1 133 4179 0.00023929169657812874 0.031825795644891124
0.0985346 1 134 4179 0.00023929169657812874 0.03206508734146925
0.0985775 1 135 4179 0.00023929169657812874 0.03230437903804738
0.0985918 1 136 4179 0.00023929169657812874 0.03254367073462551
0.0986316 1 137 4179 0.00023929169657812874 0.032782962431203634
0.0986705 1 138 4179 0.00023929169657812874 0.033022254127781765
0.098731 1 139 4179 0.00023929169657812874 0.033261545824359896
0.0987356 1 140 4179 0.00023929169657812874 0.03350083752093802
0.0987809 1 141 4179 0.00023929169657812874 0.03374012921751615
0.0988181 1 142 4179 0.00023929169657812874 0.03397942091409428
0.0989714 1 143 4179 0.00023929169657812874 0.03421871261067241
0.099056 1 144 4179 0.00023929169657812874 0.03445800430725054
0.0990758 1 145 4179 0.00023929169657812874 0.03469729600382867
0.0991142 1 146 4179 0.00023929169657812874 0.03493658770040679
0.0991538 1 147 4179 0.00023929169657812874 0.035175879396984924
0.0992498 1 148 4179 0.00023929169657812874 0.035415171093563055
0.0992651 1 149 4179 0.00023929169657812874 0.03565446279014118
0.0992749 1 150 4179 0.00023929169657812874 0.03589375448671931
0.0993061 1 151 4179 0.00023929169657812874 0.03613304618329744
0.0993316 1 152 4179 0.00023929169657812874 0.036372337879875566
0.0994027 1 153 4179 0.00023929169657812874 0.0366116295764537
0.0994294 1 154 4179 0.00023929169657812874 0.03685092127303183
0.0994408 1 155 4179 0.00023929169657812874 0.03709021296960995
0.0994554 1 156 4179 0.00023929169657812874 0.03732950466618808
0.0995996 1 157 4179 0.00023929169657812874 0.037568796362766214
0.0997205 1 158 4179 0.00023929169657812874 0.03780808805934434
0.0997229 1 159 4179 0.00023929169657812874 0.03804737975592247
0.0997682 1 160 4179 0.00023929169657812874 0.0382866714525006
0.0997729 1 161 4179 0.00023929169657812874 0.038525963149078725
0.0997732 1 162 4179 0.00023929169657812874 0.038765254845656856
0.0997746 1 163 4179 0.00023929169657812874 0.03900454654223499
0.0999033 1 164 4179 0.00023929169657812874 0.03924383823881311
0.100043 1 165 4179 0.00023929169657812874 0.03948312993539124
0.10019 1 166 4179 0.00023929169657812874 0.039722421631969373
0.100204 1 167 4179 0.00023929169657812874 0.0399617133285475
0.100211 1 168 4179 0.00023929169657812874 0.04020100502512563
0.100221 1 169 4179 0.00023929169657812874 0.04044029672170376
0.100225 1 170 4179 0.00023929169657812874 0.040679588418281884
0.100247 1 171 4179 0.00023929169657812874 0.040918880114860015
0.100248 1 172 4179 0.00023929169657812874 0.041158171811438146
0.100272 1 173 4179 0.00023929169657812874 0.04139746350801627
0.100313 1 174 4179 0.00023929169657812874 0.0416367552045944
0.100316 1 175 4179 0.00023929169657812874 0.04187604690117253
0.100423 1 176 4179 0.00023929169657812874 0.04211533859775066
0.100491 1 177 4179 0.00023929169657812874 0.04235463029432879
0.100617 1 178 4179 0.00023929169657812874 0.04259392199090692
0.100662 1 179 4179 0.00023929169657812874 0.04283321368748504
0.100671 1 180 4179 0.00023929169657812874 0.043072505384063174
0.100741 1 181 4179 0.00023929169657812874 0.0433117970806413
0.10077 1 182 4179 0.00023929169657812874 0.04355108877721943
0.100828 1 183 4179 0.00023929169657812874 0.04379038047379756
0.100885 1 184 4179 0.00023929169657812874 0.044029672170375685
0.100935 1 185 4179 0.00023929169657812874 0.044268963866953816
0.100939 1 186 4179 0.00023929169657812874 0.04450825556353195
0.100956 1 187 4179 0.00023929169657812874 0.04474754726011007
0.10118 1 188 4179 0.00023929169657812874 0.0449868389566882
0.101279 1 189 4179 0.00023929169657812874 0.04522613065326633
0.101393 1 190 4179 0.00023929169657812874 0.04546542234984446
0.101428 1 191 4179 0.00023929169657812874 0.04570471404642259
0.101457 1 192 4179 0.00023929169657812874 0.04594400574300072
0.101518 2 194 4179 0.0004785833931562575 0.046422589136156975
0.101546 1 195 4179 0.00023929169657812874 0.046661880832735106
0.101585 1 196 4179 0.00023929169657812874 0.04690117252931323
0.1016 1 197 4179 0.00023929169657812874 0.04714046422589136
0.101629 1 198 4179 0.00023929169657812874 0.04737975592246949
0.101652 1 199 4179 0.00023929169657812874 0.047619047619047616
0.101657 1 200 4179 0.00023929169657812874 0.04785833931562575
0.101675 1 201 4179 0.00023929169657812874 0.04809763101220388
0.101696 1 202 4179 0.00023929169657812874 0.048336922708782
0.101701 1 203 4179 0.00023929169657812874 0.048576214405360134
0.101766 1 204 4179 0.00023929169657812874 0.048815506101938265
0.101798 1 205 4179 0.00023929169657812874 0.04905479779851639
0.101845 1 206 4179 0.00023929169657812874 0.04929408949509452
0.101919 1 207 4179 0.00023929169657812874 0.04953338119167265
0.101978 1 208 4179 0.00023929169657812874 0.049772672888250775
0.102025 1 209 4179 0.00023929169657812874 0.05001196458482891
0.102099 1 210 4179 0.00023929169657812874 0.05025125628140704
0.102134 2 212 4179 0.0004785833931562575 0.05072983967456329
0.102135 1 213 4179 0.00023929169657812874 0.050969131371141424
0.102179 1 214 4179 0.00023929169657812874 0.05120842306771955
0.102222 1 215 4179 0.00023929169657812874 0.05144771476429768
0.102234 1 216 4179 0.00023929169657812874 0.05168700646087581
0.102241 1 217 4179 0.00023929169657812874 0.051926298157453935
0.102273 1 218 4179 0.00023929169657812874 0.052165589854032066
0.102387 1 219 4179 0.00023929169657812874 0.0524048815506102
0.102435 1 220 4179 0.00023929169657812874 0.05264417324718832
0.102436 1 221 4179 0.00023929169657812874 0.05288346494376645
0.102479 1 222 4179 0.00023929169657812874 0.05312275664034458
0.102503 1 223 4179 0.00023929169657812874 0.05336204833692271
0.102564 1 224 4179 0.00023929169657812874 0.05360134003350084
0.102579 1 225 4179 0.00023929169657812874 0.05384063173007897
0.102634 1 226 4179 0.00023929169657812874 0.054079923426657094
0.102671 1 227 4179 0.00023929169657812874 0.054319215123235225
0.102808 1 228 4179 0.00023929169657812874 0.054558506819813356
0.10281 1 229 4179 0.00023929169657812874 0.05479779851639148
0.102957 1 230 4179 0.00023929169657812874 0.05503709021296961
0.103013 1 231 4179 0.00023929169657812874 0.05527638190954774
0.103031 1 232 4179 0.00023929169657812874 0.055515673606125866
0.103091 1 233 4179 0.00023929169657812874 0.055754965302704
0.103106 1 234 4179 0.00023929169657812874 0.05599425699928212
0.103117 1 235 4179 0.00023929169657812874 0.05623354869586025
0.103129 1 236 4179 0.00023929169657812874 0.056472840392438384
0.103184 1 237 4179 0.00023929169657812874 0.05671213208901651
0.103236 1 238 4179 0.00023929169657812874 0.05695142378559464
0.103282 1 239 4179 0.00023929169657812874 0.05719071548217277
0.103376 1 240 4179 0.00023929169657812874 0.057430007178750894
0.103388 1 241 4179 0.00023929169657812874 0.057669298875329025
0.103464 1 242 4179 0.00023929169657812874 0.057908590571907156
0.103477 1 243 4179 0.00023929169657812874 0.05814788226848528
0.103673 1 244 4179 0.00023929169657812874 0.05838717396506341
0.103676 1 245 4179 0.00023929169657812874 0.05862646566164154
0.103758 1 246 4179 0.00023929169657812874 0.05886575735821967
0.103789 1 247 4179 0.00023929169657812874 0.0591050490547978
0.1038 1 248 4179 0.00023929169657812874 0.05934434075137593
0.103837 1 249 4179 0.00023929169657812874 0.05958363244795405
0.1039 1 250 4179 0.00023929169657812874 0.059822924144532184
0.10392 1 251 4179 0.00023929169657812874 0.060062215841110315
0.103924 1 252 4179 0.00023929169657812874 0.06030150753768844
0.103953 1 253 4179 0.00023929169657812874 0.06054079923426657
0.103961 1 254 4179 0.00023929169657812874 0.0607800909308447
0.104068 1 255 4179 0.00023929169657812874 0.061019382627422826
0.104108 1 256 4179 0.00023929169657812874 0.06125867432400096
0.104161 1 257 4179 0.00023929169657812874 0.06149796602057909
0.104248 1 258 4179 0.00023929169657812874 0.06173725771715721
0.104268 1 259 4179 0.00023929169657812874 0.06197654941373534
0.104304 1 260 4179 0.00023929169657812874 0.062215841110313475
0.104421 1 261 4179 0.00023929169657812874 0.0624551328068916
0.10443 1 262 4179 0.00023929169657812874 0.06269442450346972
0.104545 1 263 4179 0.00023929169657812874 0.06293371620004785
0.104547 1 264 4179 0.00023929169657812874 0.06317300789662599
0.10456 1 265 4179 0.00023929169657812874 0.06341229959320412
0.104565 1 266 4179 0.00023929169657812874 0.06365159128978225
0.104609 1 267 4179 0.00023929169657812874 0.06389088298636038
0.104628 1 268 4179 0.00023929169657812874 0.0641301746829385
0.10465 1 269 4179 0.00023929169657812874 0.06436946637951663
0.104652 1 270 4179 0.00023929169657812874 0.06460875807609476
0.104667 1 271 4179 0.00023929169657812874 0.06484804977267289
0.104679 1 272 4179 0.00023929169657812874 0.06508734146925102
0.104721 1 273 4179 0.00023929169657812874 0.06532663316582915
0.104766 1 274 4179 0.00023929169657812874 0.06556592486240727
0.104781 1 275 4179 0.00023929169657812874 0.0658052165589854
0.104815 1 276 4179 0.00023929169657812874 0.06604450825556353
0.10483 1 277 4179 0.00023929169657812874 0.06628379995214166
0.104834 1 278 4179 0.00023929169657812874 0.06652309164871979
0.10486 1 279 4179 0.00023929169657812874 0.06676238334529792
0.104884 1 280 4179 0.00023929169657812874 0.06700167504187604
0.10491 1 281 4179 0.00023929169657812874 0.06724096673845417
0.104931 1 282 4179 0.00023929169657812874 0.0674802584350323
0.104941 1 283 4179 0.00023929169657812874 0.06771955013161043
0.105178 1 284 4179 0.00023929169657812874 0.06795884182818857
0.105182 1 285 4179 0.00023929169657812874 0.0681981335247667
0.105198 2 287 4179 0.0004785833931562575 0.06867671691792294
0.105199 1 288 4179 0.00023929169657812874 0.06891600861450108
0.105216 1 289 4179 0.00023929169657812874 0.06915530031107921
0.105226 1 290 4179 0.00023929169657812874 0.06939459200765734
0.105254 1 291 4179 0.00023929169657812874 0.06963388370423547
0.105297 1 292 4179 0.00023929169657812874 0.06987317540081359
0.105338 2 294 4179 0.0004785833931562575 0.07035175879396985
0.105343 1 295 4179 0.00023929169657812874 0.07059105049054798
0.105353 1 296 4179 0.00023929169657812874 0.07083034218712611
0.105382 1 297 4179 0.00023929169657812874 0.07106963388370424
0.105438 1 298 4179 0.00023929169657812874 0.07130892558028236
0.105473 1 299 4179 0.00023929169657812874 0.07154821727686049
0.105481 1 300 4179 0.00023929169657812874 0.07178750897343862
0.105516 1 301 4179 0.00023929169657812874 0.07202680067001675
0.105557 1 302 4179 0.00023929169657812874 0.07226609236659488
0.105579 1 303 4179 0.00023929169657812874 0.07250538406317301
0.105597 2 305 4179 0.0004785833931562575 0.07298396745632926
0.1056 1 306 4179 0.00023929169657812874 0.0732232591529074
0.105687 1 307 4179 0.00023929169657812874 0.07346255084948553
0.105697 1 308 4179 0.00023929169657812874 0.07370184254606366
0.105698 1 309 4179 0.00023929169657812874 0.07394113424264179
0.105709 1 310 4179 0.00023929169657812874 0.0741804259392199
0.105728 2 312 4179 0.0004785833931562575 0.07465900933237617
0.105738 1 313 4179 0.00023929169657812874 0.0748983010289543
0.105757 1 314 4179 0.00023929169657812874 0.07513759272553243
0.105856 1 315 4179 0.00023929169657812874 0.07537688442211055
0.105872 1 316 4179 0.00023929169657812874 0.07561617611868868
0.105887 1 317 4179 0.00023929169657812874 0.07585546781526681
0.105922 1 318 4179 0.00023929169657812874 0.07609475951184494
0.10595 1 319 4179 0.00023929169657812874 0.07633405120842307
0.105962 1 320 4179 0.00023929169657812874 0.0765733429050012
0.105995 1 321 4179 0.00023929169657812874 0.07681263460157932
0.106008 1 322 4179 0.00023929169657812874 0.07705192629815745
0.106023 1 323 4179 0.00023929169657812874 0.07729121799473558
0.106055 1 324 4179 0.00023929169657812874 0.07753050969131371
0.106071 1 325 4179 0.00023929169657812874 0.07776980138789184
0.106077 1 326 4179 0.00023929169657812874 0.07800909308446997
0.106088 1 327 4179 0.00023929169657812874 0.07824838478104809
0.106129 1 328 4179 0.00023929169657812874 0.07848767647762622
0.106134 1 329 4179 0.00023929169657812874 0.07872696817420435
0.106143 1 330 4179 0.00023929169657812874 0.07896625987078248
0.106166 1 331 4179 0.00023929169657812874 0.07920555156736062
0.106171 1 332 4179 0.00023929169657812874 0.07944484326393875
0.106175 1 333 4179 0.00023929169657812874 0.07968413496051686
0.106206 1 334 4179 0.00023929169657812874 0.079923426657095
0.106215 1 335 4179 0.00023929169657812874 0.08016271835367313
0.106264 1 336 4179 0.00023929169657812874 0.08040201005025126
0.106269 1 337 4179 0.00023929169657812874 0.08064130174682939
0.106281 1 338 4179 0.00023929169657812874 0.08088059344340752
0.106302 1 339 4179 0.00023929169657812874 0.08111988513998564
0.106327 1 340 4179 0.00023929169657812874 0.08135917683656377
0.10635 1 341 4179 0.00023929169657812874 0.0815984685331419
0.106366 1 342 4179 0.00023929169657812874 0.08183776022972003
0.106372 1 343 4179 0.00023929169657812874 0.08207705192629816
0.10639 1 344 4179 0.00023929169657812874 0.08231634362287629
0.106395 1 345 4179 0.00023929169657812874 0.08255563531945441
0.106397 2 347 4179 0.0004785833931562575 0.08303421871261067
0.10646 1 348 4179 0.00023929169657812874 0.0832735104091888
0.106524 1 349 4179 0.00023929169657812874 0.08351280210576693
0.106539 1 350 4179 0.00023929169657812874 0.08375209380234507
0.106553 1 351 4179 0.00023929169657812874 0.08399138549892318
0.106584 1 352 4179 0.00023929169657812874 0.08423067719550131
0.106591 1 353 4179 0.00023929169657812874 0.08446996889207944
0.106626 1 354 4179 0.00023929169657812874 0.08470926058865758
0.106631 1 355 4179 0.00023929169657812874 0.0849485522852357
0.106646 1 356 4179 0.00023929169657812874 0.08518784398181384
0.106674 1 357 4179 0.00023929169657812874 0.08542713567839195
0.106756 1 358 4179 0.00023929169657812874 0.08566642737497009
0.106772 1 359 4179 0.00023929169657812874 0.08590571907154822
0.106822 1 360 4179 0.00023929169657812874 0.08614501076812635
0.106857 1 361 4179 0.00023929169657812874 0.08638430246470448
0.106873 1 362 4179 0.00023929169657812874 0.0866235941612826
0.106915 1 363 4179 0.00023929169657812874 0.08686288585786073
0.106924 1 364 4179 0.00023929169657812874 0.08710217755443886
0.106964 1 365 4179 0.00023929169657812874 0.08734146925101699
0.106986 1 366 4179 0.00023929169657812874 0.08758076094759512
0.107003 1 367 4179 0.00023929169657812874 0.08782005264417325
0.107007 1 368 4179 0.00023929169657812874 0.08805934434075137
0.107009 1 369 4179 0.00023929169657812874 0.0882986360373295
0.107012 1 370 4179 0.00023929169657812874 0.08853792773390763
0.107024 1 371 4179 0.00023929169657812874 0.08877721943048576
0.107045 1 372 4179 0.00023929169657812874 0.0890165111270639
0.107051 1 373 4179 0.00023929169657812874 0.08925580282364202
0.10709 1 374 4179 0.00023929169657812874 0.08949509452022014
0.107117 1 375 4179 0.00023929169657812874 0.08973438621679827
0.107124 1 376 4179 0.00023929169657812874 0.0899736779133764
0.107239 1 377 4179 0.00023929169657812874 0.09021296960995454
0.10724 1 378 4179 0.00023929169657812874 0.09045226130653267
0.107297 1 379 4179 0.00023929169657812874 0.0906915530031108
0.107336 1 380 4179 0.00023929169657812874 0.09093084469968891
0.107352 1 381 4179 0.00023929169657812874 0.09117013639626705
0.107392 1 382 4179 0.00023929169657812874 0.09140942809284518
0.10741 1 383 4179 0.00023929169657812874 0.09164871978942331
0.107438 1 384 4179 0.00023929169657812874 0.09188801148600144
0.107441 1 385 4179 0.00023929169657812874 0.09212730318257957
0.107459 1 386 4179 0.00023929169657812874 0.09236659487915769
0.107479 1 387 4179 0.00023929169657812874 0.09260588657573582
0.10752 1 388 4179 0.00023929169657812874 0.09284517827231395
0.107521 1 389 4179 0.00023929169657812874 0.09308446996889208
0.107553 1 390 4179 0.00023929169657812874 0.09332376166547021
0.107567 1 391 4179 0.00023929169657812874 0.09356305336204834
0.107589 1 392 4179 0.00023929169657812874 0.09380234505862646
0.107645 1 393 4179 0.00023929169657812874 0.09404163675520459
0.107659 1 394 4179 0.00023929169657812874 0.09428092845178272
0.107665 1 395 4179 0.00023929169657812874 0.09452022014836085
0.107669 1 396 4179 0.00023929169657812874 0.09475951184493898
0.10769 1 397 4179 0.00023929169657812874 0.09499880354151712
0.107738 1 398 4179 0.00023929169657812874 0.09523809523809523
0.107746 1 399 4179 0.00023929169657812874 0.09547738693467336
0.107786 1 400 4179 0.00023929169657812874 0.0957166786312515
0.107856 1 401 4179 0.00023929169657812874 0.09595597032782963
0.107898 1 402 4179 0.00023929169657812874 0.09619526202440776
0.107929 1 403 4179 0.00023929169657812874 0.09643455372098589
0.107936 1 404 4179 0.00023929169657812874 0.096673845417564
0.107965 1 405 4179 0.00023929169657812874 0.09691313711414214
0.107979 1 406 4179 0.00023929169657812874 0.09715242881072027
0.108047 1 407 4179 0.00023929169657812874 0.0973917205072984
0.108058 1 408 4179 0.00023929169657812874 0.09763101220387653
0.108085 1 409 4179 0.00023929169657812874 0.09787030390045466
0.108099 1 410 4179 0.00023929169657812874 0.09810959559703278
0.108109 1 411 4179 0.00023929169657812874 0.09834888729361091
0.108119 1 412 4179 0.00023929169657812874 0.09858817899018904
0.108124 1 413 4179 0.00023929169657812874 0.09882747068676717
0.108131 2 415 4179 0.0004785833931562575 0.09930605407992342
0.108146 1 416 4179 0.00023929169657812874 0.09954534577650155
0.108191 1 417 4179 0.00023929169657812874 0.09978463747307968
0.108193 1 418 4179 0.00023929169657812874 0.10002392916965781
0.108212 1 419 4179 0.00023929169657812874 0.10026322086623594
0.108265 2 421 4179 0.0004785833931562575 0.10074180425939219
0.108283 1 422 4179 0.00023929169657812874 0.10098109595597032
0.10833 1 423 4179 0.00023929169657812874 0.10122038765254845
0.108355 1 424 4179 0.00023929169657812874 0.10145967934912659
0.108392 1 425 4179 0.00023929169657812874 0.10169897104570472
0.108475 1 426 4179 0.00023929169657812874 0.10193826274228285
0.108482 1 427 4179 0.00023929169657812874 0.10217755443886097
0.108483 1 428 4179 0.00023929169657812874 0.1024168461354391
0.108583 1 429 4179 0.00023929169657812874 0.10265613783201723
0.108589 1 430 4179 0.00023929169657812874 0.10289542952859536
0.108599 1 431 4179 0.00023929169657812874 0.10313472122517349
0.108636 1 432 4179 0.00023929169657812874 0.10337401292175162
0.108654 1 433 4179 0.00023929169657812874 0.10361330461832974
0.108682 1 434 4179 0.00023929169657812874 0.10385259631490787
0.108719 1 435 4179 0.00023929169657812874 0.104091888011486
0.108726 1 436 4179 0.00023929169657812874 0.10433117970806413
0.108731 1 437 4179 0.00023929169657812874 0.10457047140464226
0.108758 1 438 4179 0.00023929169657812874 0.1048097631012204
0.10876 1 439 4179 0.00023929169657812874 0.10504905479779851
0.108783 1 440 4179 0.00023929169657812874 0.10528834649437664
0.108805 1 441 4179 0.00023929169657812874 0.10552763819095477
0.108855 1 442 4179 0.00023929169657812874 0.1057669298875329
0.108874 1 443 4179 0.00023929169657812874 0.10600622158411104
0.108879 1 444 4179 0.00023929169657812874 0.10624551328068917
0.108898 1 445 4179 0.00023929169657812874 0.10648480497726728
0.108901 1 446 4179 0.00023929169657812874 0.10672409667384541
0.108923 1 447 4179 0.00023929169657812874 0.10696338837042355
0.10893 1 448 4179 0.00023929169657812874 0.10720268006700168
0.108939 1 449 4179 0.00023929169657812874 0.10744197176357981
0.108952 1 450 4179 0.00023929169657812874 0.10768126346015794
0.108986 1 451 4179 0.00023929169657812874 0.10792055515673606
0.109005 1 452 4179 0.00023929169657812874 0.10815984685331419
0.109042 1 453 4179 0.00023929169657812874 0.10839913854989232
0.109062 1 454 4179 0.00023929169657812874 0.10863843024647045
0.109093 1 455 4179 0.00023929169657812874 0.10887772194304858
0.109117 1 456 4179 0.00023929169657812874 0.10911701363962671
0.109131 1 457 4179 0.00023929169657812874 0.10935630533620483
0.109135 1 458 4179 0.00023929169657812874 0.10959559703278296
0.10914 1 459 4179 0.00023929169657812874 0.10983488872936109
0.109211 1 460 4179 0.00023929169657812874 0.11007418042593922
0.10928 1 461 4179 0.00023929169657812874 0.11031347212251735
0.109295 1 462 4179 0.00023929169657812874 0.11055276381909548
0.10934 1 463 4179 0.00023929169657812874 0.1107920555156736
0.109397 1 464 4179 0.00023929169657812874 0.11103134721225173
0.10941 1 465 4179 0.00023929169657812874 0.11127063890882986
0.109412 1 466 4179 0.00023929169657812874 0.111509930605408
0.109422 1 467 4179 0.00023929169657812874 0.11174922230198613
0.109445 1 468 4179 0.00023929169657812874 0.11198851399856424
0.109455 1 469 4179 0.00023929169657812874 0.11222780569514237
0.109468 1 470 4179 0.00023929169657812874 0.1124670973917205
0.109487 1 471 4179 0.00023929169657812874 0.11270638908829864
0.109546 1 472 4179 0.00023929169657812874 0.11294568078487677
0.109598 1 473 4179 0.00023929169657812874 0.1131849724814549
0.109613 1 474 4179 0.00023929169657812874 0.11342426417803302
0.109622 1 475 4179 0.00023929169657812874 0.11366355587461115
0.109665 1 476 4179 0.00023929169657812874 0.11390284757118928
0.109714 1 477 4179 0.00023929169657812874 0.11414213926776741
0.109723 1 478 4179 0.00023929169657812874 0.11438143096434554
0.109725 1 479 4179 0.00023929169657812874 0.11462072266092367
0.109733 1 480 4179 0.00023929169657812874 0.11486001435750179
0.109748 1 481 4179 0.00023929169657812874 0.11509930605407992
0.109783 1 482 4179 0.00023929169657812874 0.11533859775065805
0.109864 1 483 4179 0.00023929169657812874 0.11557788944723618
0.109869 1 484 4179 0.00023929169657812874 0.11581718114381431
0.10989 1 485 4179 0.00023929169657812874 0.11605647284039244
0.109921 1 486 4179 0.00023929169657812874 0.11629576453697056
0.109926 1 487 4179 0.00023929169657812874 0.11653505623354869
0.109952 1 488 4179 0.00023929169657812874 0.11677434793012682
0.109969 1 489 4179 0.00023929169657812874 0.11701363962670495
0.109998 1 490 4179 0.00023929169657812874 0.11725293132328309
0.110077 1 491 4179 0.00023929169657812874 0.11749222301986122
0.110102 1 492 4179 0.00023929169657812874 0.11773151471643933
0.110111 1 493 4179 0.00023929169657812874 0.11797080641301746
0.110117 1 494 4179 0.00023929169657812874 0.1182100981095956
0.110174 1 495 4179 0.00023929169657812874 0.11844938980617373
0.110186 1 496 4179 0.00023929169657812874 0.11868868150275186
0.110191 1 497 4179 0.00023929169657812874 0.11892797319932999
0.110284 1 498 4179 0.00023929169657812874 0.1191672648959081
0.110305 1 499 4179 0.00023929169657812874 0.11940655659248624
0.110342 1 500 4179 0.00023929169657812874 0.11964584828906437
0.110363 1 501 4179 0.00023929169657812874 0.1198851399856425
0.110389 1 502 4179 0.00023929169657812874 0.12012443168222063
0.110403 1 503 4179 0.00023929169657812874 0.12036372337879876
0.110415 1 504 4179 0.00023929169657812874 0.12060301507537688
0.110417 1 505 4179 0.00023929169657812874 0.12084230677195501
0.110428 1 506 4179 0.00023929169657812874 0.12108159846853314
0.110459 1 507 4179 0.00023929169657812874 0.12132089016511127
0.110485 1 508 4179 0.00023929169657812874 0.1215601818616894
0.110493 1 509 4179 0.00023929169657812874 0.12179947355826753
0.110498 1 510 4179 0.00023929169657812874 0.12203876525484565
0.110504 1 511 4179 0.00023929169657812874 0.12227805695142378
0.110509 1 512 4179 0.00023929169657812874 0.12251734864800191
0.110514 1 513 4179 0.00023929169657812874 0.12275664034458005
0.110521 1 514 4179 0.00023929169657812874 0.12299593204115818
0.110523 1 515 4179 0.00023929169657812874 0.12323522373773631
0.110545 1 516 4179 0.00023929169657812874 0.12347451543431442
0.110559 1 517 4179 0.00023929169657812874 0.12371380713089256
0.110617 1 518 4179 0.00023929169657812874 0.12395309882747069
0.110636 1 519 4179 0.00023929169657812874 0.12419239052404882
0.110644 1 520 4179 0.00023929169657812874 0.12443168222062695
0.110672 1 521 4179 0.00023929169657812874 0.12467097391720507
0.110679 1 522 4179 0.00023929169657812874 0.1249102656137832
0.110687 1 523 4179 0.00023929169657812874 0.12514955731036134
0.110696 1 524 4179 0.00023929169657812874 0.12538884900693945
0.110697 1 525 4179 0.00023929169657812874 0.12562814070351758
0.110698 1 526 4179 0.00023929169657812874 0.1258674324000957
0.110708 1 527 4179 0.00023929169657812874 0.12610672409667384
0.110718 1 528 4179 0.00023929169657812874 0.12634601579325197
0.110736 1 529 4179 0.00023929169657812874 0.1265853074898301
0.110755 1 530 4179 0.00023929169657812874 0.12682459918640823
0.110765 1 531 4179 0.00023929169657812874 0.12706389088298636
0.11078 1 532 4179 0.00023929169657812874 0.1273031825795645
0.110781 1 533 4179 0.00023929169657812874 0.12754247427614263
0.110792 1 534 4179 0.00023929169657812874 0.12778176597272076
0.110865 1 535 4179 0.00023929169657812874 0.1280210576692989
0.110876 1 536 4179 0.00023929169657812874 0.128260349365877
0.110921 1 537 4179 0.00023929169657812874 0.12849964106245512
0.110934 1 538 4179 0.00023929169657812874 0.12873893275903325
0.110955 2 540 4179 0.0004785833931562575 0.12921751615218952
0.110963 1 541 4179 0.00023929169657812874 0.12945680784876765
0.110977 1 542 4179 0.00023929169657812874 0.12969609954534578
0.110989 1 543 4179 0.00023929169657812874 0.1299353912419239
0.111 1 544 4179 0.00023929169657812874 0.13017468293850204
0.111052 1 545 4179 0.00023929169657812874 0.13041397463508017
0.111053 1 546 4179 0.00023929169657812874 0.1306532663316583
0.11106 1 547 4179 0.00023929169657812874 0.13089255802823643
0.111067 1 548 4179 0.00023929169657812874 0.13113184972481454
0.111128 1 549 4179 0.00023929169657812874 0.13137114142139267
0.111132 1 550 4179 0.00023929169657812874 0.1316104331179708
0.111133 1 551 4179 0.00023929169657812874 0.13184972481454893
0.111136 1 552 4179 0.00023929169657812874 0.13208901651112706
0.111158 1 553 4179 0.00023929169657812874 0.1323283082077052
0.111159 1 554 4179 0.00023929169657812874 0.13256759990428332
0.111171 1 555 4179 0.00023929169657812874 0.13280689160086145
0.111175 1 556 4179 0.00023929169657812874 0.13304618329743959
0.11118 1 557 4179 0.00023929169657812874 0.13328547499401772
0.111187 1 558 4179 0.00023929169657812874 0.13352476669059585
0.111227 1 559 4179 0.00023929169657812874 0.13376405838717398
0.111233 1 560 4179 0.00023929169657812874 0.13400335008375208
0.111267 1 561 4179 0.00023929169657812874 0.1342426417803302
0.111277 1 562 4179 0.00023929169657812874 0.13448193347690834
0.111309 1 563 4179 0.00023929169657812874 0.13472122517348648
0.111311 1 564 4179 0.00023929169657812874 0.1349605168700646
0.111329 1 565 4179 0.00023929169657812874 0.13519980856664274
0.111362 1 566 4179 0.00023929169657812874 0.13543910026322087
0.111377 1 567 4179 0.00023929169657812874 0.135678391959799
0.111379 1 568 4179 0.00023929169657812874 0.13591768365637713
0.111382 1 569 4179 0.00023929169657812874 0.13615697535295526
0.111434 1 570 4179 0.00023929169657812874 0.1363962670495334
0.111438 1 571 4179 0.00023929169657812874 0.1366355587461115
0.111452 1 572 4179 0.00023929169657812874 0.13687485044268963
0.111486 1 573 4179 0.00023929169657812874 0.13711414213926776
0.111535 1 574 4179 0.00023929169657812874 0.1373534338358459
0.111552 1 575 4179 0.00023929169657812874 0.13759272553242402
0.111567 1 576 4179 0.00023929169657812874 0.13783201722900215
0.111574 1 577 4179 0.00023929169657812874 0.13807130892558028
0.111575 1 578 4179 0.00023929169657812874 0.13831060062215841
0.111602 1 579 4179 0.00023929169657812874 0.13854989231873654
0.111619 1 580 4179 0.00023929169657812874 0.13878918401531468
0.111647 1 581 4179 0.00023929169657812874 0.1390284757118928
0.111653 1 582 4179 0.00023929169657812874 0.13926776740847094
0.111672 1 583 4179 0.00023929169657812874 0.13950705910504904
0.111687 1 584 4179 0.00023929169657812874 0.13974635080162717
0.111703 1 585 4179 0.00023929169657812874 0.1399856424982053
0.111721 1 586 4179 0.00023929169657812874 0.14022493419478343
0.111732 1 587 4179 0.00023929169657812874 0.14046422589136157
0.111758 1 588 4179 0.00023929169657812874 0.1407035175879397
0.111771 1 589 4179 0.00023929169657812874 0.14094280928451783
0.111779 1 590 4179 0.00023929169657812874 0.14118210098109596
0.111806 1 591 4179 0.00023929169657812874 0.1414213926776741
0.11182 1 592 4179 0.00023929169657812874 0.14166068437425222
0.111837 1 593 4179 0.00023929169657812874 0.14189997607083035
0.111856 1 594 4179 0.00023929169657812874 0.14213926776740848
0.11186 1 595 4179 0.00023929169657812874 0.1423785594639866
0.111863 1 596 4179 0.00023929169657812874 0.14261785116056472
0.111883 1 597 4179 0.00023929169657812874 0.14285714285714285
0.111901 1 598 4179 0.00023929169657812874 0.14309643455372098
0.111905 1 599 4179 0.00023929169657812874 0.1433357262502991
0.111963 1 600 4179 0.00023929169657812874 0.14357501794687724
0.111986 1 601 4179 0.00023929169657812874 0.14381430964345537
0.112013 1 602 4179 0.00023929169657812874 0.1440536013400335
0.112032 1 603 4179 0.00023929169657812874 0.14429289303661164
0.112043 1 604 4179 0.00023929169657812874 0.14453218473318977
0.112047 1 605 4179 0.00023929169657812874 0.1447714764297679
0.112067 1 606 4179 0.00023929169657812874 0.14501076812634603
0.112079 1 607 4179 0.00023929169657812874 0.14525005982292413
0.112081 1 608 4179 0.00023929169657812874 0.14548935151950226
0.112126 1 609 4179 0.00023929169657812874 0.1457286432160804
0.112133 1 610 4179 0.00023929169657812874 0.14596793491265853
0.112174 1 611 4179 0.00023929169657812874 0.14620722660923666
0.112199 1 612 4179 0.00023929169657812874 0.1464465183058148
0.112229 1 613 4179 0.00023929169657812874 0.14668581000239292
0.112242 1 614 4179 0.00023929169657812874 0.14692510169897105
0.112243 1 615 4179 0.00023929169657812874 0.14716439339554918
0.112245 1 616 4179 0.00023929169657812874 0.1474036850921273
0.112314 1 617 4179 0.00023929169657812874 0.14764297678870544
0.112318 1 618 4179 0.00023929169657812874 0.14788226848528357
0.112337 1 619 4179 0.00023929169657812874 0.14812156018186168
0.11234 1 620 4179 0.00023929169657812874 0.1483608518784398
0.112341 1 621 4179 0.00023929169657812874 0.14860014357501794
0.112347 1 622 4179 0.00023929169657812874 0.14883943527159607
0.112356 1 623 4179 0.00023929169657812874 0.1490787269681742
0.112369 1 624 4179 0.00023929169657812874 0.14931801866475233
0.112401 1 625 4179 0.00023929169657812874 0.14955731036133046
0.112416 1 626 4179 0.00023929169657812874 0.1497966020579086
0.112422 1 627 4179 0.00023929169657812874 0.15003589375448673
0.112434 1 628 4179 0.00023929169657812874 0.15027518545106486
0.112439 1 629 4179 0.00023929169657812874 0.150514477147643
0.112489 1 630 4179 0.00023929169657812874 0.1507537688442211
0.112514 1 631 4179 0.00023929169657812874 0.15099306054079922
0.112521 1 632 4179 0.00023929169657812874 0.15123235223737735
0.112526 1 633 4179 0.00023929169657812874 0.15147164393395549
0.112554 1 634 4179 0.00023929169657812874 0.15171093563053362
0.11256 2 636 4179 0.0004785833931562575 0.15218951902368988
0.11257 1 637 4179 0.00023929169657812874 0.152428810720268
0.112578 1 638 4179 0.00023929169657812874 0.15266810241684614
0.11261 1 639 4179 0.00023929169657812874 0.15290739411342427
0.112624 1 640 4179 0.00023929169657812874 0.1531466858100024
0.112657 1 641 4179 0.00023929169657812874 0.15338597750658053
0.112659 1 642 4179 0.00023929169657812874 0.15362526920315864
0.112662 1 643 4179 0.00023929169657812874 0.15386456089973677
0.112688 1 644 4179 0.00023929169657812874 0.1541038525963149
0.112691 1 645 4179 0.00023929169657812874 0.15434314429289303
0.112696 1 646 4179 0.00023929169657812874 0.15458243598947116
0.112699 1 647 4179 0.00023929169657812874 0.1548217276860493
0.11272 1 648 4179 0.00023929169657812874 0.15506101938262742
0.112734 1 649 4179 0.00023929169657812874 0.15530031107920556
0.112743 1 650 4179 0.00023929169657812874 0.1555396027757837
0.112824 1 651 4179 0.00023929169657812874 0.15577889447236182
0.112828 1 652 4179 0.00023929169657812874 0.15601818616893995
0.112843 1 653 4179 0.00023929169657812874 0.15625747786551808
0.112852 1 654 4179 0.00023929169657812874 0.15649676956209618
0.112865 1 655 4179 0.00023929169657812874 0.15673606125867431
0.11287 1 656 4179 0.00023929169657812874 0.15697535295525245
0.112876 1 657 4179 0.00023929169657812874 0.15721464465183058
0.112883 1 658 4179 0.00023929169657812874 0.1574539363484087
0.112886 1 659 4179 0.00023929169657812874 0.15769322804498684
0.112893 1 660 4179 0.00023929169657812874 0.15793251974156497
0.112902 1 661 4179 0.00023929169657812874 0.1581718114381431
0.112909 1 662 4179 0.00023929169657812874 0.15841110313472123
0.112933 1 663 4179 0.00023929169657812874 0.15865039483129936
0.112937 1 664 4179 0.00023929169657812874 0.1588896865278775
0.112947 1 665 4179 0.00023929169657812874 0.15912897822445563
0.112974 1 666 4179 0.00023929169657812874 0.15936826992103373
0.112987 1 667 4179 0.00023929169657812874 0.15960756161761186
0.113027 1 668 4179 0.00023929169657812874 0.15984685331419
0.113032 1 669 4179 0.00023929169657812874 0.16008614501076812
0.113037 1 670 4179 0.00023929169657812874 0.16032543670734625
0.113047 1 671 4179 0.00023929169657812874 0.16056472840392438
0.113048 1 672 4179 0.00023929169657812874 0.16080402010050251
0.113049 1 673 4179 0.00023929169657812874 0.16104331179708065
0.113087 1 674 4179 0.00023929169657812874 0.16128260349365878
0.113121 1 675 4179 0.00023929169657812874 0.1615218951902369
0.113122 1 676 4179 0.00023929169657812874 0.16176118688681504
0.113123 1 677 4179 0.00023929169657812874 0.16200047858339314
0.113139 1 678 4179 0.00023929169657812874 0.16223977027997127
0.113144 1 679 4179 0.00023929169657812874 0.1624790619765494
0.113147 1 680 4179 0.00023929169657812874 0.16271835367312754
0.113162 1 681 4179 0.00023929169657812874 0.16295764536970567
0.113199 1 682 4179 0.00023929169657812874 0.1631969370662838
0.113204 1 683 4179 0.00023929169657812874 0.16343622876286193
0.113229 1 684 4179 0.00023929169657812874 0.16367552045944006
0.113289 1 685 4179 0.00023929169657812874 0.1639148121560182
0.113304 1 686 4179 0.00023929169657812874 0.16415410385259632
0.113315 1 687 4179 0.00023929169657812874 0.16439339554917445
0.113322 1 688 4179 0.00023929169657812874 0.16463268724575258
0.113323 1 689 4179 0.00023929169657812874 0.1648719789423307
0.11333 1 690 4179 0.00023929169657812874 0.16511127063890882
0.113336 1 691 4179 0.00023929169657812874 0.16535056233548695
0.113345 1 692 4179 0.00023929169657812874 0.16558985403206508
0.113359 2 694 4179 0.0004785833931562575 0.16606843742522134
0.113388 1 695 4179 0.00023929169657812874 0.16630772912179947
0.113392 1 696 4179 0.00023929169657812874 0.1665470208183776
0.113407 1 697 4179 0.00023929169657812874 0.16678631251495574
0.113429 2 699 4179 0.0004785833931562575 0.167264895908112
0.113441 1 700 4179 0.00023929169657812874 0.16750418760469013
0.113444 1 701 4179 0.00023929169657812874 0.16774347930126823
0.113453 1 702 4179 0.00023929169657812874 0.16798277099784636
0.113456 1 703 4179 0.00023929169657812874 0.1682220626944245
0.113458 1 704 4179 0.00023929169657812874 0.16846135439100263
0.113492 1 705 4179 0.00023929169657812874 0.16870064608758076
0.113499 1 706 4179 0.00023929169657812874 0.1689399377841589
0.113513 1 707 4179 0.00023929169657812874 0.16917922948073702
0.11352 1 708 4179 0.00023929169657812874 0.16941852117731515
0.113557 1 709 4179 0.00023929169657812874 0.16965781287389328
0.113564 1 710 4179 0.00023929169657812874 0.1698971045704714
0.113574 1 711 4179 0.00023929169657812874 0.17013639626704954
0.113589 1 712 4179 0.00023929169657812874 0.17037568796362768
0.113626 1 713 4179 0.00023929169657812874 0.17061497966020578
0.11363 1 714 4179 0.00023929169657812874 0.1708542713567839
0.113631 1 715 4179 0.00023929169657812874 0.17109356305336204
0.113661 1 716 4179 0.00023929169657812874 0.17133285474994017
0.113667 2 718 4179 0.0004785833931562575 0.17181143814309643
0.113672 1 719 4179 0.00023929169657812874 0.17205072983967457
0.113688 1 720 4179 0.00023929169657812874 0.1722900215362527
0.113697 1 721 4179 0.00023929169657812874 0.17252931323283083
0.113725 1 722 4179 0.00023929169657812874 0.17276860492940896
0.113736 1 723 4179 0.00023929169657812874 0.1730078966259871
0.113747 1 724 4179 0.00023929169657812874 0.1732471883225652
0.11376 1 725 4179 0.00023929169657812874 0.17348648001914332
0.113787 1 726 4179 0.00023929169657812874 0.17372577171572146
0.113816 1 727 4179 0.00023929169657812874 0.1739650634122996
0.11383 1 728 4179 0.00023929169657812874 0.17420435510887772
0.113835 1 729 4179 0.00023929169657812874 0.17444364680545585
0.113843 1 730 4179 0.00023929169657812874 0.17468293850203398
0.113844 1 731 4179 0.00023929169657812874 0.1749222301986121
0.113849 1 732 4179 0.00023929169657812874 0.17516152189519024
0.113874 1 733 4179 0.00023929169657812874 0.17540081359176837
0.113879 1 734 4179 0.00023929169657812874 0.1756401052883465
0.113893 1 735 4179 0.00023929169657812874 0.17587939698492464
0.113916 1 736 4179 0.00023929169657812874 0.17611868868150274
0.11395 1 737 4179 0.00023929169657812874 0.17635798037808087
0.113971 1 738 4179 0.00023929169657812874 0.176597272074659
0.114094 1 739 4179 0.00023929169657812874 0.17683656377123713
0.114119 1 740 4179 0.00023929169657812874 0.17707585546781526
0.114152 1 741 4179 0.00023929169657812874 0.1773151471643934
0.114173 1 742 4179 0.00023929169657812874 0.17755443886097153
0.114176 1 743 4179 0.00023929169657812874 0.17779373055754966
0.114206 1 744 4179 0.00023929169657812874 0.1780330222541278
0.11422 1 745 4179 0.00023929169657812874 0.17827231395070592
0.114224 1 746 4179 0.00023929169657812874 0.17851160564728405
0.114274 1 747 4179 0.00023929169657812874 0.17875089734386218
0.114277 1 748 4179 0.00023929169657812874 0.17899018904044028
0.114305 1 749 4179 0.00023929169657812874 0.17922948073701842
0.114363 1 750 4179 0.00023929169657812874 0.17946877243359655
0.114376 1 751 4179 0.00023929169657812874 0.17970806413017468
0.114378 1 752 4179 0.00023929169657812874 0.1799473558267528
0.114386 1 753 4179 0.00023929169657812874 0.18018664752333094
0.114397 1 754 4179 0.00023929169657812874 0.18042593921990907
0.114399 1 755 4179 0.00023929169657812874 0.1806652309164872
0.114416 1 756 4179 0.00023929169657812874 0.18090452261306533
0.114423 1 757 4179 0.00023929169657812874 0.18114381430964346
0.114431 1 758 4179 0.00023929169657812874 0.1813831060062216
0.114439 1 759 4179 0.00023929169657812874 0.18162239770279973
0.11446 1 760 4179 0.00023929169657812874 0.18186168939937783
0.114485 1 761 4179 0.00023929169657812874 0.18210098109595596
0.114488 1 762 4179 0.00023929169657812874 0.1823402727925341
0.114494 1 763 4179 0.00023929169657812874 0.18257956448911222
0.114516 1 764 4179 0.00023929169657812874 0.18281885618569035
0.114551 1 765 4179 0.00023929169657812874 0.18305814788226848
0.114604 1 766 4179 0.00023929169657812874 0.18329743957884662
0.114605 1 767 4179 0.00023929169657812874 0.18353673127542475
0.114609 1 768 4179 0.00023929169657812874 0.18377602297200288
0.114613 1 769 4179 0.00023929169657812874 0.184015314668581
0.114618 1 770 4179 0.00023929169657812874 0.18425460636515914
0.114622 1 771 4179 0.00023929169657812874 0.18449389806173727
0.114624 1 772 4179 0.00023929169657812874 0.18473318975831537
0.114628 1 773 4179 0.00023929169657812874 0.1849724814548935
0.114644 2 775 4179 0.0004785833931562575 0.18545106484804977
0.114668 1 776 4179 0.00023929169657812874 0.1856903565446279
0.114682 1 777 4179 0.00023929169657812874 0.18592964824120603
0.114691 1 778 4179 0.00023929169657812874 0.18616893993778416
0.114703 1 779 4179 0.00023929169657812874 0.1864082316343623
0.114705 1 780 4179 0.00023929169657812874 0.18664752333094042
0.114709 1 781 4179 0.00023929169657812874 0.18688681502751855
0.114724 1 782 4179 0.00023929169657812874 0.18712610672409669
0.114731 1 783 4179 0.00023929169657812874 0.1873653984206748
0.114746 1 784 4179 0.00023929169657812874 0.18760469011725292
0.114747 1 785 4179 0.00023929169657812874 0.18784398181383105
0.114755 1 786 4179 0.00023929169657812874 0.18808327351040918
0.114793 1 787 4179 0.00023929169657812874 0.1883225652069873
0.114825 1 788 4179 0.00023929169657812874 0.18856185690356544
0.114836 1 789 4179 0.00023929169657812874 0.18880114860014358
0.114845 1 790 4179 0.00023929169657812874 0.1890404402967217
0.114848 1 791 4179 0.00023929169657812874 0.18927973199329984
0.114854 1 792 4179 0.00023929169657812874 0.18951902368987797
0.114883 1 793 4179 0.00023929169657812874 0.1897583153864561
0.114903 1 794 4179 0.00023929169657812874 0.18999760708303423
0.114904 1 795 4179 0.00023929169657812874 0.19023689877961233
0.114921 1 796 4179 0.00023929169657812874 0.19047619047619047
0.11494 1 797 4179 0.00023929169657812874 0.1907154821727686
0.114991 1 798 4179 0.00023929169657812874 0.19095477386934673
0.115015 1 799 4179 0.00023929169657812874 0.19119406556592486
0.11502 1 800 4179 0.00023929169657812874 0.191433357262503
0.115029 1 801 4179 0.00023929169657812874 0.19167264895908112
0.115042 1 802 4179 0.00023929169657812874 0.19191194065565925
0.115052 1 803 4179 0.00023929169657812874 0.19215123235223738
0.115064 1 804 4179 0.00023929169657812874 0.19239052404881551
0.115071 1 805 4179 0.00023929169657812874 0.19262981574539365
0.115079 1 806 4179 0.00023929169657812874 0.19286910744197178
0.115094 1 807 4179 0.00023929169657812874 0.19310839913854988
0.115132 2 809 4179 0.0004785833931562575 0.19358698253170614
0.115137 1 810 4179 0.00023929169657812874 0.19382627422828427
0.115138 2 812 4179 0.0004785833931562575 0.19430485762144054
0.115141 1 813 4179 0.00023929169657812874 0.19454414931801867
0.11515 1 814 4179 0.00023929169657812874 0.1947834410145968
0.115157 1 815 4179 0.00023929169657812874 0.19502273271117493
0.115166 1 816 4179 0.00023929169657812874 0.19526202440775306
0.115204 1 817 4179 0.00023929169657812874 0.1955013161043312
0.115209 1 818 4179 0.00023929169657812874 0.19574060780090932
0.115211 1 819 4179 0.00023929169657812874 0.19597989949748743
0.115224 1 820 4179 0.00023929169657812874 0.19621919119406556
0.115257 1 821 4179 0.00023929169657812874 0.1964584828906437
0.115281 1 822 4179 0.00023929169657812874 0.19669777458722182
0.115283 1 823 4179 0.00023929169657812874 0.19693706628379995
0.115301 1 824 4179 0.00023929169657812874 0.19717635798037808
0.115306 1 825 4179 0.00023929169657812874 0.1974156496769562
0.115318 1 826 4179 0.00023929169657812874 0.19765494137353434
0.115322 1 827 4179 0.00023929169657812874 0.19789423307011247
0.115342 1 828 4179 0.00023929169657812874 0.1981335247666906
0.11538 1 829 4179 0.00023929169657812874 0.19837281646326874
0.115417 1 830 4179 0.00023929169657812874 0.19861210815984684
0.115437 1 831 4179 0.00023929169657812874 0.19885139985642497
0.11544 1 832 4179 0.00023929169657812874 0.1990906915530031
0.115441 1 833 4179 0.00023929169657812874 0.19932998324958123
0.115451 1 834 4179 0.00023929169657812874 0.19956927494615936
0.115463 1 835 4179 0.00023929169657812874 0.1998085666427375
0.115488 1 836 4179 0.00023929169657812874 0.20004785833931563
0.115493 1 837 4179 0.00023929169657812874 0.20028715003589376
0.115527 1 838 4179 0.00023929169657812874 0.2005264417324719
0.115559 1 839 4179 0.00023929169657812874 0.20076573342905002
0.115609 1 840 4179 0.00023929169657812874 0.20100502512562815
0.115623 1 841 4179 0.00023929169657812874 0.20124431682220628
0.115632 1 842 4179 0.00023929169657812874 0.20148360851878439
0.115667 1 843 4179 0.00023929169657812874 0.20172290021536252
0.115672 1 844 4179 0.00023929169657812874 0.20196219191194065
0.115674 1 845 4179 0.00023929169657812874 0.20220148360851878
0.115678 1 846 4179 0.00023929169657812874 0.2024407753050969
0.115689 1 847 4179 0.00023929169657812874 0.20268006700167504
0.115693 1 848 4179 0.00023929169657812874 0.20291935869825317
0.115697 1 849 4179 0.00023929169657812874 0.2031586503948313
0.115699 1 850 4179 0.00023929169657812874 0.20339794209140943
0.115712 1 851 4179 0.00023929169657812874 0.20363723378798756
0.11576 1 852 4179 0.00023929169657812874 0.2038765254845657
0.11582 1 853 4179 0.00023929169657812874 0.20411581718114383
0.115824 1 854 4179 0.00023929169657812874 0.20435510887772193
0.11584 1 855 4179 0.00023929169657812874 0.20459440057430006
0.115869 1 856 4179 0.00023929169657812874 0.2048336922708782
0.115903 1 857 4179 0.00023929169657812874 0.20507298396745632
0.115913 1 858 4179 0.00023929169657812874 0.20531227566403445
0.115936 1 859 4179 0.00023929169657812874 0.20555156736061259
0.115946 1 860 4179 0.00023929169657812874 0.20579085905719072
0.115953 1 861 4179 0.00023929169657812874 0.20603015075376885
0.115956 1 862 4179 0.00023929169657812874 0.20626944245034698
0.116 1 863 4179 0.00023929169657812874 0.2065087341469251
0.116022 1 864 4179 0.00023929169657812874 0.20674802584350324
0.116025 1 865 4179 0.00023929169657812874 0.20698731754008137
0.116026 1 866 4179 0.00023929169657812874 0.20722660923665948
0.116027 1 867 4179 0.00023929169657812874 0.2074659009332376
0.116064 1 868 4179 0.00023929169657812874 0.20770519262981574
0.116073 1 869 4179 0.00023929169657812874 0.20794448432639387
0.116074 1 870 4179 0.00023929169657812874 0.208183776022972
0.116075 1 871 4179 0.00023929169657812874 0.20842306771955013
0.116099 1 872 4179 0.00023929169657812874 0.20866235941612826
0.116109 1 873 4179 0.00023929169657812874 0.2089016511127064
0.116125 1 874 4179 0.00023929169657812874 0.20914094280928452
0.116141 1 875 4179 0.00023929169657812874 0.20938023450586266
0.116147 1 876 4179 0.00023929169657812874 0.2096195262024408
0.116166 1 877 4179 0.00023929169657812874 0.20985881789901892
0.116173 1 878 4179 0.00023929169657812874 0.21009810959559702
0.116204 1 879 4179 0.00023929169657812874 0.21033740129217515
0.116206 1 880 4179 0.00023929169657812874 0.21057669298875328
0.116211 1 881 4179 0.00023929169657812874 0.21081598468533141
0.116224 1 882 4179 0.00023929169657812874 0.21105527638190955
0.116225 1 883 4179 0.00023929169657812874 0.21129456807848768
0.116229 1 884 4179 0.00023929169657812874 0.2115338597750658
0.116234 1 885 4179 0.00023929169657812874 0.21177315147164394
0.116241 1 886 4179 0.00023929169657812874 0.21201244316822207
0.116249 1 887 4179 0.00023929169657812874 0.2122517348648002
0.116274 1 888 4179 0.00023929169657812874 0.21249102656137833
0.116285 1 889 4179 0.00023929169657812874 0.21273031825795644
0.116311 1 890 4179 0.00023929169657812874 0.21296960995453457
0.116326 1 891 4179 0.00023929169657812874 0.2132089016511127
0.11633 1 892 4179 0.00023929169657812874 0.21344819334769083
0.116358 1 893 4179 0.00023929169657812874 0.21368748504426896
0.116364 1 894 4179 0.00023929169657812874 0.2139267767408471
0.116405 1 895 4179 0.00023929169657812874 0.21416606843742522
0.11643 1 896 4179 0.00023929169657812874 0.21440536013400335
0.11645 1 897 4179 0.00023929169657812874 0.21464465183058148
0.116467 1 898 4179 0.00023929169657812874 0.21488394352715962
0.116472 1 899 4179 0.00023929169657812874 0.21512323522373775
0.116474 1 900 4179 0.00023929169657812874 0.21536252692031588
0.116495 1 901 4179 0.00023929169657812874 0.21560181861689398
0.116507 1 902 4179 0.00023929169657812874 0.2158411103134721
0.116514 1 903 4179 0.00023929169657812874 0.21608040201005024
0.116521 1 904 4179 0.00023929169657812874 0.21631969370662837
0.116526 1 905 4179 0.00023929169657812874 0.2165589854032065
0.116538 1 906 4179 0.00023929169657812874 0.21679827709978464
0.116539 1 907 4179 0.00023929169657812874 0.21703756879636277
0.11654 1 908 4179 0.00023929169657812874 0.2172768604929409
0.116556 1 909 4179 0.00023929169657812874 0.21751615218951903
0.116576 1 910 4179 0.00023929169657812874 0.21775544388609716
0.116614 1 911 4179 0.00023929169657812874 0.2179947355826753
0.116615 1 912 4179 0.00023929169657812874 0.21823402727925342
0.116637 1 913 4179 0.00023929169657812874 0.21847331897583153
0.116656 1 914 4179 0.00023929169657812874 0.21871261067240966
0.116687 1 915 4179 0.00023929169657812874 0.2189519023689878
0.116707 1 916 4179 0.00023929169657812874 0.21919119406556592
0.116715 1 917 4179 0.00023929169657812874 0.21943048576214405
0.116721 1 918 4179 0.00023929169657812874 0.21966977745872218
0.11673 1 919 4179 0.00023929169657812874 0.2199090691553003
0.116732 1 920 4179 0.00023929169657812874 0.22014836085187844
0.116763 1 921 4179 0.00023929169657812874 0.22038765254845658
0.116764 1 922 4179 0.00023929169657812874 0.2206269442450347
0.116767 1 923 4179 0.00023929169657812874 0.22086623594161284
0.116769 1 924 4179 0.00023929169657812874 0.22110552763819097
0.11677 1 925 4179 0.00023929169657812874 0.22134481933476907
0.116776 1 926 4179 0.00023929169657812874 0.2215841110313472
0.116806 1 927 4179 0.00023929169657812874 0.22182340272792533
0.116809 1 928 4179 0.00023929169657812874 0.22206269442450347
0.116815 1 929 4179 0.00023929169657812874 0.2223019861210816
0.116822 2 931 4179 0.0004785833931562575 0.22278056951423786
0.116844 1 932 4179 0.00023929169657812874 0.223019861210816
0.116845 1 933 4179 0.00023929169657812874 0.22325915290739412
0.116853 1 934 4179 0.00023929169657812874 0.22349844460397225
0.116892 1 935 4179 0.00023929169657812874 0.22373773630055038
0.116894 1 936 4179 0.00023929169657812874 0.22397702799712849
0.116896 1 937 4179 0.00023929169657812874 0.22421631969370662
0.116899 1 938 4179 0.00023929169657812874 0.22445561139028475
0.11691 1 939 4179 0.00023929169657812874 0.22469490308686288
0.116937 1 940 4179 0.00023929169657812874 0.224934194783441
0.116942 1 941 4179 0.00023929169657812874 0.22517348648001914
0.116993 1 942 4179 0.00023929169657812874 0.22541277817659727
0.117016 1 943 4179 0.00023929169657812874 0.2256520698731754
0.11702 2 945 4179 0.0004785833931562575 0.22613065326633167
0.117054 1 946 4179 0.00023929169657812874 0.2263699449629098
0.117104 1 947 4179 0.00023929169657812874 0.22660923665948793
0.117114 1 948 4179 0.00023929169657812874 0.22684852835606603
0.117156 1 949 4179 0.00023929169657812874 0.22708782005264416
0.117159 1 950 4179 0.00023929169657812874 0.2273271117492223
0.117173 1 951 4179 0.00023929169657812874 0.22756640344580042
0.117193 1 952 4179 0.00023929169657812874 0.22780569514237856
0.117208 1 953 4179 0.00023929169657812874 0.2280449868389567
0.117216 1 954 4179 0.00023929169657812874 0.22828427853553482
0.117235 1 955 4179 0.00023929169657812874 0.22852357023211295
0.117237 1 956 4179 0.00023929169657812874 0.22876286192869108
0.117244 1 957 4179 0.00023929169657812874 0.2290021536252692
0.117245 1 958 4179 0.00023929169657812874 0.22924144532184734
0.117249 1 959 4179 0.00023929169657812874 0.22948073701842547
0.117323 1 960 4179 0.00023929169657812874 0.22972002871500358
0.117328 1 961 4179 0.00023929169657812874 0.2299593204115817
0.117372 1 962 4179 0.00023929169657812874 0.23019861210815984
0.11738 1 963 4179 0.00023929169657812874 0.23043790380473797
0.117411 1 964 4179 0.00023929169657812874 0.2306771955013161
0.117418 1 965 4179 0.00023929169657812874 0.23091648719789423
0.117452 1 966 4179 0.00023929169657812874 0.23115577889447236
0.117483 1 967 4179 0.00023929169657812874 0.2313950705910505
0.117484 1 968 4179 0.00023929169657812874 0.23163436228762863
0.117486 2 970 4179 0.0004785833931562575 0.2321129456807849
0.117489 1 971 4179 0.00023929169657812874 0.23235223737736302
0.117536 1 972 4179 0.00023929169657812874 0.23259152907394112
0.117569 1 973 4179 0.00023929169657812874 0.23283082077051925
0.117609 1 974 4179 0.00023929169657812874 0.23307011246709738
0.117613 1 975 4179 0.00023929169657812874 0.23330940416367552
0.117641 1 976 4179 0.00023929169657812874 0.23354869586025365
0.117646 2 978 4179 0.0004785833931562575 0.2340272792534099
0.117697 1 979 4179 0.00023929169657812874 0.23426657094998804
0.117708 1 980 4179 0.00023929169657812874 0.23450586264656617
0.117717 1 981 4179 0.00023929169657812874 0.2347451543431443
0.117722 1 982 4179 0.00023929169657812874 0.23498444603972243
0.117733 1 983 4179 0.00023929169657812874 0.23522373773630054
0.117782 1 984 4179 0.00023929169657812874 0.23546302943287867
0.117788 1 985 4179 0.00023929169657812874 0.2357023211294568
0.117823 1 986 4179 0.00023929169657812874 0.23594161282603493
0.117834 1 987 4179 0.00023929169657812874 0.23618090452261306
0.117864 1 988 4179 0.00023929169657812874 0.2364201962191912
0.117878 1 989 4179 0.00023929169657812874 0.23665948791576932
0.117901 1 990 4179 0.00023929169657812874 0.23689877961234745
0.117914 1 991 4179 0.00023929169657812874 0.23713807130892559
0.11793 1 992 4179 0.00023929169657812874 0.23737736300550372
0.117937 1 993 4179 0.00023929169657812874 0.23761665470208185
0.117941 1 994 4179 0.00023929169657812874 0.23785594639865998
0.117944 1 995 4179 0.00023929169657812874 0.23809523809523808
0.117946 1 996 4179 0.00023929169657812874 0.2383345297918162
0.117951 1 997 4179 0.00023929169657812874 0.23857382148839434
0.117956 1 998 4179 0.00023929169657812874 0.23881311318497248
0.117961 1 999 4179 0.00023929169657812874 0.2390524048815506
0.117981 1 1000 4179 0.00023929169657812874 0.23929169657812874
0.117987 1 1001 4179 0.00023929169657812874 0.23953098827470687
0.117994 1 1002 4179 0.00023929169657812874 0.239770279971285
0.118034 1 1003 4179 0.00023929169657812874 0.24000957166786313
0.118058 1 1004 4179 0.00023929169657812874 0.24024886336444126
0.118119 1 1005 4179 0.00023929169657812874 0.2404881550610194
0.118128 1 1006 4179 0.00023929169657812874 0.24072744675759752
0.118139 1 1007 4179 0.00023929169657812874 0.24096673845417563
0.118143 1 1008 4179 0.00023929169657812874 0.24120603015075376
0.118166 1 1009 4179 0.00023929169657812874 0.2414453218473319
0.118169 1 1010 4179 0.00023929169657812874 0.24168461354391002
0.118176 1 1011 4179 0.00023929169657812874 0.24192390524048815
0.118196 1 1012 4179 0.00023929169657812874 0.24216319693706628
0.118219 1 1013 4179 0.00023929169657812874 0.24240248863364441
0.118222 1 1014 4179 0.00023929169657812874 0.24264178033022255
0.118231 1 1015 4179 0.00023929169657812874 0.24288107202680068
0.118241 1 1016 4179 0.00023929169657812874 0.2431203637233788
0.118243 1 1017 4179 0.00023929169657812874 0.24335965541995694
0.118257 1 1018 4179 0.00023929169657812874 0.24359894711653507
0.118284 1 1019 4179 0.00023929169657812874 0.24383823881311317
0.118286 1 1020 4179 0.00023929169657812874 0.2440775305096913
0.118288 2 1022 4179 0.0004785833931562575 0.24455611390284757
0.118294 1 1023 4179 0.00023929169657812874 0.2447954055994257
0.11835 1 1024 4179 0.00023929169657812874 0.24503469729600383
0.118378 1 1025 4179 0.00023929169657812874 0.24527398899258196
0.118401 1 1026 4179 0.00023929169657812874 0.2455132806891601
0.118402 1 1027 4179 0.00023929169657812874 0.24575257238573822
0.11843 1 1028 4179 0.00023929169657812874 0.24599186408231635
0.118432 1 1029 4179 0.00023929169657812874 0.24623115577889448
0.118434 1 1030 4179 0.00023929169657812874 0.24647044747547261
0.118491 1 1031 4179 0.00023929169657812874 0.24670973917205072
0.118492 1 1032 4179 0.00023929169657812874 0.24694903086862885
0.118505 2 1034 4179 0.0004785833931562575 0.2474276142617851
0.118509 1 1035 4179 0.00023929169657812874 0.24766690595836324
0.118538 1 1036 4179 0.00023929169657812874 0.24790619765494137
0.118585 1 1037 4179 0.00023929169657812874 0.2481454893515195
0.118598 1 1038 4179 0.00023929169657812874 0.24838478104809764
0.118609 1 1039 4179 0.00023929169657812874 0.24862407274467577
0.118618 1 1040 4179 0.00023929169657812874 0.2488633644412539
0.118624 1 1041 4179 0.00023929169657812874 0.24910265613783203
0.118643 1 1042 4179 0.00023929169657812874 0.24934194783441013
0.11868 1 1043 4179 0.00023929169657812874 0.24958123953098826
0.118683 1 1044 4179 0.00023929169657812874 0.2498205312275664
0.118701 1 1045 4179 0.00023929169657812874 0.2500598229241445
0.118713 1 1046 4179 0.00023929169657812874 0.2502991146207227
0.118716 1 1047 4179 0.00023929169657812874 0.2505384063173008
0.118747 1 1048 4179 0.00023929169657812874 0.2507776980138789
0.118748 1 1049 4179 0.00023929169657812874 0.25101698971045705
0.118756 1 1050 4179 0.00023929169657812874 0.25125628140703515
0.118768 1 1051 4179 0.00023929169657812874 0.2514955731036133
0.118782 1 1052 4179 0.00023929169657812874 0.2517348648001914
0.118788 1 1053 4179 0.00023929169657812874 0.2519741564967696
0.118806 1 1054 4179 0.00023929169657812874 0.2522134481933477
0.118824 1 1055 4179 0.00023929169657812874 0.25245273988992584
0.118825 1 1056 4179 0.00023929169657812874 0.25269203158650394
0.118838 1 1057 4179 0.00023929169657812874 0.2529313232830821
0.118869 1 1058 4179 0.00023929169657812874 0.2531706149796602
0.118953 1 1059 4179 0.00023929169657812874 0.25340990667623836
0.119005 1 1060 4179 0.00023929169657812874 0.25364919837281646
0.119016 1 1061 4179 0.00023929169657812874 0.25388849006939457
0.119033 1 1062 4179 0.00023929169657812874 0.2541277817659727
0.119045 1 1063 4179 0.00023929169657812874 0.25436707346255083
0.119082 1 1064 4179 0.00023929169657812874 0.254606365159129
0.119133 1 1065 4179 0.00023929169657812874 0.2548456568557071
0.119139 2 1067 4179 0.0004785833931562575 0.25532424024886335
0.11916 1 1068 4179 0.00023929169657812874 0.2555635319454415
0.119222 1 1069 4179 0.00023929169657812874 0.2558028236420196
0.11924 1 1070 4179 0.00023929169657812874 0.2560421153385978
0.119242 1 1071 4179 0.00023929169657812874 0.2562814070351759
0.119256 1 1072 4179 0.00023929169657812874 0.256520698731754
0.119267 1 1073 4179 0.00023929169657812874 0.25675999042833214
0.119275 1 1074 4179 0.00023929169657812874 0.25699928212491024
0.11928 1 1075 4179 0.00023929169657812874 0.2572385738214884
0.119282 1 1076 4179 0.00023929169657812874 0.2574778655180665
0.11929 1 1077 4179 0.00023929169657812874 0.25771715721464467
0.119339 1 1078 4179 0.00023929169657812874 0.25795644891122277
0.119359 1 1079 4179 0.00023929169657812874 0.2581957406078009
0.119377 1 1080 4179 0.00023929169657812874 0.25843503230437903
0.119428 1 1081 4179 0.00023929169657812874 0.2586743240009572
0.119442 1 1082 4179 0.00023929169657812874 0.2589136156975353
0.119491 1 1083 4179 0.00023929169657812874 0.25915290739411345
0.119493 1 1084 4179 0.00023929169657812874 0.25939219909069156
0.119494 1 1085 4179 0.00023929169657812874 0.25963149078726966
0.119498 1 1086 4179 0.00023929169657812874 0.2598707824838478
0.119535 1 1087 4179 0.00023929169657812874 0.2601100741804259
0.119542 1 1088 4179 0.00023929169657812874 0.2603493658770041
0.11957 1 1089 4179 0.00023929169657812874 0.2605886575735822
0.119571 1 1090 4179 0.00023929169657812874 0.26082794927016034
0.119573 1 1091 4179 0.00023929169657812874 0.26106724096673845
0.119576 1 1092 4179 0.00023929169657812874 0.2613065326633166
0.119582 1 1093 4179 0.00023929169657812874 0.2615458243598947
0.119604 1 1094 4179 0.00023929169657812874 0.26178511605647287
0.119631 1 1095 4179 0.00023929169657812874 0.26202440775305097
0.119632 1 1096 4179 0.00023929169657812874 0.2622636994496291
0.119643 1 1097 4179 0.00023929169657812874 0.26250299114620723
0.119657 1 1098 4179 0.00023929169657812874 0.26274228284278534
0.119694 1 1099 4179 0.00023929169657812874 0.2629815745393635
0.119714 1 1100 4179 0.00023929169657812874 0.2632208662359416
0.119715 1 1101 4179 0.00023929169657812874 0.26346015793251976
0.119728 1 1102 4179 0.00023929169657812874 0.26369944962909786
0.119733 1 1103 4179 0.00023929169657812874 0.263938741325676
0.11974 1 1104 4179 0.00023929169657812874 0.2641780330222541
0.119755 1 1105 4179 0.00023929169657812874 0.2644173247188323
0.119771 1 1106 4179 0.00023929169657812874 0.2646566164154104
0.119789 1 1107 4179 0.00023929169657812874 0.2648959081119885
0.119805 1 1108 4179 0.00023929169657812874 0.26513519980856665
0.119812 1 1109 4179 0.00023929169657812874 0.26537449150514475
0.119826 1 1110 4179 0.00023929169657812874 0.2656137832017229
0.119852 1 1111 4179 0.00023929169657812874 0.265853074898301
0.119858 1 1112 4179 0.00023929169657812874 0.26609236659487917
0.119948 1 1113 4179 0.00023929169657812874 0.2663316582914573
0.119958 1 1114 4179 0.00023929169657812874 0.26657094998803543
0.119974 1 1115 4179 0.00023929169657812874 0.26681024168461354
0.119978 1 1116 4179 0.00023929169657812874 0.2670495333811917
0.119993 1 1117 4179 0.00023929169657812874 0.2672888250777698
0.119994 1 1118 4179 0.00023929169657812874 0.26752811677434796
0.120004 1 1119 4179 0.00023929169657812874 0.26776740847092606
0.120005 1 1120 4179 0.00023929169657812874 0.26800670016750416
0.120009 1 1121 4179 0.00023929169657812874 0.2682459918640823
0.120026 1 1122 4179 0.00023929169657812874 0.2684852835606604
0.120034 3 1125 4179 0.0007178750897343862 0.26920315865039485
0.120038 1 1126 4179 0.00023929169657812874 0.26944245034697295
0.120078 1 1127 4179 0.00023929169657812874 0.2696817420435511
0.120085 2 1129 4179 0.0004785833931562575 0.27016032543670737
0.120112 1 1130 4179 0.00023929169657812874 0.2703996171332855
0.120142 1 1131 4179 0.00023929169657812874 0.2706389088298636
0.120163 1 1132 4179 0.00023929169657812874 0.27087820052644174
0.120164 1 1133 4179 0.00023929169657812874 0.27111749222301984
0.120202 1 1134 4179 0.00023929169657812874 0.271356783919598
0.120234 1 1135 4179 0.00023929169657812874 0.2715960756161761
0.120236 1 1136 4179 0.00023929169657812874 0.27183536731275426
0.120238 1 1137 4179 0.00023929169657812874 0.27207465900933236
0.12027 1 1138 4179 0.00023929169657812874 0.2723139507059105
0.120275 1 1139 4179 0.00023929169657812874 0.2725532424024886
0.120289 1 1140 4179 0.00023929169657812874 0.2727925340990668
0.120292 2 1142 4179 0.0004785833931562575 0.273271117492223
0.120308 1 1143 4179 0.00023929169657812874 0.27351040918880115
0.120327 1 1144 4179 0.00023929169657812874 0.27374970088537925
0.120329 1 1145 4179 0.00023929169657812874 0.2739889925819574
0.120333 1 1146 4179 0.00023929169657812874 0.2742282842785355
0.120334 1 1147 4179 0.00023929169657812874 0.2744675759751137
0.120337 1 1148 4179 0.00023929169657812874 0.2747068676716918
0.120378 1 1149 4179 0.00023929169657812874 0.27494615936826994
0.12038 1 1150 4179 0.00023929169657812874 0.27518545106484804
0.120397 1 1151 4179 0.00023929169657812874 0.2754247427614262
0.120415 1 1152 4179 0.00023929169657812874 0.2756640344580043
0.120444 1 1153 4179 0.00023929169657812874 0.27590332615458246
0.120455 1 1154 4179 0.00023929169657812874 0.27614261785116057
0.120465 1 1155 4179 0.00023929169657812874 0.27638190954773867
0.120469 1 1156 4179 0.00023929169657812874 0.27662120124431683
0.120485 1 1157 4179 0.00023929169657812874 0.27686049294089493
0.120497 1 1158 4179 0.00023929169657812874 0.2770997846374731
0.120503 1 1159 4179 0.00023929169657812874 0.2773390763340512
0.120506 1 1160 4179 0.00023929169657812874 0.27757836803062935
0.120541 1 1161 4179 0.00023929169657812874 0.27781765972720746
0.120554 1 1162 4179 0.00023929169657812874 0.2780569514237856
0.120567 1 1163 4179 0.00023929169657812874 0.2782962431203637
0.120569 1 1164 4179 0.00023929169657812874 0.2785355348169419
0.120573 1 1165 4179 0.00023929169657812874 0.27877482651352
0.120589 2 1167 4179 0.0004785833931562575 0.27925340990667624
0.120592 1 1168 4179 0.00023929169657812874 0.27949270160325435
0.120609 1 1169 4179 0.00023929169657812874 0.2797319932998325
0.120612 1 1170 4179 0.00023929169657812874 0.2799712849964106
0.120623 1 1171 4179 0.00023929169657812874 0.28021057669298877
0.120625 2 1173 4179 0.0004785833931562575 0.28068916008614503
0.120627 1 1174 4179 0.00023929169657812874 0.28092845178272313
0.120629 1 1175 4179 0.00023929169657812874 0.2811677434793013
0.120639 1 1176 4179 0.00023929169657812874 0.2814070351758794
0.12064 1 1177 4179 0.00023929169657812874 0.28164632687245755
0.120641 1 1178 4179 0.00023929169657812874 0.28188561856903566
0.120648 1 1179 4179 0.00023929169657812874 0.28212491026561376
0.120656 1 1180 4179 0.00023929169657812874 0.2823642019621919
0.120672 1 1181 4179 0.00023929169657812874 0.28260349365877
0.120706 1 1182 4179 0.00023929169657812874 0.2828427853553482
0.120723 1 1183 4179 0.00023929169657812874 0.2830820770519263
0.120741 1 1184 4179 0.00023929169657812874 0.28332136874850444
0.120748 1 1185 4179 0.00023929169657812874 0.28356066044508255
0.120773 1 1186 4179 0.00023929169657812874 0.2837999521416607
0.120785 1 1187 4179 0.00023929169657812874 0.2840392438382388
0.120786 1 1188 4179 0.00023929169657812874 0.28427853553481697
0.120844 1 1189 4179 0.00023929169657812874 0.28451782723139507
0.120846 1 1190 4179 0.00023929169657812874 0.2847571189279732
0.120876 1 1191 4179 0.00023929169657812874 0.28499641062455133
0.120921 1 1192 4179 0.00023929169657812874 0.28523570232112944
0.120924 1 1193 4179 0.00023929169657812874 0.2854749940177076
0.120949 1 1194 4179 0.00023929169657812874 0.2857142857142857
0.120966 1 1195 4179 0.00023929169657812874 0.28595357741086386
0.120979 1 1196 4179 0.00023929169657812874 0.28619286910744196
0.121016 1 1197 4179 0.00023929169657812874 0.2864321608040201
0.121017 1 1198 4179 0.00023929169657812874 0.2866714525005982
0.121024 1 1199 4179 0.00023929169657812874 0.2869107441971764
0.121031 1 1200 4179 0.00023929169657812874 0.2871500358937545
0.121061 1 1201 4179 0.00023929169657812874 0.2873893275903326
0.121073 1 1202 4179 0.00023929169657812874 0.28762861928691075
0.121098 1 1203 4179 0.00023929169657812874 0.28786791098348885
0.121101 1 1204 4179 0.00023929169657812874 0.288107202680067
0.121145 1 1205 4179 0.00023929169657812874 0.2883464943766451
0.121164 1 1206 4179 0.00023929169657812874 0.28858578607322327
0.121176 1 1207 4179 0.00023929169657812874 0.2888250777698014
0.121187 1 1208 4179 0.00023929169657812874 0.28906436946637953
0.121197 1 1209 4179 0.00023929169657812874 0.28930366116295764
0.121201 1 1210 4179 0.00023929169657812874 0.2895429528595358
0.121204 1 1211 4179 0.00023929169657812874 0.2897822445561139
0.121218 1 1212 4179 0.00023929169657812874 0.29002153625269206
0.121219 1 1213 4179 0.00023929169657812874 0.29026082794927016
0.121225 1 1214 4179 0.00023929169657812874 0.29050011964584826
0.121232 1 1215 4179 0.00023929169657812874 0.2907394113424264
0.121262 1 1216 4179 0.00023929169657812874 0.2909787030390045
0.121295 1 1217 4179 0.00023929169657812874 0.2912179947355827
0.121336 1 1218 4179 0.00023929169657812874 0.2914572864321608
0.121337 1 1219 4179 0.00023929169657812874 0.29169657812873895
0.12134 1 1220 4179 0.00023929169657812874 0.29193586982531705
0.121352 1 1221 4179 0.00023929169657812874 0.2921751615218952
0.121376 1 1222 4179 0.00023929169657812874 0.2924144532184733
0.12138 1 1223 4179 0.00023929169657812874 0.2926537449150515
0.121403 1 1224 4179 0.00023929169657812874 0.2928930366116296
0.121404 1 1225 4179 0.00023929169657812874 0.2931323283082077
0.121406 1 1226 4179 0.00023929169657812874 0.29337162000478584
0.121415 1 1227 4179 0.00023929169657812874 0.29361091170136394
0.121418 1 1228 4179 0.00023929169657812874 0.2938502033979421
0.121425 1 1229 4179 0.00023929169657812874 0.2940894950945202
0.12143 1 1230 4179 0.00023929169657812874 0.29432878679109836
0.121444 1 1231 4179 0.00023929169657812874 0.29456807848767647
0.121461 1 1232 4179 0.00023929169657812874 0.2948073701842546
0.121506 1 1233 4179 0.00023929169657812874 0.29504666188083273
0.121519 1 1234 4179 0.00023929169657812874 0.2952859535774109
0.121523 1 1235 4179 0.00023929169657812874 0.295525245273989
0.121538 1 1236 4179 0.00023929169657812874 0.29576453697056715
0.121557 1 1237 4179 0.00023929169657812874 0.29600382866714525
0.121561 1 1238 4179 0.00023929169657812874 0.29624312036372336
0.12157 1 1239 4179 0.00023929169657812874 0.2964824120603015
0.121572 1 1240 4179 0.00023929169657812874 0.2967217037568796
0.12162 1 1241 4179 0.00023929169657812874 0.2969609954534578
0.121621 1 1242 4179 0.00023929169657812874 0.2972002871500359
0.121625 1 1243 4179 0.00023929169657812874 0.29743957884661404
0.121628 1 1244 4179 0.00023929169657812874 0.29767887054319214
0.121645 1 1245 4179 0.00023929169657812874 0.2979181622397703
0.121656 1 1246 4179 0.00023929169657812874 0.2981574539363484
0.12166 1 1247 4179 0.00023929169657812874 0.29839674563292656
0.121676 1 1248 4179 0.00023929169657812874 0.29863603732950467
0.121707 1 1249 4179 0.00023929169657812874 0.29887532902608277
0.121753 1 1250 4179 0.00023929169657812874 0.29911462072266093
0.121788 1 1251 4179 0.00023929169657812874 0.29935391241923903
0.121802 1 1252 4179 0.00023929169657812874 0.2995932041158172
0.121881 1 1253 4179 0.00023929169657812874 0.2998324958123953
0.121889 1 1254 4179 0.00023929169657812874 0.30007178750897345
0.121891 1 1255 4179 0.00023929169657812874 0.30031107920555156
0.121903 1 1256 4179 0.00023929169657812874 0.3005503709021297
0.121907 1 1257 4179 0.00023929169657812874 0.3007896625987078
0.121911 1 1258 4179 0.00023929169657812874 0.301028954295286
0.121916 2 1260 4179 0.0004785833931562575 0.3015075376884422
0.121941 1 1261 4179 0.00023929169657812874 0.30174682938502034
0.121962 1 1262 4179 0.00023929169657812874 0.30198612108159845
0.121987 1 1263 4179 0.00023929169657812874 0.3022254127781766
0.122 1 1264 4179 0.00023929169657812874 0.3024647044747547
0.122045 1 1265 4179 0.00023929169657812874 0.30270399617133287
0.122054 1 1266 4179 0.00023929169657812874 0.30294328786791097
0.122056 1 1267 4179 0.00023929169657812874 0.30318257956448913
0.122072 1 1268 4179 0.00023929169657812874 0.30342187126106723
0.122102 1 1269 4179 0.00023929169657812874 0.3036611629576454
0.122129 1 1270 4179 0.00023929169657812874 0.3039004546542235
0.122131 1 1271 4179 0.00023929169657812874 0.30413974635080165
0.122172 1 1272 4179 0.00023929169657812874 0.30437903804737976
0.122209 1 1273 4179 0.00023929169657812874 0.30461832974395786
0.122218 1 1274 4179 0.00023929169657812874 0.304857621440536
0.122261 1 1275 4179 0.00023929169657812874 0.3050969131371141
0.122265 1 1276 4179 0.00023929169657812874 0.3053362048336923
0.122266 1 1277 4179 0.00023929169657812874 0.3055754965302704
0.122272 2 1279 4179 0.0004785833931562575 0.30605407992342665
0.122273 1 1280 4179 0.00023929169657812874 0.3062933716200048
0.122279 1 1281 4179 0.00023929169657812874 0.3065326633165829
0.122282 1 1282 4179 0.00023929169657812874 0.30677195501316107
0.122304 1 1283 4179 0.00023929169657812874 0.30701124670973917
0.122314 1 1284 4179 0.00023929169657812874 0.3072505384063173
0.122339 1 1285 4179 0.00023929169657812874 0.30748983010289543
0.122354 1 1286 4179 0.00023929169657812874 0.30772912179947354
0.122355 1 1287 4179 0.00023929169657812874 0.3079684134960517
0.122364 1 1288 4179 0.00023929169657812874 0.3082077051926298
0.122374 1 1289 4179 0.00023929169657812874 0.30844699688920796
0.122389 1 1290 4179 0.00023929169657812874 0.30868628858578606
0.122391 1 1291 4179 0.00023929169657812874 0.3089255802823642
0.122415 1 1292 4179 0.00023929169657812874 0.3091648719789423
0.122424 1 1293 4179 0.00023929169657812874 0.3094041636755205
0.122432 1 1294 4179 0.00023929169657812874 0.3096434553720986
0.122438 1 1295 4179 0.00023929169657812874 0.3098827470686767
0.12246 1 1296 4179 0.00023929169657812874 0.31012203876525485
0.122491 2 1298 4179 0.0004785833931562575 0.3106006221584111
0.122497 1 1299 4179 0.00023929169657812874 0.3108399138549892
0.122537 1 1300 4179 0.00023929169657812874 0.3110792055515674
0.122541 1 1301 4179 0.00023929169657812874 0.3113184972481455
0.122548 1 1302 4179 0.00023929169657812874 0.31155778894472363
0.122579 1 1303 4179 0.00023929169657812874 0.31179708064130174
0.122614 1 1304 4179 0.00023929169657812874 0.3120363723378799
0.122625 1 1305 4179 0.00023929169657812874 0.312275664034458
0.122629 1 1306 4179 0.00023929169657812874 0.31251495573103616
0.12263 1 1307 4179 0.00023929169657812874 0.31275424742761426
0.122641 1 1308 4179 0.00023929169657812874 0.31299353912419237
0.122659 1 1309 4179 0.00023929169657812874 0.3132328308207705
0.122684 1 1310 4179 0.00023929169657812874 0.31347212251734863
0.122699 1 1311 4179 0.00023929169657812874 0.3137114142139268
0.122712 1 1312 4179 0.00023929169657812874 0.3139507059105049
0.122745 1 1313 4179 0.00023929169657812874 0.31418999760708305
0.122752 1 1314 4179 0.00023929169657812874 0.31442928930366115
0.122769 1 1315 4179 0.00023929169657812874 0.3146685810002393
0.122774 1 1316 4179 0.00023929169657812874 0.3149078726968174
0.122777 1 1317 4179 0.00023929169657812874 0.3151471643933956
0.122797 1 1318 4179 0.00023929169657812874 0.3153864560899737
0.122804 1 1319 4179 0.00023929169657812874 0.3156257477865518
0.122812 1 1320 4179 0.00023929169657812874 0.31586503948312994
0.12282 1 1321 4179 0.00023929169657812874 0.31610433117970804
0.122823 1 1322 4179 0.00023929169657812874 0.3163436228762862
0.122825 1 1323 4179 0.00023929169657812874 0.3165829145728643
0.122837 1 1324 4179 0.00023929169657812874 0.31682220626944246
0.122839 1 1325 4179 0.00023929169657812874 0.31706149796602057
0.122844 1 1326 4179 0.00023929169657812874 0.3173007896625987
0.122853 1 1327 4179 0.00023929169657812874 0.31754008135917683
0.122862 1 1328 4179 0.00023929169657812874 0.317779373055755
0.122878 1 1329 4179 0.00023929169657812874 0.3180186647523331
0.122887 1 1330 4179 0.00023929169657812874 0.31825795644891125
0.122901 1 1331 4179 0.00023929169657812874 0.31849724814548935
0.122904 1 1332 4179 0.00023929169657812874 0.31873653984206746
0.122905 1 1333 4179 0.00023929169657812874 0.3189758315386456
0.122913 1 1334 4179 0.00023929169657812874 0.3192151232352237
0.122916 1 1335 4179 0.00023929169657812874 0.3194544149318019
0.122946 1 1336 4179 0.00023929169657812874 0.31969370662838
0.122973 1 1337 4179 0.00023929169657812874 0.31993299832495814
0.122981 1 1338 4179 0.00023929169657812874 0.32017229002153624
0.122995 1 1339 4179 0.00023929169657812874 0.3204115817181144
0.123027 1 1340 4179 0.00023929169657812874 0.3206508734146925
0.12304 1 1341 4179 0.00023929169657812874 0.32089016511127066
0.123049 1 1342 4179 0.00023929169657812874 0.32112945680784877
0.12305 1 1343 4179 0.00023929169657812874 0.32136874850442687
0.123059 1 1344 4179 0.00023929169657812874 0.32160804020100503
0.12306 1 1345 4179 0.00023929169657812874 0.32184733189758313
0.123077 1 1346 4179 0.00023929169657812874 0.3220866235941613
0.123112 1 1347 4179 0.00023929169657812874 0.3223259152907394
0.123115 1 1348 4179 0.00023929169657812874 0.32256520698731755
0.123119 1 1349 4179 0.00023929169657812874 0.32280449868389566
0.123152 1 1350 4179 0.00023929169657812874 0.3230437903804738
0.123154 1 1351 4179 0.00023929169657812874 0.3232830820770519
0.123168 1 1352 4179 0.00023929169657812874 0.3235223737736301
0.123175 1 1353 4179 0.00023929169657812874 0.3237616654702082
0.1232 1 1354 4179 0.00023929169657812874 0.3240009571667863
0.123214 1 1355 4179 0.00023929169657812874 0.32424024886336444
0.12322 1 1356 4179 0.00023929169657812874 0.32447954055994255
0.123231 1 1357 4179 0.00023929169657812874 0.3247188322565207
0.123263 1 1358 4179 0.00023929169657812874 0.3249581239530988
0.123267 1 1359 4179 0.00023929169657812874 0.32519741564967697
0.12327 1 1360 4179 0.00023929169657812874 0.32543670734625507
0.123279 1 1361 4179 0.00023929169657812874 0.32567599904283323
0.123283 1 1362 4179 0.00023929169657812874 0.32591529073941133
0.123295 1 1363 4179 0.00023929169657812874 0.3261545824359895
0.123311 1 1364 4179 0.00023929169657812874 0.3263938741325676
0.12333 1 1365 4179 0.00023929169657812874 0.32663316582914576
0.123338 1 1366 4179 0.00023929169657812874 0.32687245752572386
0.123341 2 1368 4179 0.0004785833931562575 0.3273510409188801
0.123349 1 1369 4179 0.00023929169657812874 0.3275903326154582
0.123376 1 1370 4179 0.00023929169657812874 0.3278296243120364
0.123378 1 1371 4179 0.00023929169657812874 0.3280689160086145
0.123386 1 1372 4179 0.00023929169657812874 0.32830820770519265
0.123389 1 1373 4179 0.00023929169657812874 0.32854749940177075
0.123414 1 1374 4179 0.00023929169657812874 0.3287867910983489
0.123417 1 1375 4179 0.00023929169657812874 0.329026082794927
0.123419 1 1376 4179 0.00023929169657812874 0.32926537449150517
0.123424 1 1377 4179 0.00023929169657812874 0.3295046661880833
0.123451 1 1378 4179 0.00023929169657812874 0.3297439578846614
0.123473 1 1379 4179 0.00023929169657812874 0.32998324958123953
0.12349 1 1380 4179 0.00023929169657812874 0.33022254127781764
0.123495 1 1381 4179 0.00023929169657812874 0.3304618329743958
0.123533 1 1382 4179 0.00023929169657812874 0.3307011246709739
0.123574 1 1383 4179 0.00023929169657812874 0.33094041636755206
0.123642 1 1384 4179 0.00023929169657812874 0.33117970806413016
0.123645 1 1385 4179 0.00023929169657812874 0.3314189997607083
0.123669 1 1386 4179 0.00023929169657812874 0.3316582914572864
0.123693 1 1387 4179 0.00023929169657812874 0.3318975831538646
0.123708 1 1388 4179 0.00023929169657812874 0.3321368748504427
0.123715 1 1389 4179 0.00023929169657812874 0.33237616654702085
0.123729 2 1391 4179 0.0004785833931562575 0.33285474994017705
0.123741 1 1392 4179 0.00023929169657812874 0.3330940416367552
0.123746 1 1393 4179 0.00023929169657812874 0.3333333333333333
0.123774 1 1394 4179 0.00023929169657812874 0.3335726250299115
0.123806 1 1395 4179 0.00023929169657812874 0.3338119167264896
0.123818 1 1396 4179 0.00023929169657812874 0.33405120842306774
0.123841 1 1397 4179 0.00023929169657812874 0.33429050011964584
0.123854 1 1398 4179 0.00023929169657812874 0.334529791816224
0.123859 1 1399 4179 0.00023929169657812874 0.3347690835128021
0.123863 1 1400 4179 0.00023929169657812874 0.33500837520938026
0.123866 1 1401 4179 0.00023929169657812874 0.33524766690595836
0.123914 1 1402 4179 0.00023929169657812874 0.33548695860253647
0.123916 1 1403 4179 0.00023929169657812874 0.3357262502991146
0.123925 1 1404 4179 0.00023929169657812874 0.33596554199569273
0.123942 1 1405 4179 0.00023929169657812874 0.3362048336922709
0.123956 1 1406 4179 0.00023929169657812874 0.336444125388849
0.123978 1 1407 4179 0.00023929169657812874 0.33668341708542715
0.123984 1 1408 4179 0.00023929169657812874 0.33692270878200525
0.123998 1 1409 4179 0.00023929169657812874 0.3371620004785834
0.12401 3 1412 4179 0.0007178750897343862 0.3378798755683178
0.124014 2 1414 4179 0.0004785833931562575 0.33835845896147404
0.12402 1 1415 4179 0.00023929169657812874 0.33859775065805214
0.124032 1 1416 4179 0.00023929169657812874 0.3388370423546303
0.12405 1 1417 4179 0.00023929169657812874 0.3390763340512084
0.12407 1 1418 4179 0.00023929169657812874 0.33931562574778656
0.124076 1 1419 4179 0.00023929169657812874 0.33955491744436467
0.124088 1 1420 4179 0.00023929169657812874 0.3397942091409428
0.124093 1 1421 4179 0.00023929169657812874 0.34003350083752093
0.124136 1 1422 4179 0.00023929169657812874 0.3402727925340991
0.124137 1 1423 4179 0.00023929169657812874 0.3405120842306772
0.124145 1 1424 4179 0.00023929169657812874 0.34075137592725535
0.124156 1 1425 4179 0.00023929169657812874 0.34099066762383345
0.124174 1 1426 4179 0.00023929169657812874 0.34122995932041156
0.124183 1 1427 4179 0.00023929169657812874 0.3414692510169897
0.124229 1 1428 4179 0.00023929169657812874 0.3417085427135678
0.124233 1 1429 4179 0.00023929169657812874 0.341947834410146
0.12424 1 1430 4179 0.00023929169657812874 0.3421871261067241
0.124269 1 1431 4179 0.00023929169657812874 0.34242641780330224
0.124288 1 1432 4179 0.00023929169657812874 0.34266570949988034
0.124294 1 1433 4179 0.00023929169657812874 0.3429050011964585
0.124309 1 1434 4179 0.00023929169657812874 0.3431442928930366
0.124336 1 1435 4179 0.00023929169657812874 0.34338358458961477
0.124368 1 1436 4179 0.00023929169657812874 0.34362287628619287
0.124381 1 1437 4179 0.00023929169657812874 0.34386216798277097
0.124401 1 1438 4179 0.00023929169657812874 0.34410145967934913
0.124412 1 1439 4179 0.00023929169657812874 0.34434075137592723
0.124419 1 1440 4179 0.00023929169657812874 0.3445800430725054
0.124422 1 1441 4179 0.00023929169657812874 0.3448193347690835
0.124429 1 1442 4179 0.00023929169657812874 0.34505862646566166
0.124434 1 1443 4179 0.00023929169657812874 0.34529791816223976
0.124482 2 1445 4179 0.0004785833931562575 0.345776501555396
0.124487 1 1446 4179 0.00023929169657812874 0.3460157932519742
0.124508 1 1447 4179 0.00023929169657812874 0.3462550849485523
0.124568 1 1448 4179 0.00023929169657812874 0.3464943766451304
0.124584 1 1449 4179 0.00023929169657812874 0.34673366834170855
0.124605 1 1450 4179 0.00023929169657812874 0.34697296003828665
0.124611 1 1451 4179 0.00023929169657812874 0.3472122517348648
0.124629 1 1452 4179 0.00023929169657812874 0.3474515434314429
0.124645 1 1453 4179 0.00023929169657812874 0.34769083512802107
0.124655 1 1454 4179 0.00023929169657812874 0.3479301268245992
0.124659 1 1455 4179 0.00023929169657812874 0.34816941852117733
0.124674 1 1456 4179 0.00023929169657812874 0.34840871021775544
0.124681 1 1457 4179 0.00023929169657812874 0.3486480019143336
0.124683 1 1458 4179 0.00023929169657812874 0.3488872936109117
0.124708 1 1459 4179 0.00023929169657812874 0.34912658530748986
0.124716 1 1460 4179 0.00023929169657812874 0.34936587700406796
0.12472 1 1461 4179 0.00023929169657812874 0.34960516870064606
0.124731 1 1462 4179 0.00023929169657812874 0.3498444603972242
0.124735 1 1463 4179 0.00023929169657812874 0.3500837520938023
0.124736 2 1465 4179 0.0004785833931562575 0.3505623354869586
0.124742 1 1466 4179 0.00023929169657812874 0.35080162718353675
0.124767 1 1467 4179 0.00023929169657812874 0.35104091888011485
0.124768 1 1468 4179 0.00023929169657812874 0.351280210576693
0.124806 1 1469 4179 0.00023929169657812874 0.3515195022732711
0.124814 1 1470 4179 0.00023929169657812874 0.35175879396984927
0.124837 2 1472 4179 0.0004785833931562575 0.3522373773630055
0.124846 1 1473 4179 0.00023929169657812874 0.35247666905958364
0.124849 1 1474 4179 0.00023929169657812874 0.35271596075616174
0.124854 1 1475 4179 0.00023929169657812874 0.3529552524527399
0.124889 1 1476 4179 0.00023929169657812874 0.353194544149318
0.124901 1 1477 4179 0.00023929169657812874 0.35343383584589616
0.124916 1 1478 4179 0.00023929169657812874 0.35367312754247426
0.124945 1 1479 4179 0.00023929169657812874 0.3539124192390524
0.124952 1 1480 4179 0.00023929169657812874 0.3541517109356305
0.124965 1 1481 4179 0.00023929169657812874 0.3543910026322087
0.124985 1 1482 4179 0.00023929169657812874 0.3546302943287868
0.124997 1 1483 4179 0.00023929169657812874 0.35486958602536495
0.125015 1 1484 4179 0.00023929169657812874 0.35510887772194305
0.125053 1 1485 4179 0.00023929169657812874 0.35534816941852115
0.125059 1 1486 4179 0.00023929169657812874 0.3555874611150993
0.12506 1 1487 4179 0.00023929169657812874 0.3558267528116774
0.125066 1 1488 4179 0.00023929169657812874 0.3560660445082556
0.125125 1 1489 4179 0.00023929169657812874 0.3563053362048337
0.125152 1 1490 4179 0.00023929169657812874 0.35654462790141184
0.125153 1 1491 4179 0.00023929169657812874 0.35678391959798994
0.125162 1 1492 4179 0.00023929169657812874 0.3570232112945681
0.125164 1 1493 4179 0.00023929169657812874 0.3572625029911462
0.125177 1 1494 4179 0.00023929169657812874 0.35750179468772436
0.125191 1 1495 4179 0.00023929169657812874 0.35774108638430246
0.125201 1 1496 4179 0.00023929169657812874 0.35798037808088057
0.125204 1 1497 4179 0.00023929169657812874 0.3582196697774587
0.125215 1 1498 4179 0.00023929169657812874 0.35845896147403683
0.125218 1 1499 4179 0.00023929169657812874 0.358698253170615
0.125219 1 1500 4179 0.00023929169657812874 0.3589375448671931
0.125224 1 1501 4179 0.00023929169657812874 0.35917683656377125
0.125228 1 1502 4179 0.00023929169657812874 0.35941612826034935
0.125231 2 1504 4179 0.0004785833931562575 0.3598947116535056
0.125238 1 1505 4179 0.00023929169657812874 0.3601340033500838
0.125245 2 1507 4179 0.0004785833931562575 0.36061258674324
0.125273 1 1508 4179 0.00023929169657812874 0.36085187843981814
0.125309 1 1509 4179 0.00023929169657812874 0.36109117013639624
0.125322 1 1510 4179 0.00023929169657812874 0.3613304618329744
0.12534 1 1511 4179 0.00023929169657812874 0.3615697535295525
0.125346 1 1512 4179 0.00023929169657812874 0.36180904522613067
0.125373 1 1513 4179 0.00023929169657812874 0.36204833692270877
0.125395 1 1514 4179 0.00023929169657812874 0.3622876286192869
0.125397 1 1515 4179 0.00023929169657812874 0.36252692031586503
0.125413 1 1516 4179 0.00023929169657812874 0.3627662120124432
0.125415 1 1517 4179 0.00023929169657812874 0.3630055037090213
0.125437 1 1518 4179 0.00023929169657812874 0.36324479540559945
0.125461 1 1519 4179 0.00023929169657812874 0.36348408710217756
0.125464 1 1520 4179 0.00023929169657812874 0.36372337879875566
0.12547 1 1521 4179 0.00023929169657812874 0.3639626704953338
0.125483 1 1522 4179 0.00023929169657812874 0.3642019621919119
0.12549 1 1523 4179 0.00023929169657812874 0.3644412538884901
0.125499 1 1524 4179 0.00023929169657812874 0.3646805455850682
0.125518 1 1525 4179 0.00023929169657812874 0.36491983728164634
0.12552 1 1526 4179 0.00023929169657812874 0.36515912897822445
0.125524 1 1527 4179 0.00023929169657812874 0.3653984206748026
0.125526 1 1528 4179 0.00023929169657812874 0.3656377123713807
0.125527 1 1529 4179 0.00023929169657812874 0.36587700406795887
0.125559 1 1530 4179 0.00023929169657812874 0.36611629576453697
0.125563 1 1531 4179 0.00023929169657812874 0.3663555874611151
0.125571 1 1532 4179 0.00023929169657812874 0.36659487915769323
0.125587 1 1533 4179 0.00023929169657812874 0.36683417085427134
0.125597 1 1534 4179 0.00023929169657812874 0.3670734625508495
0.125598 1 1535 4179 0.00023929169657812874 0.3673127542474276
0.125638 1 1536 4179 0.00023929169657812874 0.36755204594400576
0.125673 1 1537 4179 0.00023929169657812874 0.36779133764058386
0.125681 1 1538 4179 0.00023929169657812874 0.368030629337162
0.125691 1 1539 4179 0.00023929169657812874 0.3682699210337401
0.12571 1 1540 4179 0.00023929169657812874 0.3685092127303183
0.12572 1 1541 4179 0.00023929169657812874 0.3687485044268964
0.125721 1 1542 4179 0.00023929169657812874 0.36898779612347454
0.125723 1 1543 4179 0.00023929169657812874 0.36922708782005265
0.125738 1 1544 4179 0.00023929169657812874 0.36946637951663075
0.125739 1 1545 4179 0.00023929169657812874 0.3697056712132089
0.12575 1 1546 4179 0.00023929169657812874 0.369944962909787
0.125752 1 1547 4179 0.00023929169657812874 0.37018425460636517
0.125764 1 1548 4179 0.00023929169657812874 0.3704235463029433
0.125771 1 1549 4179 0.00023929169657812874 0.37066283799952143
0.125772 1 1550 4179 0.00023929169657812874 0.37090212969609954
0.125787 1 1551 4179 0.00023929169657812874 0.3711414213926777
0.125796 1 1552 4179 0.00023929169657812874 0.3713807130892558
0.125847 1 1553 4179 0.00023929169657812874 0.37162000478583396
0.125852 1 1554 4179 0.00023929169657812874 0.37185929648241206
0.125864 1 1555 4179 0.00023929169657812874 0.37209858817899016
0.125872 1 1556 4179 0.00023929169657812874 0.3723378798755683
0.125881 1 1557 4179 0.00023929169657812874 0.3725771715721464
0.125925 1 1558 4179 0.00023929169657812874 0.3728164632687246
0.125954 1 1559 4179 0.00023929169657812874 0.3730557549653027
0.125957 1 1560 4179 0.00023929169657812874 0.37329504666188085
0.125968 1 1561 4179 0.00023929169657812874 0.37353433835845895
0.125972 1 1562 4179 0.00023929169657812874 0.3737736300550371
0.125975 1 1563 4179 0.00023929169657812874 0.3740129217516152
0.125998 2 1565 4179 0.0004785833931562575 0.3744915051447715
0.126003 1 1566 4179 0.00023929169657812874 0.3747307968413496
0.126004 1 1567 4179 0.00023929169657812874 0.37497008853792774
0.126007 1 1568 4179 0.00023929169657812874 0.37520938023450584
0.12602 1 1569 4179 0.00023929169657812874 0.375448671931084
0.12605 1 1570 4179 0.00023929169657812874 0.3756879636276621
0.126051 1 1571 4179 0.00023929169657812874 0.37592725532424026
0.126062 1 1572 4179 0.00023929169657812874 0.37616654702081836
0.126063 1 1573 4179 0.00023929169657812874 0.3764058387173965
0.126073 1 1574 4179 0.00023929169657812874 0.3766451304139746
0.126077 1 1575 4179 0.00023929169657812874 0.3768844221105528
0.126111 1 1576 4179 0.00023929169657812874 0.3771237138071309
0.126112 1 1577 4179 0.00023929169657812874 0.37736300550370905
0.126116 1 1578 4179 0.00023929169657812874 0.37760229720028715
0.126132 1 1579 4179 0.00023929169657812874 0.37784158889686525
0.126134 1 1580 4179 0.00023929169657812874 0.3780808805934434
0.126146 1 1581 4179 0.00023929169657812874 0.3783201722900215
0.126165 1 1582 4179 0.00023929169657812874 0.3785594639865997
0.126177 1 1583 4179 0.00023929169657812874 0.3787987556831778
0.12618 1 1584 4179 0.00023929169657812874 0.37903804737975594
0.126198 1 1585 4179 0.00023929169657812874 0.37927733907633404
0.126211 1 1586 4179 0.00023929169657812874 0.3795166307729122
0.126243 1 1587 4179 0.00023929169657812874 0.3797559224694903
0.126248 1 1588 4179 0.00023929169657812874 0.37999521416606846
0.126269 1 1589 4179 0.00023929169657812874 0.38023450586264657
0.126286 1 1590 4179 0.00023929169657812874 0.38047379755922467
0.126288 1 1591 4179 0.00023929169657812874 0.38071308925580283
0.126307 2 1593 4179 0.0004785833931562575 0.3811916726489591
0.126325 2 1595 4179 0.0004785833931562575 0.38167025604211535
0.126335 1 1596 4179 0.00023929169657812874 0.38190954773869346
0.126338 2 1598 4179 0.0004785833931562575 0.3823881311318497
0.126339 1 1599 4179 0.00023929169657812874 0.3826274228284279
0.126363 1 1600 4179 0.00023929169657812874 0.382866714525006
0.126378 1 1601 4179 0.00023929169657812874 0.3831060062215841
0.12639 1 1602 4179 0.00023929169657812874 0.38334529791816224
0.126417 1 1603 4179 0.00023929169657812874 0.38358458961474035
0.126425 1 1604 4179 0.00023929169657812874 0.3838238813113185
0.12645 1 1605 4179 0.00023929169657812874 0.3840631730078966
0.126461 1 1606 4179 0.00023929169657812874 0.38430246470447477
0.126462 1 1607 4179 0.00023929169657812874 0.38454175640105287
0.126472 1 1608 4179 0.00023929169657812874 0.38478104809763103
0.126475 1 1609 4179 0.00023929169657812874 0.38502033979420913
0.126493 1 1610 4179 0.00023929169657812874 0.3852596314907873
0.126502 1 1611 4179 0.00023929169657812874 0.3854989231873654
0.12651 1 1612 4179 0.00023929169657812874 0.38573821488394355
0.126511 1 1613 4179 0.00023929169657812874 0.38597750658052166
0.126516 1 1614 4179 0.00023929169657812874 0.38621679827709976
0.126521 1 1615 4179 0.00023929169657812874 0.3864560899736779
0.126523 1 1616 4179 0.00023929169657812874 0.386695381670256
0.126535 1 1617 4179 0.00023929169657812874 0.3869346733668342
0.126548 1 1618 4179 0.00023929169657812874 0.3871739650634123
0.12656 1 1619 4179 0.00023929169657812874 0.38741325675999044
0.126565 2 1621 4179 0.0004785833931562575 0.3878918401531467
0.12657 1 1622 4179 0.00023929169657812874 0.3881311318497248
0.126585 1 1623 4179 0.00023929169657812874 0.38837042354630297
0.126594 1 1624 4179 0.00023929169657812874 0.38860971524288107
0.126614 1 1625 4179 0.00023929169657812874 0.3888490069394592
0.126627 1 1626 4179 0.00023929169657812874 0.38908829863603733
0.126667 1 1627 4179 0.00023929169657812874 0.38932759033261544
0.126675 1 1628 4179 0.00023929169657812874 0.3895668820291936
0.126678 1 1629 4179 0.00023929169657812874 0.3898061737257717
0.126688 1 1630 4179 0.00023929169657812874 0.39004546542234986
0.126726 1 1631 4179 0.00023929169657812874 0.39028475711892796
0.126733 1 1632 4179 0.00023929169657812874 0.3905240488155061
0.126738 1 1633 4179 0.00023929169657812874 0.3907633405120842
0.126747 1 1634 4179 0.00023929169657812874 0.3910026322086624
0.126748 1 1635 4179 0.00023929169657812874 0.3912419239052405
0.126788 1 1636 4179 0.00023929169657812874 0.39148121560181864
0.126802 1 1637 4179 0.00023929169657812874 0.39172050729839675
0.126807 1 1638 4179 0.00023929169657812874 0.39195979899497485
0.126842 1 1639 4179 0.00023929169657812874 0.392199090691553
0.126846 1 1640 4179 0.00023929169657812874 0.3924383823881311
0.126875 1 1641 4179 0.00023929169657812874 0.39267767408470927
0.126877 1 1642 4179 0.00023929169657812874 0.3929169657812874
0.126911 1 1643 4179 0.00023929169657812874 0.39315625747786553
0.126918 1 1644 4179 0.00023929169657812874 0.39339554917444364
0.126922 1 1645 4179 0.00023929169657812874 0.3936348408710218
0.12694 1 1646 4179 0.00023929169657812874 0.3938741325675999
0.126942 1 1647 4179 0.00023929169657812874 0.39411342426417806
0.126943 1 1648 4179 0.00023929169657812874 0.39435271596075616
0.126978 1 1649 4179 0.00023929169657812874 0.39459200765733426
0.126987 1 1650 4179 0.00023929169657812874 0.3948312993539124
0.127007 1 1651 4179 0.00023929169657812874 0.3950705910504905
0.127016 1 1652 4179 0.00023929169657812874 0.3953098827470687
0.12706 1 1653 4179 0.00023929169657812874 0.3955491744436468
0.12708 1 1654 4179 0.00023929169657812874 0.39578846614022495
0.127086 1 1655 4179 0.00023929169657812874 0.39602775783680305
0.127095 1 1656 4179 0.00023929169657812874 0.3962670495333812
0.12711 1 1657 4179 0.00023929169657812874 0.3965063412299593
0.127113 1 1658 4179 0.00023929169657812874 0.3967456329265375
0.12712 1 1659 4179 0.00023929169657812874 0.3969849246231156
0.127135 1 1660 4179 0.00023929169657812874 0.3972242163196937
0.127141 1 1661 4179 0.00023929169657812874 0.39746350801627184
0.127142 1 1662 4179 0.00023929169657812874 0.39770279971284994
0.12715 1 1663 4179 0.00023929169657812874 0.3979420914094281
0.127197 1 1664 4179 0.00023929169657812874 0.3981813831060062
0.127215 2 1666 4179 0.0004785833931562575 0.39865996649916247
0.127217 1 1667 4179 0.00023929169657812874 0.3988992581957406
0.127219 1 1668 4179 0.00023929169657812874 0.39913854989231873
0.127248 1 1669 4179 0.00023929169657812874 0.3993778415888969
0.127268 1 1670 4179 0.00023929169657812874 0.399617133285475
0.127272 1 1671 4179 0.00023929169657812874 0.39985642498205315
0.12728 1 1672 4179 0.00023929169657812874 0.40009571667863125
0.127318 1 1673 4179 0.00023929169657812874 0.40033500837520936
0.12735 1 1674 4179 0.00023929169657812874 0.4005743000717875
0.127371 1 1675 4179 0.00023929169657812874 0.4008135917683656
0.127373 1 1676 4179 0.00023929169657812874 0.4010528834649438
0.127376 1 1677 4179 0.00023929169657812874 0.4012921751615219
0.127391 2 1679 4179 0.0004785833931562575 0.40177075855467814
0.127418 1 1680 4179 0.00023929169657812874 0.4020100502512563
0.127428 1 1681 4179 0.00023929169657812874 0.4022493419478344
0.12744 1 1682 4179 0.00023929169657812874 0.40248863364441256
0.127445 1 1683 4179 0.00023929169657812874 0.40272792534099067
0.127473 1 1684 4179 0.00023929169657812874 0.40296721703756877
0.127478 1 1685 4179 0.00023929169657812874 0.40320650873414693
0.127491 1 1686 4179 0.00023929169657812874 0.40344580043072503
0.127497 1 1687 4179 0.00023929169657812874 0.4036850921273032
0.127509 1 1688 4179 0.00023929169657812874 0.4039243838238813
0.127511 1 1689 4179 0.00023929169657812874 0.40416367552045945
0.127574 1 1690 4179 0.00023929169657812874 0.40440296721703756
0.12758 1 1691 4179 0.00023929169657812874 0.4046422589136157
0.127599 1 1692 4179 0.00023929169657812874 0.4048815506101938
0.127604 1 1693 4179 0.00023929169657812874 0.405120842306772
0.127605 1 1694 4179 0.00023929169657812874 0.4053601340033501
0.127614 1 1695 4179 0.00023929169657812874 0.40559942569992824
0.127615 1 1696 4179 0.00023929169657812874 0.40583871739650634
0.127616 1 1697 4179 0.00023929169657812874 0.40607800909308445
0.127633 1 1698 4179 0.00023929169657812874 0.4063173007896626
0.127657 1 1699 4179 0.00023929169657812874 0.4065565924862407
0.127692 1 1700 4179 0.00023929169657812874 0.40679588418281887
0.127712 1 1701 4179 0.00023929169657812874 0.40703517587939697
0.127735 1 1702 4179 0.00023929169657812874 0.40727446757597513
0.127751 1 1703 4179 0.00023929169657812874 0.40751375927255323
0.127768 1 1704 4179 0.00023929169657812874 0.4077530509691314
0.127771 1 1705 4179 0.00023929169657812874 0.4079923426657095
0.127775 1 1706 4179 0.00023929169657812874 0.40823163436228765
0.127784 1 1707 4179 0.00023929169657812874 0.40847092605886576
0.127795 1 1708 4179 0.00023929169657812874 0.40871021775544386
0.127803 1 1709 4179 0.00023929169657812874 0.408949509452022
0.12783 1 1710 4179 0.00023929169657812874 0.4091888011486001
0.127838 1 1711 4179 0.00023929169657812874 0.4094280928451783
0.127879 1 1712 4179 0.00023929169657812874 0.4096673845417564
0.127904 1 1713 4179 0.00023929169657812874 0.40990667623833454
0.127918 1 1714 4179 0.00023929169657812874 0.41014596793491265
0.127922 1 1715 4179 0.00023929169657812874 0.4103852596314908
0.127931 1 1716 4179 0.00023929169657812874 0.4106245513280689
0.127936 1 1717 4179 0.00023929169657812874 0.41086384302464707
0.127947 1 1718 4179 0.00023929169657812874 0.41110313472122517
0.127949 1 1719 4179 0.00023929169657812874 0.4113424264178033
0.127951 1 1720 4179 0.00023929169657812874 0.41158171811438143
0.127981 1 1721 4179 0.00023929169657812874 0.41182100981095954
0.127983 1 1722 4179 0.00023929169657812874 0.4120603015075377
0.128003 1 1723 4179 0.00023929169657812874 0.4122995932041158
0.128028 1 1724 4179 0.00023929169657812874 0.41253888490069396
0.128032 1 1725 4179 0.00023929169657812874 0.41277817659727206
0.128051 1 1726 4179 0.00023929169657812874 0.4130174682938502
0.128056 1 1727 4179 0.00023929169657812874 0.4132567599904283
0.12807 2 1729 4179 0.0004785833931562575 0.4137353433835846
0.128079 1 1730 4179 0.00023929169657812874 0.41397463508016275
0.128099 1 1731 4179 0.00023929169657812874 0.41421392677674085
0.128106 1 1732 4179 0.00023929169657812874 0.41445321847331895
0.128113 1 1733 4179 0.00023929169657812874 0.4146925101698971
0.128135 1 1734 4179 0.00023929169657812874 0.4149318018664752
0.128139 1 1735 4179 0.00023929169657812874 0.4151710935630534
0.12814 1 1736 4179 0.00023929169657812874 0.4154103852596315
0.128159 1 1737 4179 0.00023929169657812874 0.41564967695620963
0.128165 1 1738 4179 0.00023929169657812874 0.41588896865278774
0.128171 1 1739 4179 0.00023929169657812874 0.4161282603493659
0.128182 1 1740 4179 0.00023929169657812874 0.416367552045944
0.128209 1 1741 4179 0.00023929169657812874 0.41660684374252216
0.128215 1 1742 4179 0.00023929169657812874 0.41684613543910026
0.128239 1 1743 4179 0.00023929169657812874 0.41708542713567837
0.128278 1 1744 4179 0.00023929169657812874 0.4173247188322565
0.128281 1 1745 4179 0.00023929169657812874 0.41756401052883463
0.128298 1 1746 4179 0.00023929169657812874 0.4178033022254128
0.12831 1 1747 4179 0.00023929169657812874 0.4180425939219909
0.12833 1 1748 4179 0.00023929169657812874 0.41828188561856905
0.128335 1 1749 4179 0.00023929169657812874 0.41852117731514715
0.128366 1 1750 4179 0.00023929169657812874 0.4187604690117253
0.128375 1 1751 4179 0.00023929169657812874 0.4189997607083034
0.128383 1 1752 4179 0.00023929169657812874 0.4192390524048816
0.128391 1 1753 4179 0.00023929169657812874 0.4194783441014597
0.128395 1 1754 4179 0.00023929169657812874 0.41971763579803784
0.128451 1 1755 4179 0.00023929169657812874 0.41995692749461594
0.128467 1 1756 4179 0.00023929169657812874 0.42019621919119404
0.128478 1 1757 4179 0.00023929169657812874 0.4204355108877722
0.128486 1 1758 4179 0.00023929169657812874 0.4206748025843503
0.128487 2 1760 4179 0.0004785833931562575 0.42115338597750657
0.128494 1 1761 4179 0.00023929169657812874 0.4213926776740847
0.128503 1 1762 4179 0.00023929169657812874 0.42163196937066283
0.128506 1 1763 4179 0.00023929169657812874 0.421871261067241
0.128527 1 1764 4179 0.00023929169657812874 0.4221105527638191
0.128537 1 1765 4179 0.00023929169657812874 0.42234984446039725
0.128564 1 1766 4179 0.00023929169657812874 0.42258913615697535
0.128565 1 1767 4179 0.00023929169657812874 0.42282842785355346
0.128577 1 1768 4179 0.00023929169657812874 0.4230677195501316
0.12859 1 1769 4179 0.00023929169657812874 0.4233070112467097
0.128611 1 1770 4179 0.00023929169657812874 0.4235463029432879
0.128613 1 1771 4179 0.00023929169657812874 0.423785594639866
0.128621 1 1772 4179 0.00023929169657812874 0.42402488633644414
0.128641 1 1773 4179 0.00023929169657812874 0.42426417803302224
0.128648 1 1774 4179 0.00023929169657812874 0.4245034697296004
0.128651 1 1775 4179 0.00023929169657812874 0.4247427614261785
0.128661 1 1776 4179 0.00023929169657812874 0.42498205312275666
0.128665 1 1777 4179 0.00023929169657812874 0.42522134481933477
0.128699 1 1778 4179 0.00023929169657812874 0.42546063651591287
0.128701 1 1779 4179 0.00023929169657812874 0.42569992821249103
0.128706 1 1780 4179 0.00023929169657812874 0.42593921990906913
0.128709 1 1781 4179 0.00023929169657812874 0.4261785116056473
0.128723 1 1782 4179 0.00023929169657812874 0.4264178033022254
0.128727 1 1783 4179 0.00023929169657812874 0.42665709499880355
0.128731 1 1784 4179 0.00023929169657812874 0.42689638669538166
0.128738 1 1785 4179 0.00023929169657812874 0.4271356783919598
0.128742 2 1787 4179 0.0004785833931562575 0.4276142617851161
0.12876 1 1788 4179 0.00023929169657812874 0.4278535534816942
0.128762 1 1789 4179 0.00023929169657812874 0.42809284517827234
0.128778 1 1790 4179 0.00023929169657812874 0.42833213687485044
0.128787 1 1791 4179 0.00023929169657812874 0.42857142857142855
0.12879 1 1792 4179 0.00023929169657812874 0.4288107202680067
0.128794 1 1793 4179 0.00023929169657812874 0.4290500119645848
0.128811 1 1794 4179 0.00023929169657812874 0.42928930366116297
0.128839 1 1795 4179 0.00023929169657812874 0.42952859535774107
0.128842 1 1796 4179 0.00023929169657812874 0.42976788705431923
0.128848 2 1798 4179 0.0004785833931562575 0.4302464704474755
0.128854 1 1799 4179 0.00023929169657812874 0.4304857621440536
0.128858 1 1800 4179 0.00023929169657812874 0.43072505384063176
0.128872 1 1801 4179 0.00023929169657812874 0.43096434553720986
0.128877 1 1802 4179 0.00023929169657812874 0.43120363723378796
0.128882 1 1803 4179 0.00023929169657812874 0.4314429289303661
0.128889 1 1804 4179 0.00023929169657812874 0.4316822206269442
0.128913 1 1805 4179 0.00023929169657812874 0.4319215123235224
0.128917 1 1806 4179 0.00023929169657812874 0.4321608040201005
0.128942 1 1807 4179 0.00023929169657812874 0.43240009571667865
0.12895 1 1808 4179 0.00023929169657812874 0.43263938741325675
0.12898 1 1809 4179 0.00023929169657812874 0.4328786791098349
0.128993 1 1810 4179 0.00023929169657812874 0.433117970806413
0.129 1 1811 4179 0.00023929169657812874 0.43335726250299117
0.129016 1 1812 4179 0.00023929169657812874 0.4335965541995693
0.129021 1 1813 4179 0.00023929169657812874 0.4338358458961474
0.129027 1 1814 4179 0.00023929169657812874 0.43407513759272554
0.129041 1 1815 4179 0.00023929169657812874 0.43431442928930364
0.129053 1 1816 4179 0.00023929169657812874 0.4345537209858818
0.129084 1 1817 4179 0.00023929169657812874 0.4347930126824599
0.129087 1 1818 4179 0.00023929169657812874 0.43503230437903806
0.129094 1 1819 4179 0.00023929169657812874 0.43527159607561616
0.129095 1 1820 4179 0.00023929169657812874 0.4355108877721943
0.129121 1 1821 4179 0.00023929169657812874 0.4357501794687724
0.129127 1 1822 4179 0.00023929169657812874 0.4359894711653506
0.12914 1 1823 4179 0.00023929169657812874 0.4362287628619287
0.129141 1 1824 4179 0.00023929169657812874 0.43646805455850685
0.129144 1 1825 4179 0.00023929169657812874 0.43670734625508495
0.12915 1 1826 4179 0.00023929169657812874 0.43694663795166305
0.129169 1 1827 4179 0.00023929169657812874 0.4371859296482412
0.129245 1 1828 4179 0.00023929169657812874 0.4374252213448193
0.12925 1 1829 4179 0.00023929169657812874 0.4376645130413975
0.129251 1 1830 4179 0.00023929169657812874 0.4379038047379756
0.129321 1 1831 4179 0.00023929169657812874 0.43814309643455374
0.129344 1 1832 4179 0.00023929169657812874 0.43838238813113184
0.129354 1 1833 4179 0.00023929169657812874 0.43862167982771
0.129376 1 1834 4179 0.00023929169657812874 0.4388609715242881
0.129397 1 1835 4179 0.00023929169657812874 0.43910026322086626
0.129416 1 1836 4179 0.00023929169657812874 0.43933955491744436
0.129417 1 1837 4179 0.00023929169657812874 0.43957884661402247
0.129419 2 1839 4179 0.0004785833931562575 0.44005743000717873
0.12942 1 1840 4179 0.00023929169657812874 0.4402967217037569
0.129433 1 1841 4179 0.00023929169657812874 0.440536013400335
0.129444 1 1842 4179 0.00023929169657812874 0.44077530509691315
0.129495 1 1843 4179 0.00023929169657812874 0.44101459679349125
0.129496 1 1844 4179 0.00023929169657812874 0.4412538884900694
0.129532 1 1845 4179 0.00023929169657812874 0.4414931801866475
0.129543 1 1846 4179 0.00023929169657812874 0.4417324718832257
0.129558 1 1847 4179 0.00023929169657812874 0.4419717635798038
0.129563 1 1848 4179 0.00023929169657812874 0.44221105527638194
0.129585 1 1849 4179 0.00023929169657812874 0.44245034697296004
0.129592 1 1850 4179 0.00023929169657812874 0.44268963866953814
0.129607 1 1851 4179 0.00023929169657812874 0.4429289303661163
0.129625 1 1852 4179 0.00023929169657812874 0.4431682220626944
0.129647 1 1853 4179 0.00023929169657812874 0.44340751375927256
0.129652 1 1854 4179 0.00023929169657812874 0.44364680545585067
0.129667 2 1856 4179 0.0004785833931562575 0.44412538884900693
0.129669 1 1857 4179 0.00023929169657812874 0.4443646805455851
0.129678 1 1858 4179 0.00023929169657812874 0.4446039722421632
0.129699 1 1859 4179 0.00023929169657812874 0.44484326393874135
0.129717 1 1860 4179 0.00023929169657812874 0.44508255563531945
0.129767 1 1861 4179 0.00023929169657812874 0.44532184733189756
0.129775 1 1862 4179 0.00023929169657812874 0.4455611390284757
0.129782 1 1863 4179 0.00023929169657812874 0.4458004307250538
0.129823 1 1864 4179 0.00023929169657812874 0.446039722421632
0.129849 1 1865 4179 0.00023929169657812874 0.4462790141182101
0.12987 1 1866 4179 0.00023929169657812874 0.44651830581478824
0.129885 1 1867 4179 0.00023929169657812874 0.44675759751136634
0.129916 2 1869 4179 0.0004785833931562575 0.4472361809045226
0.129929 1 1870 4179 0.00023929169657812874 0.44747547260110077
0.129943 1 1871 4179 0.00023929169657812874 0.44771476429767887
0.130003 1 1872 4179 0.00023929169657812874 0.44795405599425697
0.13001 1 1873 4179 0.00023929169657812874 0.44819334769083513
0.130018 1 1874 4179 0.00023929169657812874 0.44843263938741323
0.130044 1 1875 4179 0.00023929169657812874 0.4486719310839914
0.130049 2 1877 4179 0.0004785833931562575 0.44915051447714766
0.130053 1 1878 4179 0.00023929169657812874 0.44938980617372576
0.130058 2 1880 4179 0.0004785833931562575 0.449868389566882
0.130073 1 1881 4179 0.00023929169657812874 0.4501076812634602
0.130078 1 1882 4179 0.00023929169657812874 0.4503469729600383
0.130093 1 1883 4179 0.00023929169657812874 0.45058626465661644
0.130099 1 1884 4179 0.00023929169657812874 0.45082555635319455
0.130102 1 1885 4179 0.00023929169657812874 0.45106484804977265
0.130116 1 1886 4179 0.00023929169657812874 0.4513041397463508
0.130133 1 1887 4179 0.00023929169657812874 0.4515434314429289
0.130139 1 1888 4179 0.00023929169657812874 0.45178272313950707
0.130159 1 1889 4179 0.00023929169657812874 0.4520220148360852
0.130165 1 1890 4179 0.00023929169657812874 0.45226130653266333
0.13017 1 1891 4179 0.00023929169657812874 0.45250059822924144
0.130184 1 1892 4179 0.00023929169657812874 0.4527398899258196
0.130196 1 1893 4179 0.00023929169657812874 0.4529791816223977
0.130212 1 1894 4179 0.00023929169657812874 0.45321847331897586
0.130217 1 1895 4179 0.00023929169657812874 0.45345776501555396
0.130229 1 1896 4179 0.00023929169657812874 0.45369705671213206
0.130231 1 1897 4179 0.00023929169657812874 0.4539363484087102
0.13035 1 1898 4179 0.00023929169657812874 0.4541756401052883
0.130355 1 1899 4179 0.00023929169657812874 0.4544149318018665
0.13037 1 1900 4179 0.00023929169657812874 0.4546542234984446
0.130391 1 1901 4179 0.00023929169657812874 0.45489351519502275
0.130395 1 1902 4179 0.00023929169657812874 0.45513280689160085
0.130416 1 1903 4179 0.00023929169657812874 0.455372098588179
0.130438 1 1904 4179 0.00023929169657812874 0.4556113902847571
0.130441 1 1905 4179 0.00023929169657812874 0.45585068198133527
0.130444 1 1906 4179 0.00023929169657812874 0.4560899736779134
0.130451 1 1907 4179 0.00023929169657812874 0.45632926537449153
0.130461 1 1908 4179 0.00023929169657812874 0.45656855707106964
0.130464 1 1909 4179 0.00023929169657812874 0.45680784876764774
0.130467 1 1910 4179 0.00023929169657812874 0.4570471404642259
0.130469 1 1911 4179 0.00023929169657812874 0.457286432160804
0.130477 1 1912 4179 0.00023929169657812874 0.45752572385738216
0.130532 1 1913 4179 0.00023929169657812874 0.45776501555396026
0.130548 1 1914 4179 0.00023929169657812874 0.4580043072505384
0.130582 1 1915 4179 0.00023929169657812874 0.4582435989471165
0.130603 1 1916 4179 0.00023929169657812874 0.4584828906436947
0.130616 1 1917 4179 0.00023929169657812874 0.4587221823402728
0.13062 1 1918 4179 0.00023929169657812874 0.45896147403685095
0.130638 1 1919 4179 0.00023929169657812874 0.45920076573342905
0.13065 1 1920 4179 0.00023929169657812874 0.45944005743000715
0.130666 1 1921 4179 0.00023929169657812874 0.4596793491265853
0.130672 1 1922 4179 0.00023929169657812874 0.4599186408231634
0.130701 1 1923 4179 0.00023929169657812874 0.4601579325197416
0.130717 1 1924 4179 0.00023929169657812874 0.4603972242163197
0.130733 1 1925 4179 0.00023929169657812874 0.46063651591289784
0.13075 1 1926 4179 0.00023929169657812874 0.46087580760947594
0.130759 1 1927 4179 0.00023929169657812874 0.4611150993060541
0.130761 1 1928 4179 0.00023929169657812874 0.4613543910026322
0.130774 1 1929 4179 0.00023929169657812874 0.46159368269921036
0.130776 1 1930 4179 0.00023929169657812874 0.46183297439578846
0.130778 1 1931 4179 0.00023929169657812874 0.46207226609236657
0.130786 1 1932 4179 0.00023929169657812874 0.4623115577889447
0.130805 2 1934 4179 0.0004785833931562575 0.462790141182101
0.130817 1 1935 4179 0.00023929169657812874 0.4630294328786791
0.130824 1 1936 4179 0.00023929169657812874 0.46326872457525725
0.130827 1 1937 4179 0.00023929169657812874 0.46350801627183535
0.13083 1 1938 4179 0.00023929169657812874 0.4637473079684135
0.130847 1 1939 4179 0.00023929169657812874 0.4639865996649916
0.130864 1 1940 4179 0.00023929169657812874 0.4642258913615698
0.130871 1 1941 4179 0.00023929169657812874 0.4644651830581479
0.130873 1 1942 4179 0.00023929169657812874 0.46470447475472604
0.130878 1 1943 4179 0.00023929169657812874 0.46494376645130414
0.130887 1 1944 4179 0.00023929169657812874 0.46518305814788224
0.130906 1 1945 4179 0.00023929169657812874 0.4654223498444604
0.130915 1 1946 4179 0.00023929169657812874 0.4656616415410385
0.130935 1 1947 4179 0.00023929169657812874 0.46590093323761667
0.130954 1 1948 4179 0.00023929169657812874 0.46614022493419477
0.130969 1 1949 4179 0.00023929169657812874 0.46637951663077293
0.130988 1 1950 4179 0.00023929169657812874 0.46661880832735103
0.130997 1 1951 4179 0.00023929169657812874 0.4668581000239292
0.131014 1 1952 4179 0.00023929169657812874 0.4670973917205073
0.131051 1 1953 4179 0.00023929169657812874 0.46733668341708545
0.131052 1 1954 4179 0.00023929169657812874 0.46757597511366356
0.131092 1 1955 4179 0.00023929169657812874 0.46781526681024166
0.131094 1 1956 4179 0.00023929169657812874 0.4680545585068198
0.131102 1 1957 4179 0.00023929169657812874 0.4682938502033979
0.131108 1 1958 4179 0.00023929169657812874 0.4685331418999761
0.131128 1 1959 4179 0.00023929169657812874 0.4687724335965542
0.131157 1 1960 4179 0.00023929169657812874 0.46901172529313234
0.131161 1 1961 4179 0.00023929169657812874 0.46925101698971045
0.131195 1 1962 4179 0.00023929169657812874 0.4694903086862886
0.131222 1 1963 4179 0.00023929169657812874 0.4697296003828667
0.13123 1 1964 4179 0.00023929169657812874 0.46996889207944487
0.131243 1 1965 4179 0.00023929169657812874 0.47020818377602297
0.13126 2 1967 4179 0.0004785833931562575 0.47068676716917923
0.131272 1 1968 4179 0.00023929169657812874 0.47092605886575734
0.131277 1 1969 4179 0.00023929169657812874 0.4711653505623355
0.131287 1 1970 4179 0.00023929169657812874 0.4714046422589136
0.131291 1 1971 4179 0.00023929169657812874 0.47164393395549176
0.131294 1 1972 4179 0.00023929169657812874 0.47188322565206986
0.131308 1 1973 4179 0.00023929169657812874 0.472122517348648
0.131318 1 1974 4179 0.00023929169657812874 0.4723618090452261
0.131325 1 1975 4179 0.00023929169657812874 0.4726011007418043
0.131363 1 1976 4179 0.00023929169657812874 0.4728403924383824
0.131397 1 1977 4179 0.00023929169657812874 0.47307968413496054
0.131426 1 1978 4179 0.00023929169657812874 0.47331897583153865
0.131442 1 1979 4179 0.00023929169657812874 0.47355826752811675
0.131451 1 1980 4179 0.00023929169657812874 0.4737975592246949
0.131471 1 1981 4179 0.00023929169657812874 0.474036850921273
0.13151 1 1982 4179 0.00023929169657812874 0.47427614261785117
0.131535 1 1983 4179 0.00023929169657812874 0.4745154343144293
0.131539 1 1984 4179 0.00023929169657812874 0.47475472601100743
0.131546 1 1985 4179 0.00023929169657812874 0.47499401770758554
0.131576 1 1986 4179 0.00023929169657812874 0.4752333094041637
0.131583 1 1987 4179 0.00023929169657812874 0.4754726011007418
0.131585 1 1988 4179 0.00023929169657812874 0.47571189279731996
0.131598 1 1989 4179 0.00023929169657812874 0.47595118449389806
0.131601 1 1990 4179 0.00023929169657812874 0.47619047619047616
0.131608 1 1991 4179 0.00023929169657812874 0.4764297678870543
0.131609 1 1992 4179 0.00023929169657812874 0.4766690595836324
0.131614 1 1993 4179 0.00023929169657812874 0.4769083512802106
0.131637 1 1994 4179 0.00023929169657812874 0.4771476429767887
0.131643 1 1995 4179 0.00023929169657812874 0.47738693467336685
0.131653 1 1996 4179 0.00023929169657812874 0.47762622636994495
0.131658 2 1998 4179 0.0004785833931562575 0.4781048097631012
0.1317 1 1999 4179 0.00023929169657812874 0.47834410145967937
0.13172 1 2000 4179 0.00023929169657812874 0.4785833931562575
0.13173 1 2001 4179 0.00023929169657812874 0.47882268485283563
0.131734 1 2002 4179 0.00023929169657812874 0.47906197654941374
0.131753 1 2003 4179 0.00023929169657812874 0.47930126824599184
0.131767 1 2004 4179 0.00023929169657812874 0.47954055994257
0.131772 1 2005 4179 0.00023929169657812874 0.4797798516391481
0.131805 1 2006 4179 0.00023929169657812874 0.48001914333572626
0.131808 1 2007 4179 0.00023929169657812874 0.48025843503230436
0.131845 1 2008 4179 0.00023929169657812874 0.4804977267288825
0.131846 1 2009 4179 0.00023929169657812874 0.4807370184254606
0.131884 1 2010 4179 0.00023929169657812874 0.4809763101220388
0.131909 1 2011 4179 0.00023929169657812874 0.4812156018186169
0.131915 1 2012 4179 0.00023929169657812874 0.48145489351519505
0.131921 1 2013 4179 0.00023929169657812874 0.48169418521177315
0.131924 1 2014 4179 0.00023929169657812874 0.48193347690835125
0.13194 1 2015 4179 0.00023929169657812874 0.4821727686049294
0.131968 1 2016 4179 0.00023929169657812874 0.4824120603015075
0.131995 1 2017 4179 0.00023929169657812874 0.4826513519980857
0.132032 1 2018 4179 0.00023929169657812874 0.4828906436946638
0.132048 1 2019 4179 0.00023929169657812874 0.48312993539124194
0.132049 1 2020 4179 0.00023929169657812874 0.48336922708782004
0.13207 1 2021 4179 0.00023929169657812874 0.4836085187843982
0.132074 1 2022 4179 0.00023929169657812874 0.4838478104809763
0.132153 1 2023 4179 0.00023929169657812874 0.48408710217755446
0.132206 1 2024 4179 0.00023929169657812874 0.48432639387413257
0.132236 1 2025 4179 0.00023929169657812874 0.48456568557071067
0.132247 1 2026 4179 0.00023929169657812874 0.48480497726728883
0.132255 1 2027 4179 0.00023929169657812874 0.48504426896386693
0.132258 1 2028 4179 0.00023929169657812874 0.4852835606604451
0.132288 2 2030 4179 0.0004785833931562575 0.48576214405360135
0.132302 1 2031 4179 0.00023929169657812874 0.48600143575017946
0.132305 1 2032 4179 0.00023929169657812874 0.4862407274467576
0.132306 2 2034 4179 0.0004785833931562575 0.4867193108399139
0.132309 1 2035 4179 0.00023929169657812874 0.486958602536492
0.132311 1 2036 4179 0.00023929169657812874 0.48719789423307014
0.132321 1 2037 4179 0.00023929169657812874 0.48743718592964824
0.13236 1 2038 4179 0.00023929169657812874 0.48767647762622635
0.132363 1 2039 4179 0.00023929169657812874 0.4879157693228045
0.132387 1 2040 4179 0.00023929169657812874 0.4881550610193826
0.132389 1 2041 4179 0.00023929169657812874 0.48839435271596077
0.132415 1 2042 4179 0.00023929169657812874 0.48863364441253887
0.132455 1 2043 4179 0.00023929169657812874 0.48887293610911703
0.132462 1 2044 4179 0.00023929169657812874 0.48911222780569513
0.132493 1 2045 4179 0.00023929169657812874 0.4893515195022733
0.132505 1 2046 4179 0.00023929169657812874 0.4895908111988514
0.132509 1 2047 4179 0.00023929169657812874 0.48983010289542955
0.13256 1 2048 4179 0.00023929169657812874 0.49006939459200766
0.132579 1 2049 4179 0.00023929169657812874 0.49030868628858576
0.13264 1 2050 4179 0.00023929169657812874 0.4905479779851639
0.132643 1 2051 4179 0.00023929169657812874 0.490787269681742
0.132648 1 2052 4179 0.00023929169657812874 0.4910265613783202
0.132687 1 2053 4179 0.00023929169657812874 0.4912658530748983
0.132692 1 2054 4179 0.00023929169657812874 0.49150514477147644
0.132701 1 2055 4179 0.00023929169657812874 0.49174443646805455
0.132709 1 2056 4179 0.00023929169657812874 0.4919837281646327
0.132733 1 2057 4179 0.00023929169657812874 0.4922230198612108
0.132737 1 2058 4179 0.00023929169657812874 0.49246231155778897
0.13275 1 2059 4179 0.00023929169657812874 0.49270160325436707
0.132763 1 2060 4179 0.00023929169657812874 0.49294089495094523
0.132776 1 2061 4179 0.00023929169657812874 0.49318018664752333
0.13281 1 2062 4179 0.00023929169657812874 0.49341947834410144
0.132814 1 2063 4179 0.00023929169657812874 0.4936587700406796
0.132819 1 2064 4179 0.00023929169657812874 0.4938980617372577
0.132824 1 2065 4179 0.00023929169657812874 0.49413735343383586
0.132828 1 2066 4179 0.00023929169657812874 0.49437664513041396
0.132838 1 2067 4179 0.00023929169657812874 0.4946159368269921
0.132866 1 2068 4179 0.00023929169657812874 0.4948552285235702
0.132906 1 2069 4179 0.00023929169657812874 0.4950945202201484
0.132917 1 2070 4179 0.00023929169657812874 0.4953338119167265
0.132929 1 2071 4179 0.00023929169657812874 0.49557310361330464
0.132949 1 2072 4179 0.00023929169657812874 0.49581239530988275
0.132959 1 2073 4179 0.00023929169657812874 0.49605168700646085
0.132966 1 2074 4179 0.00023929169657812874 0.496290978703039
0.132979 1 2075 4179 0.00023929169657812874 0.4965302703996171
0.132982 1 2076 4179 0.00023929169657812874 0.49676956209619527
0.132992 1 2077 4179 0.00023929169657812874 0.4970088537927734
0.133008 1 2078 4179 0.00023929169657812874 0.49724814548935153
0.133043 1 2079 4179 0.00023929169657812874 0.49748743718592964
0.133049 1 2080 4179 0.00023929169657812874 0.4977267288825078
0.133064 1 2081 4179 0.00023929169657812874 0.4979660205790859
0.133065 1 2082 4179 0.00023929169657812874 0.49820531227566406
0.133103 1 2083 4179 0.00023929169657812874 0.49844460397224216
0.133137 1 2084 4179 0.00023929169657812874 0.49868389566882027
0.133142 1 2085 4179 0.00023929169657812874 0.4989231873653984
0.133284 1 2086 4179 0.00023929169657812874 0.4991624790619765
0.133291 1 2087 4179 0.00023929169657812874 0.4994017707585547
0.13333 1 2088 4179 0.00023929169657812874 0.4996410624551328
0.133334 1 2089 4179 0.00023929169657812874 0.49988035415171095
0.133375 2 2091 4179 0.0004785833931562575 0.5003589375448672
0.133384 1 2092 4179 0.00023929169657812874 0.5005982292414454
0.133385 1 2093 4179 0.00023929169657812874 0.5008375209380235
0.133388 1 2094 4179 0.00023929169657812874 0.5010768126346016
0.133392 1 2095 4179 0.00023929169657812874 0.5013161043311797
0.133416 1 2096 4179 0.00023929169657812874 0.5015553960277578
0.133437 2 2098 4179 0.0004785833931562575 0.5020339794209141
0.133459 1 2099 4179 0.00023929169657812874 0.5022732711174922
0.133494 1 2100 4179 0.00023929169657812874 0.5025125628140703
0.13351 1 2101 4179 0.00023929169657812874 0.5027518545106485
0.133522 1 2102 4179 0.00023929169657812874 0.5029911462072266
0.133532 1 2103 4179 0.00023929169657812874 0.5032304379038047
0.13354 1 2104 4179 0.00023929169657812874 0.5034697296003828
0.13357 1 2105 4179 0.00023929169657812874 0.503709021296961
0.133573 1 2106 4179 0.00023929169657812874 0.5039483129935391
0.133593 1 2107 4179 0.00023929169657812874 0.5041876046901173
0.133626 1 2108 4179 0.00023929169657812874 0.5044268963866954
0.133633 1 2109 4179 0.00023929169657812874 0.5046661880832735
0.133634 1 2110 4179 0.00023929169657812874 0.5049054797798517
0.133635 1 2111 4179 0.00023929169657812874 0.5051447714764298
0.13364 1 2112 4179 0.00023929169657812874 0.5053840631730079
0.133642 1 2113 4179 0.00023929169657812874 0.505623354869586
0.13365 1 2114 4179 0.00023929169657812874 0.5058626465661642
0.133654 1 2115 4179 0.00023929169657812874 0.5061019382627423
0.133657 1 2116 4179 0.00023929169657812874 0.5063412299593204
0.133667 1 2117 4179 0.00023929169657812874 0.5065805216558985
0.133683 1 2118 4179 0.00023929169657812874 0.5068198133524767
0.133684 1 2119 4179 0.00023929169657812874 0.5070591050490548
0.133693 1 2120 4179 0.00023929169657812874 0.5072983967456329
0.133703 1 2121 4179 0.00023929169657812874 0.507537688442211
0.133713 1 2122 4179 0.00023929169657812874 0.5077769801387891
0.133718 1 2123 4179 0.00023929169657812874 0.5080162718353674
0.133726 1 2124 4179 0.00023929169657812874 0.5082555635319455
0.133727 1 2125 4179 0.00023929169657812874 0.5084948552285236
0.133766 1 2126 4179 0.00023929169657812874 0.5087341469251017
0.13377 1 2127 4179 0.00023929169657812874 0.5089734386216799
0.13378 1 2128 4179 0.00023929169657812874 0.509212730318258
0.1338 1 2129 4179 0.00023929169657812874 0.5094520220148361
0.133802 1 2130 4179 0.00023929169657812874 0.5096913137114142
0.133813 1 2131 4179 0.00023929169657812874 0.5099306054079923
0.133822 1 2132 4179 0.00023929169657812874 0.5101698971045705
0.133823 1 2133 4179 0.00023929169657812874 0.5104091888011486
0.133847 1 2134 4179 0.00023929169657812874 0.5106484804977267
0.133858 1 2135 4179 0.00023929169657812874 0.5108877721943048
0.133918 1 2136 4179 0.00023929169657812874 0.511127063890883
0.133964 1 2137 4179 0.00023929169657812874 0.5113663555874611
0.134004 1 2138 4179 0.00023929169657812874 0.5116056472840392
0.134006 1 2139 4179 0.00023929169657812874 0.5118449389806173
0.134025 1 2140 4179 0.00023929169657812874 0.5120842306771956
0.134039 1 2141 4179 0.00023929169657812874 0.5123235223737737
0.134043 2 2143 4179 0.0004785833931562575 0.5128021057669299
0.134071 1 2144 4179 0.00023929169657812874 0.513041397463508
0.134076 1 2145 4179 0.00023929169657812874 0.5132806891600862
0.134088 1 2146 4179 0.00023929169657812874 0.5135199808566643
0.134089 1 2147 4179 0.00023929169657812874 0.5137592725532424
0.134094 1 2148 4179 0.00023929169657812874 0.5139985642498205
0.134118 1 2149 4179 0.00023929169657812874 0.5142378559463987
0.134123 2 2151 4179 0.0004785833931562575 0.5147164393395549
0.134141 1 2152 4179 0.00023929169657812874 0.514955731036133
0.134154 1 2153 4179 0.00023929169657812874 0.5151950227327112
0.134165 1 2154 4179 0.00023929169657812874 0.5154343144292893
0.134174 1 2155 4179 0.00023929169657812874 0.5156736061258674
0.134177 1 2156 4179 0.00023929169657812874 0.5159128978224455
0.134181 1 2157 4179 0.00023929169657812874 0.5161521895190236
0.134188 1 2158 4179 0.00023929169657812874 0.5163914812156019
0.134193 1 2159 4179 0.00023929169657812874 0.51663077291218
0.134209 1 2160 4179 0.00023929169657812874 0.5168700646087581
0.134227 1 2161 4179 0.00023929169657812874 0.5171093563053362
0.134241 1 2162 4179 0.00023929169657812874 0.5173486480019144
0.134251 1 2163 4179 0.00023929169657812874 0.5175879396984925
0.134265 1 2164 4179 0.00023929169657812874 0.5178272313950706
0.134285 1 2165 4179 0.00023929169657812874 0.5180665230916487
0.13431 1 2166 4179 0.00023929169657812874 0.5183058147882269
0.134314 1 2167 4179 0.00023929169657812874 0.518545106484805
0.134336 1 2168 4179 0.00023929169657812874 0.5187843981813831
0.134349 1 2169 4179 0.00023929169657812874 0.5190236898779612
0.134357 1 2170 4179 0.00023929169657812874 0.5192629815745393
0.134365 1 2171 4179 0.00023929169657812874 0.5195022732711175
0.134382 1 2172 4179 0.00023929169657812874 0.5197415649676956
0.134383 1 2173 4179 0.00023929169657812874 0.5199808566642737
0.134388 1 2174 4179 0.00023929169657812874 0.5202201483608518
0.134395 1 2175 4179 0.00023929169657812874 0.5204594400574301
0.134452 1 2176 4179 0.00023929169657812874 0.5206987317540082
0.134458 1 2177 4179 0.00023929169657812874 0.5209380234505863
0.134492 1 2178 4179 0.00023929169657812874 0.5211773151471644
0.134515 1 2179 4179 0.00023929169657812874 0.5214166068437425
0.134516 1 2180 4179 0.00023929169657812874 0.5216558985403207
0.134532 1 2181 4179 0.00023929169657812874 0.5218951902368988
0.134534 1 2182 4179 0.00023929169657812874 0.5221344819334769
0.134544 1 2183 4179 0.00023929169657812874 0.522373773630055
0.134546 1 2184 4179 0.00023929169657812874 0.5226130653266332
0.134588 1 2185 4179 0.00023929169657812874 0.5228523570232113
0.134596 1 2186 4179 0.00023929169657812874 0.5230916487197894
0.134625 1 2187 4179 0.00023929169657812874 0.5233309404163675
0.134638 1 2188 4179 0.00023929169657812874 0.5235702321129457
0.134645 1 2189 4179 0.00023929169657812874 0.5238095238095238
0.134649 1 2190 4179 0.00023929169657812874 0.5240488155061019
0.134656 1 2191 4179 0.00023929169657812874 0.52428810720268
0.134663 1 2192 4179 0.00023929169657812874 0.5245273988992581
0.134675 1 2193 4179 0.00023929169657812874 0.5247666905958364
0.134687 1 2194 4179 0.00023929169657812874 0.5250059822924145
0.1347 1 2195 4179 0.00023929169657812874 0.5252452739889926
0.134729 1 2196 4179 0.00023929169657812874 0.5254845656855707
0.134736 1 2197 4179 0.00023929169657812874 0.5257238573821489
0.134738 1 2198 4179 0.00023929169657812874 0.525963149078727
0.13474 1 2199 4179 0.00023929169657812874 0.5262024407753051
0.134748 1 2200 4179 0.00023929169657812874 0.5264417324718832
0.13475 1 2201 4179 0.00023929169657812874 0.5266810241684614
0.134809 1 2202 4179 0.00023929169657812874 0.5269203158650395
0.134817 1 2203 4179 0.00023929169657812874 0.5271596075616176
0.134822 1 2204 4179 0.00023929169657812874 0.5273988992581957
0.134826 1 2205 4179 0.00023929169657812874 0.5276381909547738
0.134833 1 2206 4179 0.00023929169657812874 0.527877482651352
0.134845 1 2207 4179 0.00023929169657812874 0.5281167743479301
0.134848 1 2208 4179 0.00023929169657812874 0.5283560660445082
0.134881 1 2209 4179 0.00023929169657812874 0.5285953577410863
0.134886 1 2210 4179 0.00023929169657812874 0.5288346494376646
0.134887 1 2211 4179 0.00023929169657812874 0.5290739411342427
0.134888 1 2212 4179 0.00023929169657812874 0.5293132328308208
0.134946 1 2213 4179 0.00023929169657812874 0.5295525245273989
0.134951 1 2214 4179 0.00023929169657812874 0.529791816223977
0.134953 1 2215 4179 0.00023929169657812874 0.5300311079205552
0.134966 1 2216 4179 0.00023929169657812874 0.5302703996171333
0.134972 1 2217 4179 0.00023929169657812874 0.5305096913137114
0.134973 1 2218 4179 0.00023929169657812874 0.5307489830102895
0.134991 1 2219 4179 0.00023929169657812874 0.5309882747068677
0.135001 1 2220 4179 0.00023929169657812874 0.5312275664034458
0.135025 1 2221 4179 0.00023929169657812874 0.5314668581000239
0.135043 1 2222 4179 0.00023929169657812874 0.531706149796602
0.135061 1 2223 4179 0.00023929169657812874 0.5319454414931802
0.135063 1 2224 4179 0.00023929169657812874 0.5321847331897583
0.135068 1 2225 4179 0.00023929169657812874 0.5324240248863364
0.135084 1 2226 4179 0.00023929169657812874 0.5326633165829145
0.135096 1 2227 4179 0.00023929169657812874 0.5329026082794927
0.135097 1 2228 4179 0.00023929169657812874 0.5331418999760709
0.135118 1 2229 4179 0.00023929169657812874 0.533381191672649
0.135147 1 2230 4179 0.00023929169657812874 0.5336204833692271
0.135154 1 2231 4179 0.00023929169657812874 0.5338597750658052
0.135163 1 2232 4179 0.00023929169657812874 0.5340990667623834
0.135184 2 2234 4179 0.0004785833931562575 0.5345776501555396
0.135186 1 2235 4179 0.00023929169657812874 0.5348169418521177
0.135191 1 2236 4179 0.00023929169657812874 0.5350562335486959
0.135198 1 2237 4179 0.00023929169657812874 0.535295525245274
0.135212 1 2238 4179 0.00023929169657812874 0.5355348169418521
0.135224 1 2239 4179 0.00023929169657812874 0.5357741086384302
0.135226 1 2240 4179 0.00023929169657812874 0.5360134003350083
0.135228 1 2241 4179 0.00023929169657812874 0.5362526920315865
0.135244 1 2242 4179 0.00023929169657812874 0.5364919837281646
0.13527 1 2243 4179 0.00023929169657812874 0.5367312754247427
0.135296 1 2244 4179 0.00023929169657812874 0.5369705671213209
0.135311 1 2245 4179 0.00023929169657812874 0.5372098588178991
0.135313 1 2246 4179 0.00023929169657812874 0.5374491505144772
0.135332 1 2247 4179 0.00023929169657812874 0.5376884422110553
0.135339 1 2248 4179 0.00023929169657812874 0.5379277339076334
0.135342 1 2249 4179 0.00023929169657812874 0.5381670256042115
0.135346 1 2250 4179 0.00023929169657812874 0.5384063173007897
0.135354 1 2251 4179 0.00023929169657812874 0.5386456089973678
0.135359 1 2252 4179 0.00023929169657812874 0.5388849006939459
0.135376 1 2253 4179 0.00023929169657812874 0.539124192390524
0.135387 1 2254 4179 0.00023929169657812874 0.5393634840871022
0.135394 1 2255 4179 0.00023929169657812874 0.5396027757836803
0.135403 1 2256 4179 0.00023929169657812874 0.5398420674802584
0.135407 1 2257 4179 0.00023929169657812874 0.5400813591768365
0.135413 1 2258 4179 0.00023929169657812874 0.5403206508734147
0.135417 1 2259 4179 0.00023929169657812874 0.5405599425699928
0.13543 1 2260 4179 0.00023929169657812874 0.540799234266571
0.135449 1 2261 4179 0.00023929169657812874 0.541038525963149
0.13545 1 2262 4179 0.00023929169657812874 0.5412778176597272
0.135458 1 2263 4179 0.00023929169657812874 0.5415171093563054
0.135466 1 2264 4179 0.00023929169657812874 0.5417564010528835
0.135558 1 2265 4179 0.00023929169657812874 0.5419956927494616
0.135569 1 2266 4179 0.00023929169657812874 0.5422349844460397
0.13557 1 2267 4179 0.00023929169657812874 0.5424742761426179
0.135576 1 2268 4179 0.00023929169657812874 0.542713567839196
0.135587 1 2269 4179 0.00023929169657812874 0.5429528595357741
0.135612 1 2270 4179 0.00023929169657812874 0.5431921512323522
0.135625 1 2271 4179 0.00023929169657812874 0.5434314429289304
0.135636 1 2272 4179 0.00023929169657812874 0.5436707346255085
0.135642 1 2273 4179 0.00023929169657812874 0.5439100263220866
0.135643 1 2274 4179 0.00023929169657812874 0.5441493180186647
0.135647 1 2275 4179 0.00023929169657812874 0.5443886097152428
0.135649 1 2276 4179 0.00023929169657812874 0.544627901411821
0.135656 1 2277 4179 0.00023929169657812874 0.5448671931083992
0.135676 1 2278 4179 0.00023929169657812874 0.5451064848049773
0.135693 1 2279 4179 0.00023929169657812874 0.5453457765015554
0.135705 1 2280 4179 0.00023929169657812874 0.5455850681981336
0.135713 1 2281 4179 0.00023929169657812874 0.5458243598947117
0.135723 2 2283 4179 0.0004785833931562575 0.5463029432878679
0.135738 1 2284 4179 0.00023929169657812874 0.546542234984446
0.135742 1 2285 4179 0.00023929169657812874 0.5467815266810242
0.135771 1 2286 4179 0.00023929169657812874 0.5470208183776023
0.135798 1 2287 4179 0.00023929169657812874 0.5472601100741804
0.135808 1 2288 4179 0.00023929169657812874 0.5474994017707585
0.135818 1 2289 4179 0.00023929169657812874 0.5477386934673367
0.135849 1 2290 4179 0.00023929169657812874 0.5479779851639148
0.135854 1 2291 4179 0.00023929169657812874 0.5482172768604929
0.13586 1 2292 4179 0.00023929169657812874 0.548456568557071
0.135869 1 2293 4179 0.00023929169657812874 0.5486958602536492
0.135882 1 2294 4179 0.00023929169657812874 0.5489351519502274
0.135887 1 2295 4179 0.00023929169657812874 0.5491744436468055
0.135897 1 2296 4179 0.00023929169657812874 0.5494137353433836
0.135899 2 2298 4179 0.0004785833931562575 0.5498923187365399
0.135931 1 2299 4179 0.00023929169657812874 0.550131610433118
0.13594 1 2300 4179 0.00023929169657812874 0.5503709021296961
0.135955 1 2301 4179 0.00023929169657812874 0.5506101938262742
0.135984 1 2302 4179 0.00023929169657812874 0.5508494855228524
0.135992 1 2303 4179 0.00023929169657812874 0.5510887772194305
0.135995 1 2304 4179 0.00023929169657812874 0.5513280689160086
0.135999 1 2305 4179 0.00023929169657812874 0.5515673606125867
0.136053 1 2306 4179 0.00023929169657812874 0.5518066523091649
0.136101 1 2307 4179 0.00023929169657812874 0.552045944005743
0.136109 1 2308 4179 0.00023929169657812874 0.5522852357023211
0.13611 1 2309 4179 0.00023929169657812874 0.5525245273988992
0.136127 1 2310 4179 0.00023929169657812874 0.5527638190954773
0.13614 1 2311 4179 0.00023929169657812874 0.5530031107920556
0.136147 1 2312 4179 0.00023929169657812874 0.5532424024886337
0.136153 1 2313 4179 0.00023929169657812874 0.5534816941852118
0.136156 1 2314 4179 0.00023929169657812874 0.5537209858817899
0.136157 1 2315 4179 0.00023929169657812874 0.5539602775783681
0.13618 1 2316 4179 0.00023929169657812874 0.5541995692749462
0.136195 1 2317 4179 0.00023929169657812874 0.5544388609715243
0.136203 1 2318 4179 0.00023929169657812874 0.5546781526681024
0.136204 1 2319 4179 0.00023929169657812874 0.5549174443646806
0.136227 1 2320 4179 0.00023929169657812874 0.5551567360612587
0.136235 1 2321 4179 0.00023929169657812874 0.5553960277578368
0.13625 1 2322 4179 0.00023929169657812874 0.5556353194544149
0.136263 1 2323 4179 0.00023929169657812874 0.555874611150993
0.13628 1 2324 4179 0.00023929169657812874 0.5561139028475712
0.136281 1 2325 4179 0.00023929169657812874 0.5563531945441493
0.136286 1 2326 4179 0.00023929169657812874 0.5565924862407274
0.136291 2 2328 4179 0.0004785833931562575 0.5570710696338838
0.136338 1 2329 4179 0.00023929169657812874 0.5573103613304619
0.13639 1 2330 4179 0.00023929169657812874 0.55754965302704
0.136402 1 2331 4179 0.00023929169657812874 0.5577889447236181
0.136404 1 2332 4179 0.00023929169657812874 0.5580282364201962
0.136424 1 2333 4179 0.00023929169657812874 0.5582675281167744
0.13644 1 2334 4179 0.00023929169657812874 0.5585068198133525
0.136441 1 2335 4179 0.00023929169657812874 0.5587461115099306
0.136449 1 2336 4179 0.00023929169657812874 0.5589854032065087
0.136498 1 2337 4179 0.00023929169657812874 0.5592246949030869
0.136503 1 2338 4179 0.00023929169657812874 0.559463986599665
0.136526 1 2339 4179 0.00023929169657812874 0.5597032782962431
0.136566 1 2340 4179 0.00023929169657812874 0.5599425699928212
0.136572 1 2341 4179 0.00023929169657812874 0.5601818616893994
0.136596 1 2342 4179 0.00023929169657812874 0.5604211533859775
0.136605 1 2343 4179 0.00023929169657812874 0.5606604450825556
0.136611 1 2344 4179 0.00023929169657812874 0.5608997367791337
0.136624 1 2345 4179 0.00023929169657812874 0.5611390284757118
0.136635 1 2346 4179 0.00023929169657812874 0.5613783201722901
0.136656 1 2347 4179 0.00023929169657812874 0.5616176118688682
0.136669 1 2348 4179 0.00023929169657812874 0.5618569035654463
0.136697 1 2349 4179 0.00023929169657812874 0.5620961952620244
0.136714 1 2350 4179 0.00023929169657812874 0.5623354869586026
0.136739 1 2351 4179 0.00023929169657812874 0.5625747786551807
0.136754 1 2352 4179 0.00023929169657812874 0.5628140703517588
0.13677 1 2353 4179 0.00023929169657812874 0.5630533620483369
0.136777 1 2354 4179 0.00023929169657812874 0.5632926537449151
0.136785 1 2355 4179 0.00023929169657812874 0.5635319454414932
0.136787 1 2356 4179 0.00023929169657812874 0.5637712371380713
0.136797 1 2357 4179 0.00023929169657812874 0.5640105288346494
0.136805 1 2358 4179 0.00023929169657812874 0.5642498205312275
0.136811 1 2359 4179 0.00023929169657812874 0.5644891122278057
0.13682 1 2360 4179 0.00023929169657812874 0.5647284039243838
0.136835 1 2361 4179 0.00023929169657812874 0.5649676956209619
0.136837 1 2362 4179 0.00023929169657812874 0.56520698731754
0.136839 1 2363 4179 0.00023929169657812874 0.5654462790141183
0.136844 1 2364 4179 0.00023929169657812874 0.5656855707106964
0.13685 1 2365 4179 0.00023929169657812874 0.5659248624072745
0.136855 1 2366 4179 0.00023929169657812874 0.5661641541038526
0.136871 1 2367 4179 0.00023929169657812874 0.5664034458004307
0.136872 1 2368 4179 0.00023929169657812874 0.5666427374970089
0.136876 1 2369 4179 0.00023929169657812874 0.566882029193587
0.136894 1 2370 4179 0.00023929169657812874 0.5671213208901651
0.136921 2 2372 4179 0.0004785833931562575 0.5675999042833214
0.136924 1 2373 4179 0.00023929169657812874 0.5678391959798995
0.136935 1 2374 4179 0.00023929169657812874 0.5680784876764776
0.136943 1 2375 4179 0.00023929169657812874 0.5683177793730557
0.136944 1 2376 4179 0.00023929169657812874 0.5685570710696339
0.136978 1 2377 4179 0.00023929169657812874 0.568796362766212
0.136983 1 2378 4179 0.00023929169657812874 0.5690356544627901
0.137012 2 2380 4179 0.0004785833931562575 0.5695142378559463
0.137025 1 2381 4179 0.00023929169657812874 0.5697535295525246
0.137033 1 2382 4179 0.00023929169657812874 0.5699928212491027
0.137035 1 2383 4179 0.00023929169657812874 0.5702321129456808
0.137045 1 2384 4179 0.00023929169657812874 0.5704714046422589
0.137059 1 2385 4179 0.00023929169657812874 0.5707106963388371
0.137084 1 2386 4179 0.00023929169657812874 0.5709499880354152
0.137086 1 2387 4179 0.00023929169657812874 0.5711892797319933
0.13714 1 2388 4179 0.00023929169657812874 0.5714285714285714
0.137169 1 2389 4179 0.00023929169657812874 0.5716678631251496
0.137174 1 2390 4179 0.00023929169657812874 0.5719071548217277
0.137182 1 2391 4179 0.00023929169657812874 0.5721464465183058
0.137189 1 2392 4179 0.00023929169657812874 0.5723857382148839
0.13719 1 2393 4179 0.00023929169657812874 0.572625029911462
0.137203 1 2394 4179 0.00023929169657812874 0.5728643216080402
0.137242 1 2395 4179 0.00023929169657812874 0.5731036133046183
0.137244 1 2396 4179 0.00023929169657812874 0.5733429050011964
0.137249 1 2397 4179 0.00023929169657812874 0.5735821966977745
0.137251 1 2398 4179 0.00023929169657812874 0.5738214883943528
0.137288 1 2399 4179 0.00023929169657812874 0.5740607800909309
0.137324 1 2400 4179 0.00023929169657812874 0.574300071787509
0.137334 1 2401 4179 0.00023929169657812874 0.5745393634840871
0.137339 1 2402 4179 0.00023929169657812874 0.5747786551806652
0.137347 1 2403 4179 0.00023929169657812874 0.5750179468772434
0.13737 1 2404 4179 0.00023929169657812874 0.5752572385738215
0.137376 1 2405 4179 0.00023929169657812874 0.5754965302703996
0.137408 1 2406 4179 0.00023929169657812874 0.5757358219669777
0.137414 1 2407 4179 0.00023929169657812874 0.5759751136635559
0.137423 1 2408 4179 0.00023929169657812874 0.576214405360134
0.137449 1 2409 4179 0.00023929169657812874 0.5764536970567121
0.137464 1 2410 4179 0.00023929169657812874 0.5766929887532902
0.137496 2 2412 4179 0.0004785833931562575 0.5771715721464465
0.137505 1 2413 4179 0.00023929169657812874 0.5774108638430246
0.137547 1 2414 4179 0.00023929169657812874 0.5776501555396027
0.137564 2 2416 4179 0.0004785833931562575 0.5781287389327591
0.137612 1 2417 4179 0.00023929169657812874 0.5783680306293372
0.13762 1 2418 4179 0.00023929169657812874 0.5786073223259153
0.137626 1 2419 4179 0.00023929169657812874 0.5788466140224934
0.137646 1 2420 4179 0.00023929169657812874 0.5790859057190716
0.137711 1 2421 4179 0.00023929169657812874 0.5793251974156497
0.137753 1 2422 4179 0.00023929169657812874 0.5795644891122278
0.137762 1 2423 4179 0.00023929169657812874 0.5798037808088059
0.137764 1 2424 4179 0.00023929169657812874 0.5800430725053841
0.137765 1 2425 4179 0.00023929169657812874 0.5802823642019622
0.137816 1 2426 4179 0.00023929169657812874 0.5805216558985403
0.137826 1 2427 4179 0.00023929169657812874 0.5807609475951184
0.137849 1 2428 4179 0.00023929169657812874 0.5810002392916965
0.137859 1 2429 4179 0.00023929169657812874 0.5812395309882747
0.137863 1 2430 4179 0.00023929169657812874 0.5814788226848528
0.137896 1 2431 4179 0.00023929169657812874 0.581718114381431
0.137905 1 2432 4179 0.00023929169657812874 0.581957406078009
0.137917 1 2433 4179 0.00023929169657812874 0.5821966977745873
0.137941 1 2434 4179 0.00023929169657812874 0.5824359894711654
0.137953 1 2435 4179 0.00023929169657812874 0.5826752811677435
0.137963 1 2436 4179 0.00023929169657812874 0.5829145728643216
0.137982 1 2437 4179 0.00023929169657812874 0.5831538645608997
0.13799 1 2438 4179 0.00023929169657812874 0.5833931562574779
0.138003 1 2439 4179 0.00023929169657812874 0.583632447954056
0.138038 1 2440 4179 0.00023929169657812874 0.5838717396506341
0.138041 2 2442 4179 0.0004785833931562575 0.5843503230437904
0.138059 1 2443 4179 0.00023929169657812874 0.5845896147403685
0.138115 1 2444 4179 0.00023929169657812874 0.5848289064369466
0.138132 1 2445 4179 0.00023929169657812874 0.5850681981335247
0.138159 1 2446 4179 0.00023929169657812874 0.585307489830103
0.138161 1 2447 4179 0.00023929169657812874 0.585546781526681
0.13817 1 2448 4179 0.00023929169657812874 0.5857860732232592
0.138192 1 2449 4179 0.00023929169657812874 0.5860253649198373
0.138209 1 2450 4179 0.00023929169657812874 0.5862646566164154
0.138222 1 2451 4179 0.00023929169657812874 0.5865039483129936
0.138224 1 2452 4179 0.00023929169657812874 0.5867432400095717
0.13825 1 2453 4179 0.00023929169657812874 0.5869825317061498
0.138257 1 2454 4179 0.00023929169657812874 0.5872218234027279
0.138271 1 2455 4179 0.00023929169657812874 0.5874611150993061
0.138273 1 2456 4179 0.00023929169657812874 0.5877004067958842
0.138288 1 2457 4179 0.00023929169657812874 0.5879396984924623
0.138292 1 2458 4179 0.00023929169657812874 0.5881789901890404
0.138303 1 2459 4179 0.00023929169657812874 0.5884182818856186
0.138312 1 2460 4179 0.00023929169657812874 0.5886575735821967
0.13833 2 2462 4179 0.0004785833931562575 0.5891361569753529
0.138365 1 2463 4179 0.00023929169657812874 0.589375448671931
0.138382 1 2464 4179 0.00023929169657812874 0.5896147403685092
0.138387 1 2465 4179 0.00023929169657812874 0.5898540320650874
0.138395 1 2466 4179 0.00023929169657812874 0.5900933237616655
0.138424 1 2467 4179 0.00023929169657812874 0.5903326154582436
0.138438 1 2468 4179 0.00023929169657812874 0.5905719071548218
0.138447 1 2469 4179 0.00023929169657812874 0.5908111988513999
0.138453 1 2470 4179 0.00023929169657812874 0.591050490547978
0.138456 1 2471 4179 0.00023929169657812874 0.5912897822445561
0.138464 1 2472 4179 0.00023929169657812874 0.5915290739411343
0.138484 1 2473 4179 0.00023929169657812874 0.5917683656377124
0.138509 1 2474 4179 0.00023929169657812874 0.5920076573342905
0.138523 1 2475 4179 0.00023929169657812874 0.5922469490308686
0.138563 1 2476 4179 0.00023929169657812874 0.5924862407274467
0.13858 1 2477 4179 0.00023929169657812874 0.5927255324240249
0.138592 1 2478 4179 0.00023929169657812874 0.592964824120603
0.138613 1 2479 4179 0.00023929169657812874 0.5932041158171811
0.138636 1 2480 4179 0.00023929169657812874 0.5934434075137592
0.138642 1 2481 4179 0.00023929169657812874 0.5936826992103375
0.138651 1 2482 4179 0.00023929169657812874 0.5939219909069156
0.138654 1 2483 4179 0.00023929169657812874 0.5941612826034937
0.138673 1 2484 4179 0.00023929169657812874 0.5944005743000718
0.138697 1 2485 4179 0.00023929169657812874 0.5946398659966499
0.138727 1 2486 4179 0.00023929169657812874 0.5948791576932281
0.138735 1 2487 4179 0.00023929169657812874 0.5951184493898062
0.138786 1 2488 4179 0.00023929169657812874 0.5953577410863843
0.138801 1 2489 4179 0.00023929169657812874 0.5955970327829624
0.138802 1 2490 4179 0.00023929169657812874 0.5958363244795406
0.138811 1 2491 4179 0.00023929169657812874 0.5960756161761187
0.138825 1 2492 4179 0.00023929169657812874 0.5963149078726968
0.13886 1 2493 4179 0.00023929169657812874 0.5965541995692749
0.138865 1 2494 4179 0.00023929169657812874 0.5967934912658531
0.138866 1 2495 4179 0.00023929169657812874 0.5970327829624312
0.138871 1 2496 4179 0.00023929169657812874 0.5972720746590093
0.138874 1 2497 4179 0.00023929169657812874 0.5975113663555874
0.138894 1 2498 4179 0.00023929169657812874 0.5977506580521655
0.138905 1 2499 4179 0.00023929169657812874 0.5979899497487438
0.138923 1 2500 4179 0.00023929169657812874 0.5982292414453219
0.138927 1 2501 4179 0.00023929169657812874 0.5984685331419
0.138932 1 2502 4179 0.00023929169657812874 0.5987078248384781
0.138942 1 2503 4179 0.00023929169657812874 0.5989471165350563
0.138947 1 2504 4179 0.00023929169657812874 0.5991864082316344
0.138965 1 2505 4179 0.00023929169657812874 0.5994256999282125
0.138967 1 2506 4179 0.00023929169657812874 0.5996649916247906
0.138976 1 2507 4179 0.00023929169657812874 0.5999042833213688
0.138979 1 2508 4179 0.00023929169657812874 0.6001435750179469
0.138985 1 2509 4179 0.00023929169657812874 0.600382866714525
0.138993 1 2510 4179 0.00023929169657812874 0.6006221584111031
0.139003 1 2511 4179 0.00023929169657812874 0.6008614501076812
0.139015 1 2512 4179 0.00023929169657812874 0.6011007418042594
0.139024 1 2513 4179 0.00023929169657812874 0.6013400335008375
0.139027 1 2514 4179 0.00023929169657812874 0.6015793251974156
0.139041 1 2515 4179 0.00023929169657812874 0.6018186168939937
0.139045 1 2516 4179 0.00023929169657812874 0.602057908590572
0.139047 1 2517 4179 0.00023929169657812874 0.6022972002871501
0.139059 1 2518 4179 0.00023929169657812874 0.6025364919837282
0.139075 1 2519 4179 0.00023929169657812874 0.6027757836803063
0.139095 1 2520 4179 0.00023929169657812874 0.6030150753768844
0.139115 1 2521 4179 0.00023929169657812874 0.6032543670734626
0.139134 1 2522 4179 0.00023929169657812874 0.6034936587700407
0.139141 1 2523 4179 0.00023929169657812874 0.6037329504666188
0.13915 1 2524 4179 0.00023929169657812874 0.6039722421631969
0.139179 1 2525 4179 0.00023929169657812874 0.6042115338597751
0.139229 1 2526 4179 0.00023929169657812874 0.6044508255563532
0.139273 1 2527 4179 0.00023929169657812874 0.6046901172529313
0.139296 1 2528 4179 0.00023929169657812874 0.6049294089495094
0.139303 1 2529 4179 0.00023929169657812874 0.6051687006460876
0.139314 1 2530 4179 0.00023929169657812874 0.6054079923426657
0.139331 1 2531 4179 0.00023929169657812874 0.6056472840392438
0.13935 1 2532 4179 0.00023929169657812874 0.6058865757358219
0.139373 1 2533 4179 0.00023929169657812874 0.6061258674324
0.139422 1 2534 4179 0.00023929169657812874 0.6063651591289783
0.13948 1 2535 4179 0.00023929169657812874 0.6066044508255564
0.139485 1 2536 4179 0.00023929169657812874 0.6068437425221345
0.139505 1 2537 4179 0.00023929169657812874 0.6070830342187126
0.139515 1 2538 4179 0.00023929169657812874 0.6073223259152908
0.139535 1 2539 4179 0.00023929169657812874 0.6075616176118689
0.13954 1 2540 4179 0.00023929169657812874 0.607800909308447
0.139552 1 2541 4179 0.00023929169657812874 0.6080402010050251
0.139556 1 2542 4179 0.00023929169657812874 0.6082794927016033
0.139569 1 2543 4179 0.00023929169657812874 0.6085187843981814
0.139572 1 2544 4179 0.00023929169657812874 0.6087580760947595
0.139578 1 2545 4179 0.00023929169657812874 0.6089973677913376
0.139579 1 2546 4179 0.00023929169657812874 0.6092366594879157
0.139608 1 2547 4179 0.00023929169657812874 0.6094759511844939
0.139612 1 2548 4179 0.00023929169657812874 0.609715242881072
0.139619 1 2549 4179 0.00023929169657812874 0.6099545345776501
0.139647 1 2550 4179 0.00023929169657812874 0.6101938262742282
0.139658 1 2551 4179 0.00023929169657812874 0.6104331179708065
0.139668 1 2552 4179 0.00023929169657812874 0.6106724096673846
0.139678 1 2553 4179 0.00023929169657812874 0.6109117013639627
0.139684 1 2554 4179 0.00023929169657812874 0.6111509930605408
0.139694 1 2555 4179 0.00023929169657812874 0.6113902847571189
0.139699 1 2556 4179 0.00023929169657812874 0.6116295764536971
0.139717 1 2557 4179 0.00023929169657812874 0.6118688681502752
0.139783 1 2558 4179 0.00023929169657812874 0.6121081598468533
0.139815 1 2559 4179 0.00023929169657812874 0.6123474515434314
0.139819 1 2560 4179 0.00023929169657812874 0.6125867432400096
0.139863 1 2561 4179 0.00023929169657812874 0.6128260349365877
0.139883 1 2562 4179 0.00023929169657812874 0.6130653266331658
0.139887 1 2563 4179 0.00023929169657812874 0.6133046183297439
0.139891 1 2564 4179 0.00023929169657812874 0.6135439100263221
0.1399 1 2565 4179 0.00023929169657812874 0.6137832017229002
0.139922 1 2566 4179 0.00023929169657812874 0.6140224934194783
0.139937 1 2567 4179 0.00023929169657812874 0.6142617851160564
0.139939 1 2568 4179 0.00023929169657812874 0.6145010768126346
0.139945 1 2569 4179 0.00023929169657812874 0.6147403685092128
0.139947 1 2570 4179 0.00023929169657812874 0.6149796602057909
0.139952 1 2571 4179 0.00023929169657812874 0.615218951902369
0.13996 1 2572 4179 0.00023929169657812874 0.6154582435989471
0.139968 1 2573 4179 0.00023929169657812874 0.6156975352955253
0.139981 1 2574 4179 0.00023929169657812874 0.6159368269921034
0.139996 1 2575 4179 0.00023929169657812874 0.6161761186886815
0.140012 1 2576 4179 0.00023929169657812874 0.6164154103852596
0.140037 1 2577 4179 0.00023929169657812874 0.6166547020818378
0.14005 1 2578 4179 0.00023929169657812874 0.6168939937784159
0.140055 1 2579 4179 0.00023929169657812874 0.617133285474994
0.140069 1 2580 4179 0.00023929169657812874 0.6173725771715721
0.140078 1 2581 4179 0.00023929169657812874 0.6176118688681502
0.140087 1 2582 4179 0.00023929169657812874 0.6178511605647284
0.140096 1 2583 4179 0.00023929169657812874 0.6180904522613065
0.140104 1 2584 4179 0.00023929169657812874 0.6183297439578846
0.140133 1 2585 4179 0.00023929169657812874 0.6185690356544628
0.140138 1 2586 4179 0.00023929169657812874 0.618808327351041
0.14016 1 2587 4179 0.00023929169657812874 0.6190476190476191
0.140165 1 2588 4179 0.00023929169657812874 0.6192869107441972
0.140186 1 2589 4179 0.00023929169657812874 0.6195262024407753
0.140188 1 2590 4179 0.00023929169657812874 0.6197654941373534
0.140193 1 2591 4179 0.00023929169657812874 0.6200047858339316
0.140203 1 2592 4179 0.00023929169657812874 0.6202440775305097
0.140208 1 2593 4179 0.00023929169657812874 0.6204833692270878
0.140221 1 2594 4179 0.00023929169657812874 0.6207226609236659
0.14023 1 2595 4179 0.00023929169657812874 0.6209619526202441
0.140249 1 2596 4179 0.00023929169657812874 0.6212012443168222
0.140259 1 2597 4179 0.00023929169657812874 0.6214405360134003
0.140267 1 2598 4179 0.00023929169657812874 0.6216798277099784
0.14028 1 2599 4179 0.00023929169657812874 0.6219191194065566
0.1403 1 2600 4179 0.00023929169657812874 0.6221584111031347
0.140302 1 2601 4179 0.00023929169657812874 0.6223977027997128
0.140307 1 2602 4179 0.00023929169657812874 0.622636994496291
0.140322 1 2603 4179 0.00023929169657812874 0.622876286192869
0.140332 1 2604 4179 0.00023929169657812874 0.6231155778894473
0.140335 1 2605 4179 0.00023929169657812874 0.6233548695860254
0.140343 1 2606 4179 0.00023929169657812874 0.6235941612826035
0.140356 1 2607 4179 0.00023929169657812874 0.6238334529791816
0.140365 1 2608 4179 0.00023929169657812874 0.6240727446757598
0.140367 1 2609 4179 0.00023929169657812874 0.6243120363723379
0.140373 1 2610 4179 0.00023929169657812874 0.624551328068916
0.140397 1 2611 4179 0.00023929169657812874 0.6247906197654941
0.140403 1 2612 4179 0.00023929169657812874 0.6250299114620723
0.140433 1 2613 4179 0.00023929169657812874 0.6252692031586504
0.140437 1 2614 4179 0.00023929169657812874 0.6255084948552285
0.140449 1 2615 4179 0.00023929169657812874 0.6257477865518066
0.140467 1 2616 4179 0.00023929169657812874 0.6259870782483847
0.140472 1 2617 4179 0.00023929169657812874 0.626226369944963
0.140505 1 2618 4179 0.00023929169657812874 0.626465661641541
0.140542 1 2619 4179 0.00023929169657812874 0.6267049533381192
0.140544 1 2620 4179 0.00023929169657812874 0.6269442450346973
0.140546 1 2621 4179 0.00023929169657812874 0.6271835367312755
0.140547 1 2622 4179 0.00023929169657812874 0.6274228284278536
0.140552 1 2623 4179 0.00023929169657812874 0.6276621201244317
0.14057 1 2624 4179 0.00023929169657812874 0.6279014118210098
0.140584 1 2625 4179 0.00023929169657812874 0.628140703517588
0.140588 1 2626 4179 0.00023929169657812874 0.6283799952141661
0.140616 2 2628 4179 0.0004785833931562575 0.6288585786073223
0.140617 1 2629 4179 0.00023929169657812874 0.6290978703039004
0.140632 1 2630 4179 0.00023929169657812874 0.6293371620004786
0.140637 1 2631 4179 0.00023929169657812874 0.6295764536970567
0.140641 1 2632 4179 0.00023929169657812874 0.6298157453936348
0.140644 1 2633 4179 0.00023929169657812874 0.6300550370902129
0.140645 1 2634 4179 0.00023929169657812874 0.6302943287867911
0.14066 1 2635 4179 0.00023929169657812874 0.6305336204833693
0.140665 1 2636 4179 0.00023929169657812874 0.6307729121799474
0.140676 1 2637 4179 0.00023929169657812874 0.6310122038765255
0.140692 1 2638 4179 0.00023929169657812874 0.6312514955731036
0.140709 1 2639 4179 0.00023929169657812874 0.6314907872696818
0.14076 1 2640 4179 0.00023929169657812874 0.6317300789662599
0.140764 1 2641 4179 0.00023929169657812874 0.631969370662838
0.140785 1 2642 4179 0.00023929169657812874 0.6322086623594161
0.14079 1 2643 4179 0.00023929169657812874 0.6324479540559943
0.140808 1 2644 4179 0.00023929169657812874 0.6326872457525724
0.140815 1 2645 4179 0.00023929169657812874 0.6329265374491505
0.140838 1 2646 4179 0.00023929169657812874 0.6331658291457286
0.140848 1 2647 4179 0.00023929169657812874 0.6334051208423068
0.140862 1 2648 4179 0.00023929169657812874 0.6336444125388849
0.140863 1 2649 4179 0.00023929169657812874 0.633883704235463
0.140877 1 2650 4179 0.00023929169657812874 0.6341229959320411
0.140902 1 2651 4179 0.00023929169657812874 0.6343622876286192
0.140908 1 2652 4179 0.00023929169657812874 0.6346015793251975
0.140913 1 2653 4179 0.00023929169657812874 0.6348408710217756
0.140926 1 2654 4179 0.00023929169657812874 0.6350801627183537
0.141012 1 2655 4179 0.00023929169657812874 0.6353194544149318
0.141041 1 2656 4179 0.00023929169657812874 0.63555874611151
0.141043 1 2657 4179 0.00023929169657812874 0.6357980378080881
0.141051 1 2658 4179 0.00023929169657812874 0.6360373295046662
0.1411 1 2659 4179 0.00023929169657812874 0.6362766212012443
0.141103 1 2660 4179 0.00023929169657812874 0.6365159128978225
0.141143 1 2661 4179 0.00023929169657812874 0.6367552045944006
0.141146 1 2662 4179 0.00023929169657812874 0.6369944962909787
0.141156 2 2664 4179 0.0004785833931562575 0.6374730796841349
0.141158 1 2665 4179 0.00023929169657812874 0.6377123713807131
0.141163 1 2666 4179 0.00023929169657812874 0.6379516630772912
0.141174 2 2668 4179 0.0004785833931562575 0.6384302464704474
0.141179 1 2669 4179 0.00023929169657812874 0.6386695381670257
0.141228 1 2670 4179 0.00023929169657812874 0.6389088298636038
0.141237 1 2671 4179 0.00023929169657812874 0.6391481215601819
0.141256 1 2672 4179 0.00023929169657812874 0.63938741325676
0.14128 1 2673 4179 0.00023929169657812874 0.6396267049533381
0.141286 1 2674 4179 0.00023929169657812874 0.6398659966499163
0.141306 1 2675 4179 0.00023929169657812874 0.6401052883464944
0.141353 1 2676 4179 0.00023929169657812874 0.6403445800430725
0.141358 1 2677 4179 0.00023929169657812874 0.6405838717396506
0.141362 1 2678 4179 0.00023929169657812874 0.6408231634362288
0.141382 1 2679 4179 0.00023929169657812874 0.6410624551328069
0.141397 1 2680 4179 0.00023929169657812874 0.641301746829385
0.141401 1 2681 4179 0.00023929169657812874 0.6415410385259631
0.141404 1 2682 4179 0.00023929169657812874 0.6417803302225413
0.141413 1 2683 4179 0.00023929169657812874 0.6420196219191194
0.141435 1 2684 4179 0.00023929169657812874 0.6422589136156975
0.141445 1 2685 4179 0.00023929169657812874 0.6424982053122756
0.141448 1 2686 4179 0.00023929169657812874 0.6427374970088537
0.141453 1 2687 4179 0.00023929169657812874 0.642976788705432
0.141469 1 2688 4179 0.00023929169657812874 0.6432160804020101
0.141512 1 2689 4179 0.00023929169657812874 0.6434553720985882
0.141516 1 2690 4179 0.00023929169657812874 0.6436946637951663
0.14155 1 2691 4179 0.00023929169657812874 0.6439339554917445
0.141552 2 2693 4179 0.0004785833931562575 0.6444125388849007
0.141574 1 2694 4179 0.00023929169657812874 0.6446518305814788
0.141604 1 2695 4179 0.00023929169657812874 0.644891122278057
0.141607 1 2696 4179 0.00023929169657812874 0.6451304139746351
0.141622 1 2697 4179 0.00023929169657812874 0.6453697056712132
0.141623 1 2698 4179 0.00023929169657812874 0.6456089973677913
0.141629 1 2699 4179 0.00023929169657812874 0.6458482890643694
0.141634 1 2700 4179 0.00023929169657812874 0.6460875807609476
0.141637 1 2701 4179 0.00023929169657812874 0.6463268724575257
0.141639 1 2702 4179 0.00023929169657812874 0.6465661641541038
0.141669 1 2703 4179 0.00023929169657812874 0.6468054558506819
0.14167 1 2704 4179 0.00023929169657812874 0.6470447475472602
0.141676 1 2705 4179 0.00023929169657812874 0.6472840392438383
0.14169 1 2706 4179 0.00023929169657812874 0.6475233309404164
0.141695 1 2707 4179 0.00023929169657812874 0.6477626226369945
0.141701 1 2708 4179 0.00023929169657812874 0.6480019143335726
0.141724 1 2709 4179 0.00023929169657812874 0.6482412060301508
0.141762 1 2710 4179 0.00023929169657812874 0.6484804977267289
0.141769 1 2711 4179 0.00023929169657812874 0.648719789423307
0.141776 1 2712 4179 0.00023929169657812874 0.6489590811198851
0.141787 1 2713 4179 0.00023929169657812874 0.6491983728164633
0.141797 1 2714 4179 0.00023929169657812874 0.6494376645130414
0.141802 1 2715 4179 0.00023929169657812874 0.6496769562096195
0.141829 1 2716 4179 0.00023929169657812874 0.6499162479061976
0.141841 1 2717 4179 0.00023929169657812874 0.6501555396027758
0.141848 2 2719 4179 0.0004785833931562575 0.650634122995932
0.141882 1 2720 4179 0.00023929169657812874 0.6508734146925101
0.141902 1 2721 4179 0.00023929169657812874 0.6511127063890882
0.141907 1 2722 4179 0.00023929169657812874 0.6513519980856665
0.141967 1 2723 4179 0.00023929169657812874 0.6515912897822446
0.141981 1 2724 4179 0.00023929169657812874 0.6518305814788227
0.141987 1 2725 4179 0.00023929169657812874 0.6520698731754008
0.142006 1 2726 4179 0.00023929169657812874 0.652309164871979
0.142015 1 2727 4179 0.00023929169657812874 0.6525484565685571
0.14203 1 2728 4179 0.00023929169657812874 0.6527877482651352
0.142034 1 2729 4179 0.00023929169657812874 0.6530270399617133
0.142051 1 2730 4179 0.00023929169657812874 0.6532663316582915
0.142061 1 2731 4179 0.00023929169657812874 0.6535056233548696
0.142072 1 2732 4179 0.00023929169657812874 0.6537449150514477
0.142085 1 2733 4179 0.00023929169657812874 0.6539842067480258
0.142093 1 2734 4179 0.00023929169657812874 0.6542234984446039
0.142094 1 2735 4179 0.00023929169657812874 0.6544627901411821
0.142125 1 2736 4179 0.00023929169657812874 0.6547020818377602
0.142141 1 2737 4179 0.00023929169657812874 0.6549413735343383
0.142142 1 2738 4179 0.00023929169657812874 0.6551806652309164
0.142144 1 2739 4179 0.00023929169657812874 0.6554199569274947
0.14215 1 2740 4179 0.00023929169657812874 0.6556592486240728
0.142203 1 2741 4179 0.00023929169657812874 0.6558985403206509
0.142204 1 2742 4179 0.00023929169657812874 0.656137832017229
0.142217 1 2743 4179 0.00023929169657812874 0.6563771237138071
0.14224 1 2744 4179 0.00023929169657812874 0.6566164154103853
0.142248 1 2745 4179 0.00023929169657812874 0.6568557071069634
0.142301 1 2746 4179 0.00023929169657812874 0.6570949988035415
0.142319 1 2747 4179 0.00023929169657812874 0.6573342905001196
0.142357 1 2748 4179 0.00023929169657812874 0.6575735821966978
0.142359 1 2749 4179 0.00023929169657812874 0.6578128738932759
0.142363 1 2750 4179 0.00023929169657812874 0.658052165589854
0.142406 1 2751 4179 0.00023929169657812874 0.6582914572864321
0.142409 1 2752 4179 0.00023929169657812874 0.6585307489830103
0.142478 1 2753 4179 0.00023929169657812874 0.6587700406795884
0.142479 1 2754 4179 0.00023929169657812874 0.6590093323761665
0.142481 1 2755 4179 0.00023929169657812874 0.6592486240727446
0.142524 1 2756 4179 0.00023929169657812874 0.6594879157693228
0.142535 1 2757 4179 0.00023929169657812874 0.659727207465901
0.142537 1 2758 4179 0.00023929169657812874 0.6599664991624791
0.142548 1 2759 4179 0.00023929169657812874 0.6602057908590572
0.142569 1 2760 4179 0.00023929169657812874 0.6604450825556353
0.142577 1 2761 4179 0.00023929169657812874 0.6606843742522135
0.142591 1 2762 4179 0.00023929169657812874 0.6609236659487916
0.142603 1 2763 4179 0.00023929169657812874 0.6611629576453697
0.142609 1 2764 4179 0.00023929169657812874 0.6614022493419478
0.142612 1 2765 4179 0.00023929169657812874 0.661641541038526
0.142626 1 2766 4179 0.00023929169657812874 0.6618808327351041
0.142628 1 2767 4179 0.00023929169657812874 0.6621201244316822
0.142631 1 2768 4179 0.00023929169657812874 0.6623594161282603
0.142635 1 2769 4179 0.00023929169657812874 0.6625987078248384
0.142646 1 2770 4179 0.00023929169657812874 0.6628379995214166
0.142656 1 2771 4179 0.00023929169657812874 0.6630772912179947
0.142657 1 2772 4179 0.00023929169657812874 0.6633165829145728
0.142668 1 2773 4179 0.00023929169657812874 0.663555874611151
0.142709 1 2774 4179 0.00023929169657812874 0.6637951663077292
0.142745 1 2775 4179 0.00023929169657812874 0.6640344580043073
0.142764 1 2776 4179 0.00023929169657812874 0.6642737497008854
0.142766 1 2777 4179 0.00023929169657812874 0.6645130413974635
0.14281 1 2778 4179 0.00023929169657812874 0.6647523330940417
0.142815 1 2779 4179 0.00023929169657812874 0.6649916247906198
0.142816 1 2780 4179 0.00023929169657812874 0.6652309164871979
0.142822 1 2781 4179 0.00023929169657812874 0.665470208183776
0.142824 1 2782 4179 0.00023929169657812874 0.6657094998803541
0.142854 1 2783 4179 0.00023929169657812874 0.6659487915769323
0.142872 1 2784 4179 0.00023929169657812874 0.6661880832735104
0.142889 2 2786 4179 0.0004785833931562575 0.6666666666666666
0.142894 1 2787 4179 0.00023929169657812874 0.6669059583632448
0.142898 1 2788 4179 0.00023929169657812874 0.667145250059823
0.142903 1 2789 4179 0.00023929169657812874 0.667384541756401
0.14294 1 2790 4179 0.00023929169657812874 0.6676238334529792
0.142964 1 2791 4179 0.00023929169657812874 0.6678631251495573
0.142982 1 2792 4179 0.00023929169657812874 0.6681024168461355
0.14299 1 2793 4179 0.00023929169657812874 0.6683417085427136
0.143006 1 2794 4179 0.00023929169657812874 0.6685810002392917
0.14306 1 2795 4179 0.00023929169657812874 0.6688202919358698
0.14307 1 2796 4179 0.00023929169657812874 0.669059583632448
0.143071 1 2797 4179 0.00023929169657812874 0.6692988753290261
0.143087 1 2798 4179 0.00023929169657812874 0.6695381670256042
0.143122 1 2799 4179 0.00023929169657812874 0.6697774587221823
0.143128 1 2800 4179 0.00023929169657812874 0.6700167504187605
0.143146 1 2801 4179 0.00023929169657812874 0.6702560421153386
0.143147 1 2802 4179 0.00023929169657812874 0.6704953338119167
0.143161 1 2803 4179 0.00023929169657812874 0.6707346255084948
0.143176 1 2804 4179 0.00023929169657812874 0.6709739172050729
0.143182 1 2805 4179 0.00023929169657812874 0.6712132089016511
0.143213 1 2806 4179 0.00023929169657812874 0.6714525005982293
0.143227 1 2807 4179 0.00023929169657812874 0.6716917922948074
0.143234 1 2808 4179 0.00023929169657812874 0.6719310839913855
0.143242 1 2809 4179 0.00023929169657812874 0.6721703756879637
0.143263 2 2811 4179 0.0004785833931562575 0.6726489590811199
0.143286 1 2812 4179 0.00023929169657812874 0.672888250777698
0.143291 1 2813 4179 0.00023929169657812874 0.6731275424742762
0.143308 1 2814 4179 0.00023929169657812874 0.6733668341708543
0.143313 1 2815 4179 0.00023929169657812874 0.6736061258674324
0.143322 1 2816 4179 0.00023929169657812874 0.6738454175640105
0.143363 1 2817 4179 0.00023929169657812874 0.6740847092605886
0.143376 1 2818 4179 0.00023929169657812874 0.6743240009571668
0.143387 1 2819 4179 0.00023929169657812874 0.6745632926537449
0.143393 1 2820 4179 0.00023929169657812874 0.674802584350323
0.1434 1 2821 4179 0.00023929169657812874 0.6750418760469011
0.143412 1 2822 4179 0.00023929169657812874 0.6752811677434793
0.143422 1 2823 4179 0.00023929169657812874 0.6755204594400575
0.143429 1 2824 4179 0.00023929169657812874 0.6757597511366356
0.143431 1 2825 4179 0.00023929169657812874 0.6759990428332137
0.143458 1 2826 4179 0.00023929169657812874 0.6762383345297918
0.143463 1 2827 4179 0.00023929169657812874 0.67647762622637
0.143489 1 2828 4179 0.00023929169657812874 0.6767169179229481
0.143511 1 2829 4179 0.00023929169657812874 0.6769562096195262
0.143516 1 2830 4179 0.00023929169657812874 0.6771955013161043
0.143518 1 2831 4179 0.00023929169657812874 0.6774347930126825
0.143529 1 2832 4179 0.00023929169657812874 0.6776740847092606
0.143535 1 2833 4179 0.00023929169657812874 0.6779133764058387
0.14356 1 2834 4179 0.00023929169657812874 0.6781526681024168
0.143561 1 2835 4179 0.00023929169657812874 0.678391959798995
0.143596 1 2836 4179 0.00023929169657812874 0.6786312514955731
0.143612 1 2837 4179 0.00023929169657812874 0.6788705431921512
0.143631 1 2838 4179 0.00023929169657812874 0.6791098348887293
0.143647 1 2839 4179 0.00023929169657812874 0.6793491265853074
0.143657 1 2840 4179 0.00023929169657812874 0.6795884182818857
0.143695 1 2841 4179 0.00023929169657812874 0.6798277099784638
0.143713 1 2842 4179 0.00023929169657812874 0.6800670016750419
0.143732 1 2843 4179 0.00023929169657812874 0.68030629337162
0.143734 1 2844 4179 0.00023929169657812874 0.6805455850681982
0.14374 1 2845 4179 0.00023929169657812874 0.6807848767647763
0.143767 1 2846 4179 0.00023929169657812874 0.6810241684613544
0.143776 1 2847 4179 0.00023929169657812874 0.6812634601579325
0.143787 1 2848 4179 0.00023929169657812874 0.6815027518545107
0.143794 1 2849 4179 0.00023929169657812874 0.6817420435510888
0.143801 1 2850 4179 0.00023929169657812874 0.6819813352476669
0.143814 1 2851 4179 0.00023929169657812874 0.682220626944245
0.143815 1 2852 4179 0.00023929169657812874 0.6824599186408231
0.143849 1 2853 4179 0.00023929169657812874 0.6826992103374013
0.143863 1 2854 4179 0.00023929169657812874 0.6829385020339794
0.143866 1 2855 4179 0.00023929169657812874 0.6831777937305575
0.143869 1 2856 4179 0.00023929169657812874 0.6834170854271356
0.143904 1 2857 4179 0.00023929169657812874 0.6836563771237139
0.143928 1 2858 4179 0.00023929169657812874 0.683895668820292
0.14398 1 2859 4179 0.00023929169657812874 0.6841349605168701
0.143996 1 2860 4179 0.00023929169657812874 0.6843742522134482
0.144002 1 2861 4179 0.00023929169657812874 0.6846135439100263
0.144003 1 2862 4179 0.00023929169657812874 0.6848528356066045
0.144004 2 2864 4179 0.0004785833931562575 0.6853314189997607
0.144006 1 2865 4179 0.00023929169657812874 0.6855707106963388
0.144012 1 2866 4179 0.00023929169657812874 0.685810002392917
0.144045 1 2867 4179 0.00023929169657812874 0.6860492940894951
0.144078 1 2868 4179 0.00023929169657812874 0.6862885857860732
0.144128 1 2869 4179 0.00023929169657812874 0.6865278774826513
0.144134 1 2870 4179 0.00023929169657812874 0.6867671691792295
0.14416 1 2871 4179 0.00023929169657812874 0.6870064608758076
0.144164 1 2872 4179 0.00023929169657812874 0.6872457525723857
0.144183 1 2873 4179 0.00023929169657812874 0.6874850442689638
0.144187 1 2874 4179 0.00023929169657812874 0.6877243359655419
0.144189 1 2875 4179 0.00023929169657812874 0.6879636276621202
0.144229 1 2876 4179 0.00023929169657812874 0.6882029193586983
0.144238 1 2877 4179 0.00023929169657812874 0.6884422110552764
0.144251 1 2878 4179 0.00023929169657812874 0.6886815027518545
0.144273 1 2879 4179 0.00023929169657812874 0.6889207944484327
0.144275 1 2880 4179 0.00023929169657812874 0.6891600861450108
0.144279 1 2881 4179 0.00023929169657812874 0.6893993778415889
0.144288 1 2882 4179 0.00023929169657812874 0.689638669538167
0.144293 1 2883 4179 0.00023929169657812874 0.6898779612347452
0.144299 1 2884 4179 0.00023929169657812874 0.6901172529313233
0.144304 1 2885 4179 0.00023929169657812874 0.6903565446279014
0.144307 1 2886 4179 0.00023929169657812874 0.6905958363244795
0.144353 1 2887 4179 0.00023929169657812874 0.6908351280210576
0.144401 1 2888 4179 0.00023929169657812874 0.6910744197176358
0.144423 1 2889 4179 0.00023929169657812874 0.6913137114142139
0.144464 1 2890 4179 0.00023929169657812874 0.691553003110792
0.144483 1 2891 4179 0.00023929169657812874 0.6917922948073701
0.14451 1 2892 4179 0.00023929169657812874 0.6920315865039484
0.144512 1 2893 4179 0.00023929169657812874 0.6922708782005265
0.144516 1 2894 4179 0.00023929169657812874 0.6925101698971046
0.144597 1 2895 4179 0.00023929169657812874 0.6927494615936827
0.14461 1 2896 4179 0.00023929169657812874 0.6929887532902608
0.144626 1 2897 4179 0.00023929169657812874 0.693228044986839
0.144629 1 2898 4179 0.00023929169657812874 0.6934673366834171
0.144655 1 2899 4179 0.00023929169657812874 0.6937066283799952
0.144661 1 2900 4179 0.00023929169657812874 0.6939459200765733
0.144706 1 2901 4179 0.00023929169657812874 0.6941852117731515
0.144733 1 2902 4179 0.00023929169657812874 0.6944245034697296
0.144734 1 2903 4179 0.00023929169657812874 0.6946637951663077
0.144746 1 2904 4179 0.00023929169657812874 0.6949030868628858
0.144767 1 2905 4179 0.00023929169657812874 0.695142378559464
0.144772 1 2906 4179 0.00023929169657812874 0.6953816702560421
0.144774 1 2907 4179 0.00023929169657812874 0.6956209619526202
0.144783 1 2908 4179 0.00023929169657812874 0.6958602536491983
0.144806 1 2909 4179 0.00023929169657812874 0.6960995453457764
0.144838 1 2910 4179 0.00023929169657812874 0.6963388370423547
0.144846 1 2911 4179 0.00023929169657812874 0.6965781287389328
0.144861 1 2912 4179 0.00023929169657812874 0.6968174204355109
0.144868 1 2913 4179 0.00023929169657812874 0.697056712132089
0.144897 1 2914 4179 0.00023929169657812874 0.6972960038286672
0.144938 1 2915 4179 0.00023929169657812874 0.6975352955252453
0.144952 1 2916 4179 0.00023929169657812874 0.6977745872218234
0.144953 1 2917 4179 0.00023929169657812874 0.6980138789184015
0.144958 1 2918 4179 0.00023929169657812874 0.6982531706149797
0.144964 1 2919 4179 0.00023929169657812874 0.6984924623115578
0.144965 1 2920 4179 0.00023929169657812874 0.6987317540081359
0.145018 1 2921 4179 0.00023929169657812874 0.698971045704714
0.145027 1 2922 4179 0.00023929169657812874 0.6992103374012921
0.145043 1 2923 4179 0.00023929169657812874 0.6994496290978703
0.145051 1 2924 4179 0.00023929169657812874 0.6996889207944484
0.145074 1 2925 4179 0.00023929169657812874 0.6999282124910265
0.145079 1 2926 4179 0.00023929169657812874 0.7001675041876047
0.145088 1 2927 4179 0.00023929169657812874 0.7004067958841829
0.145102 1 2928 4179 0.00023929169657812874 0.700646087580761
0.145108 1 2929 4179 0.00023929169657812874 0.7008853792773391
0.145122 1 2930 4179 0.00023929169657812874 0.7011246709739172
0.145128 1 2931 4179 0.00023929169657812874 0.7013639626704954
0.145148 2 2933 4179 0.0004785833931562575 0.7018425460636516
0.14519 1 2934 4179 0.00023929169657812874 0.7020818377602297
0.145216 1 2935 4179 0.00023929169657812874 0.7023211294568078
0.145222 1 2936 4179 0.00023929169657812874 0.702560421153386
0.145231 1 2937 4179 0.00023929169657812874 0.7027997128499641
0.145233 1 2938 4179 0.00023929169657812874 0.7030390045465422
0.145243 1 2939 4179 0.00023929169657812874 0.7032782962431203
0.145266 1 2940 4179 0.00023929169657812874 0.7035175879396985
0.145286 1 2941 4179 0.00023929169657812874 0.7037568796362766
0.145318 1 2942 4179 0.00023929169657812874 0.7039961713328547
0.145325 1 2943 4179 0.00023929169657812874 0.7042354630294329
0.145327 1 2944 4179 0.00023929169657812874 0.704474754726011
0.145356 1 2945 4179 0.00023929169657812874 0.7047140464225892
0.145394 1 2946 4179 0.00023929169657812874 0.7049533381191673
0.145404 1 2947 4179 0.00023929169657812874 0.7051926298157454
0.145428 1 2948 4179 0.00023929169657812874 0.7054319215123235
0.145441 1 2949 4179 0.00023929169657812874 0.7056712132089017
0.145445 1 2950 4179 0.00023929169657812874 0.7059105049054798
0.14546 1 2951 4179 0.00023929169657812874 0.7061497966020579
0.14547 1 2952 4179 0.00023929169657812874 0.706389088298636
0.145478 1 2953 4179 0.00023929169657812874 0.7066283799952142
0.145488 1 2954 4179 0.00023929169657812874 0.7068676716917923
0.145489 1 2955 4179 0.00023929169657812874 0.7071069633883704
0.145501 1 2956 4179 0.00023929169657812874 0.7073462550849485
0.14553 1 2957 4179 0.00023929169657812874 0.7075855467815266
0.145554 1 2958 4179 0.00023929169657812874 0.7078248384781048
0.145566 1 2959 4179 0.00023929169657812874 0.708064130174683
0.145568 1 2960 4179 0.00023929169657812874 0.708303421871261
0.14558 1 2961 4179 0.00023929169657812874 0.7085427135678392
0.145606 1 2962 4179 0.00023929169657812874 0.7087820052644174
0.145622 1 2963 4179 0.00023929169657812874 0.7090212969609955
0.145626 1 2964 4179 0.00023929169657812874 0.7092605886575736
0.145652 1 2965 4179 0.00023929169657812874 0.7094998803541517
0.145653 1 2966 4179 0.00023929169657812874 0.7097391720507299
0.145672 1 2967 4179 0.00023929169657812874 0.709978463747308
0.145677 2 2969 4179 0.0004785833931562575 0.7104570471404642
0.145689 1 2970 4179 0.00023929169657812874 0.7106963388370423
0.145698 1 2971 4179 0.00023929169657812874 0.7109356305336205
0.145735 1 2972 4179 0.00023929169657812874 0.7111749222301986
0.145758 2 2974 4179 0.0004785833931562575 0.7116535056233548
0.145778 1 2975 4179 0.00023929169657812874 0.711892797319933
0.145831 1 2976 4179 0.00023929169657812874 0.7121320890165111
0.145837 1 2977 4179 0.00023929169657812874 0.7123713807130893
0.145838 1 2978 4179 0.00023929169657812874 0.7126106724096674
0.145849 1 2979 4179 0.00023929169657812874 0.7128499641062455
0.145895 1 2980 4179 0.00023929169657812874 0.7130892558028237
0.145906 1 2981 4179 0.00023929169657812874 0.7133285474994018
0.145919 1 2982 4179 0.00023929169657812874 0.7135678391959799
0.145968 1 2983 4179 0.00023929169657812874 0.713807130892558
0.145974 1 2984 4179 0.00023929169657812874 0.7140464225891362
0.145977 1 2985 4179 0.00023929169657812874 0.7142857142857143
0.145999 1 2986 4179 0.00023929169657812874 0.7145250059822924
0.146084 1 2987 4179 0.00023929169657812874 0.7147642976788705
0.146095 1 2988 4179 0.00023929169657812874 0.7150035893754487
0.14611 1 2989 4179 0.00023929169657812874 0.7152428810720268
0.146124 1 2990 4179 0.00023929169657812874 0.7154821727686049
0.14613 1 2991 4179 0.00023929169657812874 0.715721464465183
0.146141 1 2992 4179 0.00023929169657812874 0.7159607561617611
0.146156 1 2993 4179 0.00023929169657812874 0.7162000478583394
0.146181 1 2994 4179 0.00023929169657812874 0.7164393395549175
0.146211 1 2995 4179 0.00023929169657812874 0.7166786312514956
0.146229 1 2996 4179 0.00023929169657812874 0.7169179229480737
0.146256 2 2998 4179 0.0004785833931562575 0.71739650634123
0.146267 1 2999 4179 0.00023929169657812874 0.7176357980378081
0.146275 1 3000 4179 0.00023929169657812874 0.7178750897343862
0.146284 1 3001 4179 0.00023929169657812874 0.7181143814309644
0.146303 1 3002 4179 0.00023929169657812874 0.7183536731275425
0.146321 1 3003 4179 0.00023929169657812874 0.7185929648241206
0.146338 1 3004 4179 0.00023929169657812874 0.7188322565206987
0.146358 1 3005 4179 0.00023929169657812874 0.7190715482172768
0.146359 1 3006 4179 0.00023929169657812874 0.719310839913855
0.146378 1 3007 4179 0.00023929169657812874 0.7195501316104331
0.146393 1 3008 4179 0.00023929169657812874 0.7197894233070112
0.146411 2 3010 4179 0.0004785833931562575 0.7202680067001676
0.146414 1 3011 4179 0.00023929169657812874 0.7205072983967457
0.146419 1 3012 4179 0.00023929169657812874 0.7207465900933238
0.146425 1 3013 4179 0.00023929169657812874 0.7209858817899019
0.14643 1 3014 4179 0.00023929169657812874 0.72122517348648
0.14646 1 3015 4179 0.00023929169657812874 0.7214644651830582
0.146476 1 3016 4179 0.00023929169657812874 0.7217037568796363
0.146477 1 3017 4179 0.00023929169657812874 0.7219430485762144
0.14654 1 3018 4179 0.00023929169657812874 0.7221823402727925
0.146564 1 3019 4179 0.00023929169657812874 0.7224216319693707
0.14658 1 3020 4179 0.00023929169657812874 0.7226609236659488
0.146591 1 3021 4179 0.00023929169657812874 0.7229002153625269
0.146604 1 3022 4179 0.00023929169657812874 0.723139507059105
0.146605 1 3023 4179 0.00023929169657812874 0.7233787987556832
0.146629 1 3024 4179 0.00023929169657812874 0.7236180904522613
0.14665 1 3025 4179 0.00023929169657812874 0.7238573821488394
0.146653 1 3026 4179 0.00023929169657812874 0.7240966738454175
0.14667 1 3027 4179 0.00023929169657812874 0.7243359655419956
0.146717 1 3028 4179 0.00023929169657812874 0.7245752572385739
0.146727 1 3029 4179 0.00023929169657812874 0.724814548935152
0.146739 1 3030 4179 0.00023929169657812874 0.7250538406317301
0.146782 1 3031 4179 0.00023929169657812874 0.7252931323283082
0.146816 1 3032 4179 0.00023929169657812874 0.7255324240248864
0.146855 1 3033 4179 0.00023929169657812874 0.7257717157214645
0.146857 1 3034 4179 0.00023929169657812874 0.7260110074180426
0.146894 1 3035 4179 0.00023929169657812874 0.7262502991146207
0.146914 1 3036 4179 0.00023929169657812874 0.7264895908111989
0.146925 1 3037 4179 0.00023929169657812874 0.726728882507777
0.146928 1 3038 4179 0.00023929169657812874 0.7269681742043551
0.146936 1 3039 4179 0.00023929169657812874 0.7272074659009332
0.146943 1 3040 4179 0.00023929169657812874 0.7274467575975113
0.146963 1 3041 4179 0.00023929169657812874 0.7276860492940895
0.146998 1 3042 4179 0.00023929169657812874 0.7279253409906676
0.147008 1 3043 4179 0.00023929169657812874 0.7281646326872457
0.147011 1 3044 4179 0.00023929169657812874 0.7284039243838238
0.147025 1 3045 4179 0.00023929169657812874 0.7286432160804021
0.147051 2 3047 4179 0.0004785833931562575 0.7291217994735583
0.147065 1 3048 4179 0.00023929169657812874 0.7293610911701364
0.147102 1 3049 4179 0.00023929169657812874 0.7296003828667145
0.147127 1 3050 4179 0.00023929169657812874 0.7298396745632927
0.147141 1 3051 4179 0.00023929169657812874 0.7300789662598708
0.147152 1 3052 4179 0.00023929169657812874 0.7303182579564489
0.147181 1 3053 4179 0.00023929169657812874 0.730557549653027
0.147182 1 3054 4179 0.00023929169657812874 0.7307968413496052
0.14721 1 3055 4179 0.00023929169657812874 0.7310361330461833
0.147214 1 3056 4179 0.00023929169657812874 0.7312754247427614
0.14722 1 3057 4179 0.00023929169657812874 0.7315147164393395
0.147227 1 3058 4179 0.00023929169657812874 0.7317540081359177
0.147237 1 3059 4179 0.00023929169657812874 0.7319932998324958
0.147239 1 3060 4179 0.00023929169657812874 0.7322325915290739
0.147253 1 3061 4179 0.00023929169657812874 0.732471883225652
0.147272 1 3062 4179 0.00023929169657812874 0.7327111749222301
0.147325 1 3063 4179 0.00023929169657812874 0.7329504666188084
0.147327 1 3064 4179 0.00023929169657812874 0.7331897583153865
0.147334 1 3065 4179 0.00023929169657812874 0.7334290500119646
0.147341 1 3066 4179 0.00023929169657812874 0.7336683417085427
0.147345 1 3067 4179 0.00023929169657812874 0.7339076334051209
0.147352 1 3068 4179 0.00023929169657812874 0.734146925101699
0.147372 1 3069 4179 0.00023929169657812874 0.7343862167982771
0.147394 1 3070 4179 0.00023929169657812874 0.7346255084948552
0.147421 1 3071 4179 0.00023929169657812874 0.7348648001914334
0.147466 1 3072 4179 0.00023929169657812874 0.7351040918880115
0.147487 1 3073 4179 0.00023929169657812874 0.7353433835845896
0.147497 1 3074 4179 0.00023929169657812874 0.7355826752811677
0.147509 1 3075 4179 0.00023929169657812874 0.7358219669777458
0.147515 1 3076 4179 0.00023929169657812874 0.736061258674324
0.147538 1 3077 4179 0.00023929169657812874 0.7363005503709021
0.14754 1 3078 4179 0.00023929169657812874 0.7365398420674802
0.147561 1 3079 4179 0.00023929169657812874 0.7367791337640583
0.147571 1 3080 4179 0.00023929169657812874 0.7370184254606366
0.147588 1 3081 4179 0.00023929169657812874 0.7372577171572147
0.147598 1 3082 4179 0.00023929169657812874 0.7374970088537928
0.1476 1 3083 4179 0.00023929169657812874 0.7377363005503709
0.147603 1 3084 4179 0.00023929169657812874 0.7379755922469491
0.147611 1 3085 4179 0.00023929169657812874 0.7382148839435272
0.147638 1 3086 4179 0.00023929169657812874 0.7384541756401053
0.147699 1 3087 4179 0.00023929169657812874 0.7386934673366834
0.14772 1 3088 4179 0.00023929169657812874 0.7389327590332615
0.147757 1 3089 4179 0.00023929169657812874 0.7391720507298397
0.147796 1 3090 4179 0.00023929169657812874 0.7394113424264178
0.147805 1 3091 4179 0.00023929169657812874 0.7396506341229959
0.147819 2 3093 4179 0.0004785833931562575 0.7401292175161522
0.147838 1 3094 4179 0.00023929169657812874 0.7403685092127303
0.147869 1 3095 4179 0.00023929169657812874 0.7406078009093084
0.147871 1 3096 4179 0.00023929169657812874 0.7408470926058865
0.147882 1 3097 4179 0.00023929169657812874 0.7410863843024647
0.147887 1 3098 4179 0.00023929169657812874 0.7413256759990429
0.147938 1 3099 4179 0.00023929169657812874 0.741564967695621
0.147959 1 3100 4179 0.00023929169657812874 0.7418042593921991
0.147964 1 3101 4179 0.00023929169657812874 0.7420435510887772
0.147974 1 3102 4179 0.00023929169657812874 0.7422828427853554
0.148008 1 3103 4179 0.00023929169657812874 0.7425221344819335
0.148017 1 3104 4179 0.00023929169657812874 0.7427614261785116
0.148023 1 3105 4179 0.00023929169657812874 0.7430007178750897
0.148027 1 3106 4179 0.00023929169657812874 0.7432400095716679
0.148046 1 3107 4179 0.00023929169657812874 0.743479301268246
0.148122 1 3108 4179 0.00023929169657812874 0.7437185929648241
0.148156 1 3109 4179 0.00023929169657812874 0.7439578846614022
0.14817 1 3110 4179 0.00023929169657812874 0.7441971763579803
0.148186 1 3111 4179 0.00023929169657812874 0.7444364680545585
0.148225 1 3112 4179 0.00023929169657812874 0.7446757597511366
0.148235 1 3113 4179 0.00023929169657812874 0.7449150514477147
0.148242 1 3114 4179 0.00023929169657812874 0.7451543431442929
0.148292 1 3115 4179 0.00023929169657812874 0.7453936348408711
0.148304 1 3116 4179 0.00023929169657812874 0.7456329265374492
0.148323 1 3117 4179 0.00023929169657812874 0.7458722182340273
0.148338 1 3118 4179 0.00023929169657812874 0.7461115099306054
0.14836 1 3119 4179 0.00023929169657812874 0.7463508016271836
0.148367 1 3120 4179 0.00023929169657812874 0.7465900933237617
0.148372 1 3121 4179 0.00023929169657812874 0.7468293850203398
0.148386 1 3122 4179 0.00023929169657812874 0.7470686767169179
0.148429 1 3123 4179 0.00023929169657812874 0.747307968413496
0.14843 1 3124 4179 0.00023929169657812874 0.7475472601100742
0.148473 1 3125 4179 0.00023929169657812874 0.7477865518066523
0.148489 1 3126 4179 0.00023929169657812874 0.7480258435032304
0.148497 1 3127 4179 0.00023929169657812874 0.7482651351998085
0.148501 1 3128 4179 0.00023929169657812874 0.7485044268963867
0.148512 1 3129 4179 0.00023929169657812874 0.7487437185929648
0.148527 1 3130 4179 0.00023929169657812874 0.748983010289543
0.148556 1 3131 4179 0.00023929169657812874 0.749222301986121
0.148561 1 3132 4179 0.00023929169657812874 0.7494615936826992
0.148563 1 3133 4179 0.00023929169657812874 0.7497008853792774
0.148601 1 3134 4179 0.00023929169657812874 0.7499401770758555
0.148609 1 3135 4179 0.00023929169657812874 0.7501794687724336
0.148626 1 3136 4179 0.00023929169657812874 0.7504187604690117
0.148638 1 3137 4179 0.00023929169657812874 0.7506580521655899
0.148645 1 3138 4179 0.00023929169657812874 0.750897343862168
0.148652 1 3139 4179 0.00023929169657812874 0.7511366355587461
0.14867 1 3140 4179 0.00023929169657812874 0.7513759272553242
0.148695 1 3141 4179 0.00023929169657812874 0.7516152189519024
0.148696 1 3142 4179 0.00023929169657812874 0.7518545106484805
0.14873 1 3143 4179 0.00023929169657812874 0.7520938023450586
0.148773 1 3144 4179 0.00023929169657812874 0.7523330940416367
0.148777 1 3145 4179 0.00023929169657812874 0.7525723857382148
0.148782 1 3146 4179 0.00023929169657812874 0.752811677434793
0.148784 1 3147 4179 0.00023929169657812874 0.7530509691313712
0.148818 1 3148 4179 0.00023929169657812874 0.7532902608279493
0.148843 1 3149 4179 0.00023929169657812874 0.7535295525245274
0.148847 1 3150 4179 0.00023929169657812874 0.7537688442211056
0.148884 1 3151 4179 0.00023929169657812874 0.7540081359176837
0.148906 1 3152 4179 0.00023929169657812874 0.7542474276142618
0.148915 1 3153 4179 0.00023929169657812874 0.7544867193108399
0.148918 1 3154 4179 0.00023929169657812874 0.7547260110074181
0.14894 1 3155 4179 0.00023929169657812874 0.7549653027039962
0.148947 1 3156 4179 0.00023929169657812874 0.7552045944005743
0.148989 1 3157 4179 0.00023929169657812874 0.7554438860971524
0.148998 1 3158 4179 0.00023929169657812874 0.7556831777937305
0.149001 1 3159 4179 0.00023929169657812874 0.7559224694903087
0.149016 1 3160 4179 0.00023929169657812874 0.7561617611868868
0.149024 1 3161 4179 0.00023929169657812874 0.7564010528834649
0.149041 1 3162 4179 0.00023929169657812874 0.756640344580043
0.149049 1 3163 4179 0.00023929169657812874 0.7568796362766212
0.149061 1 3164 4179 0.00023929169657812874 0.7571189279731994
0.149069 1 3165 4179 0.00023929169657812874 0.7573582196697775
0.149101 1 3166 4179 0.00023929169657812874 0.7575975113663556
0.149119 1 3167 4179 0.00023929169657812874 0.7578368030629337
0.14912 1 3168 4179 0.00023929169657812874 0.7580760947595119
0.149136 1 3169 4179 0.00023929169657812874 0.75831538645609
0.149165 1 3170 4179 0.00023929169657812874 0.7585546781526681
0.149197 1 3171 4179 0.00023929169657812874 0.7587939698492462
0.149224 1 3172 4179 0.00023929169657812874 0.7590332615458244
0.149236 1 3173 4179 0.00023929169657812874 0.7592725532424025
0.149282 1 3174 4179 0.00023929169657812874 0.7595118449389806
0.149289 1 3175 4179 0.00023929169657812874 0.7597511366355587
0.149293 1 3176 4179 0.00023929169657812874 0.7599904283321369
0.149301 1 3177 4179 0.00023929169657812874 0.760229720028715
0.149325 1 3178 4179 0.00023929169657812874 0.7604690117252931
0.149344 1 3179 4179 0.00023929169657812874 0.7607083034218712
0.149359 1 3180 4179 0.00023929169657812874 0.7609475951184493
0.149366 1 3181 4179 0.00023929169657812874 0.7611868868150276
0.149406 1 3182 4179 0.00023929169657812874 0.7614261785116057
0.149416 1 3183 4179 0.00023929169657812874 0.7616654702081838
0.149458 1 3184 4179 0.00023929169657812874 0.7619047619047619
0.149474 1 3185 4179 0.00023929169657812874 0.7621440536013401
0.149477 1 3186 4179 0.00023929169657812874 0.7623833452979182
0.149481 1 3187 4179 0.00023929169657812874 0.7626226369944963
0.149535 1 3188 4179 0.00023929169657812874 0.7628619286910744
0.149549 1 3189 4179 0.00023929169657812874 0.7631012203876526
0.149561 1 3190 4179 0.00023929169657812874 0.7633405120842307
0.149569 1 3191 4179 0.00023929169657812874 0.7635798037808088
0.149573 1 3192 4179 0.00023929169657812874 0.7638190954773869
0.149593 1 3193 4179 0.00023929169657812874 0.764058387173965
0.149619 1 3194 4179 0.00023929169657812874 0.7642976788705432
0.14964 1 3195 4179 0.00023929169657812874 0.7645369705671213
0.149654 1 3196 4179 0.00023929169657812874 0.7647762622636994
0.149662 1 3197 4179 0.00023929169657812874 0.7650155539602775
0.149669 1 3198 4179 0.00023929169657812874 0.7652548456568558
0.149672 1 3199 4179 0.00023929169657812874 0.7654941373534339
0.149676 1 3200 4179 0.00023929169657812874 0.765733429050012
0.149677 1 3201 4179 0.00023929169657812874 0.7659727207465901
0.149692 1 3202 4179 0.00023929169657812874 0.7662120124431682
0.149704 1 3203 4179 0.00023929169657812874 0.7664513041397464
0.149708 1 3204 4179 0.00023929169657812874 0.7666905958363245
0.14971 1 3205 4179 0.00023929169657812874 0.7669298875329026
0.149716 1 3206 4179 0.00023929169657812874 0.7671691792294807
0.149732 1 3207 4179 0.00023929169657812874 0.7674084709260589
0.149767 1 3208 4179 0.00023929169657812874 0.767647762622637
0.149773 1 3209 4179 0.00023929169657812874 0.7678870543192151
0.14978 1 3210 4179 0.00023929169657812874 0.7681263460157932
0.149786 1 3211 4179 0.00023929169657812874 0.7683656377123714
0.149799 1 3212 4179 0.00023929169657812874 0.7686049294089495
0.149801 1 3213 4179 0.00023929169657812874 0.7688442211055276
0.149851 1 3214 4179 0.00023929169657812874 0.7690835128021057
0.149863 1 3215 4179 0.00023929169657812874 0.7693228044986838
0.149921 1 3216 4179 0.00023929169657812874 0.7695620961952621
0.149929 1 3217 4179 0.00023929169657812874 0.7698013878918402
0.149943 1 3218 4179 0.00023929169657812874 0.7700406795884183
0.149949 1 3219 4179 0.00023929169657812874 0.7702799712849964
0.149966 1 3220 4179 0.00023929169657812874 0.7705192629815746
0.149989 1 3221 4179 0.00023929169657812874 0.7707585546781527
0.150005 1 3222 4179 0.00023929169657812874 0.7709978463747308
0.150022 1 3223 4179 0.00023929169657812874 0.7712371380713089
0.15008 1 3224 4179 0.00023929169657812874 0.7714764297678871
0.1501 1 3225 4179 0.00023929169657812874 0.7717157214644652
0.150127 1 3226 4179 0.00023929169657812874 0.7719550131610433
0.150152 1 3227 4179 0.00023929169657812874 0.7721943048576214
0.150167 1 3228 4179 0.00023929169657812874 0.7724335965541995
0.150179 1 3229 4179 0.00023929169657812874 0.7726728882507777
0.150194 1 3230 4179 0.00023929169657812874 0.7729121799473558
0.150196 1 3231 4179 0.00023929169657812874 0.7731514716439339
0.150203 1 3232 4179 0.00023929169657812874 0.773390763340512
0.15021 1 3233 4179 0.00023929169657812874 0.7736300550370903
0.150259 1 3234 4179 0.00023929169657812874 0.7738693467336684
0.15027 1 3235 4179 0.00023929169657812874 0.7741086384302465
0.150314 1 3236 4179 0.00023929169657812874 0.7743479301268246
0.150326 2 3238 4179 0.0004785833931562575 0.7748265135199809
0.150329 1 3239 4179 0.00023929169657812874 0.775065805216559
0.150401 1 3240 4179 0.00023929169657812874 0.7753050969131371
0.150419 1 3241 4179 0.00023929169657812874 0.7755443886097152
0.150455 1 3242 4179 0.00023929169657812874 0.7757836803062934
0.150472 1 3243 4179 0.00023929169657812874 0.7760229720028715
0.150493 1 3244 4179 0.00023929169657812874 0.7762622636994496
0.150508 1 3245 4179 0.00023929169657812874 0.7765015553960277
0.150588 1 3246 4179 0.00023929169657812874 0.7767408470926059
0.150613 1 3247 4179 0.00023929169657812874 0.776980138789184
0.150618 1 3248 4179 0.00023929169657812874 0.7772194304857621
0.150625 1 3249 4179 0.00023929169657812874 0.7774587221823402
0.150632 1 3250 4179 0.00023929169657812874 0.7776980138789183
0.150643 1 3251 4179 0.00023929169657812874 0.7779373055754966
0.150675 1 3252 4179 0.00023929169657812874 0.7781765972720747
0.150731 1 3253 4179 0.00023929169657812874 0.7784158889686528
0.150768 1 3254 4179 0.00023929169657812874 0.7786551806652309
0.150782 2 3256 4179 0.0004785833931562575 0.7791337640583872
0.150834 1 3257 4179 0.00023929169657812874 0.7793730557549653
0.150843 1 3258 4179 0.00023929169657812874 0.7796123474515434
0.150892 1 3259 4179 0.00023929169657812874 0.7798516391481216
0.150905 1 3260 4179 0.00023929169657812874 0.7800909308446997
0.150914 1 3261 4179 0.00023929169657812874 0.7803302225412778
0.150922 1 3262 4179 0.00023929169657812874 0.7805695142378559
0.150993 1 3263 4179 0.00023929169657812874 0.780808805934434
0.151 1 3264 4179 0.00023929169657812874 0.7810480976310122
0.151006 1 3265 4179 0.00023929169657812874 0.7812873893275903
0.151011 1 3266 4179 0.00023929169657812874 0.7815266810241684
0.151017 1 3267 4179 0.00023929169657812874 0.7817659727207465
0.151025 1 3268 4179 0.00023929169657812874 0.7820052644173248
0.151069 1 3269 4179 0.00023929169657812874 0.7822445561139029
0.151071 1 3270 4179 0.00023929169657812874 0.782483847810481
0.151097 1 3271 4179 0.00023929169657812874 0.7827231395070591
0.151114 1 3272 4179 0.00023929169657812874 0.7829624312036373
0.15115 1 3273 4179 0.00023929169657812874 0.7832017229002154
0.151152 1 3274 4179 0.00023929169657812874 0.7834410145967935
0.151154 1 3275 4179 0.00023929169657812874 0.7836803062933716
0.151162 1 3276 4179 0.00023929169657812874 0.7839195979899497
0.151164 1 3277 4179 0.00023929169657812874 0.7841588896865279
0.15117 1 3278 4179 0.00023929169657812874 0.784398181383106
0.151174 1 3279 4179 0.00023929169657812874 0.7846374730796841
0.151239 1 3280 4179 0.00023929169657812874 0.7848767647762622
0.151293 1 3281 4179 0.00023929169657812874 0.7851160564728404
0.151295 1 3282 4179 0.00023929169657812874 0.7853553481694185
0.151302 1 3283 4179 0.00023929169657812874 0.7855946398659966
0.151322 1 3284 4179 0.00023929169657812874 0.7858339315625748
0.151361 1 3285 4179 0.00023929169657812874 0.7860732232591529
0.151403 1 3286 4179 0.00023929169657812874 0.7863125149557311
0.151407 1 3287 4179 0.00023929169657812874 0.7865518066523092
0.151424 1 3288 4179 0.00023929169657812874 0.7867910983488873
0.151438 1 3289 4179 0.00023929169657812874 0.7870303900454654
0.151462 1 3290 4179 0.00023929169657812874 0.7872696817420436
0.151467 1 3291 4179 0.00023929169657812874 0.7875089734386217
0.151487 1 3292 4179 0.00023929169657812874 0.7877482651351998
0.151525 1 3293 4179 0.00023929169657812874 0.7879875568317779
0.15159 1 3294 4179 0.00023929169657812874 0.7882268485283561
0.151631 1 3295 4179 0.00023929169657812874 0.7884661402249342
0.151673 1 3296 4179 0.00023929169657812874 0.7887054319215123
0.151741 1 3297 4179 0.00023929169657812874 0.7889447236180904
0.151757 1 3298 4179 0.00023929169657812874 0.7891840153146685
0.151772 1 3299 4179 0.00023929169657812874 0.7894233070112467
0.151775 1 3300 4179 0.00023929169657812874 0.7896625987078248
0.15185 1 3301 4179 0.00023929169657812874 0.789901890404403
0.151869 1 3302 4179 0.00023929169657812874 0.790141182100981
0.151871 1 3303 4179 0.00023929169657812874 0.7903804737975593
0.151877 1 3304 4179 0.00023929169657812874 0.7906197654941374
0.151907 1 3305 4179 0.00023929169657812874 0.7908590571907155
0.151935 1 3306 4179 0.00023929169657812874 0.7910983488872936
0.151941 1 3307 4179 0.00023929169657812874 0.7913376405838718
0.151994 1 3308 4179 0.00023929169657812874 0.7915769322804499
0.152008 1 3309 4179 0.00023929169657812874 0.791816223977028
0.152056 1 3310 4179 0.00023929169657812874 0.7920555156736061
0.152147 1 3311 4179 0.00023929169657812874 0.7922948073701842
0.152168 1 3312 4179 0.00023929169657812874 0.7925340990667624
0.152171 1 3313 4179 0.00023929169657812874 0.7927733907633405
0.152174 1 3314 4179 0.00023929169657812874 0.7930126824599186
0.152189 1 3315 4179 0.00023929169657812874 0.7932519741564967
0.152196 1 3316 4179 0.00023929169657812874 0.793491265853075
0.152268 1 3317 4179 0.00023929169657812874 0.793730557549653
0.152274 1 3318 4179 0.00023929169657812874 0.7939698492462312
0.152285 1 3319 4179 0.00023929169657812874 0.7942091409428093
0.152293 1 3320 4179 0.00023929169657812874 0.7944484326393874
0.152309 1 3321 4179 0.00023929169657812874 0.7946877243359656
0.152323 1 3322 4179 0.00023929169657812874 0.7949270160325437
0.152325 1 3323 4179 0.00023929169657812874 0.7951663077291218
0.152355 1 3324 4179 0.00023929169657812874 0.7954055994256999
0.152358 1 3325 4179 0.00023929169657812874 0.7956448911222781
0.152362 1 3326 4179 0.00023929169657812874 0.7958841828188562
0.152398 1 3327 4179 0.00023929169657812874 0.7961234745154343
0.152404 1 3328 4179 0.00023929169657812874 0.7963627662120124
0.152433 1 3329 4179 0.00023929169657812874 0.7966020579085906
0.152463 1 3330 4179 0.00023929169657812874 0.7968413496051687
0.152469 1 3331 4179 0.00023929169657812874 0.7970806413017468
0.152481 1 3332 4179 0.00023929169657812874 0.7973199329983249
0.152521 1 3333 4179 0.00023929169657812874 0.797559224694903
0.152522 1 3334 4179 0.00023929169657812874 0.7977985163914812
0.152526 1 3335 4179 0.00023929169657812874 0.7980378080880594
0.15254 1 3336 4179 0.00023929169657812874 0.7982770997846375
0.152544 1 3337 4179 0.00023929169657812874 0.7985163914812156
0.152566 1 3338 4179 0.00023929169657812874 0.7987556831777938
0.152632 2 3340 4179 0.0004785833931562575 0.79923426657095
0.152654 1 3341 4179 0.00023929169657812874 0.7994735582675281
0.152663 1 3342 4179 0.00023929169657812874 0.7997128499641063
0.152704 1 3343 4179 0.00023929169657812874 0.7999521416606844
0.152735 1 3344 4179 0.00023929169657812874 0.8001914333572625
0.152752 1 3345 4179 0.00023929169657812874 0.8004307250538406
0.152766 1 3346 4179 0.00023929169657812874 0.8006700167504187
0.152796 1 3347 4179 0.00023929169657812874 0.8009093084469969
0.152816 1 3348 4179 0.00023929169657812874 0.801148600143575
0.15282 1 3349 4179 0.00023929169657812874 0.8013878918401531
0.152856 1 3350 4179 0.00023929169657812874 0.8016271835367312
0.152857 1 3351 4179 0.00023929169657812874 0.8018664752333095
0.152884 1 3352 4179 0.00023929169657812874 0.8021057669298876
0.152898 1 3353 4179 0.00023929169657812874 0.8023450586264657
0.152907 1 3354 4179 0.00023929169657812874 0.8025843503230438
0.152935 1 3355 4179 0.00023929169657812874 0.8028236420196219
0.153005 1 3356 4179 0.00023929169657812874 0.8030629337162001
0.153025 1 3357 4179 0.00023929169657812874 0.8033022254127782
0.153085 1 3358 4179 0.00023929169657812874 0.8035415171093563
0.153117 1 3359 4179 0.00023929169657812874 0.8037808088059344
0.153136 1 3360 4179 0.00023929169657812874 0.8040201005025126
0.153214 1 3361 4179 0.00023929169657812874 0.8042593921990907
0.153236 1 3362 4179 0.00023929169657812874 0.8044986838956688
0.153246 1 3363 4179 0.00023929169657812874 0.8047379755922469
0.153266 1 3364 4179 0.00023929169657812874 0.8049772672888251
0.153271 1 3365 4179 0.00023929169657812874 0.8052165589854032
0.153322 1 3366 4179 0.00023929169657812874 0.8054558506819813
0.153376 1 3367 4179 0.00023929169657812874 0.8056951423785594
0.153382 1 3368 4179 0.00023929169657812874 0.8059344340751375
0.153389 1 3369 4179 0.00023929169657812874 0.8061737257717158
0.153428 1 3370 4179 0.00023929169657812874 0.8064130174682939
0.153445 1 3371 4179 0.00023929169657812874 0.806652309164872
0.153461 1 3372 4179 0.00023929169657812874 0.8068916008614501
0.153506 1 3373 4179 0.00023929169657812874 0.8071308925580283
0.153515 1 3374 4179 0.00023929169657812874 0.8073701842546064
0.153552 1 3375 4179 0.00023929169657812874 0.8076094759511845
0.153567 1 3376 4179 0.00023929169657812874 0.8078487676477626
0.153585 1 3377 4179 0.00023929169657812874 0.8080880593443408
0.153592 1 3378 4179 0.00023929169657812874 0.8083273510409189
0.153643 1 3379 4179 0.00023929169657812874 0.808566642737497
0.153698 1 3380 4179 0.00023929169657812874 0.8088059344340751
0.153703 1 3381 4179 0.00023929169657812874 0.8090452261306532
0.153705 1 3382 4179 0.00023929169657812874 0.8092845178272314
0.153739 1 3383 4179 0.00023929169657812874 0.8095238095238095
0.153763 1 3384 4179 0.00023929169657812874 0.8097631012203876
0.15379 1 3385 4179 0.00023929169657812874 0.8100023929169657
0.153834 1 3386 4179 0.00023929169657812874 0.810241684613544
0.153844 1 3387 4179 0.00023929169657812874 0.8104809763101221
0.153845 1 3388 4179 0.00023929169657812874 0.8107202680067002
0.153848 1 3389 4179 0.00023929169657812874 0.8109595597032783
0.153855 1 3390 4179 0.00023929169657812874 0.8111988513998565
0.153872 1 3391 4179 0.00023929169657812874 0.8114381430964346
0.153893 1 3392 4179 0.00023929169657812874 0.8116774347930127
0.153904 1 3393 4179 0.00023929169657812874 0.8119167264895908
0.153912 1 3394 4179 0.00023929169657812874 0.8121560181861689
0.153961 1 3395 4179 0.00023929169657812874 0.8123953098827471
0.153983 1 3396 4179 0.00023929169657812874 0.8126346015793252
0.15399 1 3397 4179 0.00023929169657812874 0.8128738932759033
0.154065 1 3398 4179 0.00023929169657812874 0.8131131849724814
0.154084 1 3399 4179 0.00023929169657812874 0.8133524766690596
0.1541 1 3400 4179 0.00023929169657812874 0.8135917683656377
0.154128 1 3401 4179 0.00023929169657812874 0.8138310600622158
0.154188 1 3402 4179 0.00023929169657812874 0.8140703517587939
0.154224 1 3403 4179 0.00023929169657812874 0.814309643455372
0.154285 1 3404 4179 0.00023929169657812874 0.8145489351519503
0.154289 1 3405 4179 0.00023929169657812874 0.8147882268485284
0.154313 1 3406 4179 0.00023929169657812874 0.8150275185451065
0.154315 1 3407 4179 0.00023929169657812874 0.8152668102416846
0.154345 1 3408 4179 0.00023929169657812874 0.8155061019382628
0.154355 1 3409 4179 0.00023929169657812874 0.8157453936348409
0.154358 1 3410 4179 0.00023929169657812874 0.815984685331419
0.154366 1 3411 4179 0.00023929169657812874 0.8162239770279971
0.154393 1 3412 4179 0.00023929169657812874 0.8164632687245753
0.154399 1 3413 4179 0.00023929169657812874 0.8167025604211534
0.154411 1 3414 4179 0.00023929169657812874 0.8169418521177315
0.154485 1 3415 4179 0.00023929169657812874 0.8171811438143096
0.154541 1 3416 4179 0.00023929169657812874 0.8174204355108877
0.154545 1 3417 4179 0.00023929169657812874 0.8176597272074659
0.154582 1 3418 4179 0.00023929169657812874 0.817899018904044
0.154584 1 3419 4179 0.00023929169657812874 0.8181383106006221
0.154585 1 3420 4179 0.00023929169657812874 0.8183776022972002
0.154619 1 3421 4179 0.00023929169657812874 0.8186168939937785
0.154624 1 3422 4179 0.00023929169657812874 0.8188561856903566
0.15466 1 3423 4179 0.00023929169657812874 0.8190954773869347
0.154707 1 3424 4179 0.00023929169657812874 0.8193347690835128
0.154797 1 3425 4179 0.00023929169657812874 0.819574060780091
0.154817 2 3427 4179 0.0004785833931562575 0.8200526441732472
0.154819 1 3428 4179 0.00023929169657812874 0.8202919358698253
0.154825 1 3429 4179 0.00023929169657812874 0.8205312275664034
0.15491 1 3430 4179 0.00023929169657812874 0.8207705192629816
0.154917 1 3431 4179 0.00023929169657812874 0.8210098109595597
0.154922 1 3432 4179 0.00023929169657812874 0.8212491026561378
0.154946 1 3433 4179 0.00023929169657812874 0.8214883943527159
0.154951 1 3434 4179 0.00023929169657812874 0.8217276860492941
0.154959 1 3435 4179 0.00023929169657812874 0.8219669777458722
0.154968 1 3436 4179 0.00023929169657812874 0.8222062694424503
0.154979 1 3437 4179 0.00023929169657812874 0.8224455611390284
0.155 1 3438 4179 0.00023929169657812874 0.8226848528356066
0.155015 1 3439 4179 0.00023929169657812874 0.8229241445321848
0.155054 1 3440 4179 0.00023929169657812874 0.8231634362287629
0.155132 1 3441 4179 0.00023929169657812874 0.823402727925341
0.155145 1 3442 4179 0.00023929169657812874 0.8236420196219191
0.155159 1 3443 4179 0.00023929169657812874 0.8238813113184973
0.155171 1 3444 4179 0.00023929169657812874 0.8241206030150754
0.15521 1 3445 4179 0.00023929169657812874 0.8243598947116535
0.155218 1 3446 4179 0.00023929169657812874 0.8245991864082316
0.155271 1 3447 4179 0.00023929169657812874 0.8248384781048098
0.1553 1 3448 4179 0.00023929169657812874 0.8250777698013879
0.155351 1 3449 4179 0.00023929169657812874 0.825317061497966
0.155368 1 3450 4179 0.00023929169657812874 0.8255563531945441
0.155389 1 3451 4179 0.00023929169657812874 0.8257956448911222
0.1554 1 3452 4179 0.00023929169657812874 0.8260349365877004
0.155402 1 3453 4179 0.00023929169657812874 0.8262742282842785
0.155419 1 3454 4179 0.00023929169657812874 0.8265135199808566
0.155469 1 3455 4179 0.00023929169657812874 0.8267528116774348
0.155478 1 3456 4179 0.00023929169657812874 0.826992103374013
0.155486 1 3457 4179 0.00023929169657812874 0.8272313950705911
0.155489 1 3458 4179 0.00023929169657812874 0.8274706867671692
0.155496 1 3459 4179 0.00023929169657812874 0.8277099784637473
0.15551 2 3461 4179 0.0004785833931562575 0.8281885618569036
0.15557 1 3462 4179 0.00023929169657812874 0.8284278535534817
0.15558 1 3463 4179 0.00023929169657812874 0.8286671452500598
0.15559 1 3464 4179 0.00023929169657812874 0.8289064369466379
0.155615 1 3465 4179 0.00023929169657812874 0.8291457286432161
0.155709 1 3466 4179 0.00023929169657812874 0.8293850203397942
0.155711 1 3467 4179 0.00023929169657812874 0.8296243120363723
0.155719 1 3468 4179 0.00023929169657812874 0.8298636037329504
0.155753 1 3469 4179 0.00023929169657812874 0.8301028954295286
0.155768 1 3470 4179 0.00023929169657812874 0.8303421871261067
0.155787 1 3471 4179 0.00023929169657812874 0.8305814788226848
0.155791 1 3472 4179 0.00023929169657812874 0.830820770519263
0.155819 1 3473 4179 0.00023929169657812874 0.8310600622158411
0.155823 1 3474 4179 0.00023929169657812874 0.8312993539124193
0.155841 1 3475 4179 0.00023929169657812874 0.8315386456089974
0.155842 1 3476 4179 0.00023929169657812874 0.8317779373055755
0.155852 1 3477 4179 0.00023929169657812874 0.8320172290021536
0.155859 1 3478 4179 0.00023929169657812874 0.8322565206987318
0.155928 1 3479 4179 0.00023929169657812874 0.8324958123953099
0.155947 1 3480 4179 0.00023929169657812874 0.832735104091888
0.155968 1 3481 4179 0.00023929169657812874 0.8329743957884661
0.155977 1 3482 4179 0.00023929169657812874 0.8332136874850443
0.156002 1 3483 4179 0.00023929169657812874 0.8334529791816224
0.156096 1 3484 4179 0.00023929169657812874 0.8336922708782005
0.156098 1 3485 4179 0.00023929169657812874 0.8339315625747786
0.156112 1 3486 4179 0.00023929169657812874 0.8341708542713567
0.156131 1 3487 4179 0.00023929169657812874 0.834410145967935
0.156153 1 3488 4179 0.00023929169657812874 0.834649437664513
0.156178 1 3489 4179 0.00023929169657812874 0.8348887293610912
0.156181 1 3490 4179 0.00023929169657812874 0.8351280210576693
0.15621 1 3491 4179 0.00023929169657812874 0.8353673127542475
0.156226 1 3492 4179 0.00023929169657812874 0.8356066044508256
0.156273 1 3493 4179 0.00023929169657812874 0.8358458961474037
0.156301 1 3494 4179 0.00023929169657812874 0.8360851878439818
0.156379 1 3495 4179 0.00023929169657812874 0.83632447954056
0.156386 1 3496 4179 0.00023929169657812874 0.8365637712371381
0.156423 1 3497 4179 0.00023929169657812874 0.8368030629337162
0.156475 1 3498 4179 0.00023929169657812874 0.8370423546302943
0.156494 1 3499 4179 0.00023929169657812874 0.8372816463268724
0.156515 1 3500 4179 0.00023929169657812874 0.8375209380234506
0.156595 1 3501 4179 0.00023929169657812874 0.8377602297200287
0.1566 1 3502 4179 0.00023929169657812874 0.8379995214166068
0.156624 1 3503 4179 0.00023929169657812874 0.8382388131131849
0.156636 1 3504 4179 0.00023929169657812874 0.8384781048097631
0.156637 1 3505 4179 0.00023929169657812874 0.8387173965063413
0.156664 1 3506 4179 0.00023929169657812874 0.8389566882029194
0.156674 1 3507 4179 0.00023929169657812874 0.8391959798994975
0.156701 1 3508 4179 0.00023929169657812874 0.8394352715960757
0.156826 1 3509 4179 0.00023929169657812874 0.8396745632926538
0.156848 1 3510 4179 0.00023929169657812874 0.8399138549892319
0.156849 1 3511 4179 0.00023929169657812874 0.84015314668581
0.156885 1 3512 4179 0.00023929169657812874 0.8403924383823881
0.156892 1 3513 4179 0.00023929169657812874 0.8406317300789663
0.156893 1 3514 4179 0.00023929169657812874 0.8408710217755444
0.156896 1 3515 4179 0.00023929169657812874 0.8411103134721225
0.156942 1 3516 4179 0.00023929169657812874 0.8413496051687006
0.157002 1 3517 4179 0.00023929169657812874 0.8415888968652788
0.157022 1 3518 4179 0.00023929169657812874 0.8418281885618569
0.157023 1 3519 4179 0.00023929169657812874 0.842067480258435
0.157029 1 3520 4179 0.00023929169657812874 0.8423067719550131
0.157063 1 3521 4179 0.00023929169657812874 0.8425460636515912
0.157149 1 3522 4179 0.00023929169657812874 0.8427853553481695
0.157152 1 3523 4179 0.00023929169657812874 0.8430246470447476
0.157249 1 3524 4179 0.00023929169657812874 0.8432639387413257
0.157265 1 3525 4179 0.00023929169657812874 0.8435032304379038
0.157365 1 3526 4179 0.00023929169657812874 0.843742522134482
0.157381 1 3527 4179 0.00023929169657812874 0.8439818138310601
0.15739 1 3528 4179 0.00023929169657812874 0.8442211055276382
0.157462 1 3529 4179 0.00023929169657812874 0.8444603972242163
0.157501 1 3530 4179 0.00023929169657812874 0.8446996889207945
0.157504 1 3531 4179 0.00023929169657812874 0.8449389806173726
0.157528 1 3532 4179 0.00023929169657812874 0.8451782723139507
0.157584 1 3533 4179 0.00023929169657812874 0.8454175640105288
0.157716 1 3534 4179 0.00023929169657812874 0.8456568557071069
0.157719 1 3535 4179 0.00023929169657812874 0.8458961474036851
0.15772 1 3536 4179 0.00023929169657812874 0.8461354391002632
0.157756 1 3537 4179 0.00023929169657812874 0.8463747307968413
0.157763 1 3538 4179 0.00023929169657812874 0.8466140224934194
0.15777 1 3539 4179 0.00023929169657812874 0.8468533141899977
0.157775 2 3541 4179 0.0004785833931562575 0.8473318975831539
0.157787 1 3542 4179 0.00023929169657812874 0.847571189279732
0.157799 1 3543 4179 0.00023929169657812874 0.8478104809763102
0.157822 1 3544 4179 0.00023929169657812874 0.8480497726728883
0.157832 1 3545 4179 0.00023929169657812874 0.8482890643694664
0.157836 1 3546 4179 0.00023929169657812874 0.8485283560660445
0.157865 1 3547 4179 0.00023929169657812874 0.8487676477626226
0.157933 1 3548 4179 0.00023929169657812874 0.8490069394592008
0.157936 1 3549 4179 0.00023929169657812874 0.8492462311557789
0.157958 1 3550 4179 0.00023929169657812874 0.849485522852357
0.158013 2 3552 4179 0.0004785833931562575 0.8499641062455133
0.158072 1 3553 4179 0.00023929169657812874 0.8502033979420914
0.158077 1 3554 4179 0.00023929169657812874 0.8504426896386695
0.158154 1 3555 4179 0.00023929169657812874 0.8506819813352476
0.158172 1 3556 4179 0.00023929169657812874 0.8509212730318257
0.1582 1 3557 4179 0.00023929169657812874 0.851160564728404
0.15826 1 3558 4179 0.00023929169657812874 0.8513998564249821
0.158262 1 3559 4179 0.00023929169657812874 0.8516391481215602
0.158275 1 3560 4179 0.00023929169657812874 0.8518784398181383
0.158277 1 3561 4179 0.00023929169657812874 0.8521177315147165
0.15837 1 3562 4179 0.00023929169657812874 0.8523570232112946
0.158388 1 3563 4179 0.00023929169657812874 0.8525963149078727
0.158389 1 3564 4179 0.00023929169657812874 0.8528356066044508
0.158455 1 3565 4179 0.00023929169657812874 0.853074898301029
0.158493 1 3566 4179 0.00023929169657812874 0.8533141899976071
0.158496 1 3567 4179 0.00023929169657812874 0.8535534816941852
0.158565 1 3568 4179 0.00023929169657812874 0.8537927733907633
0.158585 1 3569 4179 0.00023929169657812874 0.8540320650873414
0.158596 1 3570 4179 0.00023929169657812874 0.8542713567839196
0.158609 1 3571 4179 0.00023929169657812874 0.8545106484804977
0.15863 1 3572 4179 0.00023929169657812874 0.8547499401770758
0.158673 1 3573 4179 0.00023929169657812874 0.8549892318736539
0.158675 1 3574 4179 0.00023929169657812874 0.8552285235702322
0.158691 1 3575 4179 0.00023929169657812874 0.8554678152668103
0.158731 1 3576 4179 0.00023929169657812874 0.8557071069633884
0.158794 1 3577 4179 0.00023929169657812874 0.8559463986599665
0.158902 1 3578 4179 0.00023929169657812874 0.8561856903565447
0.158926 2 3580 4179 0.0004785833931562575 0.8566642737497009
0.158945 1 3581 4179 0.00023929169657812874 0.856903565446279
0.158962 1 3582 4179 0.00023929169657812874 0.8571428571428571
0.15897 1 3583 4179 0.00023929169657812874 0.8573821488394353
0.158989 1 3584 4179 0.00023929169657812874 0.8576214405360134
0.159004 1 3585 4179 0.00023929169657812874 0.8578607322325915
0.159005 2 3587 4179 0.0004785833931562575 0.8583393156257478
0.159096 1 3588 4179 0.00023929169657812874 0.8585786073223259
0.159102 1 3589 4179 0.00023929169657812874 0.858817899018904
0.159109 1 3590 4179 0.00023929169657812874 0.8590571907154821
0.159122 1 3591 4179 0.00023929169657812874 0.8592964824120602
0.159132 1 3592 4179 0.00023929169657812874 0.8595357741086385
0.159201 1 3593 4179 0.00023929169657812874 0.8597750658052166
0.15926 1 3594 4179 0.00023929169657812874 0.8600143575017947
0.159267 1 3595 4179 0.00023929169657812874 0.8602536491983728
0.159282 1 3596 4179 0.00023929169657812874 0.860492940894951
0.159307 1 3597 4179 0.00023929169657812874 0.8607322325915291
0.159342 1 3598 4179 0.00023929169657812874 0.8609715242881072
0.159348 1 3599 4179 0.00023929169657812874 0.8612108159846853
0.159359 1 3600 4179 0.00023929169657812874 0.8614501076812635
0.159362 1 3601 4179 0.00023929169657812874 0.8616893993778416
0.159391 1 3602 4179 0.00023929169657812874 0.8619286910744197
0.15942 1 3603 4179 0.00023929169657812874 0.8621679827709978
0.159439 1 3604 4179 0.00023929169657812874 0.8624072744675759
0.159505 1 3605 4179 0.00023929169657812874 0.8626465661641541
0.159527 1 3606 4179 0.00023929169657812874 0.8628858578607322
0.159629 1 3607 4179 0.00023929169657812874 0.8631251495573103
0.159638 1 3608 4179 0.00023929169657812874 0.8633644412538884
0.159654 1 3609 4179 0.00023929169657812874 0.8636037329504667
0.159678 1 3610 4179 0.00023929169657812874 0.8638430246470448
0.15968 1 3611 4179 0.00023929169657812874 0.8640823163436229
0.159688 1 3612 4179 0.00023929169657812874 0.864321608040201
0.159759 1 3613 4179 0.00023929169657812874 0.8645608997367792
0.159777 1 3614 4179 0.00023929169657812874 0.8648001914333573
0.159792 1 3615 4179 0.00023929169657812874 0.8650394831299354
0.159824 1 3616 4179 0.00023929169657812874 0.8652787748265135
0.159841 1 3617 4179 0.00023929169657812874 0.8655180665230916
0.159887 1 3618 4179 0.00023929169657812874 0.8657573582196698
0.159919 1 3619 4179 0.00023929169657812874 0.8659966499162479
0.159942 1 3620 4179 0.00023929169657812874 0.866235941612826
0.159951 1 3621 4179 0.00023929169657812874 0.8664752333094041
0.159969 1 3622 4179 0.00023929169657812874 0.8667145250059823
0.160006 1 3623 4179 0.00023929169657812874 0.8669538167025604
0.160017 1 3624 4179 0.00023929169657812874 0.8671931083991385
0.160035 1 3625 4179 0.00023929169657812874 0.8674324000957166
0.160037 1 3626 4179 0.00023929169657812874 0.8676716917922948
0.160069 1 3627 4179 0.00023929169657812874 0.867910983488873
0.160115 1 3628 4179 0.00023929169657812874 0.8681502751854511
0.160144 1 3629 4179 0.00023929169657812874 0.8683895668820292
0.160152 1 3630 4179 0.00023929169657812874 0.8686288585786073
0.160193 1 3631 4179 0.00023929169657812874 0.8688681502751855
0.160199 1 3632 4179 0.00023929169657812874 0.8691074419717636
0.160219 1 3633 4179 0.00023929169657812874 0.8693467336683417
0.160255 1 3634 4179 0.00023929169657812874 0.8695860253649198
0.160281 1 3635 4179 0.00023929169657812874 0.869825317061498
0.160287 1 3636 4179 0.00023929169657812874 0.8700646087580761
0.160408 1 3637 4179 0.00023929169657812874 0.8703039004546542
0.160505 1 3638 4179 0.00023929169657812874 0.8705431921512323
0.160509 1 3639 4179 0.00023929169657812874 0.8707824838478104
0.160523 1 3640 4179 0.00023929169657812874 0.8710217755443886
0.160528 1 3641 4179 0.00023929169657812874 0.8712610672409667
0.160545 1 3642 4179 0.00023929169657812874 0.8715003589375449
0.160597 1 3643 4179 0.00023929169657812874 0.871739650634123
0.160619 1 3644 4179 0.00023929169657812874 0.8719789423307012
0.160635 1 3645 4179 0.00023929169657812874 0.8722182340272793
0.160667 1 3646 4179 0.00023929169657812874 0.8724575257238574
0.160691 1 3647 4179 0.00023929169657812874 0.8726968174204355
0.160702 1 3648 4179 0.00023929169657812874 0.8729361091170137
0.16074 1 3649 4179 0.00023929169657812874 0.8731754008135918
0.160765 1 3650 4179 0.00023929169657812874 0.8734146925101699
0.160781 1 3651 4179 0.00023929169657812874 0.873653984206748
0.160796 1 3652 4179 0.00023929169657812874 0.8738932759033261
0.160815 1 3653 4179 0.00023929169657812874 0.8741325675999043
0.160846 1 3654 4179 0.00023929169657812874 0.8743718592964824
0.160928 1 3655 4179 0.00023929169657812874 0.8746111509930605
0.160935 1 3656 4179 0.00023929169657812874 0.8748504426896386
0.161027 1 3657 4179 0.00023929169657812874 0.8750897343862168
0.161033 1 3658 4179 0.00023929169657812874 0.875329026082795
0.161092 1 3659 4179 0.00023929169657812874 0.875568317779373
0.161112 1 3660 4179 0.00023929169657812874 0.8758076094759512
0.161115 1 3661 4179 0.00023929169657812874 0.8760469011725294
0.16119 1 3662 4179 0.00023929169657812874 0.8762861928691075
0.161252 1 3663 4179 0.00023929169657812874 0.8765254845656856
0.161299 1 3664 4179 0.00023929169657812874 0.8767647762622637
0.161314 1 3665 4179 0.00023929169657812874 0.8770040679588418
0.161354 1 3666 4179 0.00023929169657812874 0.87724335965542
0.161381 1 3667 4179 0.00023929169657812874 0.8774826513519981
0.161383 1 3668 4179 0.00023929169657812874 0.8777219430485762
0.161415 1 3669 4179 0.00023929169657812874 0.8779612347451543
0.161429 1 3670 4179 0.00023929169657812874 0.8782005264417325
0.161497 1 3671 4179 0.00023929169657812874 0.8784398181383106
0.161587 1 3672 4179 0.00023929169657812874 0.8786791098348887
0.161779 1 3673 4179 0.00023929169657812874 0.8789184015314668
0.161835 1 3674 4179 0.00023929169657812874 0.8791576932280449
0.161879 1 3675 4179 0.00023929169657812874 0.8793969849246231
0.161882 1 3676 4179 0.00023929169657812874 0.8796362766212013
0.161913 1 3677 4179 0.00023929169657812874 0.8798755683177794
0.162104 1 3678 4179 0.00023929169657812874 0.8801148600143575
0.162122 1 3679 4179 0.00023929169657812874 0.8803541517109357
0.162126 1 3680 4179 0.00023929169657812874 0.8805934434075138
0.16213 1 3681 4179 0.00023929169657812874 0.8808327351040919
0.162193 1 3682 4179 0.00023929169657812874 0.88107202680067
0.16225 1 3683 4179 0.00023929169657812874 0.8813113184972482
0.162277 1 3684 4179 0.00023929169657812874 0.8815506101938263
0.162321 1 3685 4179 0.00023929169657812874 0.8817899018904044
0.162505 1 3686 4179 0.00023929169657812874 0.8820291935869825
0.162575 1 3687 4179 0.00023929169657812874 0.8822684852835606
0.162627 1 3688 4179 0.00023929169657812874 0.8825077769801388
0.162628 1 3689 4179 0.00023929169657812874 0.8827470686767169
0.162643 1 3690 4179 0.00023929169657812874 0.882986360373295
0.162682 1 3691 4179 0.00023929169657812874 0.8832256520698731
0.162725 1 3692 4179 0.00023929169657812874 0.8834649437664513
0.162733 1 3693 4179 0.00023929169657812874 0.8837042354630295
0.162781 1 3694 4179 0.00023929169657812874 0.8839435271596076
0.162785 1 3695 4179 0.00023929169657812874 0.8841828188561857
0.162852 1 3696 4179 0.00023929169657812874 0.8844221105527639
0.162885 1 3697 4179 0.00023929169657812874 0.884661402249342
0.163022 1 3698 4179 0.00023929169657812874 0.8849006939459201
0.163072 1 3699 4179 0.00023929169657812874 0.8851399856424982
0.163133 1 3700 4179 0.00023929169657812874 0.8853792773390763
0.163143 1 3701 4179 0.00023929169657812874 0.8856185690356545
0.163147 1 3702 4179 0.00023929169657812874 0.8858578607322326
0.163534 1 3703 4179 0.00023929169657812874 0.8860971524288107
0.16357 1 3704 4179 0.00023929169657812874 0.8863364441253888
0.163738 1 3705 4179 0.00023929169657812874 0.886575735821967
0.163742 1 3706 4179 0.00023929169657812874 0.8868150275185451
0.16376 1 3707 4179 0.00023929169657812874 0.8870543192151232
0.163805 1 3708 4179 0.00023929169657812874 0.8872936109117013
0.16389 1 3709 4179 0.00023929169657812874 0.8875329026082794
0.163895 1 3710 4179 0.00023929169657812874 0.8877721943048577
0.163936 1 3711 4179 0.00023929169657812874 0.8880114860014358
0.163977 1 3712 4179 0.00023929169657812874 0.8882507776980139
0.163988 1 3713 4179 0.00023929169657812874 0.888490069394592
0.164054 1 3714 4179 0.00023929169657812874 0.8887293610911702
0.164088 1 3715 4179 0.00023929169657812874 0.8889686527877483
0.164225 1 3716 4179 0.00023929169657812874 0.8892079444843264
0.164373 1 3717 4179 0.00023929169657812874 0.8894472361809045
0.164376 1 3718 4179 0.00023929169657812874 0.8896865278774827
0.164406 1 3719 4179 0.00023929169657812874 0.8899258195740608
0.164432 1 3720 4179 0.00023929169657812874 0.8901651112706389
0.164474 1 3721 4179 0.00023929169657812874 0.890404402967217
0.164477 1 3722 4179 0.00023929169657812874 0.8906436946637951
0.164509 1 3723 4179 0.00023929169657812874 0.8908829863603733
0.164609 1 3724 4179 0.00023929169657812874 0.8911222780569514
0.164662 1 3725 4179 0.00023929169657812874 0.8913615697535295
0.164686 1 3726 4179 0.00023929169657812874 0.8916008614501076
0.164696 1 3727 4179 0.00023929169657812874 0.8918401531466859
0.164823 1 3728 4179 0.00023929169657812874 0.892079444843264
0.164836 1 3729 4179 0.00023929169657812874 0.8923187365398421
0.164857 1 3730 4179 0.00023929169657812874 0.8925580282364202
0.164873 1 3731 4179 0.00023929169657812874 0.8927973199329984
0.16502 1 3732 4179 0.00023929169657812874 0.8930366116295765
0.165208 1 3733 4179 0.00023929169657812874 0.8932759033261546
0.165226 1 3734 4179 0.00023929169657812874 0.8935151950227327
0.165264 1 3735 4179 0.00023929169657812874 0.8937544867193108
0.165307 1 3736 4179 0.00023929169657812874 0.893993778415889
0.165365 1 3737 4179 0.00023929169657812874 0.8942330701124671
0.1655 1 3738 4179 0.00023929169657812874 0.8944723618090452
0.165506 1 3739 4179 0.00023929169657812874 0.8947116535056233
0.16551 1 3740 4179 0.00023929169657812874 0.8949509452022015
0.165528 1 3741 4179 0.00023929169657812874 0.8951902368987796
0.165713 1 3742 4179 0.00023929169657812874 0.8954295285953577
0.165803 1 3743 4179 0.00023929169657812874 0.8956688202919358
0.165808 1 3744 4179 0.00023929169657812874 0.8959081119885139
0.165816 1 3745 4179 0.00023929169657812874 0.8961474036850922
0.165827 1 3746 4179 0.00023929169657812874 0.8963866953816703
0.16598 1 3747 4179 0.00023929169657812874 0.8966259870782484
0.165982 1 3748 4179 0.00023929169657812874 0.8968652787748265
0.166162 1 3749 4179 0.00023929169657812874 0.8971045704714047
0.166296 1 3750 4179 0.00023929169657812874 0.8973438621679828
0.166367 1 3751 4179 0.00023929169657812874 0.8975831538645609
0.166391 1 3752 4179 0.00023929169657812874 0.897822445561139
0.16646 1 3753 4179 0.00023929169657812874 0.8980617372577172
0.166481 1 3754 4179 0.00023929169657812874 0.8983010289542953
0.166512 1 3755 4179 0.00023929169657812874 0.8985403206508734
0.166528 1 3756 4179 0.00023929169657812874 0.8987796123474515
0.166555 1 3757 4179 0.00023929169657812874 0.8990189040440296
0.166574 1 3758 4179 0.00023929169657812874 0.8992581957406078
0.166588 1 3759 4179 0.00023929169657812874 0.8994974874371859
0.166658 1 3760 4179 0.00023929169657812874 0.899736779133764
0.16666 1 3761 4179 0.00023929169657812874 0.8999760708303421
0.166671 1 3762 4179 0.00023929169657812874 0.9002153625269204
0.166672 1 3763 4179 0.00023929169657812874 0.9004546542234985
0.166731 1 3764 4179 0.00023929169657812874 0.9006939459200766
0.166743 1 3765 4179 0.00023929169657812874 0.9009332376166547
0.166786 1 3766 4179 0.00023929169657812874 0.9011725293132329
0.166807 1 3767 4179 0.00023929169657812874 0.901411821009811
0.166886 1 3768 4179 0.00023929169657812874 0.9016511127063891
0.167046 1 3769 4179 0.00023929169657812874 0.9018904044029672
0.167054 1 3770 4179 0.00023929169657812874 0.9021296960995453
0.167073 1 3771 4179 0.00023929169657812874 0.9023689877961235
0.167094 1 3772 4179 0.00023929169657812874 0.9026082794927016
0.167188 1 3773 4179 0.00023929169657812874 0.9028475711892797
0.167317 1 3774 4179 0.00023929169657812874 0.9030868628858578
0.167329 1 3775 4179 0.00023929169657812874 0.903326154582436
0.167375 1 3776 4179 0.00023929169657812874 0.9035654462790141
0.167487 1 3777 4179 0.00023929169657812874 0.9038047379755922
0.167501 1 3778 4179 0.00023929169657812874 0.9040440296721703
0.167514 1 3779 4179 0.00023929169657812874 0.9042833213687484
0.167521 1 3780 4179 0.00023929169657812874 0.9045226130653267
0.167531 1 3781 4179 0.00023929169657812874 0.9047619047619048
0.167549 1 3782 4179 0.00023929169657812874 0.9050011964584829
0.16757 1 3783 4179 0.00023929169657812874 0.905240488155061
0.167578 1 3784 4179 0.00023929169657812874 0.9054797798516392
0.167617 1 3785 4179 0.00023929169657812874 0.9057190715482173
0.167655 1 3786 4179 0.00023929169657812874 0.9059583632447954
0.167662 1 3787 4179 0.00023929169657812874 0.9061976549413735
0.167678 1 3788 4179 0.00023929169657812874 0.9064369466379517
0.167682 1 3789 4179 0.00023929169657812874 0.9066762383345298
0.167724 1 3790 4179 0.00023929169657812874 0.9069155300311079
0.167845 1 3791 4179 0.00023929169657812874 0.907154821727686
0.167968 1 3792 4179 0.00023929169657812874 0.9073941134242641
0.167994 1 3793 4179 0.00023929169657812874 0.9076334051208423
0.168008 1 3794 4179 0.00023929169657812874 0.9078726968174204
0.168039 1 3795 4179 0.00023929169657812874 0.9081119885139985
0.168094 1 3796 4179 0.00023929169657812874 0.9083512802105767
0.168127 1 3797 4179 0.00023929169657812874 0.9085905719071549
0.168143 1 3798 4179 0.00023929169657812874 0.908829863603733
0.168155 1 3799 4179 0.00023929169657812874 0.9090691553003111
0.16819 2 3801 4179 0.0004785833931562575 0.9095477386934674
0.168267 1 3802 4179 0.00023929169657812874 0.9097870303900455
0.168461 1 3803 4179 0.00023929169657812874 0.9100263220866236
0.168484 1 3804 4179 0.00023929169657812874 0.9102656137832017
0.168552 1 3805 4179 0.00023929169657812874 0.9105049054797798
0.168556 1 3806 4179 0.00023929169657812874 0.910744197176358
0.168566 1 3807 4179 0.00023929169657812874 0.9109834888729361
0.168647 1 3808 4179 0.00023929169657812874 0.9112227805695142
0.168652 1 3809 4179 0.00023929169657812874 0.9114620722660923
0.168691 1 3810 4179 0.00023929169657812874 0.9117013639626705
0.16873 2 3812 4179 0.0004785833931562575 0.9121799473558267
0.168821 1 3813 4179 0.00023929169657812874 0.9124192390524049
0.168906 1 3814 4179 0.00023929169657812874 0.9126585307489831
0.16894 1 3815 4179 0.00023929169657812874 0.9128978224455612
0.168969 1 3816 4179 0.00023929169657812874 0.9131371141421393
0.168995 1 3817 4179 0.00023929169657812874 0.9133764058387174
0.169018 1 3818 4179 0.00023929169657812874 0.9136156975352955
0.169109 1 3819 4179 0.00023929169657812874 0.9138549892318737
0.169113 1 3820 4179 0.00023929169657812874 0.9140942809284518
0.169137 1 3821 4179 0.00023929169657812874 0.9143335726250299
0.169222 1 3822 4179 0.00023929169657812874 0.914572864321608
0.169297 1 3823 4179 0.00023929169657812874 0.9148121560181862
0.169373 1 3824 4179 0.00023929169657812874 0.9150514477147643
0.169414 1 3825 4179 0.00023929169657812874 0.9152907394113424
0.16945 1 3826 4179 0.00023929169657812874 0.9155300311079205
0.169716 1 3827 4179 0.00023929169657812874 0.9157693228044986
0.16977 1 3828 4179 0.00023929169657812874 0.9160086145010768
0.169821 1 3829 4179 0.00023929169657812874 0.916247906197655
0.169826 1 3830 4179 0.00023929169657812874 0.916487197894233
0.169889 1 3831 4179 0.00023929169657812874 0.9167264895908112
0.169906 1 3832 4179 0.00023929169657812874 0.9169657812873894
0.169916 1 3833 4179 0.00023929169657812874 0.9172050729839675
0.17006 1 3834 4179 0.00023929169657812874 0.9174443646805456
0.170131 1 3835 4179 0.00023929169657812874 0.9176836563771237
0.170139 1 3836 4179 0.00023929169657812874 0.9179229480737019
0.170143 1 3837 4179 0.00023929169657812874 0.91816223977028
0.17026 1 3838 4179 0.00023929169657812874 0.9184015314668581
0.170345 1 3839 4179 0.00023929169657812874 0.9186408231634362
0.170427 1 3840 4179 0.00023929169657812874 0.9188801148600143
0.170524 1 3841 4179 0.00023929169657812874 0.9191194065565925
0.170595 1 3842 4179 0.00023929169657812874 0.9193586982531706
0.170666 1 3843 4179 0.00023929169657812874 0.9195979899497487
0.170676 1 3844 4179 0.00023929169657812874 0.9198372816463268
0.170857 1 3845 4179 0.00023929169657812874 0.920076573342905
0.170915 1 3846 4179 0.00023929169657812874 0.9203158650394831
0.170978 1 3847 4179 0.00023929169657812874 0.9205551567360613
0.171019 1 3848 4179 0.00023929169657812874 0.9207944484326394
0.171056 1 3849 4179 0.00023929169657812874 0.9210337401292176
0.171189 1 3850 4179 0.00023929169657812874 0.9212730318257957
0.171383 1 3851 4179 0.00023929169657812874 0.9215123235223738
0.17143 1 3852 4179 0.00023929169657812874 0.9217516152189519
0.171436 1 3853 4179 0.00023929169657812874 0.92199090691553
0.171444 1 3854 4179 0.00023929169657812874 0.9222301986121082
0.171497 1 3855 4179 0.00023929169657812874 0.9224694903086863
0.17161 1 3856 4179 0.00023929169657812874 0.9227087820052644
0.171656 1 3857 4179 0.00023929169657812874 0.9229480737018425
0.171755 1 3858 4179 0.00023929169657812874 0.9231873653984207
0.171808 1 3859 4179 0.00023929169657812874 0.9234266570949988
0.171818 1 3860 4179 0.00023929169657812874 0.9236659487915769
0.171838 1 3861 4179 0.00023929169657812874 0.923905240488155
0.171881 1 3862 4179 0.00023929169657812874 0.9241445321847331
0.172013 1 3863 4179 0.00023929169657812874 0.9243838238813114
0.172015 1 3864 4179 0.00023929169657812874 0.9246231155778895
0.172137 1 3865 4179 0.00023929169657812874 0.9248624072744676
0.172265 1 3866 4179 0.00023929169657812874 0.9251016989710457
0.172331 1 3867 4179 0.00023929169657812874 0.9253409906676239
0.172385 1 3868 4179 0.00023929169657812874 0.925580282364202
0.172514 1 3869 4179 0.00023929169657812874 0.9258195740607801
0.17252 1 3870 4179 0.00023929169657812874 0.9260588657573582
0.172526 1 3871 4179 0.00023929169657812874 0.9262981574539364
0.172539 1 3872 4179 0.00023929169657812874 0.9265374491505145
0.172567 1 3873 4179 0.00023929169657812874 0.9267767408470926
0.172722 1 3874 4179 0.00023929169657812874 0.9270160325436707
0.172742 1 3875 4179 0.00023929169657812874 0.9272553242402488
0.172744 1 3876 4179 0.00023929169657812874 0.927494615936827
0.172751 1 3877 4179 0.00023929169657812874 0.9277339076334051
0.172755 1 3878 4179 0.00023929169657812874 0.9279731993299832
0.172796 1 3879 4179 0.00023929169657812874 0.9282124910265613
0.172826 1 3880 4179 0.00023929169657812874 0.9284517827231396
0.173051 2 3882 4179 0.0004785833931562575 0.9289303661162958
0.173196 1 3883 4179 0.00023929169657812874 0.9291696578128739
0.173233 1 3884 4179 0.00023929169657812874 0.9294089495094521
0.173239 1 3885 4179 0.00023929169657812874 0.9296482412060302
0.173311 1 3886 4179 0.00023929169657812874 0.9298875329026083
0.173316 1 3887 4179 0.00023929169657812874 0.9301268245991864
0.173445 1 3888 4179 0.00023929169657812874 0.9303661162957645
0.173577 1 3889 4179 0.00023929169657812874 0.9306054079923427
0.173609 1 3890 4179 0.00023929169657812874 0.9308446996889208
0.173656 1 3891 4179 0.00023929169657812874 0.9310839913854989
0.174185 1 3892 4179 0.00023929169657812874 0.931323283082077
0.174195 1 3893 4179 0.00023929169657812874 0.9315625747786552
0.174383 1 3894 4179 0.00023929169657812874 0.9318018664752333
0.174492 1 3895 4179 0.00023929169657812874 0.9320411581718114
0.17452 1 3896 4179 0.00023929169657812874 0.9322804498683895
0.174732 1 3897 4179 0.00023929169657812874 0.9325197415649676
0.17474 1 3898 4179 0.00023929169657812874 0.9327590332615459
0.174768 1 3899 4179 0.00023929169657812874 0.932998324958124
0.174829 1 3900 4179 0.00023929169657812874 0.9332376166547021
0.175047 1 3901 4179 0.00023929169657812874 0.9334769083512802
0.175104 1 3902 4179 0.00023929169657812874 0.9337162000478584
0.175131 1 3903 4179 0.00023929169657812874 0.9339554917444365
0.175291 1 3904 4179 0.00023929169657812874 0.9341947834410146
0.175292 1 3905 4179 0.00023929169657812874 0.9344340751375927
0.17536 1 3906 4179 0.00023929169657812874 0.9346733668341709
0.175406 1 3907 4179 0.00023929169657812874 0.934912658530749
0.175578 1 3908 4179 0.00023929169657812874 0.9351519502273271
0.175849 1 3909 4179 0.00023929169657812874 0.9353912419239052
0.175956 1 3910 4179 0.00023929169657812874 0.9356305336204833
0.175969 1 3911 4179 0.00023929169657812874 0.9358698253170615
0.175983 1 3912 4179 0.00023929169657812874 0.9361091170136396
0.176058 1 3913 4179 0.00023929169657812874 0.9363484087102177
0.17617 1 3914 4179 0.00023929169657812874 0.9365877004067958
0.17621 1 3915 4179 0.00023929169657812874 0.9368269921033741
0.17625 1 3916 4179 0.00023929169657812874 0.9370662837999522
0.176251 1 3917 4179 0.00023929169657812874 0.9373055754965303
0.176352 1 3918 4179 0.00023929169657812874 0.9375448671931084
0.176439 1 3919 4179 0.00023929169657812874 0.9377841588896866
0.176526 1 3920 4179 0.00023929169657812874 0.9380234505862647
0.176715 1 3921 4179 0.00023929169657812874 0.9382627422828428
0.176726 1 3922 4179 0.00023929169657812874 0.9385020339794209
0.176874 1 3923 4179 0.00023929169657812874 0.938741325675999
0.176976 1 3924 4179 0.00023929169657812874 0.9389806173725772
0.177012 1 3925 4179 0.00023929169657812874 0.9392199090691553
0.17715 1 3926 4179 0.00023929169657812874 0.9394592007657334
0.177199 1 3927 4179 0.00023929169657812874 0.9396984924623115
0.177215 1 3928 4179 0.00023929169657812874 0.9399377841588897
0.177358 1 3929 4179 0.00023929169657812874 0.9401770758554678
0.177495 1 3930 4179 0.00023929169657812874 0.9404163675520459
0.177504 1 3931 4179 0.00023929169657812874 0.940655659248624
0.177561 1 3932 4179 0.00023929169657812874 0.9408949509452021
0.177737 1 3933 4179 0.00023929169657812874 0.9411342426417804
0.177824 1 3934 4179 0.00023929169657812874 0.9413735343383585
0.177915 1 3935 4179 0.00023929169657812874 0.9416128260349366
0.178091 1 3936 4179 0.00023929169657812874 0.9418521177315147
0.178153 1 3937 4179 0.00023929169657812874 0.9420914094280929
0.178178 1 3938 4179 0.00023929169657812874 0.942330701124671
0.178349 1 3939 4179 0.00023929169657812874 0.9425699928212491
0.178361 1 3940 4179 0.00023929169657812874 0.9428092845178272
0.17842 1 3941 4179 0.00023929169657812874 0.9430485762144054
0.178547 1 3942 4179 0.00023929169657812874 0.9432878679109835
0.178588 1 3943 4179 0.00023929169657812874 0.9435271596075616
0.178691 1 3944 4179 0.00023929169657812874 0.9437664513041397
0.1787 1 3945 4179 0.00023929169657812874 0.9440057430007178
0.178742 1 3946 4179 0.00023929169657812874 0.944245034697296
0.178846 1 3947 4179 0.00023929169657812874 0.9444843263938741
0.17895 1 3948 4179 0.00023929169657812874 0.9447236180904522
0.179127 1 3949 4179 0.00023929169657812874 0.9449629097870303
0.179261 1 3950 4179 0.00023929169657812874 0.9452022014836086
0.179278 1 3951 4179 0.00023929169657812874 0.9454414931801867
0.179363 1 3952 4179 0.00023929169657812874 0.9456807848767648
0.179378 1 3953 4179 0.00023929169657812874 0.9459200765733429
0.17949 1 3954 4179 0.00023929169657812874 0.9461593682699211
0.179525 1 3955 4179 0.00023929169657812874 0.9463986599664992
0.179654 1 3956 4179 0.00023929169657812874 0.9466379516630773
0.17978 1 3957 4179 0.00023929169657812874 0.9468772433596554
0.180062 1 3958 4179 0.00023929169657812874 0.9471165350562335
0.180117 1 3959 4179 0.00023929169657812874 0.9473558267528117
0.180436 1 3960 4179 0.00023929169657812874 0.9475951184493898
0.180485 1 3961 4179 0.00023929169657812874 0.9478344101459679
0.180495 1 3962 4179 0.00023929169657812874 0.948073701842546
0.180578 1 3963 4179 0.00023929169657812874 0.9483129935391242
0.180849 1 3964 4179 0.00023929169657812874 0.9485522852357023
0.180854 1 3965 4179 0.00023929169657812874 0.9487915769322804
0.181291 1 3966 4179 0.00023929169657812874 0.9490308686288585
0.18142 1 3967 4179 0.00023929169657812874 0.9492701603254368
0.181438 1 3968 4179 0.00023929169657812874 0.9495094520220149
0.181446 1 3969 4179 0.00023929169657812874 0.949748743718593
0.18157 1 3970 4179 0.00023929169657812874 0.9499880354151711
0.181792 1 3971 4179 0.00023929169657812874 0.9502273271117492
0.181807 1 3972 4179 0.00023929169657812874 0.9504666188083274
0.181869 1 3973 4179 0.00023929169657812874 0.9507059105049055
0.181926 1 3974 4179 0.00023929169657812874 0.9509452022014836
0.182672 1 3975 4179 0.00023929169657812874 0.9511844938980617
0.182744 1 3976 4179 0.00023929169657812874 0.9514237855946399
0.182782 1 3977 4179 0.00023929169657812874 0.951663077291218
0.182957 1 3978 4179 0.00023929169657812874 0.9519023689877961
0.183079 1 3979 4179 0.00023929169657812874 0.9521416606843742
0.183098 1 3980 4179 0.00023929169657812874 0.9523809523809523
0.183191 1 3981 4179 0.00023929169657812874 0.9526202440775305
0.18324 1 3982 4179 0.00023929169657812874 0.9528595357741086
0.183277 1 3983 4179 0.00023929169657812874 0.9530988274706867
0.183834 1 3984 4179 0.00023929169657812874 0.9533381191672649
0.183907 1 3985 4179 0.00023929169657812874 0.9535774108638431
0.184038 1 3986 4179 0.00023929169657812874 0.9538167025604212
0.184165 1 3987 4179 0.00023929169657812874 0.9540559942569993
0.1842 1 3988 4179 0.00023929169657812874 0.9542952859535774
0.184587 1 3989 4179 0.00023929169657812874 0.9545345776501556
0.184589 1 3990 4179 0.00023929169657812874 0.9547738693467337
0.184956 1 3991 4179 0.00023929169657812874 0.9550131610433118
0.184957 1 3992 4179 0.00023929169657812874 0.9552524527398899
0.185032 1 3993 4179 0.00023929169657812874 0.955491744436468
0.18504 1 3994 4179 0.00023929169657812874 0.9557310361330462
0.185042 1 3995 4179 0.00023929169657812874 0.9559703278296243
0.185097 1 3996 4179 0.00023929169657812874 0.9562096195262024
0.185099 1 3997 4179 0.00023929169657812874 0.9564489112227805
0.185344 1 3998 4179 0.00023929169657812874 0.9566882029193587
0.185415 1 3999 4179 0.00023929169657812874 0.9569274946159368
0.185867 1 4000 4179 0.00023929169657812874 0.957166786312515
0.186103 1 4001 4179 0.00023929169657812874 0.957406078009093
0.18616 1 4002 4179 0.00023929169657812874 0.9576453697056713
0.186212 1 4003 4179 0.00023929169657812874 0.9578846614022494
0.18628 1 4004 4179 0.00023929169657812874 0.9581239530988275
0.186296 1 4005 4179 0.00023929169657812874 0.9583632447954056
0.186671 1 4006 4179 0.00023929169657812874 0.9586025364919837
0.186922 1 4007 4179 0.00023929169657812874 0.9588418281885619
0.187438 1 4008 4179 0.00023929169657812874 0.95908111988514
0.187602 1 4009 4179 0.00023929169657812874 0.9593204115817181
0.187807 1 4010 4179 0.00023929169657812874 0.9595597032782962
0.188228 1 4011 4179 0.00023929169657812874 0.9597989949748744
0.188238 1 4012 4179 0.00023929169657812874 0.9600382866714525
0.188376 1 4013 4179 0.00023929169657812874 0.9602775783680306
0.188433 1 4014 4179 0.00023929169657812874 0.9605168700646087
0.188511 1 4015 4179 0.00023929169657812874 0.9607561617611868
0.18855 1 4016 4179 0.00023929169657812874 0.960995453457765
0.188798 1 4017 4179 0.00023929169657812874 0.9612347451543432
0.189091 1 4018 4179 0.00023929169657812874 0.9614740368509213
0.189338 1 4019 4179 0.00023929169657812874 0.9617133285474994
0.189766 1 4020 4179 0.00023929169657812874 0.9619526202440776
0.190007 1 4021 4179 0.00023929169657812874 0.9621919119406557
0.190313 1 4022 4179 0.00023929169657812874 0.9624312036372338
0.190357 1 4023 4179 0.00023929169657812874 0.9626704953338119
0.190859 1 4024 4179 0.00023929169657812874 0.9629097870303901
0.191021 1 4025 4179 0.00023929169657812874 0.9631490787269682
0.191429 1 4026 4179 0.00023929169657812874 0.9633883704235463
0.19192 1 4027 4179 0.00023929169657812874 0.9636276621201244
0.192211 1 4028 4179 0.00023929169657812874 0.9638669538167025
0.192241 1 4029 4179 0.00023929169657812874 0.9641062455132807
0.192389 1 4030 4179 0.00023929169657812874 0.9643455372098588
0.192899 1 4031 4179 0.00023929169657812874 0.9645848289064369
0.192969 1 4032 4179 0.00023929169657812874 0.964824120603015
0.193262 1 4033 4179 0.00023929169657812874 0.9650634122995932
0.193464 1 4034 4179 0.00023929169657812874 0.9653027039961714
0.194016 1 4035 4179 0.00023929169657812874 0.9655419956927495
0.194123 1 4036 4179 0.00023929169657812874 0.9657812873893276
0.194298 1 4037 4179 0.00023929169657812874 0.9660205790859058
0.194359 1 4038 4179 0.00023929169657812874 0.9662598707824839
0.194557 1 4039 4179 0.00023929169657812874 0.966499162479062
0.19502 1 4040 4179 0.00023929169657812874 0.9667384541756401
0.195907 1 4041 4179 0.00023929169657812874 0.9669777458722182
0.195929 1 4042 4179 0.00023929169657812874 0.9672170375687964
0.196044 1 4043 4179 0.00023929169657812874 0.9674563292653745
0.196361 1 4044 4179 0.00023929169657812874 0.9676956209619526
0.196404 1 4045 4179 0.00023929169657812874 0.9679349126585307
0.196445 1 4046 4179 0.00023929169657812874 0.9681742043551089
0.196525 1 4047 4179 0.00023929169657812874 0.968413496051687
0.196606 1 4048 4179 0.00023929169657812874 0.9686527877482651
0.196655 1 4049 4179 0.00023929169657812874 0.9688920794448432
0.196662 1 4050 4179 0.00023929169657812874 0.9691313711414213
0.196695 1 4051 4179 0.00023929169657812874 0.9693706628379996
0.196763 1 4052 4179 0.00023929169657812874 0.9696099545345777
0.196837 1 4053 4179 0.00023929169657812874 0.9698492462311558
0.197279 1 4054 4179 0.00023929169657812874 0.9700885379277339
0.197377 1 4055 4179 0.00023929169657812874 0.9703278296243121
0.19759 1 4056 4179 0.00023929169657812874 0.9705671213208902
0.197798 1 4057 4179 0.00023929169657812874 0.9708064130174683
0.197875 1 4058 4179 0.00023929169657812874 0.9710457047140464
0.198216 1 4059 4179 0.00023929169657812874 0.9712849964106246
0.198477 1 4060 4179 0.00023929169657812874 0.9715242881072027
0.198899 1 4061 4179 0.00023929169657812874 0.9717635798037808
0.19904 1 4062 4179 0.00023929169657812874 0.9720028715003589
0.199094 1 4063 4179 0.00023929169657812874 0.972242163196937
0.199126 1 4064 4179 0.00023929169657812874 0.9724814548935152
0.199236 1 4065 4179 0.00023929169657812874 0.9727207465900933
0.199414 1 4066 4179 0.00023929169657812874 0.9729600382866714
0.199572 1 4067 4179 0.00023929169657812874 0.9731993299832495
0.200128 1 4068 4179 0.00023929169657812874 0.9734386216798278
0.200651 1 4069 4179 0.00023929169657812874 0.9736779133764059
0.202072 1 4070 4179 0.00023929169657812874 0.973917205072984
0.202629 1 4071 4179 0.00023929169657812874 0.9741564967695621
0.202688 1 4072 4179 0.00023929169657812874 0.9743957884661403
0.202794 1 4073 4179 0.00023929169657812874 0.9746350801627184
0.202816 1 4074 4179 0.00023929169657812874 0.9748743718592965
0.203078 1 4075 4179 0.00023929169657812874 0.9751136635558746
0.20405 1 4076 4179 0.00023929169657812874 0.9753529552524527
0.204431 1 4077 4179 0.00023929169657812874 0.9755922469490309
0.205279 1 4078 4179 0.00023929169657812874 0.975831538645609
0.205291 1 4079 4179 0.00023929169657812874 0.9760708303421871
0.206367 1 4080 4179 0.00023929169657812874 0.9763101220387652
0.206688 1 4081 4179 0.00023929169657812874 0.9765494137353434
0.20711 1 4082 4179 0.00023929169657812874 0.9767887054319215
0.207487 1 4083 4179 0.00023929169657812874 0.9770279971284996
0.208152 1 4084 4179 0.00023929169657812874 0.9772672888250777
0.208414 1 4085 4179 0.00023929169657812874 0.9775065805216558
0.209382 1 4086 4179 0.00023929169657812874 0.9777458722182341
0.209903 1 4087 4179 0.00023929169657812874 0.9779851639148122
0.210081 1 4088 4179 0.00023929169657812874 0.9782244556113903
0.210641 1 4089 4179 0.00023929169657812874 0.9784637473079684
0.210905 1 4090 4179 0.00023929169657812874 0.9787030390045466
0.211022 1 4091 4179 0.00023929169657812874 0.9789423307011247
0.211037 1 4092 4179 0.00023929169657812874 0.9791816223977028
0.211192 1 4093 4179 0.00023929169657812874 0.9794209140942809
0.212359 1 4094 4179 0.00023929169657812874 0.9796602057908591
0.213813 1 4095 4179 0.00023929169657812874 0.9798994974874372
0.215118 1 4096 4179 0.00023929169657812874 0.9801387891840153
0.216666 1 4097 4179 0.00023929169657812874 0.9803780808805934
0.218368 1 4098 4179 0.00023929169657812874 0.9806173725771715
0.218559 1 4099 4179 0.00023929169657812874 0.9808566642737497
0.220169 1 4100 4179 0.00023929169657812874 0.9810959559703278
0.220975 1 4101 4179 0.00023929169657812874 0.9813352476669059
0.223597 1 4102 4179 0.00023929169657812874 0.981574539363484
0.223658 1 4103 4179 0.00023929169657812874 0.9818138310600623
0.226156 1 4104 4179 0.00023929169657812874 0.9820531227566404
0.226302 1 4105 4179 0.00023929169657812874 0.9822924144532185
0.226868 1 4106 4179 0.00023929169657812874 0.9825317061497966
0.228603 1 4107 4179 0.00023929169657812874 0.9827709978463748
0.232966 1 4108 4179 0.00023929169657812874 0.9830102895429529
0.234763 1 4109 4179 0.00023929169657812874 0.983249581239531
0.234958 1 4110 4179 0.00023929169657812874 0.9834888729361091
0.235512 1 4111 4179 0.00023929169657812874 0.9837281646326872
0.238245 1 4112 4179 0.00023929169657812874 0.9839674563292654
0.240895 1 4113 4179 0.00023929169657812874 0.9842067480258435
0.244072 1 4114 4179 0.00023929169657812874 0.9844460397224216
0.245302 1 4115 4179 0.00023929169657812874 0.9846853314189997
0.249583 1 4116 4179 0.00023929169657812874 0.9849246231155779
0.251062 1 4117 4179 0.00023929169657812874 0.985163914812156
0.252729 1 4118 4179 0.00023929169657812874 0.9854032065087341
0.257016 1 4119 4179 0.00023929169657812874 0.9856424982053122
0.257899 1 4120 4179 0.00023929169657812874 0.9858817899018905
0.259205 1 4121 4179 0.00023929169657812874 0.9861210815984686
0.261639 1 4122 4179 0.00023929169657812874 0.9863603732950467
0.277308 1 4123 4179 0.00023929169657812874 0.9865996649916248
0.277835 1 4124 4179 0.00023929169657812874 0.9868389566882029
0.281288 1 4125 4179 0.00023929169657812874 0.9870782483847811
0.284164 1 4126 4179 0.00023929169657812874 0.9873175400813592
0.287047 1 4127 4179 0.00023929169657812874 0.9875568317779373
0.288896 1 4128 4179 0.00023929169657812874 0.9877961234745154
0.289995 1 4129 4179 0.00023929169657812874 0.9880354151710936
0.291361 1 4130 4179 0.00023929169657812874 0.9882747068676717
0.298099 1 4131 4179 0.00023929169657812874 0.9885139985642498
0.298139 1 4132 4179 0.00023929169657812874 0.9887532902608279
0.301094 1 4133 4179 0.00023929169657812874 0.988992581957406
0.317295 1 4134 4179 0.00023929169657812874 0.9892318736539842
0.330348 1 4135 4179 0.00023929169657812874 0.9894711653505623
0.334546 1 4136 4179 0.00023929169657812874 0.9897104570471404
0.337877 1 4137 4179 0.00023929169657812874 0.9899497487437185
0.367443 1 4138 4179 0.00023929169657812874 0.9901890404402968
0.375086 1 4139 4179 0.00023929169657812874 0.9904283321368749
0.382908 1 4140 4179 0.00023929169657812874 0.990667623833453
0.386304 1 4141 4179 0.00023929169657812874 0.9909069155300311
0.387819 1 4142 4179 0.00023929169657812874 0.9911462072266093
0.397355 1 4143 4179 0.00023929169657812874 0.9913854989231874
0.398988 1 4144 4179 0.00023929169657812874 0.9916247906197655
0.40325 1 4145 4179 0.00023929169657812874 0.9918640823163436
0.403514 1 4146 4179 0.00023929169657812874 0.9921033740129217
0.404329 1 4147 4179 0.00023929169657812874 0.9923426657094999
0.406699 1 4148 4179 0.00023929169657812874 0.992581957406078
0.415266 1 4149 4179 0.00023929169657812874 0.9928212491026561
0.415707 1 4150 4179 0.00023929169657812874 0.9930605407992342
0.415773 1 4151 4179 0.00023929169657812874 0.9932998324958124
0.416779 1 4152 4179 0.00023929169657812874 0.9935391241923905
0.422026 1 4153 4179 0.00023929169657812874 0.9937784158889686
0.422615 1 4154 4179 0.00023929169657812874 0.9940177075855468
0.42519 1 4155 4179 0.00023929169657812874 0.994256999282125
0.427058 1 4156 4179 0.00023929169657812874 0.9944962909787031
0.42946 1 4157 4179 0.00023929169657812874 0.9947355826752812
0.436662 1 4158 4179 0.00023929169657812874 0.9949748743718593
0.439273 1 4159 4179 0.00023929169657812874 0.9952141660684374
0.439403 1 4160 4179 0.00023929169657812874 0.9954534577650156
0.443204 1 4161 4179 0.00023929169657812874 0.9956927494615937
0.44323 1 4162 4179 0.00023929169657812874 0.9959320411581718
0.444371 1 4163 4179 0.00023929169657812874 0.9961713328547499
0.447684 1 4164 4179 0.00023929169657812874 0.9964106245513281
0.449383 1 4165 4179 0.00023929169657812874 0.9966499162479062
0.453074 1 4166 4179 0.00023929169657812874 0.9968892079444843
0.456167 1 4167 4179 0.00023929169657812874 0.9971284996410624
0.460481 1 4168 4179 0.00023929169657812874 0.9973677913376405
0.461024 1 4169 4179 0.00023929169657812874 0.9976070830342187
0.461154 1 4170 4179 0.00023929169657812874 0.9978463747307968
0.470924 1 4171 4179 0.00023929169657812874 0.998085666427375
0.474998 1 4172 4179 0.00023929169657812874 0.998324958123953
0.477108 1 4173 4179 0.00023929169657812874 0.9985642498205313
0.480799 1 4174 4179 0.00023929169657812874 0.9988035415171094
0.513887 1 4175 4179 0.00023929169657812874 0.9990428332136875
0.521574 1 4176 4179 0.00023929169657812874 0.9992821249102656
0.521943 1 4177 4179 0.00023929169657812874 0.9995214166068438
0.526286 1 4178 4179 0.00023929169657812874 0.9997607083034219
0.547517 1 4179 4179 0.00023929169657812874 1.0


==> plots/flask_cdf/data/cdf_2_small_bentoml.txt <==
0.0 1 1 4511 0.00022168033695411216 0.00022168033695411216
0.0853555 1 2 4511 0.00022168033695411216 0.0004433606739082243
0.0862582 1 3 4511 0.00022168033695411216 0.0006650410108623365
0.0872908 1 4 4511 0.00022168033695411216 0.0008867213478164486
0.0886171 1 5 4511 0.00022168033695411216 0.0011084016847705607
0.0890527 1 6 4511 0.00022168033695411216 0.001330082021724673
0.0891011 1 7 4511 0.00022168033695411216 0.0015517623586787852
0.0908854 1 8 4511 0.00022168033695411216 0.0017734426956328973
0.0910008 1 9 4511 0.00022168033695411216 0.0019951230325870096
0.0925348 1 10 4511 0.00022168033695411216 0.0022168033695411215
0.0926754 1 11 4511 0.00022168033695411216 0.002438483706495234
0.0932772 1 12 4511 0.00022168033695411216 0.002660164043449346
0.0933621 1 13 4511 0.00022168033695411216 0.002881844380403458
0.0934544 1 14 4511 0.00022168033695411216 0.0031035247173575703
0.0943239 1 15 4511 0.00022168033695411216 0.0033252050543116827
0.09442 1 16 4511 0.00022168033695411216 0.0035468853912657946
0.0957842 1 17 4511 0.00022168033695411216 0.003768565728219907
0.0968742 1 18 4511 0.00022168033695411216 0.003990246065174019
0.0971746 1 19 4511 0.00022168033695411216 0.0042119264021281315
0.0977414 1 20 4511 0.00022168033695411216 0.004433606739082243
0.0978186 1 21 4511 0.00022168033695411216 0.004655287076036355
0.0980055 1 22 4511 0.00022168033695411216 0.004876967412990468
0.098047 1 23 4511 0.00022168033695411216 0.00509864774994458
0.0980742 1 24 4511 0.00022168033695411216 0.005320328086898692
0.0984242 1 25 4511 0.00022168033695411216 0.005542008423852805
0.0985501 1 26 4511 0.00022168033695411216 0.005763688760806916
0.0985529 1 27 4511 0.00022168033695411216 0.005985369097761028
0.0985987 1 28 4511 0.00022168033695411216 0.006207049434715141
0.098814 1 29 4511 0.00022168033695411216 0.006428729771669253
0.0988359 1 30 4511 0.00022168033695411216 0.006650410108623365
0.0988731 1 31 4511 0.00022168033695411216 0.006872090445577478
0.0988832 1 32 4511 0.00022168033695411216 0.007093770782531589
0.0993204 1 33 4511 0.00022168033695411216 0.0073154511194857014
0.0993962 1 34 4511 0.00022168033695411216 0.007537131456439814
0.0995708 1 35 4511 0.00022168033695411216 0.007758811793393926
0.0997028 1 36 4511 0.00022168033695411216 0.007980492130348038
0.0997415 1 37 4511 0.00022168033695411216 0.00820217246730215
0.0997865 1 38 4511 0.00022168033695411216 0.008423852804256263
0.0999022 1 39 4511 0.00022168033695411216 0.008645533141210375
0.0999069 1 40 4511 0.00022168033695411216 0.008867213478164486
0.0999327 1 41 4511 0.00022168033695411216 0.009088893815118598
0.100124 1 42 4511 0.00022168033695411216 0.00931057415207271
0.100169 1 43 4511 0.00022168033695411216 0.009532254489026823
0.100487 1 44 4511 0.00022168033695411216 0.009753934825980935
0.100623 1 45 4511 0.00022168033695411216 0.009975615162935048
0.100684 1 46 4511 0.00022168033695411216 0.01019729549988916
0.100804 1 47 4511 0.00022168033695411216 0.010418975836843272
0.100862 1 48 4511 0.00022168033695411216 0.010640656173797385
0.100903 1 49 4511 0.00022168033695411216 0.010862336510751497
0.100906 1 50 4511 0.00022168033695411216 0.01108401684770561
0.100951 1 51 4511 0.00022168033695411216 0.011305697184659722
0.101011 1 52 4511 0.00022168033695411216 0.011527377521613832
0.101187 1 53 4511 0.00022168033695411216 0.011749057858567944
0.10125 1 54 4511 0.00022168033695411216 0.011970738195522057
0.101335 1 55 4511 0.00022168033695411216 0.012192418532476169
0.101422 1 56 4511 0.00022168033695411216 0.012414098869430281
0.101491 1 57 4511 0.00022168033695411216 0.012635779206384394
0.101862 1 58 4511 0.00022168033695411216 0.012857459543338506
0.102033 1 59 4511 0.00022168033695411216 0.013079139880292618
0.102111 1 60 4511 0.00022168033695411216 0.01330082021724673
0.102462 1 61 4511 0.00022168033695411216 0.013522500554200843
0.102688 1 62 4511 0.00022168033695411216 0.013744180891154955
0.102774 1 63 4511 0.00022168033695411216 0.013965861228109066
0.102809 1 64 4511 0.00022168033695411216 0.014187541565063178
0.102852 1 65 4511 0.00022168033695411216 0.01440922190201729
0.102902 1 66 4511 0.00022168033695411216 0.014630902238971403
0.103104 1 67 4511 0.00022168033695411216 0.014852582575925515
0.103105 1 68 4511 0.00022168033695411216 0.015074262912879628
0.103281 1 69 4511 0.00022168033695411216 0.01529594324983374
0.103323 1 70 4511 0.00022168033695411216 0.015517623586787852
0.103343 1 71 4511 0.00022168033695411216 0.015739303923741964
0.103478 1 72 4511 0.00022168033695411216 0.015960984260696077
0.103504 1 73 4511 0.00022168033695411216 0.01618266459765019
0.103562 1 74 4511 0.00022168033695411216 0.0164043449346043
0.103623 1 75 4511 0.00022168033695411216 0.016626025271558414
0.103664 1 76 4511 0.00022168033695411216 0.016847705608512526
0.10368 1 77 4511 0.00022168033695411216 0.01706938594546664
0.103727 1 78 4511 0.00022168033695411216 0.01729106628242075
0.103819 1 79 4511 0.00022168033695411216 0.017512746619374863
0.103902 1 80 4511 0.00022168033695411216 0.017734426956328972
0.103916 1 81 4511 0.00022168033695411216 0.017956107293283084
0.103984 1 82 4511 0.00022168033695411216 0.018177787630237197
0.104073 1 83 4511 0.00022168033695411216 0.01839946796719131
0.104261 1 84 4511 0.00022168033695411216 0.01862114830414542
0.104449 1 85 4511 0.00022168033695411216 0.018842828641099534
0.10453 1 86 4511 0.00022168033695411216 0.019064508978053646
0.1046 1 87 4511 0.00022168033695411216 0.019286189315007758
0.104624 1 88 4511 0.00022168033695411216 0.01950786965196187
0.104673 1 89 4511 0.00022168033695411216 0.019729549988915983
0.104785 1 90 4511 0.00022168033695411216 0.019951230325870095
0.104876 1 91 4511 0.00022168033695411216 0.020172910662824207
0.104914 1 92 4511 0.00022168033695411216 0.02039459099977832
0.104966 1 93 4511 0.00022168033695411216 0.020616271336732432
0.105004 1 94 4511 0.00022168033695411216 0.020837951673686544
0.105005 1 95 4511 0.00022168033695411216 0.021059632010640657
0.105022 1 96 4511 0.00022168033695411216 0.02128131234759477
0.105054 1 97 4511 0.00022168033695411216 0.02150299268454888
0.105065 1 98 4511 0.00022168033695411216 0.021724673021502994
0.105076 1 99 4511 0.00022168033695411216 0.021946353358457106
0.105085 1 100 4511 0.00022168033695411216 0.02216803369541122
0.105104 1 101 4511 0.00022168033695411216 0.02238971403236533
0.105152 1 102 4511 0.00022168033695411216 0.022611394369319443
0.105192 1 103 4511 0.00022168033695411216 0.022833074706273552
0.105321 1 104 4511 0.00022168033695411216 0.023054755043227664
0.105401 1 105 4511 0.00022168033695411216 0.023276435380181777
0.105645 1 106 4511 0.00022168033695411216 0.02349811571713589
0.105897 1 107 4511 0.00022168033695411216 0.02371979605409
0.105973 1 108 4511 0.00022168033695411216 0.023941476391044113
0.105982 1 109 4511 0.00022168033695411216 0.024163156727998226
0.105998 1 110 4511 0.00022168033695411216 0.024384837064952338
0.106103 1 111 4511 0.00022168033695411216 0.02460651740190645
0.106171 1 112 4511 0.00022168033695411216 0.024828197738860563
0.106201 1 113 4511 0.00022168033695411216 0.025049878075814675
0.10621 1 114 4511 0.00022168033695411216 0.025271558412768787
0.106234 1 115 4511 0.00022168033695411216 0.0254932387497229
0.106343 1 116 4511 0.00022168033695411216 0.025714919086677012
0.10635 1 117 4511 0.00022168033695411216 0.025936599423631124
0.106365 1 118 4511 0.00022168033695411216 0.026158279760585237
0.106392 1 119 4511 0.00022168033695411216 0.02637996009753935
0.106406 1 120 4511 0.00022168033695411216 0.02660164043449346
0.106422 1 121 4511 0.00022168033695411216 0.026823320771447574
0.106466 1 122 4511 0.00022168033695411216 0.027045001108401686
0.106544 1 123 4511 0.00022168033695411216 0.0272666814453558
0.106558 1 124 4511 0.00022168033695411216 0.02748836178230991
0.10657 1 125 4511 0.00022168033695411216 0.027710042119264023
0.10666 1 126 4511 0.00022168033695411216 0.027931722456218132
0.106664 1 127 4511 0.00022168033695411216 0.028153402793172244
0.106823 1 128 4511 0.00022168033695411216 0.028375083130126356
0.106865 1 129 4511 0.00022168033695411216 0.02859676346708047
0.106885 1 130 4511 0.00022168033695411216 0.02881844380403458
0.106897 1 131 4511 0.00022168033695411216 0.029040124140988693
0.107202 1 132 4511 0.00022168033695411216 0.029261804477942806
0.107316 1 133 4511 0.00022168033695411216 0.029483484814896918
0.107435 1 134 4511 0.00022168033695411216 0.02970516515185103
0.107443 1 135 4511 0.00022168033695411216 0.029926845488805143
0.107579 1 136 4511 0.00022168033695411216 0.030148525825759255
0.107591 1 137 4511 0.00022168033695411216 0.030370206162713367
0.107614 1 138 4511 0.00022168033695411216 0.03059188649966748
0.107721 1 139 4511 0.00022168033695411216 0.030813566836621592
0.107765 1 140 4511 0.00022168033695411216 0.031035247173575704
0.107879 1 141 4511 0.00022168033695411216 0.03125692751052982
0.107889 1 142 4511 0.00022168033695411216 0.03147860784748393
0.10789 1 143 4511 0.00022168033695411216 0.03170028818443804
0.107986 1 144 4511 0.00022168033695411216 0.031921968521392154
0.108107 1 145 4511 0.00022168033695411216 0.032143648858346266
0.108196 1 146 4511 0.00022168033695411216 0.03236532919530038
0.108305 1 147 4511 0.00022168033695411216 0.03258700953225449
0.108462 1 148 4511 0.00022168033695411216 0.0328086898692086
0.108484 1 149 4511 0.00022168033695411216 0.033030370206162715
0.108485 1 150 4511 0.00022168033695411216 0.03325205054311683
0.108493 1 151 4511 0.00022168033695411216 0.03347373088007094
0.108542 1 152 4511 0.00022168033695411216 0.03369541121702505
0.108549 1 153 4511 0.00022168033695411216 0.033917091553979165
0.108609 1 154 4511 0.00022168033695411216 0.03413877189093328
0.108642 1 155 4511 0.00022168033695411216 0.03436045222788739
0.108708 1 156 4511 0.00022168033695411216 0.0345821325648415
0.10885 1 157 4511 0.00022168033695411216 0.034803812901795614
0.108924 1 158 4511 0.00022168033695411216 0.035025493238749726
0.109165 1 159 4511 0.00022168033695411216 0.03524717357570384
0.109208 1 160 4511 0.00022168033695411216 0.035468853912657944
0.109259 1 161 4511 0.00022168033695411216 0.035690534249612056
0.109346 1 162 4511 0.00022168033695411216 0.03591221458656617
0.109348 1 163 4511 0.00022168033695411216 0.03613389492352028
0.109494 1 164 4511 0.00022168033695411216 0.03635557526047439
0.109545 2 166 4511 0.0004433606739082243 0.03679893593438262
0.109574 1 167 4511 0.00022168033695411216 0.03702061627133673
0.109608 1 168 4511 0.00022168033695411216 0.03724229660829084
0.109612 1 169 4511 0.00022168033695411216 0.037463976945244955
0.109618 1 170 4511 0.00022168033695411216 0.03768565728219907
0.109657 1 171 4511 0.00022168033695411216 0.03790733761915318
0.109714 1 172 4511 0.00022168033695411216 0.03812901795610729
0.109721 1 173 4511 0.00022168033695411216 0.038350698293061404
0.10973 1 174 4511 0.00022168033695411216 0.038572378630015516
0.109744 1 175 4511 0.00022168033695411216 0.03879405896696963
0.109784 1 176 4511 0.00022168033695411216 0.03901573930392374
0.109798 1 177 4511 0.00022168033695411216 0.03923741964087785
0.109817 1 178 4511 0.00022168033695411216 0.039459099977831966
0.109823 1 179 4511 0.00022168033695411216 0.03968078031478608
0.109829 1 180 4511 0.00022168033695411216 0.03990246065174019
0.109898 1 181 4511 0.00022168033695411216 0.0401241409886943
0.110014 1 182 4511 0.00022168033695411216 0.040345821325648415
0.110064 1 183 4511 0.00022168033695411216 0.04056750166260253
0.110237 1 184 4511 0.00022168033695411216 0.04078918199955664
0.1104 1 185 4511 0.00022168033695411216 0.04101086233651075
0.110405 1 186 4511 0.00022168033695411216 0.041232542673464864
0.110456 1 187 4511 0.00022168033695411216 0.04145422301041898
0.11053 2 189 4511 0.0004433606739082243 0.0418975836843272
0.110623 1 190 4511 0.00022168033695411216 0.042119264021281314
0.110635 1 191 4511 0.00022168033695411216 0.042340944358235426
0.110723 1 192 4511 0.00022168033695411216 0.04256262469518954
0.110821 1 193 4511 0.00022168033695411216 0.04278430503214365
0.110829 1 194 4511 0.00022168033695411216 0.04300598536909776
0.110907 1 195 4511 0.00022168033695411216 0.043227665706051875
0.110959 1 196 4511 0.00022168033695411216 0.04344934604300599
0.111017 1 197 4511 0.00022168033695411216 0.0436710263799601
0.11109 1 198 4511 0.00022168033695411216 0.04389270671691421
0.111138 1 199 4511 0.00022168033695411216 0.044114387053868324
0.111176 1 200 4511 0.00022168033695411216 0.04433606739082244
0.111246 1 201 4511 0.00022168033695411216 0.04455774772777655
0.111286 1 202 4511 0.00022168033695411216 0.04477942806473066
0.1113 1 203 4511 0.00022168033695411216 0.045001108401684774
0.111421 1 204 4511 0.00022168033695411216 0.045222788738638886
0.111437 1 205 4511 0.00022168033695411216 0.045444469075593
0.111447 1 206 4511 0.00022168033695411216 0.045666149412547104
0.111606 1 207 4511 0.00022168033695411216 0.045887829749501216
0.111654 1 208 4511 0.00022168033695411216 0.04610951008645533
0.111665 2 210 4511 0.0004433606739082243 0.04655287076036355
0.111697 1 211 4511 0.00022168033695411216 0.046774551097317665
0.111701 1 212 4511 0.00022168033695411216 0.04699623143427178
0.111704 1 213 4511 0.00022168033695411216 0.04721791177122589
0.111749 1 214 4511 0.00022168033695411216 0.04743959210818
0.111763 1 215 4511 0.00022168033695411216 0.047661272445134115
0.111774 1 216 4511 0.00022168033695411216 0.04788295278208823
0.111863 1 217 4511 0.00022168033695411216 0.04810463311904234
0.111884 1 218 4511 0.00022168033695411216 0.04832631345599645
0.11189 1 219 4511 0.00022168033695411216 0.048547993792950564
0.111934 1 220 4511 0.00022168033695411216 0.048769674129904676
0.11195 1 221 4511 0.00022168033695411216 0.04899135446685879
0.111959 1 222 4511 0.00022168033695411216 0.0492130348038129
0.111986 1 223 4511 0.00022168033695411216 0.04943471514076701
0.112008 1 224 4511 0.00022168033695411216 0.049656395477721126
0.112035 2 226 4511 0.0004433606739082243 0.05009975615162935
0.112045 1 227 4511 0.00022168033695411216 0.05032143648858346
0.11208 1 228 4511 0.00022168033695411216 0.050543116825537575
0.112095 1 229 4511 0.00022168033695411216 0.05076479716249169
0.112122 1 230 4511 0.00022168033695411216 0.0509864774994458
0.112136 1 231 4511 0.00022168033695411216 0.05120815783639991
0.112137 1 232 4511 0.00022168033695411216 0.051429838173354024
0.11217 1 233 4511 0.00022168033695411216 0.051651518510308136
0.112177 1 234 4511 0.00022168033695411216 0.05187319884726225
0.112181 1 235 4511 0.00022168033695411216 0.05209487918421636
0.112185 1 236 4511 0.00022168033695411216 0.05231655952117047
0.112187 1 237 4511 0.00022168033695411216 0.052538239858124586
0.112234 1 238 4511 0.00022168033695411216 0.0527599201950787
0.112312 1 239 4511 0.00022168033695411216 0.05298160053203281
0.112391 1 240 4511 0.00022168033695411216 0.05320328086898692
0.112394 1 241 4511 0.00022168033695411216 0.053424961205941035
0.112437 1 242 4511 0.00022168033695411216 0.05364664154289515
0.112592 1 243 4511 0.00022168033695411216 0.05386832187984926
0.112695 1 244 4511 0.00022168033695411216 0.05409000221680337
0.112747 1 245 4511 0.00022168033695411216 0.054311682553757484
0.112761 1 246 4511 0.00022168033695411216 0.0545333628907116
0.112791 1 247 4511 0.00022168033695411216 0.05475504322766571
0.112848 1 248 4511 0.00022168033695411216 0.05497672356461982
0.112889 1 249 4511 0.00022168033695411216 0.055198403901573934
0.11302 1 250 4511 0.00022168033695411216 0.055420084238528046
0.113033 1 251 4511 0.00022168033695411216 0.05564176457548215
0.113074 1 252 4511 0.00022168033695411216 0.055863444912436264
0.113136 1 253 4511 0.00022168033695411216 0.056085125249390376
0.113317 1 254 4511 0.00022168033695411216 0.05630680558634449
0.113334 1 255 4511 0.00022168033695411216 0.0565284859232986
0.113336 1 256 4511 0.00022168033695411216 0.05675016626025271
0.113346 1 257 4511 0.00022168033695411216 0.056971846597206825
0.113347 1 258 4511 0.00022168033695411216 0.05719352693416094
0.113358 1 259 4511 0.00022168033695411216 0.05741520727111505
0.113401 1 260 4511 0.00022168033695411216 0.05763688760806916
0.113433 1 261 4511 0.00022168033695411216 0.057858567945023275
0.113448 1 262 4511 0.00022168033695411216 0.05808024828197739
0.113503 1 263 4511 0.00022168033695411216 0.0583019286189315
0.113601 1 264 4511 0.00022168033695411216 0.05852360895588561
0.113606 1 265 4511 0.00022168033695411216 0.058745289292839724
0.113628 1 266 4511 0.00022168033695411216 0.058966969629793836
0.11364 1 267 4511 0.00022168033695411216 0.05918864996674795
0.113649 1 268 4511 0.00022168033695411216 0.05941033030370206
0.113726 1 269 4511 0.00022168033695411216 0.05963201064065617
0.113799 1 270 4511 0.00022168033695411216 0.059853690977610285
0.113856 1 271 4511 0.00022168033695411216 0.0600753713145644
0.113874 1 272 4511 0.00022168033695411216 0.06029705165151851
0.113878 1 273 4511 0.00022168033695411216 0.06051873198847262
0.113954 1 274 4511 0.00022168033695411216 0.060740412325426735
0.113978 1 275 4511 0.00022168033695411216 0.06096209266238085
0.114054 1 276 4511 0.00022168033695411216 0.06118377299933496
0.114058 1 277 4511 0.00022168033695411216 0.06140545333628907
0.114069 1 278 4511 0.00022168033695411216 0.061627133673243184
0.114106 1 279 4511 0.00022168033695411216 0.061848814010197296
0.114111 1 280 4511 0.00022168033695411216 0.06207049434715141
0.114117 2 282 4511 0.0004433606739082243 0.06251385502105963
0.11413 1 283 4511 0.00022168033695411216 0.06273553535801374
0.114169 1 284 4511 0.00022168033695411216 0.06295721569496786
0.114203 1 285 4511 0.00022168033695411216 0.06317889603192196
0.114206 1 286 4511 0.00022168033695411216 0.06340057636887608
0.114221 1 287 4511 0.00022168033695411216 0.06362225670583019
0.114231 1 288 4511 0.00022168033695411216 0.06384393704278431
0.114316 1 289 4511 0.00022168033695411216 0.06406561737973841
0.114356 1 290 4511 0.00022168033695411216 0.06428729771669253
0.114376 1 291 4511 0.00022168033695411216 0.06450897805364664
0.114408 1 292 4511 0.00022168033695411216 0.06473065839060076
0.114463 1 293 4511 0.00022168033695411216 0.06495233872755486
0.114489 1 294 4511 0.00022168033695411216 0.06517401906450898
0.114502 1 295 4511 0.00022168033695411216 0.06539569940146309
0.114561 1 296 4511 0.00022168033695411216 0.0656173797384172
0.114619 1 297 4511 0.00022168033695411216 0.06583906007537131
0.114639 1 298 4511 0.00022168033695411216 0.06606074041232543
0.114661 1 299 4511 0.00022168033695411216 0.06628242074927954
0.114686 1 300 4511 0.00022168033695411216 0.06650410108623366
0.114692 1 301 4511 0.00022168033695411216 0.06672578142318776
0.114697 1 302 4511 0.00022168033695411216 0.06694746176014188
0.114846 1 303 4511 0.00022168033695411216 0.06716914209709599
0.114857 1 304 4511 0.00022168033695411216 0.0673908224340501
0.114866 1 305 4511 0.00022168033695411216 0.06761250277100421
0.114898 1 306 4511 0.00022168033695411216 0.06783418310795833
0.115092 1 307 4511 0.00022168033695411216 0.06805586344491243
0.115103 1 308 4511 0.00022168033695411216 0.06827754378186655
0.115112 1 309 4511 0.00022168033695411216 0.06849922411882066
0.115142 1 310 4511 0.00022168033695411216 0.06872090445577478
0.115232 1 311 4511 0.00022168033695411216 0.06894258479272888
0.115236 1 312 4511 0.00022168033695411216 0.069164265129683
0.11525 1 313 4511 0.00022168033695411216 0.06938594546663711
0.115282 1 314 4511 0.00022168033695411216 0.06960762580359123
0.115284 1 315 4511 0.00022168033695411216 0.06982930614054533
0.115384 1 316 4511 0.00022168033695411216 0.07005098647749945
0.115465 1 317 4511 0.00022168033695411216 0.07027266681445356
0.115563 1 318 4511 0.00022168033695411216 0.07049434715140768
0.115573 1 319 4511 0.00022168033695411216 0.07071602748836178
0.115593 1 320 4511 0.00022168033695411216 0.07093770782531589
0.115601 1 321 4511 0.00022168033695411216 0.07115938816227001
0.115607 1 322 4511 0.00022168033695411216 0.07138106849922411
0.115608 1 323 4511 0.00022168033695411216 0.07160274883617823
0.115631 1 324 4511 0.00022168033695411216 0.07182442917313234
0.115661 1 325 4511 0.00022168033695411216 0.07204610951008646
0.115737 1 326 4511 0.00022168033695411216 0.07226778984704056
0.115793 1 327 4511 0.00022168033695411216 0.07248947018399468
0.115817 1 328 4511 0.00022168033695411216 0.07271115052094879
0.115818 1 329 4511 0.00022168033695411216 0.0729328308579029
0.115841 1 330 4511 0.00022168033695411216 0.07315451119485701
0.115951 1 331 4511 0.00022168033695411216 0.07337619153181113
0.115989 1 332 4511 0.00022168033695411216 0.07359787186876524
0.116103 1 333 4511 0.00022168033695411216 0.07381955220571935
0.116109 1 334 4511 0.00022168033695411216 0.07404123254267346
0.116129 1 335 4511 0.00022168033695411216 0.07426291287962758
0.116163 1 336 4511 0.00022168033695411216 0.07448459321658168
0.116212 1 337 4511 0.00022168033695411216 0.0747062735535358
0.116387 1 338 4511 0.00022168033695411216 0.07492795389048991
0.11651 1 339 4511 0.00022168033695411216 0.07514963422744403
0.116535 1 340 4511 0.00022168033695411216 0.07537131456439813
0.116585 1 341 4511 0.00022168033695411216 0.07559299490135225
0.116592 1 342 4511 0.00022168033695411216 0.07581467523830636
0.116623 1 343 4511 0.00022168033695411216 0.07603635557526048
0.116752 1 344 4511 0.00022168033695411216 0.07625803591221458
0.116766 1 345 4511 0.00022168033695411216 0.0764797162491687
0.116772 1 346 4511 0.00022168033695411216 0.07670139658612281
0.116782 1 347 4511 0.00022168033695411216 0.07692307692307693
0.116785 1 348 4511 0.00022168033695411216 0.07714475726003103
0.116932 1 349 4511 0.00022168033695411216 0.07736643759698515
0.11694 1 350 4511 0.00022168033695411216 0.07758811793393926
0.116963 1 351 4511 0.00022168033695411216 0.07780979827089338
0.116993 1 352 4511 0.00022168033695411216 0.07803147860784748
0.117015 1 353 4511 0.00022168033695411216 0.0782531589448016
0.117022 1 354 4511 0.00022168033695411216 0.0784748392817557
0.11708 1 355 4511 0.00022168033695411216 0.07869651961870983
0.117105 1 356 4511 0.00022168033695411216 0.07891819995566393
0.117147 1 357 4511 0.00022168033695411216 0.07913988029261805
0.117155 1 358 4511 0.00022168033695411216 0.07936156062957216
0.117159 1 359 4511 0.00022168033695411216 0.07958324096652628
0.117165 1 360 4511 0.00022168033695411216 0.07980492130348038
0.117207 1 361 4511 0.00022168033695411216 0.0800266016404345
0.117226 1 362 4511 0.00022168033695411216 0.0802482819773886
0.117247 1 363 4511 0.00022168033695411216 0.08046996231434272
0.117248 1 364 4511 0.00022168033695411216 0.08069164265129683
0.117296 1 365 4511 0.00022168033695411216 0.08091332298825094
0.117422 1 366 4511 0.00022168033695411216 0.08113500332520505
0.117423 1 367 4511 0.00022168033695411216 0.08135668366215916
0.117451 1 368 4511 0.00022168033695411216 0.08157836399911328
0.117464 1 369 4511 0.00022168033695411216 0.08180004433606738
0.117566 1 370 4511 0.00022168033695411216 0.0820217246730215
0.117715 1 371 4511 0.00022168033695411216 0.08224340500997561
0.117739 1 372 4511 0.00022168033695411216 0.08246508534692973
0.117745 1 373 4511 0.00022168033695411216 0.08268676568388383
0.117934 1 374 4511 0.00022168033695411216 0.08290844602083795
0.117974 1 375 4511 0.00022168033695411216 0.08313012635779206
0.117984 1 376 4511 0.00022168033695411216 0.08335180669474618
0.117995 1 377 4511 0.00022168033695411216 0.08357348703170028
0.118034 1 378 4511 0.00022168033695411216 0.0837951673686544
0.118072 1 379 4511 0.00022168033695411216 0.08401684770560851
0.118109 2 381 4511 0.0004433606739082243 0.08446020837951673
0.118155 1 382 4511 0.00022168033695411216 0.08468188871647085
0.118162 1 383 4511 0.00022168033695411216 0.08490356905342496
0.118196 1 384 4511 0.00022168033695411216 0.08512524939037908
0.118226 1 385 4511 0.00022168033695411216 0.08534692972733318
0.118237 1 386 4511 0.00022168033695411216 0.0855686100642873
0.118239 1 387 4511 0.00022168033695411216 0.0857902904012414
0.118285 1 388 4511 0.00022168033695411216 0.08601197073819553
0.118316 1 389 4511 0.00022168033695411216 0.08623365107514963
0.118331 1 390 4511 0.00022168033695411216 0.08645533141210375
0.118371 1 391 4511 0.00022168033695411216 0.08667701174905786
0.118407 1 392 4511 0.00022168033695411216 0.08689869208601197
0.118419 1 393 4511 0.00022168033695411216 0.08712037242296608
0.118433 1 394 4511 0.00022168033695411216 0.0873420527599202
0.118437 1 395 4511 0.00022168033695411216 0.0875637330968743
0.118461 1 396 4511 0.00022168033695411216 0.08778541343382842
0.118476 1 397 4511 0.00022168033695411216 0.08800709377078253
0.118529 1 398 4511 0.00022168033695411216 0.08822877410773665
0.118534 1 399 4511 0.00022168033695411216 0.08845045444469075
0.118543 1 400 4511 0.00022168033695411216 0.08867213478164487
0.118562 1 401 4511 0.00022168033695411216 0.08889381511859898
0.118571 1 402 4511 0.00022168033695411216 0.0891154954555531
0.118591 1 403 4511 0.00022168033695411216 0.0893371757925072
0.118617 1 404 4511 0.00022168033695411216 0.08955885612946132
0.118623 1 405 4511 0.00022168033695411216 0.08978053646641543
0.11879 1 406 4511 0.00022168033695411216 0.09000221680336955
0.118839 1 407 4511 0.00022168033695411216 0.09022389714032365
0.118845 1 408 4511 0.00022168033695411216 0.09044557747727777
0.118876 1 409 4511 0.00022168033695411216 0.09066725781423188
0.11893 1 410 4511 0.00022168033695411216 0.090888938151186
0.118947 1 411 4511 0.00022168033695411216 0.0911106184881401
0.118958 1 412 4511 0.00022168033695411216 0.09133229882509421
0.118987 1 413 4511 0.00022168033695411216 0.09155397916204833
0.119004 1 414 4511 0.00022168033695411216 0.09177565949900243
0.119031 1 415 4511 0.00022168033695411216 0.09199733983595655
0.119074 1 416 4511 0.00022168033695411216 0.09221902017291066
0.119084 1 417 4511 0.00022168033695411216 0.09244070050986478
0.119102 1 418 4511 0.00022168033695411216 0.09266238084681888
0.119106 1 419 4511 0.00022168033695411216 0.092884061183773
0.119109 1 420 4511 0.00022168033695411216 0.0931057415207271
0.119133 1 421 4511 0.00022168033695411216 0.09332742185768123
0.119174 1 422 4511 0.00022168033695411216 0.09354910219463533
0.119179 1 423 4511 0.00022168033695411216 0.09377078253158945
0.119212 1 424 4511 0.00022168033695411216 0.09399246286854356
0.119241 1 425 4511 0.00022168033695411216 0.09421414320549767
0.119245 1 426 4511 0.00022168033695411216 0.09443582354245178
0.119323 1 427 4511 0.00022168033695411216 0.0946575038794059
0.119413 1 428 4511 0.00022168033695411216 0.09487918421636
0.119446 1 429 4511 0.00022168033695411216 0.09510086455331412
0.119451 1 430 4511 0.00022168033695411216 0.09532254489026823
0.119464 1 431 4511 0.00022168033695411216 0.09554422522722235
0.119493 1 432 4511 0.00022168033695411216 0.09576590556417645
0.119515 1 433 4511 0.00022168033695411216 0.09598758590113057
0.119569 1 434 4511 0.00022168033695411216 0.09620926623808468
0.119625 1 435 4511 0.00022168033695411216 0.0964309465750388
0.119671 1 436 4511 0.00022168033695411216 0.0966526269119929
0.119685 1 437 4511 0.00022168033695411216 0.09687430724894702
0.119689 1 438 4511 0.00022168033695411216 0.09709598758590113
0.119691 1 439 4511 0.00022168033695411216 0.09731766792285525
0.119704 1 440 4511 0.00022168033695411216 0.09753934825980935
0.119815 1 441 4511 0.00022168033695411216 0.09776102859676347
0.119841 1 442 4511 0.00022168033695411216 0.09798270893371758
0.119867 1 443 4511 0.00022168033695411216 0.0982043892706717
0.119887 1 444 4511 0.00022168033695411216 0.0984260696076258
0.119903 1 445 4511 0.00022168033695411216 0.09864774994457992
0.119906 1 446 4511 0.00022168033695411216 0.09886943028153403
0.119944 1 447 4511 0.00022168033695411216 0.09909111061848815
0.119956 1 448 4511 0.00022168033695411216 0.09931279095544225
0.119964 1 449 4511 0.00022168033695411216 0.09953447129239637
0.120068 1 450 4511 0.00022168033695411216 0.09975615162935048
0.120074 1 451 4511 0.00022168033695411216 0.0999778319663046
0.120075 1 452 4511 0.00022168033695411216 0.1001995123032587
0.120125 1 453 4511 0.00022168033695411216 0.10042119264021282
0.120149 1 454 4511 0.00022168033695411216 0.10064287297716693
0.12015 1 455 4511 0.00022168033695411216 0.10086455331412104
0.120187 1 456 4511 0.00022168033695411216 0.10108623365107515
0.120306 1 457 4511 0.00022168033695411216 0.10130791398802926
0.120339 1 458 4511 0.00022168033695411216 0.10152959432498337
0.120342 1 459 4511 0.00022168033695411216 0.10175127466193748
0.120362 1 460 4511 0.00022168033695411216 0.1019729549988916
0.120433 1 461 4511 0.00022168033695411216 0.1021946353358457
0.120443 1 462 4511 0.00022168033695411216 0.10241631567279982
0.120445 1 463 4511 0.00022168033695411216 0.10263799600975393
0.120449 1 464 4511 0.00022168033695411216 0.10285967634670805
0.120454 1 465 4511 0.00022168033695411216 0.10308135668366215
0.120468 1 466 4511 0.00022168033695411216 0.10330303702061627
0.120502 1 467 4511 0.00022168033695411216 0.10352471735757038
0.120517 1 468 4511 0.00022168033695411216 0.1037463976945245
0.120558 1 469 4511 0.00022168033695411216 0.1039680780314786
0.120561 1 470 4511 0.00022168033695411216 0.10418975836843272
0.120569 1 471 4511 0.00022168033695411216 0.10441143870538683
0.120571 1 472 4511 0.00022168033695411216 0.10463311904234095
0.120588 1 473 4511 0.00022168033695411216 0.10485479937929505
0.120628 1 474 4511 0.00022168033695411216 0.10507647971624917
0.120674 1 475 4511 0.00022168033695411216 0.10529816005320328
0.120678 1 476 4511 0.00022168033695411216 0.1055198403901574
0.12068 1 477 4511 0.00022168033695411216 0.1057415207271115
0.120683 1 478 4511 0.00022168033695411216 0.10596320106406562
0.120694 1 479 4511 0.00022168033695411216 0.10618488140101973
0.120754 1 480 4511 0.00022168033695411216 0.10640656173797385
0.120811 1 481 4511 0.00022168033695411216 0.10662824207492795
0.120869 1 482 4511 0.00022168033695411216 0.10684992241188207
0.120901 1 483 4511 0.00022168033695411216 0.10707160274883618
0.120939 1 484 4511 0.00022168033695411216 0.1072932830857903
0.120985 1 485 4511 0.00022168033695411216 0.1075149634227444
0.120999 1 486 4511 0.00022168033695411216 0.10773664375969852
0.121079 1 487 4511 0.00022168033695411216 0.10795832409665262
0.121084 1 488 4511 0.00022168033695411216 0.10818000443360674
0.121124 1 489 4511 0.00022168033695411216 0.10840168477056085
0.121146 1 490 4511 0.00022168033695411216 0.10862336510751497
0.121156 1 491 4511 0.00022168033695411216 0.10884504544446907
0.121175 1 492 4511 0.00022168033695411216 0.1090667257814232
0.121193 1 493 4511 0.00022168033695411216 0.1092884061183773
0.121196 1 494 4511 0.00022168033695411216 0.10951008645533142
0.12129 1 495 4511 0.00022168033695411216 0.10973176679228552
0.121306 1 496 4511 0.00022168033695411216 0.10995344712923964
0.121313 1 497 4511 0.00022168033695411216 0.11017512746619375
0.121319 1 498 4511 0.00022168033695411216 0.11039680780314787
0.121326 2 500 4511 0.0004433606739082243 0.11084016847705609
0.12134 1 501 4511 0.00022168033695411216 0.1110618488140102
0.121374 1 502 4511 0.00022168033695411216 0.1112835291509643
0.121391 1 503 4511 0.00022168033695411216 0.11150520948791842
0.121441 1 504 4511 0.00022168033695411216 0.11172688982487253
0.121444 1 505 4511 0.00022168033695411216 0.11194857016182665
0.121471 1 506 4511 0.00022168033695411216 0.11217025049878075
0.121498 1 507 4511 0.00022168033695411216 0.11239193083573487
0.121535 1 508 4511 0.00022168033695411216 0.11261361117268898
0.121548 1 509 4511 0.00022168033695411216 0.1128352915096431
0.121575 1 510 4511 0.00022168033695411216 0.1130569718465972
0.121576 1 511 4511 0.00022168033695411216 0.11327865218355132
0.121579 1 512 4511 0.00022168033695411216 0.11350033252050543
0.121621 1 513 4511 0.00022168033695411216 0.11372201285745955
0.121632 1 514 4511 0.00022168033695411216 0.11394369319441365
0.121652 1 515 4511 0.00022168033695411216 0.11416537353136777
0.121655 3 518 4511 0.0006650410108623365 0.1148304145422301
0.121665 1 519 4511 0.00022168033695411216 0.11505209487918422
0.121667 1 520 4511 0.00022168033695411216 0.11527377521613832
0.121689 1 521 4511 0.00022168033695411216 0.11549545555309244
0.121752 1 522 4511 0.00022168033695411216 0.11571713589004655
0.121763 1 523 4511 0.00022168033695411216 0.11593881622700067
0.121786 1 524 4511 0.00022168033695411216 0.11616049656395477
0.121876 1 525 4511 0.00022168033695411216 0.11638217690090889
0.121888 1 526 4511 0.00022168033695411216 0.116603857237863
0.121903 1 527 4511 0.00022168033695411216 0.11682553757481712
0.121938 1 528 4511 0.00022168033695411216 0.11704721791177122
0.12202 1 529 4511 0.00022168033695411216 0.11726889824872534
0.122045 1 530 4511 0.00022168033695411216 0.11749057858567945
0.122047 1 531 4511 0.00022168033695411216 0.11771225892263357
0.122053 2 533 4511 0.0004433606739082243 0.11815561959654179
0.122075 1 534 4511 0.00022168033695411216 0.1183772999334959
0.122101 2 536 4511 0.0004433606739082243 0.11882066060740412
0.122119 1 537 4511 0.00022168033695411216 0.11904234094435824
0.122211 1 538 4511 0.00022168033695411216 0.11926402128131235
0.122342 1 539 4511 0.00022168033695411216 0.11948570161826647
0.122438 1 540 4511 0.00022168033695411216 0.11970738195522057
0.122448 1 541 4511 0.00022168033695411216 0.11992906229217469
0.122491 1 542 4511 0.00022168033695411216 0.1201507426291288
0.122514 1 543 4511 0.00022168033695411216 0.12037242296608291
0.122518 1 544 4511 0.00022168033695411216 0.12059410330303702
0.122527 1 545 4511 0.00022168033695411216 0.12081578363999114
0.122539 1 546 4511 0.00022168033695411216 0.12103746397694524
0.122584 1 547 4511 0.00022168033695411216 0.12125914431389935
0.122593 1 548 4511 0.00022168033695411216 0.12148082465085347
0.122599 1 549 4511 0.00022168033695411216 0.12170250498780757
0.122611 1 550 4511 0.00022168033695411216 0.1219241853247617
0.122619 2 552 4511 0.0004433606739082243 0.12236754599866992
0.122627 1 553 4511 0.00022168033695411216 0.12258922633562402
0.122649 1 554 4511 0.00022168033695411216 0.12281090667257814
0.122665 1 555 4511 0.00022168033695411216 0.12303258700953225
0.122677 1 556 4511 0.00022168033695411216 0.12325426734648637
0.122689 1 557 4511 0.00022168033695411216 0.12347594768344047
0.122697 1 558 4511 0.00022168033695411216 0.12369762802039459
0.122724 1 559 4511 0.00022168033695411216 0.1239193083573487
0.122739 1 560 4511 0.00022168033695411216 0.12414098869430282
0.122789 1 561 4511 0.00022168033695411216 0.12436266903125692
0.122841 1 562 4511 0.00022168033695411216 0.12458434936821104
0.122854 1 563 4511 0.00022168033695411216 0.12480602970516515
0.122903 1 564 4511 0.00022168033695411216 0.12502771004211927
0.12298 1 565 4511 0.00022168033695411216 0.12524939037907337
0.122995 1 566 4511 0.00022168033695411216 0.12547107071602748
0.123032 2 568 4511 0.0004433606739082243 0.12591443138993572
0.123068 1 569 4511 0.00022168033695411216 0.12613611172688982
0.123104 1 570 4511 0.00022168033695411216 0.12635779206384393
0.123105 1 571 4511 0.00022168033695411216 0.12657947240079806
0.123141 1 572 4511 0.00022168033695411216 0.12680115273775217
0.123155 1 573 4511 0.00022168033695411216 0.12702283307470627
0.123175 1 574 4511 0.00022168033695411216 0.12724451341166038
0.123185 1 575 4511 0.00022168033695411216 0.1274661937486145
0.12323 1 576 4511 0.00022168033695411216 0.12768787408556861
0.123246 1 577 4511 0.00022168033695411216 0.12790955442252272
0.12331 1 578 4511 0.00022168033695411216 0.12813123475947683
0.123317 1 579 4511 0.00022168033695411216 0.12835291509643096
0.123332 1 580 4511 0.00022168033695411216 0.12857459543338506
0.123334 1 581 4511 0.00022168033695411216 0.12879627577033917
0.123346 1 582 4511 0.00022168033695411216 0.12901795610729327
0.123357 1 583 4511 0.00022168033695411216 0.1292396364442474
0.123361 1 584 4511 0.00022168033695411216 0.1294613167812015
0.123372 1 585 4511 0.00022168033695411216 0.12968299711815562
0.123436 1 586 4511 0.00022168033695411216 0.12990467745510972
0.123465 1 587 4511 0.00022168033695411216 0.13012635779206386
0.123509 1 588 4511 0.00022168033695411216 0.13034803812901796
0.123523 1 589 4511 0.00022168033695411216 0.13056971846597207
0.123528 1 590 4511 0.00022168033695411216 0.13079139880292617
0.123535 1 591 4511 0.00022168033695411216 0.1310130791398803
0.123553 1 592 4511 0.00022168033695411216 0.1312347594768344
0.123575 1 593 4511 0.00022168033695411216 0.13145643981378852
0.123585 1 594 4511 0.00022168033695411216 0.13167812015074262
0.123598 1 595 4511 0.00022168033695411216 0.13189980048769673
0.12361 1 596 4511 0.00022168033695411216 0.13212148082465086
0.123615 1 597 4511 0.00022168033695411216 0.13234316116160497
0.123621 1 598 4511 0.00022168033695411216 0.13256484149855907
0.123687 1 599 4511 0.00022168033695411216 0.13278652183551318
0.123693 1 600 4511 0.00022168033695411216 0.1330082021724673
0.123707 1 601 4511 0.00022168033695411216 0.13322988250942142
0.123748 1 602 4511 0.00022168033695411216 0.13345156284637552
0.123796 1 603 4511 0.00022168033695411216 0.13367324318332963
0.123928 1 604 4511 0.00022168033695411216 0.13389492352028376
0.123938 1 605 4511 0.00022168033695411216 0.13411660385723786
0.12395 1 606 4511 0.00022168033695411216 0.13433828419419197
0.12399 1 607 4511 0.00022168033695411216 0.13455996453114608
0.124037 1 608 4511 0.00022168033695411216 0.1347816448681002
0.124058 1 609 4511 0.00022168033695411216 0.13500332520505431
0.12408 1 610 4511 0.00022168033695411216 0.13522500554200842
0.124106 1 611 4511 0.00022168033695411216 0.13544668587896252
0.124108 1 612 4511 0.00022168033695411216 0.13566836621591666
0.124111 1 613 4511 0.00022168033695411216 0.13589004655287076
0.124162 1 614 4511 0.00022168033695411216 0.13611172688982487
0.124168 1 615 4511 0.00022168033695411216 0.13633340722677897
0.124187 1 616 4511 0.00022168033695411216 0.1365550875637331
0.124217 1 617 4511 0.00022168033695411216 0.1367767679006872
0.124248 1 618 4511 0.00022168033695411216 0.13699844823764132
0.124274 1 619 4511 0.00022168033695411216 0.13722012857459542
0.124283 1 620 4511 0.00022168033695411216 0.13744180891154956
0.124307 2 622 4511 0.0004433606739082243 0.13788516958545777
0.124308 1 623 4511 0.00022168033695411216 0.13810684992241187
0.124318 1 624 4511 0.00022168033695411216 0.138328530259366
0.124322 1 625 4511 0.00022168033695411216 0.1385502105963201
0.12433 1 626 4511 0.00022168033695411216 0.13877189093327422
0.124332 1 627 4511 0.00022168033695411216 0.13899357127022832
0.124377 1 628 4511 0.00022168033695411216 0.13921525160718246
0.124414 1 629 4511 0.00022168033695411216 0.13943693194413656
0.124416 1 630 4511 0.00022168033695411216 0.13965861228109067
0.124417 1 631 4511 0.00022168033695411216 0.13988029261804477
0.124424 1 632 4511 0.00022168033695411216 0.1401019729549989
0.124444 1 633 4511 0.00022168033695411216 0.140323653291953
0.124455 1 634 4511 0.00022168033695411216 0.14054533362890712
0.124489 1 635 4511 0.00022168033695411216 0.14076701396586122
0.124508 1 636 4511 0.00022168033695411216 0.14098869430281535
0.124538 1 637 4511 0.00022168033695411216 0.14121037463976946
0.124542 1 638 4511 0.00022168033695411216 0.14143205497672356
0.124574 1 639 4511 0.00022168033695411216 0.14165373531367767
0.124578 1 640 4511 0.00022168033695411216 0.14187541565063178
0.124607 1 641 4511 0.00022168033695411216 0.1420970959875859
0.124611 1 642 4511 0.00022168033695411216 0.14231877632454001
0.124655 1 643 4511 0.00022168033695411216 0.14254045666149412
0.124664 1 644 4511 0.00022168033695411216 0.14276213699844822
0.124684 1 645 4511 0.00022168033695411216 0.14298381733540236
0.124687 1 646 4511 0.00022168033695411216 0.14320549767235646
0.124749 1 647 4511 0.00022168033695411216 0.14342717800931057
0.124777 1 648 4511 0.00022168033695411216 0.14364885834626467
0.124779 1 649 4511 0.00022168033695411216 0.1438705386832188
0.124789 1 650 4511 0.00022168033695411216 0.1440922190201729
0.124807 1 651 4511 0.00022168033695411216 0.14431389935712702
0.124811 1 652 4511 0.00022168033695411216 0.14453557969408112
0.124825 1 653 4511 0.00022168033695411216 0.14475726003103526
0.124833 1 654 4511 0.00022168033695411216 0.14497894036798936
0.124857 1 655 4511 0.00022168033695411216 0.14520062070494347
0.124861 1 656 4511 0.00022168033695411216 0.14542230104189757
0.124886 1 657 4511 0.00022168033695411216 0.1456439813788517
0.124901 1 658 4511 0.00022168033695411216 0.1458656617158058
0.124959 1 659 4511 0.00022168033695411216 0.14608734205275992
0.124984 1 660 4511 0.00022168033695411216 0.14630902238971402
0.125013 1 661 4511 0.00022168033695411216 0.14653070272666815
0.125021 1 662 4511 0.00022168033695411216 0.14675238306362226
0.125035 1 663 4511 0.00022168033695411216 0.14697406340057637
0.125041 1 664 4511 0.00022168033695411216 0.14719574373753047
0.125052 1 665 4511 0.00022168033695411216 0.1474174240744846
0.125055 1 666 4511 0.00022168033695411216 0.1476391044114387
0.125087 1 667 4511 0.00022168033695411216 0.14786078474839282
0.125125 1 668 4511 0.00022168033695411216 0.14808246508534692
0.125127 1 669 4511 0.00022168033695411216 0.14830414542230105
0.12515 1 670 4511 0.00022168033695411216 0.14852582575925516
0.125158 1 671 4511 0.00022168033695411216 0.14874750609620926
0.125171 2 673 4511 0.0004433606739082243 0.1491908667701175
0.12518 1 674 4511 0.00022168033695411216 0.1494125471070716
0.125196 1 675 4511 0.00022168033695411216 0.1496342274440257
0.125247 1 676 4511 0.00022168033695411216 0.14985590778097982
0.125248 1 677 4511 0.00022168033695411216 0.15007758811793395
0.125257 1 678 4511 0.00022168033695411216 0.15029926845488806
0.125273 1 679 4511 0.00022168033695411216 0.15052094879184216
0.125306 1 680 4511 0.00022168033695411216 0.15074262912879627
0.125322 1 681 4511 0.00022168033695411216 0.1509643094657504
0.125327 1 682 4511 0.00022168033695411216 0.1511859898027045
0.125328 1 683 4511 0.00022168033695411216 0.1514076701396586
0.12538 1 684 4511 0.00022168033695411216 0.15162935047661272
0.125387 1 685 4511 0.00022168033695411216 0.15185103081356682
0.125406 1 686 4511 0.00022168033695411216 0.15207271115052096
0.125412 1 687 4511 0.00022168033695411216 0.15229439148747506
0.125414 1 688 4511 0.00022168033695411216 0.15251607182442917
0.125419 1 689 4511 0.00022168033695411216 0.15273775216138327
0.125421 1 690 4511 0.00022168033695411216 0.1529594324983374
0.12543 1 691 4511 0.00022168033695411216 0.1531811128352915
0.125437 1 692 4511 0.00022168033695411216 0.15340279317224562
0.125452 1 693 4511 0.00022168033695411216 0.15362447350919972
0.125467 1 694 4511 0.00022168033695411216 0.15384615384615385
0.125504 1 695 4511 0.00022168033695411216 0.15406783418310796
0.125524 1 696 4511 0.00022168033695411216 0.15428951452006207
0.125526 1 697 4511 0.00022168033695411216 0.15451119485701617
0.125544 1 698 4511 0.00022168033695411216 0.1547328751939703
0.12555 1 699 4511 0.00022168033695411216 0.1549545555309244
0.125559 1 700 4511 0.00022168033695411216 0.15517623586787851
0.125573 1 701 4511 0.00022168033695411216 0.15539791620483262
0.125706 1 702 4511 0.00022168033695411216 0.15561959654178675
0.125762 1 703 4511 0.00022168033695411216 0.15584127687874086
0.125765 1 704 4511 0.00022168033695411216 0.15606295721569496
0.125766 1 705 4511 0.00022168033695411216 0.15628463755264907
0.125773 1 706 4511 0.00022168033695411216 0.1565063178896032
0.125775 1 707 4511 0.00022168033695411216 0.1567279982265573
0.125778 1 708 4511 0.00022168033695411216 0.1569496785635114
0.125789 1 709 4511 0.00022168033695411216 0.15717135890046552
0.125839 1 710 4511 0.00022168033695411216 0.15739303923741965
0.125841 1 711 4511 0.00022168033695411216 0.15761471957437376
0.125849 1 712 4511 0.00022168033695411216 0.15783639991132786
0.125867 1 713 4511 0.00022168033695411216 0.15805808024828197
0.125916 1 714 4511 0.00022168033695411216 0.1582797605852361
0.125956 1 715 4511 0.00022168033695411216 0.1585014409221902
0.125968 1 716 4511 0.00022168033695411216 0.1587231212591443
0.125972 1 717 4511 0.00022168033695411216 0.15894480159609842
0.125994 1 718 4511 0.00022168033695411216 0.15916648193305255
0.126053 1 719 4511 0.00022168033695411216 0.15938816227000666
0.126077 1 720 4511 0.00022168033695411216 0.15960984260696076
0.126098 1 721 4511 0.00022168033695411216 0.15983152294391487
0.126105 1 722 4511 0.00022168033695411216 0.160053203280869
0.126114 1 723 4511 0.00022168033695411216 0.1602748836178231
0.126127 1 724 4511 0.00022168033695411216 0.1604965639547772
0.126132 1 725 4511 0.00022168033695411216 0.16071824429173132
0.126141 1 726 4511 0.00022168033695411216 0.16093992462868545
0.126161 1 727 4511 0.00022168033695411216 0.16116160496563955
0.126171 1 728 4511 0.00022168033695411216 0.16138328530259366
0.126222 1 729 4511 0.00022168033695411216 0.16160496563954777
0.126233 1 730 4511 0.00022168033695411216 0.16182664597650187
0.126242 1 731 4511 0.00022168033695411216 0.162048326313456
0.126248 1 732 4511 0.00022168033695411216 0.1622700066504101
0.126249 1 733 4511 0.00022168033695411216 0.16249168698736421
0.12629 1 734 4511 0.00022168033695411216 0.16271336732431832
0.126312 1 735 4511 0.00022168033695411216 0.16293504766127245
0.126315 1 736 4511 0.00022168033695411216 0.16315672799822656
0.12633 2 738 4511 0.0004433606739082243 0.16360008867213477
0.126331 1 739 4511 0.00022168033695411216 0.1638217690090889
0.126333 1 740 4511 0.00022168033695411216 0.164043449346043
0.12634 1 741 4511 0.00022168033695411216 0.1642651296829971
0.126462 1 742 4511 0.00022168033695411216 0.16448681001995122
0.126505 1 743 4511 0.00022168033695411216 0.16470849035690535
0.126532 1 744 4511 0.00022168033695411216 0.16493017069385946
0.126603 1 745 4511 0.00022168033695411216 0.16515185103081356
0.126642 1 746 4511 0.00022168033695411216 0.16537353136776767
0.126663 1 747 4511 0.00022168033695411216 0.1655952117047218
0.12669 1 748 4511 0.00022168033695411216 0.1658168920416759
0.126706 1 749 4511 0.00022168033695411216 0.16603857237863
0.126729 1 750 4511 0.00022168033695411216 0.16626025271558412
0.126741 1 751 4511 0.00022168033695411216 0.16648193305253825
0.126745 1 752 4511 0.00022168033695411216 0.16670361338949236
0.126747 1 753 4511 0.00022168033695411216 0.16692529372644646
0.126765 1 754 4511 0.00022168033695411216 0.16714697406340057
0.126772 1 755 4511 0.00022168033695411216 0.1673686544003547
0.126774 1 756 4511 0.00022168033695411216 0.1675903347373088
0.126777 1 757 4511 0.00022168033695411216 0.1678120150742629
0.126784 1 758 4511 0.00022168033695411216 0.16803369541121702
0.126785 1 759 4511 0.00022168033695411216 0.16825537574817115
0.126793 1 760 4511 0.00022168033695411216 0.16847705608512525
0.126864 1 761 4511 0.00022168033695411216 0.16869873642207936
0.126869 1 762 4511 0.00022168033695411216 0.16892041675903346
0.126924 1 763 4511 0.00022168033695411216 0.1691420970959876
0.12694 1 764 4511 0.00022168033695411216 0.1693637774329417
0.126942 1 765 4511 0.00022168033695411216 0.1695854577698958
0.126995 1 766 4511 0.00022168033695411216 0.16980713810684991
0.127106 1 767 4511 0.00022168033695411216 0.17002881844380405
0.127129 1 768 4511 0.00022168033695411216 0.17025049878075815
0.127149 1 769 4511 0.00022168033695411216 0.17047217911771226
0.127194 1 770 4511 0.00022168033695411216 0.17069385945466636
0.127215 1 771 4511 0.00022168033695411216 0.1709155397916205
0.127226 1 772 4511 0.00022168033695411216 0.1711372201285746
0.127299 1 773 4511 0.00022168033695411216 0.1713589004655287
0.127302 1 774 4511 0.00022168033695411216 0.1715805808024828
0.127315 1 775 4511 0.00022168033695411216 0.17180226113943692
0.12732 1 776 4511 0.00022168033695411216 0.17202394147639105
0.127323 1 777 4511 0.00022168033695411216 0.17224562181334516
0.127335 1 778 4511 0.00022168033695411216 0.17246730215029926
0.127349 1 779 4511 0.00022168033695411216 0.17268898248725337
0.127372 1 780 4511 0.00022168033695411216 0.1729106628242075
0.12739 1 781 4511 0.00022168033695411216 0.1731323431611616
0.12741 1 782 4511 0.00022168033695411216 0.1733540234981157
0.127426 1 783 4511 0.00022168033695411216 0.17357570383506982
0.127448 1 784 4511 0.00022168033695411216 0.17379738417202395
0.127476 1 785 4511 0.00022168033695411216 0.17401906450897806
0.12748 1 786 4511 0.00022168033695411216 0.17424074484593216
0.127526 1 787 4511 0.00022168033695411216 0.17446242518288627
0.127546 2 789 4511 0.0004433606739082243 0.1749057858567945
0.127548 1 790 4511 0.00022168033695411216 0.1751274661937486
0.127557 1 791 4511 0.00022168033695411216 0.17534914653070272
0.127578 1 792 4511 0.00022168033695411216 0.17557082686765685
0.127599 1 793 4511 0.00022168033695411216 0.17579250720461095
0.127622 1 794 4511 0.00022168033695411216 0.17601418754156506
0.127635 1 795 4511 0.00022168033695411216 0.17623586787851916
0.127656 1 796 4511 0.00022168033695411216 0.1764575482154733
0.127713 1 797 4511 0.00022168033695411216 0.1766792285524274
0.127717 1 798 4511 0.00022168033695411216 0.1769009088893815
0.127769 1 799 4511 0.00022168033695411216 0.1771225892263356
0.127772 1 800 4511 0.00022168033695411216 0.17734426956328975
0.127832 1 801 4511 0.00022168033695411216 0.17756594990024385
0.127852 1 802 4511 0.00022168033695411216 0.17778763023719796
0.12788 1 803 4511 0.00022168033695411216 0.17800931057415206
0.127884 1 804 4511 0.00022168033695411216 0.1782309909111062
0.127939 1 805 4511 0.00022168033695411216 0.1784526712480603
0.127942 1 806 4511 0.00022168033695411216 0.1786743515850144
0.127948 1 807 4511 0.00022168033695411216 0.1788960319219685
0.127957 1 808 4511 0.00022168033695411216 0.17911771225892265
0.127972 1 809 4511 0.00022168033695411216 0.17933939259587675
0.128002 1 810 4511 0.00022168033695411216 0.17956107293283086
0.12802 1 811 4511 0.00022168033695411216 0.17978275326978496
0.128078 1 812 4511 0.00022168033695411216 0.1800044336067391
0.128082 1 813 4511 0.00022168033695411216 0.1802261139436932
0.128121 1 814 4511 0.00022168033695411216 0.1804477942806473
0.128139 1 815 4511 0.00022168033695411216 0.1806694746176014
0.128177 1 816 4511 0.00022168033695411216 0.18089115495455554
0.128189 1 817 4511 0.00022168033695411216 0.18111283529150965
0.128207 1 818 4511 0.00022168033695411216 0.18133451562846375
0.12825 1 819 4511 0.00022168033695411216 0.18155619596541786
0.12828 1 820 4511 0.00022168033695411216 0.181777876302372
0.128311 1 821 4511 0.00022168033695411216 0.1819995566393261
0.128317 1 822 4511 0.00022168033695411216 0.1822212369762802
0.128419 1 823 4511 0.00022168033695411216 0.1824429173132343
0.128431 1 824 4511 0.00022168033695411216 0.18266459765018841
0.128436 1 825 4511 0.00022168033695411216 0.18288627798714255
0.128438 1 826 4511 0.00022168033695411216 0.18310795832409665
0.128446 1 827 4511 0.00022168033695411216 0.18332963866105076
0.128456 1 828 4511 0.00022168033695411216 0.18355131899800486
0.128475 1 829 4511 0.00022168033695411216 0.183772999334959
0.128654 1 830 4511 0.00022168033695411216 0.1839946796719131
0.128661 1 831 4511 0.00022168033695411216 0.1842163600088672
0.128668 1 832 4511 0.00022168033695411216 0.1844380403458213
0.128694 1 833 4511 0.00022168033695411216 0.18465972068277545
0.128728 1 834 4511 0.00022168033695411216 0.18488140101972955
0.128766 1 835 4511 0.00022168033695411216 0.18510308135668366
0.128777 1 836 4511 0.00022168033695411216 0.18532476169363776
0.128779 1 837 4511 0.00022168033695411216 0.1855464420305919
0.128783 1 838 4511 0.00022168033695411216 0.185768122367546
0.128785 1 839 4511 0.00022168033695411216 0.1859898027045001
0.12879 1 840 4511 0.00022168033695411216 0.1862114830414542
0.128799 1 841 4511 0.00022168033695411216 0.18643316337840835
0.128809 1 842 4511 0.00022168033695411216 0.18665484371536245
0.128834 1 843 4511 0.00022168033695411216 0.18687652405231656
0.128854 1 844 4511 0.00022168033695411216 0.18709820438927066
0.128859 1 845 4511 0.00022168033695411216 0.1873198847262248
0.12886 1 846 4511 0.00022168033695411216 0.1875415650631789
0.128887 1 847 4511 0.00022168033695411216 0.187763245400133
0.128902 1 848 4511 0.00022168033695411216 0.1879849257370871
0.128917 1 849 4511 0.00022168033695411216 0.18820660607404124
0.128923 1 850 4511 0.00022168033695411216 0.18842828641099535
0.128931 1 851 4511 0.00022168033695411216 0.18864996674794945
0.128941 1 852 4511 0.00022168033695411216 0.18887164708490356
0.128998 1 853 4511 0.00022168033695411216 0.1890933274218577
0.129035 1 854 4511 0.00022168033695411216 0.1893150077588118
0.12905 1 855 4511 0.00022168033695411216 0.1895366880957659
0.129092 1 856 4511 0.00022168033695411216 0.18975836843272
0.129099 1 857 4511 0.00022168033695411216 0.18998004876967414
0.129103 1 858 4511 0.00022168033695411216 0.19020172910662825
0.129128 1 859 4511 0.00022168033695411216 0.19042340944358235
0.12918 1 860 4511 0.00022168033695411216 0.19064508978053646
0.129186 1 861 4511 0.00022168033695411216 0.1908667701174906
0.129196 1 862 4511 0.00022168033695411216 0.1910884504544447
0.129212 1 863 4511 0.00022168033695411216 0.1913101307913988
0.129225 1 864 4511 0.00022168033695411216 0.1915318111283529
0.129227 1 865 4511 0.00022168033695411216 0.19175349146530704
0.129238 1 866 4511 0.00022168033695411216 0.19197517180226115
0.12925 1 867 4511 0.00022168033695411216 0.19219685213921525
0.129267 1 868 4511 0.00022168033695411216 0.19241853247616936
0.129282 1 869 4511 0.00022168033695411216 0.19264021281312346
0.129317 1 870 4511 0.00022168033695411216 0.1928618931500776
0.129374 1 871 4511 0.00022168033695411216 0.1930835734870317
0.129409 1 872 4511 0.00022168033695411216 0.1933052538239858
0.129411 1 873 4511 0.00022168033695411216 0.1935269341609399
0.129427 1 874 4511 0.00022168033695411216 0.19374861449789404
0.12944 1 875 4511 0.00022168033695411216 0.19397029483484815
0.129461 1 876 4511 0.00022168033695411216 0.19419197517180226
0.129485 1 877 4511 0.00022168033695411216 0.19441365550875636
0.129515 1 878 4511 0.00022168033695411216 0.1946353358457105
0.129562 1 879 4511 0.00022168033695411216 0.1948570161826646
0.129572 1 880 4511 0.00022168033695411216 0.1950786965196187
0.129576 1 881 4511 0.00022168033695411216 0.1953003768565728
0.129638 1 882 4511 0.00022168033695411216 0.19552205719352694
0.129656 1 883 4511 0.00022168033695411216 0.19574373753048105
0.129663 1 884 4511 0.00022168033695411216 0.19596541786743515
0.129675 1 885 4511 0.00022168033695411216 0.19618709820438926
0.129694 2 887 4511 0.0004433606739082243 0.1966304588782975
0.129773 1 888 4511 0.00022168033695411216 0.1968521392152516
0.129778 1 889 4511 0.00022168033695411216 0.1970738195522057
0.129798 1 890 4511 0.00022168033695411216 0.19729549988915984
0.129818 1 891 4511 0.00022168033695411216 0.19751718022611395
0.12984 1 892 4511 0.00022168033695411216 0.19773886056306805
0.129848 1 893 4511 0.00022168033695411216 0.19796054090002216
0.129867 1 894 4511 0.00022168033695411216 0.1981822212369763
0.129873 2 896 4511 0.0004433606739082243 0.1986255819108845
0.129879 1 897 4511 0.00022168033695411216 0.1988472622478386
0.129907 1 898 4511 0.00022168033695411216 0.19906894258479274
0.129932 2 900 4511 0.0004433606739082243 0.19951230325870095
0.129946 1 901 4511 0.00022168033695411216 0.19973398359565506
0.129949 1 902 4511 0.00022168033695411216 0.1999556639326092
0.129969 1 903 4511 0.00022168033695411216 0.2001773442695633
0.129978 1 904 4511 0.00022168033695411216 0.2003990246065174
0.129998 1 905 4511 0.00022168033695411216 0.2006207049434715
0.130029 1 906 4511 0.00022168033695411216 0.20084238528042564
0.130061 1 907 4511 0.00022168033695411216 0.20106406561737974
0.130087 1 908 4511 0.00022168033695411216 0.20128574595433385
0.130133 1 909 4511 0.00022168033695411216 0.20150742629128796
0.130137 1 910 4511 0.00022168033695411216 0.2017291066282421
0.130147 1 911 4511 0.00022168033695411216 0.2019507869651962
0.130151 1 912 4511 0.00022168033695411216 0.2021724673021503
0.13016 1 913 4511 0.00022168033695411216 0.2023941476391044
0.130195 1 914 4511 0.00022168033695411216 0.2026158279760585
0.130229 1 915 4511 0.00022168033695411216 0.20283750831301264
0.130232 1 916 4511 0.00022168033695411216 0.20305918864996675
0.130247 1 917 4511 0.00022168033695411216 0.20328086898692085
0.130256 1 918 4511 0.00022168033695411216 0.20350254932387496
0.130347 1 919 4511 0.00022168033695411216 0.2037242296608291
0.130364 1 920 4511 0.00022168033695411216 0.2039459099977832
0.130372 1 921 4511 0.00022168033695411216 0.2041675903347373
0.130411 1 922 4511 0.00022168033695411216 0.2043892706716914
0.130439 1 923 4511 0.00022168033695411216 0.20461095100864554
0.130455 1 924 4511 0.00022168033695411216 0.20483263134559965
0.130457 1 925 4511 0.00022168033695411216 0.20505431168255375
0.130471 1 926 4511 0.00022168033695411216 0.20527599201950786
0.130472 1 927 4511 0.00022168033695411216 0.205497672356462
0.130481 1 928 4511 0.00022168033695411216 0.2057193526934161
0.130482 1 929 4511 0.00022168033695411216 0.2059410330303702
0.130528 1 930 4511 0.00022168033695411216 0.2061627133673243
0.130546 1 931 4511 0.00022168033695411216 0.20638439370427844
0.130596 1 932 4511 0.00022168033695411216 0.20660607404123255
0.130603 1 933 4511 0.00022168033695411216 0.20682775437818665
0.130622 1 934 4511 0.00022168033695411216 0.20704943471514076
0.130626 1 935 4511 0.00022168033695411216 0.2072711150520949
0.130637 1 936 4511 0.00022168033695411216 0.207492795389049
0.130641 1 937 4511 0.00022168033695411216 0.2077144757260031
0.130694 1 938 4511 0.00022168033695411216 0.2079361560629572
0.130695 1 939 4511 0.00022168033695411216 0.20815783639991134
0.130704 1 940 4511 0.00022168033695411216 0.20837951673686544
0.130763 1 941 4511 0.00022168033695411216 0.20860119707381955
0.130768 1 942 4511 0.00022168033695411216 0.20882287741077366
0.130771 1 943 4511 0.00022168033695411216 0.2090445577477278
0.130784 1 944 4511 0.00022168033695411216 0.2092662380846819
0.130788 1 945 4511 0.00022168033695411216 0.209487918421636
0.130792 1 946 4511 0.00022168033695411216 0.2097095987585901
0.130793 1 947 4511 0.00022168033695411216 0.20993127909554424
0.130804 1 948 4511 0.00022168033695411216 0.21015295943249834
0.130826 1 949 4511 0.00022168033695411216 0.21037463976945245
0.130857 1 950 4511 0.00022168033695411216 0.21059632010640655
0.130902 1 951 4511 0.00022168033695411216 0.2108180004433607
0.130915 1 952 4511 0.00022168033695411216 0.2110396807803148
0.130935 1 953 4511 0.00022168033695411216 0.2112613611172689
0.130938 1 954 4511 0.00022168033695411216 0.211483041454223
0.131032 1 955 4511 0.00022168033695411216 0.21170472179117714
0.131062 1 956 4511 0.00022168033695411216 0.21192640212813124
0.131068 1 957 4511 0.00022168033695411216 0.21214808246508535
0.131091 1 958 4511 0.00022168033695411216 0.21236976280203945
0.131151 1 959 4511 0.00022168033695411216 0.21259144313899356
0.131164 1 960 4511 0.00022168033695411216 0.2128131234759477
0.131166 1 961 4511 0.00022168033695411216 0.2130348038129018
0.131182 1 962 4511 0.00022168033695411216 0.2132564841498559
0.131222 1 963 4511 0.00022168033695411216 0.21347816448681
0.131229 1 964 4511 0.00022168033695411216 0.21369984482376414
0.131231 1 965 4511 0.00022168033695411216 0.21392152516071825
0.131237 1 966 4511 0.00022168033695411216 0.21414320549767235
0.131238 1 967 4511 0.00022168033695411216 0.21436488583462646
0.131265 1 968 4511 0.00022168033695411216 0.2145865661715806
0.131276 1 969 4511 0.00022168033695411216 0.2148082465085347
0.131278 1 970 4511 0.00022168033695411216 0.2150299268454888
0.131316 1 971 4511 0.00022168033695411216 0.2152516071824429
0.13141 1 972 4511 0.00022168033695411216 0.21547328751939704
0.131422 1 973 4511 0.00022168033695411216 0.21569496785635114
0.13143 1 974 4511 0.00022168033695411216 0.21591664819330525
0.131452 1 975 4511 0.00022168033695411216 0.21613832853025935
0.131453 1 976 4511 0.00022168033695411216 0.2163600088672135
0.131469 1 977 4511 0.00022168033695411216 0.2165816892041676
0.13148 1 978 4511 0.00022168033695411216 0.2168033695411217
0.131521 1 979 4511 0.00022168033695411216 0.2170250498780758
0.131526 1 980 4511 0.00022168033695411216 0.21724673021502994
0.131578 1 981 4511 0.00022168033695411216 0.21746841055198404
0.13158 1 982 4511 0.00022168033695411216 0.21769009088893815
0.131585 1 983 4511 0.00022168033695411216 0.21791177122589225
0.131586 1 984 4511 0.00022168033695411216 0.2181334515628464
0.131608 1 985 4511 0.00022168033695411216 0.2183551318998005
0.131635 1 986 4511 0.00022168033695411216 0.2185768122367546
0.131652 1 987 4511 0.00022168033695411216 0.2187984925737087
0.131654 1 988 4511 0.00022168033695411216 0.21902017291066284
0.131655 1 989 4511 0.00022168033695411216 0.21924185324761694
0.131682 1 990 4511 0.00022168033695411216 0.21946353358457105
0.131694 1 991 4511 0.00022168033695411216 0.21968521392152515
0.131753 1 992 4511 0.00022168033695411216 0.21990689425847929
0.13177 1 993 4511 0.00022168033695411216 0.2201285745954334
0.131789 1 994 4511 0.00022168033695411216 0.2203502549323875
0.131804 1 995 4511 0.00022168033695411216 0.2205719352693416
0.131827 1 996 4511 0.00022168033695411216 0.22079361560629573
0.131833 1 997 4511 0.00022168033695411216 0.22101529594324984
0.131854 1 998 4511 0.00022168033695411216 0.22123697628020395
0.131861 1 999 4511 0.00022168033695411216 0.22145865661715805
0.13188 1 1000 4511 0.00022168033695411216 0.22168033695411218
0.131884 1 1001 4511 0.00022168033695411216 0.2219020172910663
0.131939 1 1002 4511 0.00022168033695411216 0.2221236976280204
0.131955 1 1003 4511 0.00022168033695411216 0.2223453779649745
0.131956 1 1004 4511 0.00022168033695411216 0.2225670583019286
0.131965 1 1005 4511 0.00022168033695411216 0.22278873863888274
0.131975 1 1006 4511 0.00022168033695411216 0.22301041897583684
0.131977 1 1007 4511 0.00022168033695411216 0.22323209931279095
0.131984 2 1009 4511 0.0004433606739082243 0.2236754599866992
0.131995 1 1010 4511 0.00022168033695411216 0.2238971403236533
0.132012 1 1011 4511 0.00022168033695411216 0.2241188206606074
0.13203 1 1012 4511 0.00022168033695411216 0.2243405009975615
0.132031 1 1013 4511 0.00022168033695411216 0.22456218133451564
0.13205 1 1014 4511 0.00022168033695411216 0.22478386167146974
0.13206 1 1015 4511 0.00022168033695411216 0.22500554200842385
0.132063 1 1016 4511 0.00022168033695411216 0.22522722234537795
0.13209 1 1017 4511 0.00022168033695411216 0.2254489026823321
0.132115 1 1018 4511 0.00022168033695411216 0.2256705830192862
0.132117 1 1019 4511 0.00022168033695411216 0.2258922633562403
0.132118 1 1020 4511 0.00022168033695411216 0.2261139436931944
0.132149 1 1021 4511 0.00022168033695411216 0.22633562403014854
0.132179 1 1022 4511 0.00022168033695411216 0.22655730436710264
0.13218 1 1023 4511 0.00022168033695411216 0.22677898470405675
0.132183 1 1024 4511 0.00022168033695411216 0.22700066504101085
0.132197 1 1025 4511 0.00022168033695411216 0.22722234537796498
0.132223 1 1026 4511 0.00022168033695411216 0.2274440257149191
0.132249 1 1027 4511 0.00022168033695411216 0.2276657060518732
0.132271 1 1028 4511 0.00022168033695411216 0.2278873863888273
0.132277 1 1029 4511 0.00022168033695411216 0.22810906672578143
0.132324 1 1030 4511 0.00022168033695411216 0.22833074706273554
0.132326 1 1031 4511 0.00022168033695411216 0.22855242739968964
0.132335 2 1033 4511 0.0004433606739082243 0.22899578807359788
0.132349 1 1034 4511 0.00022168033695411216 0.229217468410552
0.132354 1 1035 4511 0.00022168033695411216 0.2294391487475061
0.132368 1 1036 4511 0.00022168033695411216 0.2296608290844602
0.132375 1 1037 4511 0.00022168033695411216 0.22988250942141433
0.132386 1 1038 4511 0.00022168033695411216 0.23010418975836844
0.132388 1 1039 4511 0.00022168033695411216 0.23032587009532254
0.132398 1 1040 4511 0.00022168033695411216 0.23054755043227665
0.132411 1 1041 4511 0.00022168033695411216 0.23076923076923078
0.132437 1 1042 4511 0.00022168033695411216 0.2309909111061849
0.132447 1 1043 4511 0.00022168033695411216 0.231212591443139
0.132455 1 1044 4511 0.00022168033695411216 0.2314342717800931
0.132467 1 1045 4511 0.00022168033695411216 0.23165595211704723
0.132474 1 1046 4511 0.00022168033695411216 0.23187763245400134
0.132502 1 1047 4511 0.00022168033695411216 0.23209931279095544
0.132513 1 1048 4511 0.00022168033695411216 0.23232099312790955
0.132549 1 1049 4511 0.00022168033695411216 0.23254267346486365
0.132553 1 1050 4511 0.00022168033695411216 0.23276435380181779
0.13261 1 1051 4511 0.00022168033695411216 0.2329860341387719
0.132622 1 1052 4511 0.00022168033695411216 0.233207714475726
0.132646 1 1053 4511 0.00022168033695411216 0.2334293948126801
0.132666 1 1054 4511 0.00022168033695411216 0.23365107514963424
0.132679 1 1055 4511 0.00022168033695411216 0.23387275548658834
0.132703 1 1056 4511 0.00022168033695411216 0.23409443582354245
0.132734 1 1057 4511 0.00022168033695411216 0.23431611616049655
0.132746 1 1058 4511 0.00022168033695411216 0.23453779649745068
0.132748 1 1059 4511 0.00022168033695411216 0.2347594768344048
0.132756 1 1060 4511 0.00022168033695411216 0.2349811571713589
0.13276 1 1061 4511 0.00022168033695411216 0.235202837508313
0.132776 1 1062 4511 0.00022168033695411216 0.23542451784526713
0.132801 1 1063 4511 0.00022168033695411216 0.23564619818222124
0.132818 1 1064 4511 0.00022168033695411216 0.23586787851917534
0.132826 1 1065 4511 0.00022168033695411216 0.23608955885612945
0.132829 1 1066 4511 0.00022168033695411216 0.23631123919308358
0.13283 1 1067 4511 0.00022168033695411216 0.2365329195300377
0.132868 1 1068 4511 0.00022168033695411216 0.2367545998669918
0.132937 1 1069 4511 0.00022168033695411216 0.2369762802039459
0.132938 1 1070 4511 0.00022168033695411216 0.23719796054090003
0.132984 1 1071 4511 0.00022168033695411216 0.23741964087785414
0.132992 1 1072 4511 0.00022168033695411216 0.23764132121480824
0.133089 1 1073 4511 0.00022168033695411216 0.23786300155176235
0.133093 1 1074 4511 0.00022168033695411216 0.23808468188871648
0.133142 1 1075 4511 0.00022168033695411216 0.2383063622256706
0.133146 1 1076 4511 0.00022168033695411216 0.2385280425626247
0.133172 1 1077 4511 0.00022168033695411216 0.2387497228995788
0.133175 1 1078 4511 0.00022168033695411216 0.23897140323653293
0.133195 1 1079 4511 0.00022168033695411216 0.23919308357348704
0.133202 1 1080 4511 0.00022168033695411216 0.23941476391044114
0.133219 1 1081 4511 0.00022168033695411216 0.23963644424739525
0.133233 1 1082 4511 0.00022168033695411216 0.23985812458434938
0.133243 1 1083 4511 0.00022168033695411216 0.24007980492130349
0.133263 1 1084 4511 0.00022168033695411216 0.2403014852582576
0.133273 1 1085 4511 0.00022168033695411216 0.2405231655952117
0.133294 1 1086 4511 0.00022168033695411216 0.24074484593216583
0.133316 1 1087 4511 0.00022168033695411216 0.24096652626911993
0.133349 1 1088 4511 0.00022168033695411216 0.24118820660607404
0.133373 1 1089 4511 0.00022168033695411216 0.24140988694302815
0.133377 1 1090 4511 0.00022168033695411216 0.24163156727998228
0.133408 1 1091 4511 0.00022168033695411216 0.24185324761693638
0.13341 1 1092 4511 0.00022168033695411216 0.2420749279538905
0.133444 1 1093 4511 0.00022168033695411216 0.2422966082908446
0.13346 1 1094 4511 0.00022168033695411216 0.2425182886277987
0.133487 1 1095 4511 0.00022168033695411216 0.24273996896475283
0.133499 1 1096 4511 0.00022168033695411216 0.24296164930170694
0.13355 1 1097 4511 0.00022168033695411216 0.24318332963866104
0.133556 1 1098 4511 0.00022168033695411216 0.24340500997561515
0.133557 1 1099 4511 0.00022168033695411216 0.24362669031256928
0.133563 1 1100 4511 0.00022168033695411216 0.2438483706495234
0.133565 1 1101 4511 0.00022168033695411216 0.2440700509864775
0.133588 1 1102 4511 0.00022168033695411216 0.2442917313234316
0.133634 1 1103 4511 0.00022168033695411216 0.24451341166038573
0.133659 1 1104 4511 0.00022168033695411216 0.24473509199733984
0.13367 1 1105 4511 0.00022168033695411216 0.24495677233429394
0.133672 1 1106 4511 0.00022168033695411216 0.24517845267124805
0.133674 1 1107 4511 0.00022168033695411216 0.24540013300820218
0.133701 1 1108 4511 0.00022168033695411216 0.2456218133451563
0.133716 1 1109 4511 0.00022168033695411216 0.2458434936821104
0.133738 1 1110 4511 0.00022168033695411216 0.2460651740190645
0.133763 1 1111 4511 0.00022168033695411216 0.24628685435601863
0.133775 1 1112 4511 0.00022168033695411216 0.24650853469297274
0.133793 1 1113 4511 0.00022168033695411216 0.24673021502992684
0.133798 1 1114 4511 0.00022168033695411216 0.24695189536688095
0.13381 1 1115 4511 0.00022168033695411216 0.24717357570383508
0.133827 1 1116 4511 0.00022168033695411216 0.24739525604078919
0.133845 1 1117 4511 0.00022168033695411216 0.2476169363777433
0.133886 1 1118 4511 0.00022168033695411216 0.2478386167146974
0.133894 1 1119 4511 0.00022168033695411216 0.24806029705165153
0.133934 1 1120 4511 0.00022168033695411216 0.24828197738860563
0.133961 1 1121 4511 0.00022168033695411216 0.24850365772555974
0.133971 1 1122 4511 0.00022168033695411216 0.24872533806251385
0.133984 1 1123 4511 0.00022168033695411216 0.24894701839946798
0.133993 1 1124 4511 0.00022168033695411216 0.24916869873642208
0.133998 1 1125 4511 0.00022168033695411216 0.2493903790733762
0.134047 1 1126 4511 0.00022168033695411216 0.2496120594103303
0.134051 1 1127 4511 0.00022168033695411216 0.24983373974728443
0.134067 1 1128 4511 0.00022168033695411216 0.25005542008423853
0.134087 1 1129 4511 0.00022168033695411216 0.25027710042119267
0.134104 1 1130 4511 0.00022168033695411216 0.25049878075814674
0.134149 1 1131 4511 0.00022168033695411216 0.2507204610951009
0.134181 1 1132 4511 0.00022168033695411216 0.25094214143205495
0.134223 1 1133 4511 0.00022168033695411216 0.2511638217690091
0.134239 1 1134 4511 0.00022168033695411216 0.2513855021059632
0.134255 1 1135 4511 0.00022168033695411216 0.2516071824429173
0.134273 1 1136 4511 0.00022168033695411216 0.25182886277987143
0.134295 1 1137 4511 0.00022168033695411216 0.25205054311682557
0.134313 2 1139 4511 0.0004433606739082243 0.2524939037907338
0.134364 1 1140 4511 0.00022168033695411216 0.25271558412768785
0.134367 1 1141 4511 0.00022168033695411216 0.252937264464642
0.134392 1 1142 4511 0.00022168033695411216 0.2531589448015961
0.134412 1 1143 4511 0.00022168033695411216 0.2533806251385502
0.134446 1 1144 4511 0.00022168033695411216 0.25360230547550433
0.134459 1 1145 4511 0.00022168033695411216 0.2538239858124584
0.134469 1 1146 4511 0.00022168033695411216 0.25404566614941254
0.134483 1 1147 4511 0.00022168033695411216 0.2542673464863667
0.134509 1 1148 4511 0.00022168033695411216 0.25448902682332075
0.134519 1 1149 4511 0.00022168033695411216 0.2547107071602749
0.13452 1 1150 4511 0.00022168033695411216 0.254932387497229
0.134539 1 1151 4511 0.00022168033695411216 0.2551540678341831
0.134545 1 1152 4511 0.00022168033695411216 0.25537574817113723
0.134551 1 1153 4511 0.00022168033695411216 0.2555974285080913
0.134555 1 1154 4511 0.00022168033695411216 0.25581910884504544
0.134562 1 1155 4511 0.00022168033695411216 0.2560407891819996
0.134574 1 1156 4511 0.00022168033695411216 0.25626246951895365
0.134599 1 1157 4511 0.00022168033695411216 0.2564841498559078
0.13464 1 1158 4511 0.00022168033695411216 0.2567058301928619
0.134647 1 1159 4511 0.00022168033695411216 0.256927510529816
0.13465 1 1160 4511 0.00022168033695411216 0.2571491908667701
0.134708 1 1161 4511 0.00022168033695411216 0.2573708712037242
0.134711 1 1162 4511 0.00022168033695411216 0.25759255154067834
0.134726 1 1163 4511 0.00022168033695411216 0.25781423187763247
0.134731 1 1164 4511 0.00022168033695411216 0.25803591221458655
0.134733 1 1165 4511 0.00022168033695411216 0.2582575925515407
0.134736 1 1166 4511 0.00022168033695411216 0.2584792728884948
0.134737 1 1167 4511 0.00022168033695411216 0.2587009532254489
0.134747 1 1168 4511 0.00022168033695411216 0.258922633562403
0.134766 1 1169 4511 0.00022168033695411216 0.2591443138993571
0.134777 1 1170 4511 0.00022168033695411216 0.25936599423631124
0.134778 1 1171 4511 0.00022168033695411216 0.25958767457326537
0.134807 1 1172 4511 0.00022168033695411216 0.25980935491021945
0.134819 1 1173 4511 0.00022168033695411216 0.2600310352471736
0.13484 1 1174 4511 0.00022168033695411216 0.2602527155841277
0.134846 1 1175 4511 0.00022168033695411216 0.2604743959210818
0.134855 1 1176 4511 0.00022168033695411216 0.2606960762580359
0.134888 1 1177 4511 0.00022168033695411216 0.26091775659499
0.134922 1 1178 4511 0.00022168033695411216 0.26113943693194414
0.134927 1 1179 4511 0.00022168033695411216 0.26136111726889827
0.134964 1 1180 4511 0.00022168033695411216 0.26158279760585235
0.134991 1 1181 4511 0.00022168033695411216 0.2618044779428065
0.13502 1 1182 4511 0.00022168033695411216 0.2620261582797606
0.135026 1 1183 4511 0.00022168033695411216 0.2622478386167147
0.135035 1 1184 4511 0.00022168033695411216 0.2624695189536688
0.135041 1 1185 4511 0.00022168033695411216 0.2626911992906229
0.135052 1 1186 4511 0.00022168033695411216 0.26291287962757703
0.135078 1 1187 4511 0.00022168033695411216 0.26313455996453117
0.135094 1 1188 4511 0.00022168033695411216 0.26335624030148524
0.135103 1 1189 4511 0.00022168033695411216 0.2635779206384394
0.135108 1 1190 4511 0.00022168033695411216 0.26379960097539346
0.135111 1 1191 4511 0.00022168033695411216 0.2640212813123476
0.135116 1 1192 4511 0.00022168033695411216 0.2642429616493017
0.135133 1 1193 4511 0.00022168033695411216 0.2644646419862558
0.135168 1 1194 4511 0.00022168033695411216 0.26468632232320993
0.135169 1 1195 4511 0.00022168033695411216 0.26490800266016407
0.135176 1 1196 4511 0.00022168033695411216 0.26512968299711814
0.135201 1 1197 4511 0.00022168033695411216 0.2653513633340723
0.135205 1 1198 4511 0.00022168033695411216 0.26557304367102635
0.135248 1 1199 4511 0.00022168033695411216 0.2657947240079805
0.13527 1 1200 4511 0.00022168033695411216 0.2660164043449346
0.135278 1 1201 4511 0.00022168033695411216 0.2662380846818887
0.135281 1 1202 4511 0.00022168033695411216 0.26645976501884283
0.135306 1 1203 4511 0.00022168033695411216 0.26668144535579696
0.135311 2 1205 4511 0.0004433606739082243 0.2671248060297052
0.135314 1 1206 4511 0.00022168033695411216 0.26734648636665925
0.13532 1 1207 4511 0.00022168033695411216 0.2675681667036134
0.135324 1 1208 4511 0.00022168033695411216 0.2677898470405675
0.135328 1 1209 4511 0.00022168033695411216 0.2680115273775216
0.135329 1 1210 4511 0.00022168033695411216 0.26823320771447573
0.135333 1 1211 4511 0.00022168033695411216 0.26845488805142986
0.135373 1 1212 4511 0.00022168033695411216 0.26867656838838394
0.135376 1 1213 4511 0.00022168033695411216 0.2688982487253381
0.135378 1 1214 4511 0.00022168033695411216 0.26911992906229215
0.135417 1 1215 4511 0.00022168033695411216 0.2693416093992463
0.13543 1 1216 4511 0.00022168033695411216 0.2695632897362004
0.135432 1 1217 4511 0.00022168033695411216 0.2697849700731545
0.135439 1 1218 4511 0.00022168033695411216 0.27000665041010863
0.13545 1 1219 4511 0.00022168033695411216 0.27022833074706276
0.135484 1 1220 4511 0.00022168033695411216 0.27045001108401684
0.135487 1 1221 4511 0.00022168033695411216 0.270671691420971
0.135493 1 1222 4511 0.00022168033695411216 0.27089337175792505
0.135517 2 1224 4511 0.0004433606739082243 0.2713367324318333
0.135518 2 1226 4511 0.0004433606739082243 0.2717800931057415
0.135521 1 1227 4511 0.00022168033695411216 0.27200177344269566
0.13559 1 1228 4511 0.00022168033695411216 0.27222345377964974
0.135607 1 1229 4511 0.00022168033695411216 0.27244513411660387
0.135629 1 1230 4511 0.00022168033695411216 0.27266681445355795
0.135669 1 1231 4511 0.00022168033695411216 0.2728884947905121
0.135692 1 1232 4511 0.00022168033695411216 0.2731101751274662
0.135704 1 1233 4511 0.00022168033695411216 0.2733318554644203
0.135717 1 1234 4511 0.00022168033695411216 0.2735535358013744
0.135725 1 1235 4511 0.00022168033695411216 0.2737752161383285
0.135801 1 1236 4511 0.00022168033695411216 0.27399689647528264
0.135837 2 1238 4511 0.0004433606739082243 0.27444025714919085
0.135873 1 1239 4511 0.00022168033695411216 0.274661937486145
0.135883 1 1240 4511 0.00022168033695411216 0.2748836178230991
0.135899 1 1241 4511 0.00022168033695411216 0.2751052981600532
0.13592 1 1242 4511 0.00022168033695411216 0.2753269784970073
0.136032 1 1243 4511 0.00022168033695411216 0.2755486588339614
0.136038 1 1244 4511 0.00022168033695411216 0.27577033917091553
0.136047 1 1245 4511 0.00022168033695411216 0.27599201950786967
0.136049 1 1246 4511 0.00022168033695411216 0.27621369984482375
0.136068 1 1247 4511 0.00022168033695411216 0.2764353801817779
0.136069 1 1248 4511 0.00022168033695411216 0.276657060518732
0.136145 1 1249 4511 0.00022168033695411216 0.2768787408556861
0.136177 1 1250 4511 0.00022168033695411216 0.2771004211926402
0.136179 1 1251 4511 0.00022168033695411216 0.2773221015295943
0.136187 1 1252 4511 0.00022168033695411216 0.27754378186654843
0.136225 1 1253 4511 0.00022168033695411216 0.27776546220350257
0.136239 1 1254 4511 0.00022168033695411216 0.27798714254045664
0.136266 1 1255 4511 0.00022168033695411216 0.2782088228774108
0.13628 1 1256 4511 0.00022168033695411216 0.2784305032143649
0.136296 1 1257 4511 0.00022168033695411216 0.278652183551319
0.13635 1 1258 4511 0.00022168033695411216 0.2788738638882731
0.136365 1 1259 4511 0.00022168033695411216 0.2790955442252272
0.136372 1 1260 4511 0.00022168033695411216 0.27931722456218133
0.136424 1 1261 4511 0.00022168033695411216 0.27953890489913547
0.136433 1 1262 4511 0.00022168033695411216 0.27976058523608954
0.136444 1 1263 4511 0.00022168033695411216 0.2799822655730437
0.136523 1 1264 4511 0.00022168033695411216 0.2802039459099978
0.136529 1 1265 4511 0.00022168033695411216 0.2804256262469519
0.136534 1 1266 4511 0.00022168033695411216 0.280647306583906
0.136543 1 1267 4511 0.00022168033695411216 0.2808689869208601
0.136617 1 1268 4511 0.00022168033695411216 0.28109066725781423
0.136626 1 1269 4511 0.00022168033695411216 0.28131234759476836
0.136662 1 1270 4511 0.00022168033695411216 0.28153402793172244
0.136668 1 1271 4511 0.00022168033695411216 0.2817557082686766
0.136687 1 1272 4511 0.00022168033695411216 0.2819773886056307
0.136691 1 1273 4511 0.00022168033695411216 0.2821990689425848
0.136744 1 1274 4511 0.00022168033695411216 0.2824207492795389
0.136749 1 1275 4511 0.00022168033695411216 0.282642429616493
0.136776 1 1276 4511 0.00022168033695411216 0.28286410995344713
0.136842 1 1277 4511 0.00022168033695411216 0.28308579029040126
0.136848 1 1278 4511 0.00022168033695411216 0.28330747062735534
0.136856 1 1279 4511 0.00022168033695411216 0.2835291509643095
0.136868 1 1280 4511 0.00022168033695411216 0.28375083130126355
0.136906 1 1281 4511 0.00022168033695411216 0.2839725116382177
0.136909 1 1282 4511 0.00022168033695411216 0.2841941919751718
0.136927 1 1283 4511 0.00022168033695411216 0.2844158723121259
0.136944 1 1284 4511 0.00022168033695411216 0.28463755264908003
0.136954 1 1285 4511 0.00022168033695411216 0.28485923298603416
0.136963 1 1286 4511 0.00022168033695411216 0.28508091332298824
0.136986 1 1287 4511 0.00022168033695411216 0.28530259365994237
0.136987 1 1288 4511 0.00022168033695411216 0.28552427399689645
0.137026 1 1289 4511 0.00022168033695411216 0.2857459543338506
0.137052 1 1290 4511 0.00022168033695411216 0.2859676346708047
0.137057 1 1291 4511 0.00022168033695411216 0.2861893150077588
0.137085 1 1292 4511 0.00022168033695411216 0.2864109953447129
0.137103 1 1293 4511 0.00022168033695411216 0.28663267568166706
0.13713 1 1294 4511 0.00022168033695411216 0.28685435601862114
0.137151 2 1296 4511 0.0004433606739082243 0.28729771669252935
0.137218 1 1297 4511 0.00022168033695411216 0.2875193970294835
0.137219 1 1298 4511 0.00022168033695411216 0.2877410773664376
0.137231 1 1299 4511 0.00022168033695411216 0.2879627577033917
0.137243 1 1300 4511 0.00022168033695411216 0.2881844380403458
0.137253 1 1301 4511 0.00022168033695411216 0.28840611837729996
0.137315 1 1302 4511 0.00022168033695411216 0.28862779871425404
0.137326 1 1303 4511 0.00022168033695411216 0.28884947905120817
0.137364 1 1304 4511 0.00022168033695411216 0.28907115938816225
0.137379 1 1305 4511 0.00022168033695411216 0.2892928397251164
0.1374 1 1306 4511 0.00022168033695411216 0.2895145200620705
0.137403 1 1307 4511 0.00022168033695411216 0.2897362003990246
0.137407 1 1308 4511 0.00022168033695411216 0.2899578807359787
0.137414 1 1309 4511 0.00022168033695411216 0.29017956107293286
0.137441 1 1310 4511 0.00022168033695411216 0.29040124140988693
0.137486 1 1311 4511 0.00022168033695411216 0.29062292174684107
0.1375 1 1312 4511 0.00022168033695411216 0.29084460208379515
0.13751 1 1313 4511 0.00022168033695411216 0.2910662824207493
0.137511 1 1314 4511 0.00022168033695411216 0.2912879627577034
0.13752 1 1315 4511 0.00022168033695411216 0.2915096430946575
0.13755 1 1316 4511 0.00022168033695411216 0.2917313234316116
0.137569 1 1317 4511 0.00022168033695411216 0.29195300376856576
0.137572 1 1318 4511 0.00022168033695411216 0.29217468410551983
0.137574 1 1319 4511 0.00022168033695411216 0.29239636444247397
0.137614 1 1320 4511 0.00022168033695411216 0.29261804477942804
0.137635 1 1321 4511 0.00022168033695411216 0.2928397251163822
0.137756 1 1322 4511 0.00022168033695411216 0.2930614054533363
0.13778 1 1323 4511 0.00022168033695411216 0.2932830857902904
0.137792 1 1324 4511 0.00022168033695411216 0.2935047661272445
0.137816 1 1325 4511 0.00022168033695411216 0.2937264464641986
0.137824 1 1326 4511 0.00022168033695411216 0.29394812680115273
0.137828 1 1327 4511 0.00022168033695411216 0.29416980713810686
0.137834 1 1328 4511 0.00022168033695411216 0.29439148747506094
0.137847 1 1329 4511 0.00022168033695411216 0.2946131678120151
0.137853 1 1330 4511 0.00022168033695411216 0.2948348481489692
0.137869 1 1331 4511 0.00022168033695411216 0.2950565284859233
0.137904 2 1333 4511 0.0004433606739082243 0.2954998891598315
0.13797 1 1334 4511 0.00022168033695411216 0.29572156949678563
0.138003 1 1335 4511 0.00022168033695411216 0.29594324983373976
0.138015 1 1336 4511 0.00022168033695411216 0.29616493017069384
0.138016 1 1337 4511 0.00022168033695411216 0.296386610507648
0.138019 1 1338 4511 0.00022168033695411216 0.2966082908446021
0.138029 1 1339 4511 0.00022168033695411216 0.2968299711815562
0.138057 1 1340 4511 0.00022168033695411216 0.2970516515185103
0.13806 1 1341 4511 0.00022168033695411216 0.2972733318554644
0.138064 1 1342 4511 0.00022168033695411216 0.29749501219241853
0.138078 1 1343 4511 0.00022168033695411216 0.29771669252937266
0.138084 1 1344 4511 0.00022168033695411216 0.29793837286632674
0.13809 1 1345 4511 0.00022168033695411216 0.2981600532032809
0.138098 1 1346 4511 0.00022168033695411216 0.298381733540235
0.138144 1 1347 4511 0.00022168033695411216 0.2986034138771891
0.138154 1 1348 4511 0.00022168033695411216 0.2988250942141432
0.138158 1 1349 4511 0.00022168033695411216 0.2990467745510973
0.138257 1 1350 4511 0.00022168033695411216 0.2992684548880514
0.138261 1 1351 4511 0.00022168033695411216 0.29949013522500556
0.13828 1 1352 4511 0.00022168033695411216 0.29971181556195964
0.138305 1 1353 4511 0.00022168033695411216 0.29993349589891377
0.138315 1 1354 4511 0.00022168033695411216 0.3001551762358679
0.138317 1 1355 4511 0.00022168033695411216 0.300376856572822
0.138357 1 1356 4511 0.00022168033695411216 0.3005985369097761
0.138409 1 1357 4511 0.00022168033695411216 0.3008202172467302
0.138417 1 1358 4511 0.00022168033695411216 0.3010418975836843
0.138426 1 1359 4511 0.00022168033695411216 0.30126357792063846
0.138448 1 1360 4511 0.00022168033695411216 0.30148525825759254
0.138474 1 1361 4511 0.00022168033695411216 0.30170693859454667
0.138476 1 1362 4511 0.00022168033695411216 0.3019286189315008
0.138511 1 1363 4511 0.00022168033695411216 0.3021502992684549
0.138513 1 1364 4511 0.00022168033695411216 0.302371979605409
0.138542 1 1365 4511 0.00022168033695411216 0.3025936599423631
0.138544 1 1366 4511 0.00022168033695411216 0.3028153402793172
0.138565 1 1367 4511 0.00022168033695411216 0.30303702061627136
0.138649 1 1368 4511 0.00022168033695411216 0.30325870095322544
0.13865 1 1369 4511 0.00022168033695411216 0.30348038129017957
0.138677 1 1370 4511 0.00022168033695411216 0.30370206162713365
0.138697 1 1371 4511 0.00022168033695411216 0.3039237419640878
0.138734 2 1373 4511 0.0004433606739082243 0.304367102637996
0.138747 1 1374 4511 0.00022168033695411216 0.3045887829749501
0.138748 1 1375 4511 0.00022168033695411216 0.30481046331190426
0.138786 1 1376 4511 0.00022168033695411216 0.30503214364885833
0.138794 1 1377 4511 0.00022168033695411216 0.30525382398581247
0.1388 1 1378 4511 0.00022168033695411216 0.30547550432276654
0.138808 1 1379 4511 0.00022168033695411216 0.3056971846597207
0.138895 1 1380 4511 0.00022168033695411216 0.3059188649966748
0.138931 1 1381 4511 0.00022168033695411216 0.3061405453336289
0.138937 1 1382 4511 0.00022168033695411216 0.306362225670583
0.138945 1 1383 4511 0.00022168033695411216 0.30658390600753715
0.138965 1 1384 4511 0.00022168033695411216 0.30680558634449123
0.138988 2 1386 4511 0.0004433606739082243 0.30724894701839944
0.139035 1 1387 4511 0.00022168033695411216 0.3074706273553536
0.13907 1 1388 4511 0.00022168033695411216 0.3076923076923077
0.139092 1 1389 4511 0.00022168033695411216 0.3079139880292618
0.13913 1 1390 4511 0.00022168033695411216 0.3081356683662159
0.139172 1 1391 4511 0.00022168033695411216 0.30835734870317005
0.139237 1 1392 4511 0.00022168033695411216 0.30857902904012413
0.139247 1 1393 4511 0.00022168033695411216 0.30880070937707826
0.139251 1 1394 4511 0.00022168033695411216 0.30902238971403234
0.139253 1 1395 4511 0.00022168033695411216 0.3092440700509865
0.139292 1 1396 4511 0.00022168033695411216 0.3094657503879406
0.1393 1 1397 4511 0.00022168033695411216 0.3096874307248947
0.139314 1 1398 4511 0.00022168033695411216 0.3099091110618488
0.13933 1 1399 4511 0.00022168033695411216 0.31013079139880295
0.13943 1 1400 4511 0.00022168033695411216 0.31035247173575703
0.139457 1 1401 4511 0.00022168033695411216 0.31057415207271116
0.139462 1 1402 4511 0.00022168033695411216 0.31079583240966524
0.1395 1 1403 4511 0.00022168033695411216 0.3110175127466194
0.13951 1 1404 4511 0.00022168033695411216 0.3112391930835735
0.13952 1 1405 4511 0.00022168033695411216 0.3114608734205276
0.139542 1 1406 4511 0.00022168033695411216 0.3116825537574817
0.139545 1 1407 4511 0.00022168033695411216 0.31190423409443585
0.139582 1 1408 4511 0.00022168033695411216 0.31212591443138993
0.139596 1 1409 4511 0.00022168033695411216 0.31234759476834406
0.139609 1 1410 4511 0.00022168033695411216 0.31256927510529814
0.139618 1 1411 4511 0.00022168033695411216 0.31279095544225227
0.139631 1 1412 4511 0.00022168033695411216 0.3130126357792064
0.139638 1 1413 4511 0.00022168033695411216 0.3132343161161605
0.139644 1 1414 4511 0.00022168033695411216 0.3134559964531146
0.139668 1 1415 4511 0.00022168033695411216 0.3136776767900687
0.139681 1 1416 4511 0.00022168033695411216 0.3138993571270228
0.139693 1 1417 4511 0.00022168033695411216 0.31412103746397696
0.139699 2 1419 4511 0.0004433606739082243 0.31456439813788517
0.139701 1 1420 4511 0.00022168033695411216 0.3147860784748393
0.139702 1 1421 4511 0.00022168033695411216 0.3150077588117934
0.13971 1 1422 4511 0.00022168033695411216 0.3152294391487475
0.139718 1 1423 4511 0.00022168033695411216 0.3154511194857016
0.139733 1 1424 4511 0.00022168033695411216 0.3156727998226557
0.139744 1 1425 4511 0.00022168033695411216 0.31589448015960986
0.139757 1 1426 4511 0.00022168033695411216 0.31611616049656394
0.139768 1 1427 4511 0.00022168033695411216 0.31633784083351807
0.13977 1 1428 4511 0.00022168033695411216 0.3165595211704722
0.139801 1 1429 4511 0.00022168033695411216 0.3167812015074263
0.139809 1 1430 4511 0.00022168033695411216 0.3170028818443804
0.139824 1 1431 4511 0.00022168033695411216 0.3172245621813345
0.139832 1 1432 4511 0.00022168033695411216 0.3174462425182886
0.139839 1 1433 4511 0.00022168033695411216 0.31766792285524276
0.139885 1 1434 4511 0.00022168033695411216 0.31788960319219683
0.139903 1 1435 4511 0.00022168033695411216 0.31811128352915097
0.139922 1 1436 4511 0.00022168033695411216 0.3183329638661051
0.139924 1 1437 4511 0.00022168033695411216 0.3185546442030592
0.139944 1 1438 4511 0.00022168033695411216 0.3187763245400133
0.139946 1 1439 4511 0.00022168033695411216 0.3189980048769674
0.139952 1 1440 4511 0.00022168033695411216 0.3192196852139215
0.139962 1 1441 4511 0.00022168033695411216 0.31944136555087566
0.139968 1 1442 4511 0.00022168033695411216 0.31966304588782973
0.139972 1 1443 4511 0.00022168033695411216 0.31988472622478387
0.139975 1 1444 4511 0.00022168033695411216 0.320106406561738
0.13998 1 1445 4511 0.00022168033695411216 0.3203280868986921
0.139984 1 1446 4511 0.00022168033695411216 0.3205497672356462
0.140028 1 1447 4511 0.00022168033695411216 0.3207714475726003
0.140033 1 1448 4511 0.00022168033695411216 0.3209931279095544
0.140083 1 1449 4511 0.00022168033695411216 0.32121480824650855
0.140093 1 1450 4511 0.00022168033695411216 0.32143648858346263
0.140143 1 1451 4511 0.00022168033695411216 0.32165816892041676
0.140153 1 1452 4511 0.00022168033695411216 0.3218798492573709
0.140181 1 1453 4511 0.00022168033695411216 0.322101529594325
0.14019 1 1454 4511 0.00022168033695411216 0.3223232099312791
0.140221 1 1455 4511 0.00022168033695411216 0.3225448902682332
0.140274 1 1456 4511 0.00022168033695411216 0.3227665706051873
0.140294 1 1457 4511 0.00022168033695411216 0.32298825094214145
0.140317 1 1458 4511 0.00022168033695411216 0.32320993127909553
0.140348 1 1459 4511 0.00022168033695411216 0.32343161161604966
0.140358 1 1460 4511 0.00022168033695411216 0.32365329195300374
0.140359 1 1461 4511 0.00022168033695411216 0.3238749722899579
0.140372 1 1462 4511 0.00022168033695411216 0.324096652626912
0.140382 1 1463 4511 0.00022168033695411216 0.3243183329638661
0.140383 1 1464 4511 0.00022168033695411216 0.3245400133008202
0.140384 1 1465 4511 0.00022168033695411216 0.32476169363777435
0.140388 1 1466 4511 0.00022168033695411216 0.32498337397472843
0.140391 1 1467 4511 0.00022168033695411216 0.32520505431168256
0.140431 1 1468 4511 0.00022168033695411216 0.32542673464863664
0.140435 1 1469 4511 0.00022168033695411216 0.3256484149855908
0.140464 1 1470 4511 0.00022168033695411216 0.3258700953225449
0.140465 1 1471 4511 0.00022168033695411216 0.326091775659499
0.140466 1 1472 4511 0.00022168033695411216 0.3263134559964531
0.140477 1 1473 4511 0.00022168033695411216 0.32653513633340725
0.140479 1 1474 4511 0.00022168033695411216 0.3267568166703613
0.140487 1 1475 4511 0.00022168033695411216 0.32697849700731546
0.140497 1 1476 4511 0.00022168033695411216 0.32720017734426954
0.140537 1 1477 4511 0.00022168033695411216 0.32742185768122367
0.140554 1 1478 4511 0.00022168033695411216 0.3276435380181778
0.140569 1 1479 4511 0.00022168033695411216 0.3278652183551319
0.140625 1 1480 4511 0.00022168033695411216 0.328086898692086
0.140635 1 1481 4511 0.00022168033695411216 0.32830857902904015
0.140638 1 1482 4511 0.00022168033695411216 0.3285302593659942
0.140655 1 1483 4511 0.00022168033695411216 0.32875193970294836
0.140671 1 1484 4511 0.00022168033695411216 0.32897362003990244
0.14076 1 1485 4511 0.00022168033695411216 0.32919530037685657
0.140775 1 1486 4511 0.00022168033695411216 0.3294169807138107
0.140798 1 1487 4511 0.00022168033695411216 0.3296386610507648
0.140824 1 1488 4511 0.00022168033695411216 0.3298603413877189
0.140825 1 1489 4511 0.00022168033695411216 0.33008202172467305
0.140841 1 1490 4511 0.00022168033695411216 0.3303037020616271
0.140867 1 1491 4511 0.00022168033695411216 0.33052538239858126
0.140872 1 1492 4511 0.00022168033695411216 0.33074706273553534
0.140899 1 1493 4511 0.00022168033695411216 0.33096874307248947
0.140947 1 1494 4511 0.00022168033695411216 0.3311904234094436
0.140948 1 1495 4511 0.00022168033695411216 0.3314121037463977
0.140951 1 1496 4511 0.00022168033695411216 0.3316337840833518
0.140958 1 1497 4511 0.00022168033695411216 0.33185546442030595
0.140972 1 1498 4511 0.00022168033695411216 0.33207714475726
0.140989 1 1499 4511 0.00022168033695411216 0.33229882509421416
0.141037 1 1500 4511 0.00022168033695411216 0.33252050543116823
0.141045 1 1501 4511 0.00022168033695411216 0.33274218576812237
0.141063 1 1502 4511 0.00022168033695411216 0.3329638661050765
0.141094 1 1503 4511 0.00022168033695411216 0.3331855464420306
0.141116 1 1504 4511 0.00022168033695411216 0.3334072267789847
0.141122 1 1505 4511 0.00022168033695411216 0.3336289071159388
0.141143 1 1506 4511 0.00022168033695411216 0.3338505874528929
0.141144 1 1507 4511 0.00022168033695411216 0.33407226778984705
0.141168 1 1508 4511 0.00022168033695411216 0.33429394812680113
0.141193 1 1509 4511 0.00022168033695411216 0.33451562846375527
0.141208 1 1510 4511 0.00022168033695411216 0.3347373088007094
0.141234 1 1511 4511 0.00022168033695411216 0.3349589891376635
0.141264 1 1512 4511 0.00022168033695411216 0.3351806694746176
0.141297 1 1513 4511 0.00022168033695411216 0.3354023498115717
0.141336 1 1514 4511 0.00022168033695411216 0.3356240301485258
0.141337 1 1515 4511 0.00022168033695411216 0.33584571048547995
0.141362 1 1516 4511 0.00022168033695411216 0.33606739082243403
0.141375 1 1517 4511 0.00022168033695411216 0.33628907115938816
0.141377 1 1518 4511 0.00022168033695411216 0.3365107514963423
0.141402 1 1519 4511 0.00022168033695411216 0.3367324318332964
0.141407 1 1520 4511 0.00022168033695411216 0.3369541121702505
0.141415 1 1521 4511 0.00022168033695411216 0.3371757925072046
0.141418 1 1522 4511 0.00022168033695411216 0.3373974728441587
0.141435 1 1523 4511 0.00022168033695411216 0.33761915318111285
0.141443 1 1524 4511 0.00022168033695411216 0.33784083351806693
0.141465 1 1525 4511 0.00022168033695411216 0.33806251385502106
0.141539 1 1526 4511 0.00022168033695411216 0.3382841941919752
0.141606 1 1527 4511 0.00022168033695411216 0.3385058745289293
0.141616 1 1528 4511 0.00022168033695411216 0.3387275548658834
0.14163 2 1530 4511 0.0004433606739082243 0.3391709155397916
0.141654 1 1531 4511 0.00022168033695411216 0.33939259587674575
0.141661 1 1532 4511 0.00022168033695411216 0.33961427621369983
0.141711 1 1533 4511 0.00022168033695411216 0.33983595655065396
0.141725 1 1534 4511 0.00022168033695411216 0.3400576368876081
0.14173 1 1535 4511 0.00022168033695411216 0.34027931722456217
0.141742 1 1536 4511 0.00022168033695411216 0.3405009975615163
0.141765 1 1537 4511 0.00022168033695411216 0.3407226778984704
0.141773 1 1538 4511 0.00022168033695411216 0.3409443582354245
0.1418 1 1539 4511 0.00022168033695411216 0.34116603857237865
0.141814 2 1541 4511 0.0004433606739082243 0.34160939924628686
0.141835 1 1542 4511 0.00022168033695411216 0.341831079583241
0.141839 1 1543 4511 0.00022168033695411216 0.34205275992019507
0.141846 1 1544 4511 0.00022168033695411216 0.3422744402571492
0.141866 1 1545 4511 0.00022168033695411216 0.3424961205941033
0.14191 1 1546 4511 0.00022168033695411216 0.3427178009310574
0.141923 1 1547 4511 0.00022168033695411216 0.34293948126801155
0.141973 1 1548 4511 0.00022168033695411216 0.3431611616049656
0.142038 1 1549 4511 0.00022168033695411216 0.34338284194191976
0.142046 1 1550 4511 0.00022168033695411216 0.34360452227887384
0.142058 1 1551 4511 0.00022168033695411216 0.34382620261582797
0.14207 1 1552 4511 0.00022168033695411216 0.3440478829527821
0.142071 1 1553 4511 0.00022168033695411216 0.3442695632897362
0.142091 1 1554 4511 0.00022168033695411216 0.3444912436266903
0.142094 1 1555 4511 0.00022168033695411216 0.34471292396364445
0.1421 1 1556 4511 0.00022168033695411216 0.3449346043005985
0.142119 1 1557 4511 0.00022168033695411216 0.34515628463755266
0.142168 1 1558 4511 0.00022168033695411216 0.34537796497450673
0.142169 1 1559 4511 0.00022168033695411216 0.34559964531146087
0.142171 1 1560 4511 0.00022168033695411216 0.345821325648415
0.142231 1 1561 4511 0.00022168033695411216 0.3460430059853691
0.142255 1 1562 4511 0.00022168033695411216 0.3462646863223232
0.142299 1 1563 4511 0.00022168033695411216 0.34648636665927735
0.142318 1 1564 4511 0.00022168033695411216 0.3467080469962314
0.142372 1 1565 4511 0.00022168033695411216 0.34692972733318556
0.142375 1 1566 4511 0.00022168033695411216 0.34715140767013963
0.142387 1 1567 4511 0.00022168033695411216 0.34737308800709377
0.142399 1 1568 4511 0.00022168033695411216 0.3475947683440479
0.142406 1 1569 4511 0.00022168033695411216 0.347816448681002
0.142418 1 1570 4511 0.00022168033695411216 0.3480381290179561
0.142442 1 1571 4511 0.00022168033695411216 0.34825980935491024
0.142456 1 1572 4511 0.00022168033695411216 0.3484814896918643
0.14247 1 1573 4511 0.00022168033695411216 0.34870317002881845
0.142482 1 1574 4511 0.00022168033695411216 0.34892485036577253
0.142505 1 1575 4511 0.00022168033695411216 0.34914653070272667
0.142506 1 1576 4511 0.00022168033695411216 0.3493682110396808
0.142508 1 1577 4511 0.00022168033695411216 0.3495898913766349
0.142511 1 1578 4511 0.00022168033695411216 0.349811571713589
0.142515 1 1579 4511 0.00022168033695411216 0.35003325205054314
0.142535 1 1580 4511 0.00022168033695411216 0.3502549323874972
0.142558 1 1581 4511 0.00022168033695411216 0.35047661272445135
0.142571 1 1582 4511 0.00022168033695411216 0.35069829306140543
0.142574 1 1583 4511 0.00022168033695411216 0.35091997339835956
0.14259 1 1584 4511 0.00022168033695411216 0.3511416537353137
0.142606 1 1585 4511 0.00022168033695411216 0.3513633340722678
0.142642 1 1586 4511 0.00022168033695411216 0.3515850144092219
0.142692 1 1587 4511 0.00022168033695411216 0.35180669474617604
0.142695 1 1588 4511 0.00022168033695411216 0.3520283750831301
0.142698 1 1589 4511 0.00022168033695411216 0.35225005542008425
0.142711 1 1590 4511 0.00022168033695411216 0.35247173575703833
0.14274 1 1591 4511 0.00022168033695411216 0.35269341609399246
0.142756 1 1592 4511 0.00022168033695411216 0.3529150964309466
0.142775 1 1593 4511 0.00022168033695411216 0.3531367767679007
0.142776 1 1594 4511 0.00022168033695411216 0.3533584571048548
0.142791 1 1595 4511 0.00022168033695411216 0.3535801374418089
0.142827 1 1596 4511 0.00022168033695411216 0.353801817778763
0.142854 1 1597 4511 0.00022168033695411216 0.35402349811571715
0.142864 1 1598 4511 0.00022168033695411216 0.3542451784526712
0.142877 1 1599 4511 0.00022168033695411216 0.35446685878962536
0.142884 1 1600 4511 0.00022168033695411216 0.3546885391265795
0.142896 1 1601 4511 0.00022168033695411216 0.35491021946353357
0.142946 1 1602 4511 0.00022168033695411216 0.3551318998004877
0.142982 1 1603 4511 0.00022168033695411216 0.3553535801374418
0.143029 1 1604 4511 0.00022168033695411216 0.3555752604743959
0.143085 1 1605 4511 0.00022168033695411216 0.35579694081135005
0.143135 1 1606 4511 0.00022168033695411216 0.3560186211483041
0.143163 1 1607 4511 0.00022168033695411216 0.35624030148525826
0.14319 1 1608 4511 0.00022168033695411216 0.3564619818222124
0.143213 1 1609 4511 0.00022168033695411216 0.35668366215916647
0.143232 1 1610 4511 0.00022168033695411216 0.3569053424961206
0.143251 1 1611 4511 0.00022168033695411216 0.3571270228330747
0.143285 1 1612 4511 0.00022168033695411216 0.3573487031700288
0.143294 1 1613 4511 0.00022168033695411216 0.35757038350698295
0.143295 1 1614 4511 0.00022168033695411216 0.357792063843937
0.143335 1 1615 4511 0.00022168033695411216 0.35801374418089116
0.143338 1 1616 4511 0.00022168033695411216 0.3582354245178453
0.143348 1 1617 4511 0.00022168033695411216 0.35845710485479937
0.143352 1 1618 4511 0.00022168033695411216 0.3586787851917535
0.143389 1 1619 4511 0.00022168033695411216 0.3589004655287076
0.143391 1 1620 4511 0.00022168033695411216 0.3591221458656617
0.143405 1 1621 4511 0.00022168033695411216 0.35934382620261585
0.143408 1 1622 4511 0.00022168033695411216 0.3595655065395699
0.143413 1 1623 4511 0.00022168033695411216 0.35978718687652406
0.143428 1 1624 4511 0.00022168033695411216 0.3600088672134782
0.14343 1 1625 4511 0.00022168033695411216 0.36023054755043227
0.143462 1 1626 4511 0.00022168033695411216 0.3604522278873864
0.143489 1 1627 4511 0.00022168033695411216 0.3606739082243405
0.143507 1 1628 4511 0.00022168033695411216 0.3608955885612946
0.143514 1 1629 4511 0.00022168033695411216 0.36111726889824874
0.143515 1 1630 4511 0.00022168033695411216 0.3613389492352028
0.143519 1 1631 4511 0.00022168033695411216 0.36156062957215696
0.14354 2 1633 4511 0.0004433606739082243 0.36200399024606517
0.1436 1 1634 4511 0.00022168033695411216 0.3622256705830193
0.143629 1 1635 4511 0.00022168033695411216 0.3624473509199734
0.143654 1 1636 4511 0.00022168033695411216 0.3626690312569275
0.143702 1 1637 4511 0.00022168033695411216 0.36289071159388164
0.143725 1 1638 4511 0.00022168033695411216 0.3631123919308357
0.143742 1 1639 4511 0.00022168033695411216 0.36333407226778985
0.143751 1 1640 4511 0.00022168033695411216 0.363555752604744
0.143776 1 1641 4511 0.00022168033695411216 0.36377743294169806
0.143783 1 1642 4511 0.00022168033695411216 0.3639991132786522
0.143798 1 1643 4511 0.00022168033695411216 0.3642207936156063
0.143839 1 1644 4511 0.00022168033695411216 0.3644424739525604
0.143842 1 1645 4511 0.00022168033695411216 0.36466415428951454
0.143871 1 1646 4511 0.00022168033695411216 0.3648858346264686
0.143875 1 1647 4511 0.00022168033695411216 0.36510751496342275
0.143883 1 1648 4511 0.00022168033695411216 0.36532919530037683
0.143895 1 1649 4511 0.00022168033695411216 0.36555087563733096
0.143931 1 1650 4511 0.00022168033695411216 0.3657725559742851
0.143985 1 1651 4511 0.00022168033695411216 0.3659942363112392
0.144009 1 1652 4511 0.00022168033695411216 0.3662159166481933
0.144014 1 1653 4511 0.00022168033695411216 0.36643759698514744
0.14402 1 1654 4511 0.00022168033695411216 0.3666592773221015
0.144028 1 1655 4511 0.00022168033695411216 0.36688095765905565
0.144046 1 1656 4511 0.00022168033695411216 0.36710263799600973
0.144078 1 1657 4511 0.00022168033695411216 0.36732431833296386
0.144128 1 1658 4511 0.00022168033695411216 0.367545998669918
0.144185 1 1659 4511 0.00022168033695411216 0.3677676790068721
0.144203 1 1660 4511 0.00022168033695411216 0.3679893593438262
0.144301 1 1661 4511 0.00022168033695411216 0.36821103968078034
0.14431 1 1662 4511 0.00022168033695411216 0.3684327200177344
0.144332 1 1663 4511 0.00022168033695411216 0.36865440035468855
0.144348 1 1664 4511 0.00022168033695411216 0.3688760806916426
0.144359 1 1665 4511 0.00022168033695411216 0.36909776102859676
0.144386 1 1666 4511 0.00022168033695411216 0.3693194413655509
0.144402 1 1667 4511 0.00022168033695411216 0.36954112170250497
0.144411 2 1669 4511 0.0004433606739082243 0.36998448237641324
0.144417 1 1670 4511 0.00022168033695411216 0.3702061627133673
0.144461 1 1671 4511 0.00022168033695411216 0.37042784305032145
0.144473 1 1672 4511 0.00022168033695411216 0.3706495233872755
0.144487 1 1673 4511 0.00022168033695411216 0.37087120372422966
0.144514 1 1674 4511 0.00022168033695411216 0.3710928840611838
0.144522 1 1675 4511 0.00022168033695411216 0.37131456439813787
0.144525 1 1676 4511 0.00022168033695411216 0.371536244735092
0.144537 1 1677 4511 0.00022168033695411216 0.37175792507204614
0.144548 1 1678 4511 0.00022168033695411216 0.3719796054090002
0.144557 1 1679 4511 0.00022168033695411216 0.37220128574595435
0.144563 1 1680 4511 0.00022168033695411216 0.3724229660829084
0.144581 1 1681 4511 0.00022168033695411216 0.37264464641986256
0.144585 1 1682 4511 0.00022168033695411216 0.3728663267568167
0.14462 1 1683 4511 0.00022168033695411216 0.37308800709377077
0.144622 1 1684 4511 0.00022168033695411216 0.3733096874307249
0.144634 1 1685 4511 0.00022168033695411216 0.37353136776767903
0.144635 1 1686 4511 0.00022168033695411216 0.3737530481046331
0.144638 1 1687 4511 0.00022168033695411216 0.37397472844158725
0.144683 1 1688 4511 0.00022168033695411216 0.3741964087785413
0.144688 1 1689 4511 0.00022168033695411216 0.37441808911549546
0.144703 1 1690 4511 0.00022168033695411216 0.3746397694524496
0.144712 1 1691 4511 0.00022168033695411216 0.37486144978940367
0.144753 1 1692 4511 0.00022168033695411216 0.3750831301263578
0.144758 1 1693 4511 0.00022168033695411216 0.3753048104633119
0.144762 1 1694 4511 0.00022168033695411216 0.375526490800266
0.144778 1 1695 4511 0.00022168033695411216 0.37574817113722014
0.144799 1 1696 4511 0.00022168033695411216 0.3759698514741742
0.1448 1 1697 4511 0.00022168033695411216 0.37619153181112835
0.144804 1 1698 4511 0.00022168033695411216 0.3764132121480825
0.144809 1 1699 4511 0.00022168033695411216 0.37663489248503657
0.144859 1 1700 4511 0.00022168033695411216 0.3768565728219907
0.144872 1 1701 4511 0.00022168033695411216 0.3770782531589448
0.144876 1 1702 4511 0.00022168033695411216 0.3772999334958989
0.144911 1 1703 4511 0.00022168033695411216 0.37752161383285304
0.144919 1 1704 4511 0.00022168033695411216 0.3777432941698071
0.14493 1 1705 4511 0.00022168033695411216 0.37796497450676125
0.144958 1 1706 4511 0.00022168033695411216 0.3781866548437154
0.144978 1 1707 4511 0.00022168033695411216 0.37840833518066946
0.144993 1 1708 4511 0.00022168033695411216 0.3786300155176236
0.145033 1 1709 4511 0.00022168033695411216 0.3788516958545777
0.145045 1 1710 4511 0.00022168033695411216 0.3790733761915318
0.145064 1 1711 4511 0.00022168033695411216 0.37929505652848594
0.145132 1 1712 4511 0.00022168033695411216 0.37951673686544
0.145145 1 1713 4511 0.00022168033695411216 0.37973841720239415
0.145178 1 1714 4511 0.00022168033695411216 0.3799600975393483
0.145228 1 1715 4511 0.00022168033695411216 0.38018177787630236
0.145244 1 1716 4511 0.00022168033695411216 0.3804034582132565
0.145251 1 1717 4511 0.00022168033695411216 0.3806251385502106
0.145259 1 1718 4511 0.00022168033695411216 0.3808468188871647
0.145276 2 1720 4511 0.0004433606739082243 0.3812901795610729
0.145298 1 1721 4511 0.00022168033695411216 0.38151185989802705
0.145331 1 1722 4511 0.00022168033695411216 0.3817335402349812
0.14538 1 1723 4511 0.00022168033695411216 0.38195522057193526
0.145388 1 1724 4511 0.00022168033695411216 0.3821769009088894
0.145409 1 1725 4511 0.00022168033695411216 0.38239858124584347
0.145431 1 1726 4511 0.00022168033695411216 0.3826202615827976
0.145453 2 1728 4511 0.0004433606739082243 0.3830636222567058
0.145456 1 1729 4511 0.00022168033695411216 0.38328530259365995
0.14546 1 1730 4511 0.00022168033695411216 0.3835069829306141
0.145461 2 1732 4511 0.0004433606739082243 0.3839503436045223
0.145472 1 1733 4511 0.00022168033695411216 0.38417202394147637
0.145473 1 1734 4511 0.00022168033695411216 0.3843937042784305
0.145494 1 1735 4511 0.00022168033695411216 0.38461538461538464
0.145517 1 1736 4511 0.00022168033695411216 0.3848370649523387
0.145583 1 1737 4511 0.00022168033695411216 0.38505874528929285
0.145633 1 1738 4511 0.00022168033695411216 0.3852804256262469
0.145638 1 1739 4511 0.00022168033695411216 0.38550210596320106
0.145647 1 1740 4511 0.00022168033695411216 0.3857237863001552
0.14568 1 1741 4511 0.00022168033695411216 0.38594546663710927
0.145694 1 1742 4511 0.00022168033695411216 0.3861671469740634
0.145699 1 1743 4511 0.00022168033695411216 0.38638882731101754
0.1457 1 1744 4511 0.00022168033695411216 0.3866105076479716
0.145701 1 1745 4511 0.00022168033695411216 0.38683218798492575
0.145715 1 1746 4511 0.00022168033695411216 0.3870538683218798
0.145745 1 1747 4511 0.00022168033695411216 0.38727554865883396
0.145751 1 1748 4511 0.00022168033695411216 0.3874972289957881
0.145752 1 1749 4511 0.00022168033695411216 0.38771890933274217
0.145759 1 1750 4511 0.00022168033695411216 0.3879405896696963
0.145761 1 1751 4511 0.00022168033695411216 0.38816227000665043
0.145778 1 1752 4511 0.00022168033695411216 0.3883839503436045
0.145779 1 1753 4511 0.00022168033695411216 0.38860563068055864
0.145808 1 1754 4511 0.00022168033695411216 0.3888273110175127
0.145818 1 1755 4511 0.00022168033695411216 0.38904899135446686
0.145832 1 1756 4511 0.00022168033695411216 0.389270671691421
0.145854 1 1757 4511 0.00022168033695411216 0.38949235202837507
0.145886 1 1758 4511 0.00022168033695411216 0.3897140323653292
0.145951 1 1759 4511 0.00022168033695411216 0.38993571270228333
0.145987 1 1760 4511 0.00022168033695411216 0.3901573930392374
0.146024 2 1762 4511 0.0004433606739082243 0.3906007537131456
0.146032 1 1763 4511 0.00022168033695411216 0.39082243405009975
0.146039 1 1764 4511 0.00022168033695411216 0.3910441143870539
0.146091 1 1765 4511 0.00022168033695411216 0.39126579472400796
0.146163 1 1766 4511 0.00022168033695411216 0.3914874750609621
0.14617 1 1767 4511 0.00022168033695411216 0.39170915539791623
0.146203 1 1768 4511 0.00022168033695411216 0.3919308357348703
0.14622 1 1769 4511 0.00022168033695411216 0.39215251607182444
0.146221 1 1770 4511 0.00022168033695411216 0.3923741964087785
0.146223 1 1771 4511 0.00022168033695411216 0.39259587674573265
0.146231 1 1772 4511 0.00022168033695411216 0.3928175570826868
0.146239 1 1773 4511 0.00022168033695411216 0.39303923741964086
0.146241 1 1774 4511 0.00022168033695411216 0.393260917756595
0.146287 1 1775 4511 0.00022168033695411216 0.39348259809354913
0.146288 1 1776 4511 0.00022168033695411216 0.3937042784305032
0.146291 1 1777 4511 0.00022168033695411216 0.39392595876745734
0.146325 2 1779 4511 0.0004433606739082243 0.39436931944136555
0.146334 1 1780 4511 0.00022168033695411216 0.3945909997783197
0.146337 1 1781 4511 0.00022168033695411216 0.39481268011527376
0.14634 1 1782 4511 0.00022168033695411216 0.3950343604522279
0.146394 1 1783 4511 0.00022168033695411216 0.395256040789182
0.146404 1 1784 4511 0.00022168033695411216 0.3954777211261361
0.146423 1 1785 4511 0.00022168033695411216 0.39569940146309024
0.146487 1 1786 4511 0.00022168033695411216 0.3959210818000443
0.146489 1 1787 4511 0.00022168033695411216 0.39614276213699845
0.146492 1 1788 4511 0.00022168033695411216 0.3963644424739526
0.146503 1 1789 4511 0.00022168033695411216 0.39658612281090666
0.146549 1 1790 4511 0.00022168033695411216 0.3968078031478608
0.146554 1 1791 4511 0.00022168033695411216 0.39702948348481487
0.146567 1 1792 4511 0.00022168033695411216 0.397251163821769
0.146587 1 1793 4511 0.00022168033695411216 0.39747284415872314
0.146692 1 1794 4511 0.00022168033695411216 0.3976945244956772
0.146731 1 1795 4511 0.00022168033695411216 0.39791620483263135
0.146746 1 1796 4511 0.00022168033695411216 0.3981378851695855
0.146776 1 1797 4511 0.00022168033695411216 0.39835956550653956
0.146828 1 1798 4511 0.00022168033695411216 0.3985812458434937
0.146855 1 1799 4511 0.00022168033695411216 0.39880292618044777
0.146936 1 1800 4511 0.00022168033695411216 0.3990246065174019
0.146945 1 1801 4511 0.00022168033695411216 0.39924628685435604
0.146957 1 1802 4511 0.00022168033695411216 0.3994679671913101
0.146966 1 1803 4511 0.00022168033695411216 0.39968964752826425
0.146979 1 1804 4511 0.00022168033695411216 0.3999113278652184
0.146988 1 1805 4511 0.00022168033695411216 0.40013300820217246
0.147044 1 1806 4511 0.00022168033695411216 0.4003546885391266
0.147058 1 1807 4511 0.00022168033695411216 0.40057636887608067
0.147086 1 1808 4511 0.00022168033695411216 0.4007980492130348
0.147088 1 1809 4511 0.00022168033695411216 0.40101972954998893
0.147092 1 1810 4511 0.00022168033695411216 0.401241409886943
0.147118 1 1811 4511 0.00022168033695411216 0.40146309022389715
0.147147 1 1812 4511 0.00022168033695411216 0.4016847705608513
0.147163 1 1813 4511 0.00022168033695411216 0.40190645089780536
0.147182 1 1814 4511 0.00022168033695411216 0.4021281312347595
0.147193 1 1815 4511 0.00022168033695411216 0.40234981157171357
0.147202 1 1816 4511 0.00022168033695411216 0.4025714919086677
0.147211 1 1817 4511 0.00022168033695411216 0.40279317224562183
0.147228 1 1818 4511 0.00022168033695411216 0.4030148525825759
0.147237 1 1819 4511 0.00022168033695411216 0.40323653291953004
0.147295 1 1820 4511 0.00022168033695411216 0.4034582132564842
0.147296 1 1821 4511 0.00022168033695411216 0.40367989359343825
0.147331 2 1823 4511 0.0004433606739082243 0.40412325426734647
0.147353 1 1824 4511 0.00022168033695411216 0.4043449346043006
0.147372 1 1825 4511 0.00022168033695411216 0.40456661494125473
0.147389 1 1826 4511 0.00022168033695411216 0.4047882952782088
0.147444 1 1827 4511 0.00022168033695411216 0.40500997561516294
0.147511 1 1828 4511 0.00022168033695411216 0.405231655952117
0.147512 1 1829 4511 0.00022168033695411216 0.40545333628907115
0.14754 1 1830 4511 0.00022168033695411216 0.4056750166260253
0.14755 1 1831 4511 0.00022168033695411216 0.40589669696297936
0.14759 1 1832 4511 0.00022168033695411216 0.4061183772999335
0.147605 1 1833 4511 0.00022168033695411216 0.40634005763688763
0.14761 1 1834 4511 0.00022168033695411216 0.4065617379738417
0.147622 1 1835 4511 0.00022168033695411216 0.40678341831079584
0.147632 1 1836 4511 0.00022168033695411216 0.4070050986477499
0.147702 1 1837 4511 0.00022168033695411216 0.40722677898470405
0.147712 1 1838 4511 0.00022168033695411216 0.4074484593216582
0.147729 1 1839 4511 0.00022168033695411216 0.40767013965861226
0.147746 1 1840 4511 0.00022168033695411216 0.4078918199955664
0.147747 1 1841 4511 0.00022168033695411216 0.40811350033252053
0.147768 1 1842 4511 0.00022168033695411216 0.4083351806694746
0.14778 1 1843 4511 0.00022168033695411216 0.40855686100642874
0.147783 1 1844 4511 0.00022168033695411216 0.4087785413433828
0.147795 1 1845 4511 0.00022168033695411216 0.40900022168033695
0.147811 1 1846 4511 0.00022168033695411216 0.4092219020172911
0.147822 1 1847 4511 0.00022168033695411216 0.40944358235424516
0.147832 1 1848 4511 0.00022168033695411216 0.4096652626911993
0.147884 1 1849 4511 0.00022168033695411216 0.4098869430281534
0.147888 1 1850 4511 0.00022168033695411216 0.4101086233651075
0.14791 1 1851 4511 0.00022168033695411216 0.41033030370206164
0.147918 1 1852 4511 0.00022168033695411216 0.4105519840390157
0.147953 2 1854 4511 0.0004433606739082243 0.410995344712924
0.147966 1 1855 4511 0.00022168033695411216 0.41121702504987806
0.148017 1 1856 4511 0.00022168033695411216 0.4114387053868322
0.148064 1 1857 4511 0.00022168033695411216 0.4116603857237863
0.148113 1 1858 4511 0.00022168033695411216 0.4118820660607404
0.148132 1 1859 4511 0.00022168033695411216 0.41210374639769454
0.148145 1 1860 4511 0.00022168033695411216 0.4123254267346486
0.148168 1 1861 4511 0.00022168033695411216 0.41254710707160275
0.14817 1 1862 4511 0.00022168033695411216 0.4127687874085569
0.148175 1 1863 4511 0.00022168033695411216 0.41299046774551096
0.148237 1 1864 4511 0.00022168033695411216 0.4132121480824651
0.148241 1 1865 4511 0.00022168033695411216 0.4134338284194192
0.148242 1 1866 4511 0.00022168033695411216 0.4136555087563733
0.148247 1 1867 4511 0.00022168033695411216 0.41387718909332744
0.148254 1 1868 4511 0.00022168033695411216 0.4140988694302815
0.148287 1 1869 4511 0.00022168033695411216 0.41432054976723565
0.148297 1 1870 4511 0.00022168033695411216 0.4145422301041898
0.14834 1 1871 4511 0.00022168033695411216 0.41476391044114386
0.148342 1 1872 4511 0.00022168033695411216 0.414985590778098
0.148343 1 1873 4511 0.00022168033695411216 0.41520727111505207
0.14835 1 1874 4511 0.00022168033695411216 0.4154289514520062
0.148369 1 1875 4511 0.00022168033695411216 0.41565063178896033
0.148406 1 1876 4511 0.00022168033695411216 0.4158723121259144
0.148419 1 1877 4511 0.00022168033695411216 0.41609399246286854
0.14842 1 1878 4511 0.00022168033695411216 0.4163156727998227
0.148432 1 1879 4511 0.00022168033695411216 0.41653735313677676
0.148433 1 1880 4511 0.00022168033695411216 0.4167590334737309
0.148462 1 1881 4511 0.00022168033695411216 0.41698071381068497
0.148464 1 1882 4511 0.00022168033695411216 0.4172023941476391
0.148471 1 1883 4511 0.00022168033695411216 0.41742407448459323
0.148473 1 1884 4511 0.00022168033695411216 0.4176457548215473
0.148476 1 1885 4511 0.00022168033695411216 0.41786743515850144
0.148479 1 1886 4511 0.00022168033695411216 0.4180891154954556
0.148551 1 1887 4511 0.00022168033695411216 0.41831079583240965
0.148622 1 1888 4511 0.00022168033695411216 0.4185324761693638
0.148648 1 1889 4511 0.00022168033695411216 0.41875415650631787
0.148663 1 1890 4511 0.00022168033695411216 0.418975836843272
0.148669 1 1891 4511 0.00022168033695411216 0.41919751718022613
0.148683 1 1892 4511 0.00022168033695411216 0.4194191975171802
0.148684 1 1893 4511 0.00022168033695411216 0.41964087785413434
0.148693 1 1894 4511 0.00022168033695411216 0.4198625581910885
0.148718 1 1895 4511 0.00022168033695411216 0.42008423852804255
0.148721 1 1896 4511 0.00022168033695411216 0.4203059188649967
0.148783 1 1897 4511 0.00022168033695411216 0.42052759920195076
0.14882 1 1898 4511 0.00022168033695411216 0.4207492795389049
0.14884 1 1899 4511 0.00022168033695411216 0.42097095987585903
0.14889 1 1900 4511 0.00022168033695411216 0.4211926402128131
0.148916 1 1901 4511 0.00022168033695411216 0.42141432054976724
0.148947 1 1902 4511 0.00022168033695411216 0.4216360008867214
0.148957 1 1903 4511 0.00022168033695411216 0.42185768122367545
0.148977 2 1905 4511 0.0004433606739082243 0.42230104189758366
0.149013 1 1906 4511 0.00022168033695411216 0.4225227222345378
0.14902 1 1907 4511 0.00022168033695411216 0.42274440257149193
0.149031 1 1908 4511 0.00022168033695411216 0.422966082908446
0.149034 1 1909 4511 0.00022168033695411216 0.42318776324540014
0.149039 1 1910 4511 0.00022168033695411216 0.4234094435823543
0.149054 1 1911 4511 0.00022168033695411216 0.42363112391930835
0.149062 1 1912 4511 0.00022168033695411216 0.4238528042562625
0.14908 1 1913 4511 0.00022168033695411216 0.42407448459321656
0.149089 1 1914 4511 0.00022168033695411216 0.4242961649301707
0.149189 1 1915 4511 0.00022168033695411216 0.4245178452671248
0.149221 1 1916 4511 0.00022168033695411216 0.4247395256040789
0.149225 1 1917 4511 0.00022168033695411216 0.42496120594103304
0.149236 1 1918 4511 0.00022168033695411216 0.4251828862779871
0.149252 1 1919 4511 0.00022168033695411216 0.42540456661494125
0.149253 1 1920 4511 0.00022168033695411216 0.4256262469518954
0.149291 1 1921 4511 0.00022168033695411216 0.42584792728884946
0.149316 1 1922 4511 0.00022168033695411216 0.4260696076258036
0.149321 1 1923 4511 0.00022168033695411216 0.4262912879627577
0.149346 1 1924 4511 0.00022168033695411216 0.4265129682997118
0.149351 1 1925 4511 0.00022168033695411216 0.42673464863666594
0.149374 1 1926 4511 0.00022168033695411216 0.42695632897362
0.149391 1 1927 4511 0.00022168033695411216 0.42717800931057415
0.149407 1 1928 4511 0.00022168033695411216 0.4273996896475283
0.149446 1 1929 4511 0.00022168033695411216 0.42762136998448236
0.149461 1 1930 4511 0.00022168033695411216 0.4278430503214365
0.149487 1 1931 4511 0.00022168033695411216 0.4280647306583906
0.149488 1 1932 4511 0.00022168033695411216 0.4282864109953447
0.149491 1 1933 4511 0.00022168033695411216 0.42850809133229883
0.1495 1 1934 4511 0.00022168033695411216 0.4287297716692529
0.149517 1 1935 4511 0.00022168033695411216 0.42895145200620705
0.149521 1 1936 4511 0.00022168033695411216 0.4291731323431612
0.149522 1 1937 4511 0.00022168033695411216 0.42939481268011526
0.149524 1 1938 4511 0.00022168033695411216 0.4296164930170694
0.149526 1 1939 4511 0.00022168033695411216 0.4298381733540235
0.149563 1 1940 4511 0.00022168033695411216 0.4300598536909776
0.149575 1 1941 4511 0.00022168033695411216 0.43028153402793173
0.149603 2 1943 4511 0.0004433606739082243 0.43072489470183994
0.149626 1 1944 4511 0.00022168033695411216 0.4309465750387941
0.149641 1 1945 4511 0.00022168033695411216 0.43116825537574816
0.149649 1 1946 4511 0.00022168033695411216 0.4313899357127023
0.149665 1 1947 4511 0.00022168033695411216 0.4316116160496564
0.149688 1 1948 4511 0.00022168033695411216 0.4318332963866105
0.149718 1 1949 4511 0.00022168033695411216 0.43205497672356463
0.149737 1 1950 4511 0.00022168033695411216 0.4322766570605187
0.14979 1 1951 4511 0.00022168033695411216 0.43249833739747284
0.149799 1 1952 4511 0.00022168033695411216 0.432720017734427
0.149806 1 1953 4511 0.00022168033695411216 0.43294169807138105
0.14984 1 1954 4511 0.00022168033695411216 0.4331633784083352
0.149847 1 1955 4511 0.00022168033695411216 0.4333850587452893
0.149849 1 1956 4511 0.00022168033695411216 0.4336067390822434
0.149856 1 1957 4511 0.00022168033695411216 0.43382841941919753
0.14994 1 1958 4511 0.00022168033695411216 0.4340500997561516
0.149944 1 1959 4511 0.00022168033695411216 0.43427178009310574
0.149956 2 1961 4511 0.0004433606739082243 0.43471514076701395
0.149971 1 1962 4511 0.00022168033695411216 0.4349368211039681
0.149999 1 1963 4511 0.00022168033695411216 0.43515850144092216
0.150029 1 1964 4511 0.00022168033695411216 0.4353801817778763
0.150064 1 1965 4511 0.00022168033695411216 0.43560186211483043
0.150094 1 1966 4511 0.00022168033695411216 0.4358235424517845
0.150104 1 1967 4511 0.00022168033695411216 0.43604522278873864
0.150159 1 1968 4511 0.00022168033695411216 0.4362669031256928
0.15016 1 1969 4511 0.00022168033695411216 0.43648858346264685
0.15018 1 1970 4511 0.00022168033695411216 0.436710263799601
0.150244 1 1971 4511 0.00022168033695411216 0.43693194413655506
0.15027 1 1972 4511 0.00022168033695411216 0.4371536244735092
0.150303 1 1973 4511 0.00022168033695411216 0.43737530481046333
0.150345 1 1974 4511 0.00022168033695411216 0.4375969851474174
0.150355 1 1975 4511 0.00022168033695411216 0.43781866548437154
0.150365 1 1976 4511 0.00022168033695411216 0.43804034582132567
0.150404 1 1977 4511 0.00022168033695411216 0.43826202615827975
0.150518 1 1978 4511 0.00022168033695411216 0.4384837064952339
0.150543 1 1979 4511 0.00022168033695411216 0.43870538683218796
0.15058 1 1980 4511 0.00022168033695411216 0.4389270671691421
0.1506 1 1981 4511 0.00022168033695411216 0.4391487475060962
0.150629 1 1982 4511 0.00022168033695411216 0.4393704278430503
0.150631 1 1983 4511 0.00022168033695411216 0.43959210818000444
0.150678 1 1984 4511 0.00022168033695411216 0.43981378851695857
0.150706 1 1985 4511 0.00022168033695411216 0.44003546885391265
0.150733 1 1986 4511 0.00022168033695411216 0.4402571491908668
0.150756 1 1987 4511 0.00022168033695411216 0.44047882952782086
0.15076 1 1988 4511 0.00022168033695411216 0.440700509864775
0.150803 1 1989 4511 0.00022168033695411216 0.4409221902017291
0.150818 1 1990 4511 0.00022168033695411216 0.4411438705386832
0.150861 1 1991 4511 0.00022168033695411216 0.44136555087563734
0.150863 1 1992 4511 0.00022168033695411216 0.44158723121259147
0.150868 1 1993 4511 0.00022168033695411216 0.44180891154954555
0.150879 1 1994 4511 0.00022168033695411216 0.4420305918864997
0.150885 1 1995 4511 0.00022168033695411216 0.44225227222345376
0.150899 1 1996 4511 0.00022168033695411216 0.4424739525604079
0.1509 2 1998 4511 0.0004433606739082243 0.4429173132343161
0.150906 1 1999 4511 0.00022168033695411216 0.44313899357127023
0.150941 1 2000 4511 0.00022168033695411216 0.44336067390822437
0.150954 1 2001 4511 0.00022168033695411216 0.44358235424517845
0.150994 1 2002 4511 0.00022168033695411216 0.4438040345821326
0.151004 1 2003 4511 0.00022168033695411216 0.44402571491908666
0.151031 1 2004 4511 0.00022168033695411216 0.4442473952560408
0.15104 1 2005 4511 0.00022168033695411216 0.4444690755929949
0.151072 1 2006 4511 0.00022168033695411216 0.444690755929949
0.151079 2 2008 4511 0.0004433606739082243 0.4451341166038572
0.151124 1 2009 4511 0.00022168033695411216 0.44535579694081134
0.151137 1 2010 4511 0.00022168033695411216 0.4455774772777655
0.151167 1 2011 4511 0.00022168033695411216 0.44579915761471955
0.151243 1 2012 4511 0.00022168033695411216 0.4460208379516737
0.151257 1 2013 4511 0.00022168033695411216 0.4462425182886278
0.151291 1 2014 4511 0.00022168033695411216 0.4464641986255819
0.15133 1 2015 4511 0.00022168033695411216 0.44668587896253603
0.151383 1 2016 4511 0.00022168033695411216 0.4469075592994901
0.151384 1 2017 4511 0.00022168033695411216 0.44712923963644424
0.151389 1 2018 4511 0.00022168033695411216 0.4473509199733984
0.151407 1 2019 4511 0.00022168033695411216 0.44757260031035245
0.151426 1 2020 4511 0.00022168033695411216 0.4477942806473066
0.151435 1 2021 4511 0.00022168033695411216 0.4480159609842607
0.151495 1 2022 4511 0.00022168033695411216 0.4482376413212148
0.151502 1 2023 4511 0.00022168033695411216 0.44845932165816893
0.151504 1 2024 4511 0.00022168033695411216 0.448681001995123
0.151525 1 2025 4511 0.00022168033695411216 0.44890268233207714
0.151589 1 2026 4511 0.00022168033695411216 0.4491243626690313
0.15159 1 2027 4511 0.00022168033695411216 0.44934604300598535
0.151593 1 2028 4511 0.00022168033695411216 0.4495677233429395
0.151596 1 2029 4511 0.00022168033695411216 0.4497894036798936
0.151598 1 2030 4511 0.00022168033695411216 0.4500110840168477
0.151614 1 2031 4511 0.00022168033695411216 0.45023276435380183
0.151629 1 2032 4511 0.00022168033695411216 0.4504544446907559
0.151641 1 2033 4511 0.00022168033695411216 0.45067612502771004
0.151646 1 2034 4511 0.00022168033695411216 0.4508978053646642
0.151647 1 2035 4511 0.00022168033695411216 0.45111948570161825
0.151648 1 2036 4511 0.00022168033695411216 0.4513411660385724
0.151679 1 2037 4511 0.00022168033695411216 0.4515628463755265
0.151688 1 2038 4511 0.00022168033695411216 0.4517845267124806
0.151719 1 2039 4511 0.00022168033695411216 0.4520062070494347
0.15172 1 2040 4511 0.00022168033695411216 0.4522278873863888
0.15176 1 2041 4511 0.00022168033695411216 0.45244956772334294
0.151761 1 2042 4511 0.00022168033695411216 0.45267124806029707
0.151763 1 2043 4511 0.00022168033695411216 0.45289292839725115
0.151776 1 2044 4511 0.00022168033695411216 0.4531146087342053
0.151777 1 2045 4511 0.00022168033695411216 0.4533362890711594
0.151783 1 2046 4511 0.00022168033695411216 0.4535579694081135
0.151786 1 2047 4511 0.00022168033695411216 0.4537796497450676
0.151789 1 2048 4511 0.00022168033695411216 0.4540013300820217
0.151854 1 2049 4511 0.00022168033695411216 0.45422301041897584
0.151856 1 2050 4511 0.00022168033695411216 0.45444469075592997
0.151875 1 2051 4511 0.00022168033695411216 0.45466637109288405
0.151883 1 2052 4511 0.00022168033695411216 0.4548880514298382
0.151896 1 2053 4511 0.00022168033695411216 0.45510973176679226
0.151931 1 2054 4511 0.00022168033695411216 0.4553314121037464
0.15194 1 2055 4511 0.00022168033695411216 0.4555530924407005
0.151947 1 2056 4511 0.00022168033695411216 0.4557747727776546
0.151954 1 2057 4511 0.00022168033695411216 0.45599645311460874
0.151966 1 2058 4511 0.00022168033695411216 0.45621813345156287
0.152005 1 2059 4511 0.00022168033695411216 0.45643981378851695
0.152007 1 2060 4511 0.00022168033695411216 0.4566614941254711
0.152008 1 2061 4511 0.00022168033695411216 0.45688317446242516
0.152032 1 2062 4511 0.00022168033695411216 0.4571048547993793
0.152071 1 2063 4511 0.00022168033695411216 0.4573265351363334
0.152075 1 2064 4511 0.00022168033695411216 0.4575482154732875
0.152085 1 2065 4511 0.00022168033695411216 0.45776989581024163
0.152111 1 2066 4511 0.00022168033695411216 0.45799157614719577
0.152129 1 2067 4511 0.00022168033695411216 0.45821325648414984
0.152133 1 2068 4511 0.00022168033695411216 0.458434936821104
0.152159 1 2069 4511 0.00022168033695411216 0.45865661715805806
0.152167 1 2070 4511 0.00022168033695411216 0.4588782974950122
0.152174 1 2071 4511 0.00022168033695411216 0.4590999778319663
0.152193 1 2072 4511 0.00022168033695411216 0.4593216581689204
0.152199 1 2073 4511 0.00022168033695411216 0.45954333850587453
0.152226 1 2074 4511 0.00022168033695411216 0.45976501884282867
0.152237 1 2075 4511 0.00022168033695411216 0.45998669917978274
0.152239 1 2076 4511 0.00022168033695411216 0.4602083795167369
0.152273 1 2077 4511 0.00022168033695411216 0.46043005985369095
0.152281 1 2078 4511 0.00022168033695411216 0.4606517401906451
0.152297 1 2079 4511 0.00022168033695411216 0.4608734205275992
0.152305 1 2080 4511 0.00022168033695411216 0.4610951008645533
0.152308 1 2081 4511 0.00022168033695411216 0.46131678120150743
0.152331 1 2082 4511 0.00022168033695411216 0.46153846153846156
0.152393 1 2083 4511 0.00022168033695411216 0.46176014187541564
0.152435 1 2084 4511 0.00022168033695411216 0.4619818222123698
0.15245 1 2085 4511 0.00022168033695411216 0.46220350254932385
0.152458 1 2086 4511 0.00022168033695411216 0.462425182886278
0.152461 1 2087 4511 0.00022168033695411216 0.4626468632232321
0.152472 1 2088 4511 0.00022168033695411216 0.4628685435601862
0.152473 1 2089 4511 0.00022168033695411216 0.46309022389714033
0.152493 1 2090 4511 0.00022168033695411216 0.46331190423409446
0.152498 1 2091 4511 0.00022168033695411216 0.46353358457104854
0.152521 1 2092 4511 0.00022168033695411216 0.4637552649080027
0.152539 1 2093 4511 0.00022168033695411216 0.46397694524495675
0.152542 1 2094 4511 0.00022168033695411216 0.4641986255819109
0.15258 1 2095 4511 0.00022168033695411216 0.464420305918865
0.152617 1 2096 4511 0.00022168033695411216 0.4646419862558191
0.152621 1 2097 4511 0.00022168033695411216 0.46486366659277323
0.15263 1 2098 4511 0.00022168033695411216 0.4650853469297273
0.152669 1 2099 4511 0.00022168033695411216 0.46530702726668144
0.152685 1 2100 4511 0.00022168033695411216 0.46552870760363557
0.152736 1 2101 4511 0.00022168033695411216 0.46575038794058965
0.152745 1 2102 4511 0.00022168033695411216 0.4659720682775438
0.152748 1 2103 4511 0.00022168033695411216 0.4661937486144979
0.152754 1 2104 4511 0.00022168033695411216 0.466415428951452
0.152769 1 2105 4511 0.00022168033695411216 0.4666371092884061
0.152804 1 2106 4511 0.00022168033695411216 0.4668587896253602
0.152823 1 2107 4511 0.00022168033695411216 0.46708046996231434
0.15284 1 2108 4511 0.00022168033695411216 0.46730215029926847
0.152844 1 2109 4511 0.00022168033695411216 0.46752383063622255
0.152903 1 2110 4511 0.00022168033695411216 0.4677455109731767
0.15291 1 2111 4511 0.00022168033695411216 0.4679671913101308
0.152924 1 2112 4511 0.00022168033695411216 0.4681888716470849
0.152934 1 2113 4511 0.00022168033695411216 0.468410551984039
0.152985 1 2114 4511 0.00022168033695411216 0.4686322323209931
0.152992 1 2115 4511 0.00022168033695411216 0.46885391265794724
0.153016 1 2116 4511 0.00022168033695411216 0.46907559299490137
0.153027 1 2117 4511 0.00022168033695411216 0.46929727333185545
0.153069 1 2118 4511 0.00022168033695411216 0.4695189536688096
0.153088 1 2119 4511 0.00022168033695411216 0.4697406340057637
0.153116 1 2120 4511 0.00022168033695411216 0.4699623143427178
0.15313 1 2121 4511 0.00022168033695411216 0.4701839946796719
0.153133 1 2122 4511 0.00022168033695411216 0.470405675016626
0.153143 1 2123 4511 0.00022168033695411216 0.47062735535358013
0.153158 1 2124 4511 0.00022168033695411216 0.47084903569053427
0.153169 1 2125 4511 0.00022168033695411216 0.47107071602748835
0.153186 1 2126 4511 0.00022168033695411216 0.4712923963644425
0.153199 1 2127 4511 0.00022168033695411216 0.4715140767013966
0.153221 1 2128 4511 0.00022168033695411216 0.4717357570383507
0.153239 1 2129 4511 0.00022168033695411216 0.4719574373753048
0.153257 1 2130 4511 0.00022168033695411216 0.4721791177122589
0.153285 1 2131 4511 0.00022168033695411216 0.47240079804921303
0.153293 1 2132 4511 0.00022168033695411216 0.47262247838616717
0.153326 1 2133 4511 0.00022168033695411216 0.47284415872312124
0.153344 1 2134 4511 0.00022168033695411216 0.4730658390600754
0.153394 1 2135 4511 0.00022168033695411216 0.4732875193970295
0.153407 1 2136 4511 0.00022168033695411216 0.4735091997339836
0.153523 1 2137 4511 0.00022168033695411216 0.4737308800709377
0.153528 1 2138 4511 0.00022168033695411216 0.4739525604078918
0.153531 1 2139 4511 0.00022168033695411216 0.47417424074484593
0.153548 2 2141 4511 0.0004433606739082243 0.47461760141875414
0.153556 1 2142 4511 0.00022168033695411216 0.4748392817557083
0.153618 1 2143 4511 0.00022168033695411216 0.47506096209266235
0.153627 1 2144 4511 0.00022168033695411216 0.4752826424296165
0.153634 1 2145 4511 0.00022168033695411216 0.4755043227665706
0.153646 1 2146 4511 0.00022168033695411216 0.4757260031035247
0.153662 1 2147 4511 0.00022168033695411216 0.47594768344047883
0.153712 1 2148 4511 0.00022168033695411216 0.47616936377743296
0.153758 1 2149 4511 0.00022168033695411216 0.47639104411438704
0.153769 1 2150 4511 0.00022168033695411216 0.4766127244513412
0.153786 1 2151 4511 0.00022168033695411216 0.47683440478829525
0.153808 1 2152 4511 0.00022168033695411216 0.4770560851252494
0.153846 1 2153 4511 0.00022168033695411216 0.4772777654622035
0.15387 1 2154 4511 0.00022168033695411216 0.4774994457991576
0.153889 1 2155 4511 0.00022168033695411216 0.47772112613611173
0.153904 1 2156 4511 0.00022168033695411216 0.47794280647306586
0.153911 1 2157 4511 0.00022168033695411216 0.47816448681001994
0.153915 1 2158 4511 0.00022168033695411216 0.4783861671469741
0.153942 1 2159 4511 0.00022168033695411216 0.47860784748392815
0.15397 2 2161 4511 0.0004433606739082243 0.4790512081578364
0.154001 1 2162 4511 0.00022168033695411216 0.4792728884947905
0.154062 1 2163 4511 0.00022168033695411216 0.4794945688317446
0.154072 1 2164 4511 0.00022168033695411216 0.47971624916869876
0.154073 1 2165 4511 0.00022168033695411216 0.47993792950565284
0.154089 1 2166 4511 0.00022168033695411216 0.48015960984260697
0.154095 1 2167 4511 0.00022168033695411216 0.48038129017956105
0.154143 1 2168 4511 0.00022168033695411216 0.4806029705165152
0.154214 1 2169 4511 0.00022168033695411216 0.4808246508534693
0.154238 1 2170 4511 0.00022168033695411216 0.4810463311904234
0.154241 2 2172 4511 0.0004433606739082243 0.48148969186433166
0.154246 1 2173 4511 0.00022168033695411216 0.48171137220128574
0.154269 1 2174 4511 0.00022168033695411216 0.48193305253823987
0.154278 1 2175 4511 0.00022168033695411216 0.48215473287519395
0.15428 1 2176 4511 0.00022168033695411216 0.4823764132121481
0.154319 1 2177 4511 0.00022168033695411216 0.4825980935491022
0.154336 1 2178 4511 0.00022168033695411216 0.4828197738860563
0.154343 1 2179 4511 0.00022168033695411216 0.4830414542230104
0.154344 1 2180 4511 0.00022168033695411216 0.48326313455996456
0.154346 1 2181 4511 0.00022168033695411216 0.48348481489691864
0.154361 1 2182 4511 0.00022168033695411216 0.48370649523387277
0.154449 1 2183 4511 0.00022168033695411216 0.48392817557082685
0.154499 1 2184 4511 0.00022168033695411216 0.484149855907781
0.15451 1 2185 4511 0.00022168033695411216 0.4843715362447351
0.154511 1 2186 4511 0.00022168033695411216 0.4845932165816892
0.154548 1 2187 4511 0.00022168033695411216 0.4848148969186433
0.154555 1 2188 4511 0.00022168033695411216 0.4850365772555974
0.154563 1 2189 4511 0.00022168033695411216 0.48525825759255153
0.15459 1 2190 4511 0.00022168033695411216 0.48547993792950567
0.154604 1 2191 4511 0.00022168033695411216 0.48570161826645974
0.154616 1 2192 4511 0.00022168033695411216 0.4859232986034139
0.154641 1 2193 4511 0.00022168033695411216 0.486144978940368
0.154649 1 2194 4511 0.00022168033695411216 0.4863666592773221
0.154653 1 2195 4511 0.00022168033695411216 0.4865883396142762
0.15472 1 2196 4511 0.00022168033695411216 0.4868100199512303
0.154779 1 2197 4511 0.00022168033695411216 0.48703170028818443
0.154781 1 2198 4511 0.00022168033695411216 0.48725338062513857
0.154821 1 2199 4511 0.00022168033695411216 0.48747506096209264
0.154833 1 2200 4511 0.00022168033695411216 0.4876967412990468
0.154834 1 2201 4511 0.00022168033695411216 0.4879184216360009
0.154871 1 2202 4511 0.00022168033695411216 0.488140101972955
0.1549 1 2203 4511 0.00022168033695411216 0.4883617823099091
0.154917 1 2204 4511 0.00022168033695411216 0.4885834626468632
0.154921 1 2205 4511 0.00022168033695411216 0.48880514298381733
0.154933 1 2206 4511 0.00022168033695411216 0.48902682332077146
0.154952 1 2207 4511 0.00022168033695411216 0.48924850365772554
0.154978 1 2208 4511 0.00022168033695411216 0.4894701839946797
0.154993 1 2209 4511 0.00022168033695411216 0.4896918643316338
0.155019 1 2210 4511 0.00022168033695411216 0.4899135446685879
0.155029 1 2211 4511 0.00022168033695411216 0.490135225005542
0.155063 1 2212 4511 0.00022168033695411216 0.4903569053424961
0.155064 1 2213 4511 0.00022168033695411216 0.49057858567945023
0.155121 1 2214 4511 0.00022168033695411216 0.49080026601640436
0.155126 1 2215 4511 0.00022168033695411216 0.49102194635335844
0.155138 1 2216 4511 0.00022168033695411216 0.4912436266903126
0.155148 1 2217 4511 0.00022168033695411216 0.4914653070272667
0.155179 1 2218 4511 0.00022168033695411216 0.4916869873642208
0.155199 1 2219 4511 0.00022168033695411216 0.4919086677011749
0.155214 1 2220 4511 0.00022168033695411216 0.492130348038129
0.155221 1 2221 4511 0.00022168033695411216 0.49235202837508313
0.155269 1 2222 4511 0.00022168033695411216 0.49257370871203726
0.155276 1 2223 4511 0.00022168033695411216 0.49279538904899134
0.155288 1 2224 4511 0.00022168033695411216 0.4930170693859455
0.155303 1 2225 4511 0.00022168033695411216 0.4932387497228996
0.155307 1 2226 4511 0.00022168033695411216 0.4934604300598537
0.155334 1 2227 4511 0.00022168033695411216 0.4936821103968078
0.15534 1 2228 4511 0.00022168033695411216 0.4939037907337619
0.15538 1 2229 4511 0.00022168033695411216 0.494125471070716
0.155429 1 2230 4511 0.00022168033695411216 0.49434715140767016
0.155458 1 2231 4511 0.00022168033695411216 0.49456883174462424
0.155461 1 2232 4511 0.00022168033695411216 0.49479051208157837
0.15547 1 2233 4511 0.00022168033695411216 0.49501219241853245
0.155489 1 2234 4511 0.00022168033695411216 0.4952338727554866
0.155531 1 2235 4511 0.00022168033695411216 0.4954555530924407
0.155559 1 2236 4511 0.00022168033695411216 0.4956772334293948
0.155561 1 2237 4511 0.00022168033695411216 0.4958989137663489
0.155589 1 2238 4511 0.00022168033695411216 0.49612059410330306
0.155601 1 2239 4511 0.00022168033695411216 0.49634227444025714
0.155634 1 2240 4511 0.00022168033695411216 0.49656395477721127
0.155664 1 2241 4511 0.00022168033695411216 0.49678563511416535
0.155693 1 2242 4511 0.00022168033695411216 0.4970073154511195
0.155696 1 2243 4511 0.00022168033695411216 0.4972289957880736
0.155771 1 2244 4511 0.00022168033695411216 0.4974506761250277
0.155785 1 2245 4511 0.00022168033695411216 0.4976723564619818
0.155879 1 2246 4511 0.00022168033695411216 0.49789403679893596
0.155915 1 2247 4511 0.00022168033695411216 0.49811571713589003
0.155932 1 2248 4511 0.00022168033695411216 0.49833739747284417
0.155988 1 2249 4511 0.00022168033695411216 0.49855907780979825
0.156058 1 2250 4511 0.00022168033695411216 0.4987807581467524
0.156066 1 2251 4511 0.00022168033695411216 0.4990024384837065
0.156075 1 2252 4511 0.00022168033695411216 0.4992241188206606
0.156093 1 2253 4511 0.00022168033695411216 0.4994457991576147
0.156096 1 2254 4511 0.00022168033695411216 0.49966747949456886
0.156104 1 2255 4511 0.00022168033695411216 0.49988915983152293
0.156127 1 2256 4511 0.00022168033695411216 0.5001108401684771
0.156129 1 2257 4511 0.00022168033695411216 0.5003325205054312
0.156149 1 2258 4511 0.00022168033695411216 0.5005542008423853
0.156166 1 2259 4511 0.00022168033695411216 0.5007758811793394
0.156173 1 2260 4511 0.00022168033695411216 0.5009975615162935
0.156213 1 2261 4511 0.00022168033695411216 0.5012192418532476
0.156219 1 2262 4511 0.00022168033695411216 0.5014409221902018
0.156228 1 2263 4511 0.00022168033695411216 0.5016626025271559
0.156255 1 2264 4511 0.00022168033695411216 0.5018842828641099
0.156263 1 2265 4511 0.00022168033695411216 0.502105963201064
0.156354 1 2266 4511 0.00022168033695411216 0.5023276435380182
0.156361 1 2267 4511 0.00022168033695411216 0.5025493238749723
0.156372 1 2268 4511 0.00022168033695411216 0.5027710042119264
0.156406 1 2269 4511 0.00022168033695411216 0.5029926845488805
0.156411 1 2270 4511 0.00022168033695411216 0.5032143648858346
0.156428 1 2271 4511 0.00022168033695411216 0.5034360452227887
0.156444 1 2272 4511 0.00022168033695411216 0.5036577255597429
0.156461 1 2273 4511 0.00022168033695411216 0.503879405896697
0.15647 1 2274 4511 0.00022168033695411216 0.5041010862336511
0.156494 1 2275 4511 0.00022168033695411216 0.5043227665706052
0.156512 1 2276 4511 0.00022168033695411216 0.5045444469075593
0.156516 1 2277 4511 0.00022168033695411216 0.5047661272445134
0.156543 1 2278 4511 0.00022168033695411216 0.5049878075814676
0.156544 1 2279 4511 0.00022168033695411216 0.5052094879184217
0.156563 1 2280 4511 0.00022168033695411216 0.5054311682553757
0.156572 1 2281 4511 0.00022168033695411216 0.5056528485923298
0.156573 1 2282 4511 0.00022168033695411216 0.505874528929284
0.156589 1 2283 4511 0.00022168033695411216 0.5060962092662381
0.156612 1 2284 4511 0.00022168033695411216 0.5063178896031922
0.156621 1 2285 4511 0.00022168033695411216 0.5065395699401463
0.156622 1 2286 4511 0.00022168033695411216 0.5067612502771004
0.156646 1 2287 4511 0.00022168033695411216 0.5069829306140545
0.156662 1 2288 4511 0.00022168033695411216 0.5072046109510087
0.15672 1 2289 4511 0.00022168033695411216 0.5074262912879628
0.156761 1 2290 4511 0.00022168033695411216 0.5076479716249168
0.156793 1 2291 4511 0.00022168033695411216 0.507869651961871
0.156825 1 2292 4511 0.00022168033695411216 0.5080913322988251
0.156832 1 2293 4511 0.00022168033695411216 0.5083130126357792
0.156854 1 2294 4511 0.00022168033695411216 0.5085346929727333
0.156897 1 2295 4511 0.00022168033695411216 0.5087563733096875
0.156907 1 2296 4511 0.00022168033695411216 0.5089780536466415
0.156933 1 2297 4511 0.00022168033695411216 0.5091997339835956
0.156972 1 2298 4511 0.00022168033695411216 0.5094214143205498
0.157005 1 2299 4511 0.00022168033695411216 0.5096430946575039
0.157025 1 2300 4511 0.00022168033695411216 0.509864774994458
0.157062 1 2301 4511 0.00022168033695411216 0.5100864553314121
0.157119 1 2302 4511 0.00022168033695411216 0.5103081356683662
0.157139 1 2303 4511 0.00022168033695411216 0.5105298160053203
0.157143 1 2304 4511 0.00022168033695411216 0.5107514963422745
0.157167 1 2305 4511 0.00022168033695411216 0.5109731766792286
0.157203 1 2306 4511 0.00022168033695411216 0.5111948570161826
0.15722 1 2307 4511 0.00022168033695411216 0.5114165373531367
0.157246 1 2308 4511 0.00022168033695411216 0.5116382176900909
0.157333 1 2309 4511 0.00022168033695411216 0.511859898027045
0.157356 1 2310 4511 0.00022168033695411216 0.5120815783639991
0.157375 1 2311 4511 0.00022168033695411216 0.5123032587009533
0.157383 1 2312 4511 0.00022168033695411216 0.5125249390379073
0.157405 1 2313 4511 0.00022168033695411216 0.5127466193748614
0.157408 1 2314 4511 0.00022168033695411216 0.5129682997118156
0.15741 1 2315 4511 0.00022168033695411216 0.5131899800487697
0.157447 1 2316 4511 0.00022168033695411216 0.5134116603857238
0.157471 1 2317 4511 0.00022168033695411216 0.5136333407226779
0.157474 1 2318 4511 0.00022168033695411216 0.513855021059632
0.157514 1 2319 4511 0.00022168033695411216 0.5140767013965861
0.157552 1 2320 4511 0.00022168033695411216 0.5142983817335403
0.15759 1 2321 4511 0.00022168033695411216 0.5145200620704944
0.157607 1 2322 4511 0.00022168033695411216 0.5147417424074484
0.157621 1 2323 4511 0.00022168033695411216 0.5149634227444025
0.157646 1 2324 4511 0.00022168033695411216 0.5151851030813567
0.157652 1 2325 4511 0.00022168033695411216 0.5154067834183108
0.15767 1 2326 4511 0.00022168033695411216 0.5156284637552649
0.157742 1 2327 4511 0.00022168033695411216 0.515850144092219
0.157744 1 2328 4511 0.00022168033695411216 0.5160718244291731
0.15777 1 2329 4511 0.00022168033695411216 0.5162935047661272
0.157773 1 2330 4511 0.00022168033695411216 0.5165151851030814
0.157779 1 2331 4511 0.00022168033695411216 0.5167368654400355
0.1578 1 2332 4511 0.00022168033695411216 0.5169585457769896
0.157819 1 2333 4511 0.00022168033695411216 0.5171802261139437
0.157843 1 2334 4511 0.00022168033695411216 0.5174019064508978
0.157846 1 2335 4511 0.00022168033695411216 0.5176235867878519
0.157847 1 2336 4511 0.00022168033695411216 0.517845267124806
0.157861 1 2337 4511 0.00022168033695411216 0.5180669474617602
0.157878 1 2338 4511 0.00022168033695411216 0.5182886277987142
0.157882 1 2339 4511 0.00022168033695411216 0.5185103081356683
0.157904 1 2340 4511 0.00022168033695411216 0.5187319884726225
0.157974 1 2341 4511 0.00022168033695411216 0.5189536688095766
0.158028 1 2342 4511 0.00022168033695411216 0.5191753491465307
0.158035 1 2343 4511 0.00022168033695411216 0.5193970294834848
0.158101 1 2344 4511 0.00022168033695411216 0.5196187098204389
0.158119 1 2345 4511 0.00022168033695411216 0.519840390157393
0.158129 1 2346 4511 0.00022168033695411216 0.5200620704943472
0.15815 1 2347 4511 0.00022168033695411216 0.5202837508313013
0.158157 1 2348 4511 0.00022168033695411216 0.5205054311682554
0.158172 1 2349 4511 0.00022168033695411216 0.5207271115052095
0.158174 1 2350 4511 0.00022168033695411216 0.5209487918421636
0.158182 1 2351 4511 0.00022168033695411216 0.5211704721791177
0.158193 1 2352 4511 0.00022168033695411216 0.5213921525160718
0.158203 1 2353 4511 0.00022168033695411216 0.521613832853026
0.158251 1 2354 4511 0.00022168033695411216 0.52183551318998
0.158255 1 2355 4511 0.00022168033695411216 0.5220571935269341
0.158286 1 2356 4511 0.00022168033695411216 0.5222788738638883
0.158323 1 2357 4511 0.00022168033695411216 0.5225005542008424
0.15833 1 2358 4511 0.00022168033695411216 0.5227222345377965
0.15839 1 2359 4511 0.00022168033695411216 0.5229439148747506
0.158427 1 2360 4511 0.00022168033695411216 0.5231655952117047
0.158444 1 2361 4511 0.00022168033695411216 0.5233872755486588
0.158459 1 2362 4511 0.00022168033695411216 0.523608955885613
0.158534 1 2363 4511 0.00022168033695411216 0.5238306362225671
0.158548 1 2364 4511 0.00022168033695411216 0.5240523165595212
0.158566 1 2365 4511 0.00022168033695411216 0.5242739968964752
0.158569 1 2366 4511 0.00022168033695411216 0.5244956772334294
0.158642 1 2367 4511 0.00022168033695411216 0.5247173575703835
0.158664 1 2368 4511 0.00022168033695411216 0.5249390379073376
0.158694 1 2369 4511 0.00022168033695411216 0.5251607182442918
0.158708 1 2370 4511 0.00022168033695411216 0.5253823985812458
0.15879 1 2371 4511 0.00022168033695411216 0.5256040789181999
0.158872 1 2372 4511 0.00022168033695411216 0.5258257592551541
0.158877 1 2373 4511 0.00022168033695411216 0.5260474395921082
0.158925 1 2374 4511 0.00022168033695411216 0.5262691199290623
0.15893 1 2375 4511 0.00022168033695411216 0.5264908002660164
0.158975 1 2376 4511 0.00022168033695411216 0.5267124806029705
0.159015 1 2377 4511 0.00022168033695411216 0.5269341609399246
0.15906 1 2378 4511 0.00022168033695411216 0.5271558412768788
0.159072 2 2380 4511 0.0004433606739082243 0.5275992019507869
0.159086 1 2381 4511 0.00022168033695411216 0.527820882287741
0.159112 1 2382 4511 0.00022168033695411216 0.5280425626246952
0.159122 1 2383 4511 0.00022168033695411216 0.5282642429616493
0.159132 1 2384 4511 0.00022168033695411216 0.5284859232986034
0.159138 1 2385 4511 0.00022168033695411216 0.5287076036355576
0.159162 1 2386 4511 0.00022168033695411216 0.5289292839725116
0.159196 1 2387 4511 0.00022168033695411216 0.5291509643094657
0.159225 1 2388 4511 0.00022168033695411216 0.5293726446464199
0.159277 1 2389 4511 0.00022168033695411216 0.529594324983374
0.159286 1 2390 4511 0.00022168033695411216 0.5298160053203281
0.159302 1 2391 4511 0.00022168033695411216 0.5300376856572822
0.159385 1 2392 4511 0.00022168033695411216 0.5302593659942363
0.159401 1 2393 4511 0.00022168033695411216 0.5304810463311904
0.159405 1 2394 4511 0.00022168033695411216 0.5307027266681446
0.159434 1 2395 4511 0.00022168033695411216 0.5309244070050987
0.15945 1 2396 4511 0.00022168033695411216 0.5311460873420527
0.159461 1 2397 4511 0.00022168033695411216 0.5313677676790068
0.159509 1 2398 4511 0.00022168033695411216 0.531589448015961
0.159533 1 2399 4511 0.00022168033695411216 0.5318111283529151
0.159534 1 2400 4511 0.00022168033695411216 0.5320328086898692
0.159552 1 2401 4511 0.00022168033695411216 0.5322544890268234
0.159571 1 2402 4511 0.00022168033695411216 0.5324761693637774
0.159573 1 2403 4511 0.00022168033695411216 0.5326978497007315
0.159601 1 2404 4511 0.00022168033695411216 0.5329195300376857
0.15964 1 2405 4511 0.00022168033695411216 0.5331412103746398
0.159671 1 2406 4511 0.00022168033695411216 0.5333628907115939
0.159677 1 2407 4511 0.00022168033695411216 0.533584571048548
0.159684 1 2408 4511 0.00022168033695411216 0.5338062513855021
0.159696 1 2409 4511 0.00022168033695411216 0.5340279317224562
0.159699 1 2410 4511 0.00022168033695411216 0.5342496120594104
0.159716 1 2411 4511 0.00022168033695411216 0.5344712923963645
0.159724 1 2412 4511 0.00022168033695411216 0.5346929727333185
0.159728 1 2413 4511 0.00022168033695411216 0.5349146530702726
0.159744 1 2414 4511 0.00022168033695411216 0.5351363334072268
0.159784 2 2416 4511 0.0004433606739082243 0.535579694081135
0.159796 1 2417 4511 0.00022168033695411216 0.5358013744180891
0.159803 1 2418 4511 0.00022168033695411216 0.5360230547550432
0.159832 1 2419 4511 0.00022168033695411216 0.5362447350919973
0.159851 1 2420 4511 0.00022168033695411216 0.5364664154289515
0.159983 1 2421 4511 0.00022168033695411216 0.5366880957659056
0.160005 1 2422 4511 0.00022168033695411216 0.5369097761028597
0.160018 1 2423 4511 0.00022168033695411216 0.5371314564398137
0.160054 1 2424 4511 0.00022168033695411216 0.5373531367767679
0.160057 1 2425 4511 0.00022168033695411216 0.537574817113722
0.160091 1 2426 4511 0.00022168033695411216 0.5377964974506761
0.160121 1 2427 4511 0.00022168033695411216 0.5380181777876303
0.160125 1 2428 4511 0.00022168033695411216 0.5382398581245843
0.160137 1 2429 4511 0.00022168033695411216 0.5384615384615384
0.160162 1 2430 4511 0.00022168033695411216 0.5386832187984926
0.160177 1 2431 4511 0.00022168033695411216 0.5389048991354467
0.160184 1 2432 4511 0.00022168033695411216 0.5391265794724008
0.160204 1 2433 4511 0.00022168033695411216 0.5393482598093549
0.160274 1 2434 4511 0.00022168033695411216 0.539569940146309
0.160284 1 2435 4511 0.00022168033695411216 0.5397916204832631
0.16029 1 2436 4511 0.00022168033695411216 0.5400133008202173
0.160297 1 2437 4511 0.00022168033695411216 0.5402349811571714
0.160347 1 2438 4511 0.00022168033695411216 0.5404566614941255
0.160369 1 2439 4511 0.00022168033695411216 0.5406783418310795
0.160446 1 2440 4511 0.00022168033695411216 0.5409000221680337
0.160479 1 2441 4511 0.00022168033695411216 0.5411217025049878
0.160502 2 2443 4511 0.0004433606739082243 0.5415650631788961
0.160518 1 2444 4511 0.00022168033695411216 0.5417867435158501
0.160531 1 2445 4511 0.00022168033695411216 0.5420084238528042
0.160548 1 2446 4511 0.00022168033695411216 0.5422301041897584
0.160555 1 2447 4511 0.00022168033695411216 0.5424517845267125
0.16056 1 2448 4511 0.00022168033695411216 0.5426734648636666
0.160625 1 2449 4511 0.00022168033695411216 0.5428951452006207
0.160643 1 2450 4511 0.00022168033695411216 0.5431168255375748
0.160657 1 2451 4511 0.00022168033695411216 0.5433385058745289
0.160661 1 2452 4511 0.00022168033695411216 0.543560186211483
0.160705 1 2453 4511 0.00022168033695411216 0.5437818665484372
0.160714 1 2454 4511 0.00022168033695411216 0.5440035468853913
0.160738 1 2455 4511 0.00022168033695411216 0.5442252272223453
0.160751 1 2456 4511 0.00022168033695411216 0.5444469075592995
0.160775 1 2457 4511 0.00022168033695411216 0.5446685878962536
0.160831 1 2458 4511 0.00022168033695411216 0.5448902682332077
0.160836 1 2459 4511 0.00022168033695411216 0.5451119485701619
0.160845 1 2460 4511 0.00022168033695411216 0.5453336289071159
0.160847 1 2461 4511 0.00022168033695411216 0.54555530924407
0.16086 1 2462 4511 0.00022168033695411216 0.5457769895810242
0.16087 1 2463 4511 0.00022168033695411216 0.5459986699179783
0.160914 1 2464 4511 0.00022168033695411216 0.5462203502549324
0.160984 1 2465 4511 0.00022168033695411216 0.5464420305918865
0.161003 1 2466 4511 0.00022168033695411216 0.5466637109288406
0.161014 1 2467 4511 0.00022168033695411216 0.5468853912657947
0.161016 1 2468 4511 0.00022168033695411216 0.5471070716027489
0.161028 1 2469 4511 0.00022168033695411216 0.547328751939703
0.161071 1 2470 4511 0.00022168033695411216 0.547550432276657
0.161091 1 2471 4511 0.00022168033695411216 0.5477721126136111
0.161117 1 2472 4511 0.00022168033695411216 0.5479937929505653
0.161134 1 2473 4511 0.00022168033695411216 0.5482154732875194
0.161182 1 2474 4511 0.00022168033695411216 0.5484371536244735
0.161231 1 2475 4511 0.00022168033695411216 0.5486588339614277
0.161263 1 2476 4511 0.00022168033695411216 0.5488805142983817
0.161265 1 2477 4511 0.00022168033695411216 0.5491021946353358
0.161284 1 2478 4511 0.00022168033695411216 0.54932387497229
0.161455 1 2479 4511 0.00022168033695411216 0.5495455553092441
0.161486 1 2480 4511 0.00022168033695411216 0.5497672356461982
0.161505 1 2481 4511 0.00022168033695411216 0.5499889159831522
0.161523 1 2482 4511 0.00022168033695411216 0.5502105963201064
0.161583 1 2483 4511 0.00022168033695411216 0.5504322766570605
0.16159 1 2484 4511 0.00022168033695411216 0.5506539569940146
0.161638 1 2485 4511 0.00022168033695411216 0.5508756373309688
0.161674 1 2486 4511 0.00022168033695411216 0.5510973176679228
0.161681 1 2487 4511 0.00022168033695411216 0.5513189980048769
0.161682 1 2488 4511 0.00022168033695411216 0.5515406783418311
0.161703 1 2489 4511 0.00022168033695411216 0.5517623586787852
0.161721 1 2490 4511 0.00022168033695411216 0.5519840390157393
0.161728 1 2491 4511 0.00022168033695411216 0.5522057193526935
0.161779 1 2492 4511 0.00022168033695411216 0.5524273996896475
0.161783 1 2493 4511 0.00022168033695411216 0.5526490800266016
0.161801 1 2494 4511 0.00022168033695411216 0.5528707603635558
0.161813 1 2495 4511 0.00022168033695411216 0.5530924407005099
0.161849 1 2496 4511 0.00022168033695411216 0.553314121037464
0.161874 1 2497 4511 0.00022168033695411216 0.553535801374418
0.161892 1 2498 4511 0.00022168033695411216 0.5537574817113722
0.161948 1 2499 4511 0.00022168033695411216 0.5539791620483263
0.161955 1 2500 4511 0.00022168033695411216 0.5542008423852804
0.161968 1 2501 4511 0.00022168033695411216 0.5544225227222346
0.162006 1 2502 4511 0.00022168033695411216 0.5546442030591886
0.162026 1 2503 4511 0.00022168033695411216 0.5548658833961427
0.162039 1 2504 4511 0.00022168033695411216 0.5550875637330969
0.162064 1 2505 4511 0.00022168033695411216 0.555309244070051
0.162081 1 2506 4511 0.00022168033695411216 0.5555309244070051
0.162092 1 2507 4511 0.00022168033695411216 0.5557526047439592
0.162094 1 2508 4511 0.00022168033695411216 0.5559742850809133
0.162097 1 2509 4511 0.00022168033695411216 0.5561959654178674
0.162133 1 2510 4511 0.00022168033695411216 0.5564176457548216
0.162137 1 2511 4511 0.00022168033695411216 0.5566393260917757
0.162155 1 2512 4511 0.00022168033695411216 0.5568610064287298
0.162182 1 2513 4511 0.00022168033695411216 0.5570826867656838
0.162206 1 2514 4511 0.00022168033695411216 0.557304367102638
0.162231 1 2515 4511 0.00022168033695411216 0.5575260474395921
0.162234 1 2516 4511 0.00022168033695411216 0.5577477277765462
0.162284 1 2517 4511 0.00022168033695411216 0.5579694081135004
0.162291 1 2518 4511 0.00022168033695411216 0.5581910884504544
0.162298 1 2519 4511 0.00022168033695411216 0.5584127687874085
0.16233 1 2520 4511 0.00022168033695411216 0.5586344491243627
0.162345 1 2521 4511 0.00022168033695411216 0.5588561294613168
0.162376 1 2522 4511 0.00022168033695411216 0.5590778097982709
0.162432 1 2523 4511 0.00022168033695411216 0.559299490135225
0.162444 1 2524 4511 0.00022168033695411216 0.5595211704721791
0.162454 1 2525 4511 0.00022168033695411216 0.5597428508091332
0.162459 1 2526 4511 0.00022168033695411216 0.5599645311460874
0.16246 1 2527 4511 0.00022168033695411216 0.5601862114830415
0.162479 1 2528 4511 0.00022168033695411216 0.5604078918199956
0.162523 1 2529 4511 0.00022168033695411216 0.5606295721569496
0.162558 1 2530 4511 0.00022168033695411216 0.5608512524939038
0.162562 1 2531 4511 0.00022168033695411216 0.5610729328308579
0.162573 1 2532 4511 0.00022168033695411216 0.561294613167812
0.162575 1 2533 4511 0.00022168033695411216 0.5615162935047662
0.162632 1 2534 4511 0.00022168033695411216 0.5617379738417202
0.162646 1 2535 4511 0.00022168033695411216 0.5619596541786743
0.162679 1 2536 4511 0.00022168033695411216 0.5621813345156285
0.162685 1 2537 4511 0.00022168033695411216 0.5624030148525826
0.162687 1 2538 4511 0.00022168033695411216 0.5626246951895367
0.162702 1 2539 4511 0.00022168033695411216 0.5628463755264907
0.162748 1 2540 4511 0.00022168033695411216 0.5630680558634449
0.16283 1 2541 4511 0.00022168033695411216 0.563289736200399
0.162832 1 2542 4511 0.00022168033695411216 0.5635114165373531
0.16284 1 2543 4511 0.00022168033695411216 0.5637330968743073
0.162841 1 2544 4511 0.00022168033695411216 0.5639547772112614
0.162855 1 2545 4511 0.00022168033695411216 0.5641764575482154
0.162856 1 2546 4511 0.00022168033695411216 0.5643981378851696
0.162899 1 2547 4511 0.00022168033695411216 0.5646198182221237
0.162906 1 2548 4511 0.00022168033695411216 0.5648414985590778
0.162924 1 2549 4511 0.00022168033695411216 0.565063178896032
0.162935 1 2550 4511 0.00022168033695411216 0.565284859232986
0.16296 1 2551 4511 0.00022168033695411216 0.5655065395699401
0.16298 1 2552 4511 0.00022168033695411216 0.5657282199068943
0.162987 1 2553 4511 0.00022168033695411216 0.5659499002438484
0.163025 1 2554 4511 0.00022168033695411216 0.5661715805808025
0.163026 1 2555 4511 0.00022168033695411216 0.5663932609177565
0.163062 1 2556 4511 0.00022168033695411216 0.5666149412547107
0.163069 1 2557 4511 0.00022168033695411216 0.5668366215916648
0.16307 1 2558 4511 0.00022168033695411216 0.567058301928619
0.16315 1 2559 4511 0.00022168033695411216 0.5672799822655731
0.163197 1 2560 4511 0.00022168033695411216 0.5675016626025271
0.16321 1 2561 4511 0.00022168033695411216 0.5677233429394812
0.16328 1 2562 4511 0.00022168033695411216 0.5679450232764354
0.163328 1 2563 4511 0.00022168033695411216 0.5681667036133895
0.163331 1 2564 4511 0.00022168033695411216 0.5683883839503436
0.163341 1 2565 4511 0.00022168033695411216 0.5686100642872978
0.163388 1 2566 4511 0.00022168033695411216 0.5688317446242518
0.163406 1 2567 4511 0.00022168033695411216 0.5690534249612059
0.163414 1 2568 4511 0.00022168033695411216 0.5692751052981601
0.163454 1 2569 4511 0.00022168033695411216 0.5694967856351142
0.16357 1 2570 4511 0.00022168033695411216 0.5697184659720683
0.163578 1 2571 4511 0.00022168033695411216 0.5699401463090223
0.163604 2 2573 4511 0.0004433606739082243 0.5703835069829306
0.163632 1 2574 4511 0.00022168033695411216 0.5706051873198847
0.163663 1 2575 4511 0.00022168033695411216 0.5708268676568389
0.1637 1 2576 4511 0.00022168033695411216 0.5710485479937929
0.163712 1 2577 4511 0.00022168033695411216 0.571270228330747
0.163726 1 2578 4511 0.00022168033695411216 0.5714919086677012
0.16376 1 2579 4511 0.00022168033695411216 0.5717135890046553
0.163775 1 2580 4511 0.00022168033695411216 0.5719352693416094
0.163803 1 2581 4511 0.00022168033695411216 0.5721569496785636
0.163804 1 2582 4511 0.00022168033695411216 0.5723786300155176
0.163831 1 2583 4511 0.00022168033695411216 0.5726003103524717
0.163891 1 2584 4511 0.00022168033695411216 0.5728219906894259
0.163906 1 2585 4511 0.00022168033695411216 0.57304367102638
0.163913 1 2586 4511 0.00022168033695411216 0.5732653513633341
0.163943 1 2587 4511 0.00022168033695411216 0.5734870317002881
0.16395 1 2588 4511 0.00022168033695411216 0.5737087120372423
0.16401 1 2589 4511 0.00022168033695411216 0.5739303923741964
0.164011 1 2590 4511 0.00022168033695411216 0.5741520727111505
0.16406 1 2591 4511 0.00022168033695411216 0.5743737530481047
0.164135 1 2592 4511 0.00022168033695411216 0.5745954333850587
0.164148 1 2593 4511 0.00022168033695411216 0.5748171137220128
0.164264 1 2594 4511 0.00022168033695411216 0.575038794058967
0.164293 1 2595 4511 0.00022168033695411216 0.5752604743959211
0.164361 1 2596 4511 0.00022168033695411216 0.5754821547328752
0.164366 1 2597 4511 0.00022168033695411216 0.5757038350698294
0.164383 1 2598 4511 0.00022168033695411216 0.5759255154067834
0.164391 1 2599 4511 0.00022168033695411216 0.5761471957437375
0.164461 1 2600 4511 0.00022168033695411216 0.5763688760806917
0.164484 1 2601 4511 0.00022168033695411216 0.5765905564176458
0.1645 1 2602 4511 0.00022168033695411216 0.5768122367545999
0.16452 1 2603 4511 0.00022168033695411216 0.5770339170915539
0.164538 1 2604 4511 0.00022168033695411216 0.5772555974285081
0.164544 1 2605 4511 0.00022168033695411216 0.5774772777654622
0.164553 1 2606 4511 0.00022168033695411216 0.5776989581024163
0.164612 1 2607 4511 0.00022168033695411216 0.5779206384393705
0.164624 1 2608 4511 0.00022168033695411216 0.5781423187763245
0.16471 1 2609 4511 0.00022168033695411216 0.5783639991132786
0.164712 1 2610 4511 0.00022168033695411216 0.5785856794502328
0.164736 1 2611 4511 0.00022168033695411216 0.5788073597871869
0.164754 1 2612 4511 0.00022168033695411216 0.579029040124141
0.164766 1 2613 4511 0.00022168033695411216 0.579250720461095
0.164803 1 2614 4511 0.00022168033695411216 0.5794724007980492
0.164915 1 2615 4511 0.00022168033695411216 0.5796940811350033
0.164916 1 2616 4511 0.00022168033695411216 0.5799157614719574
0.165009 1 2617 4511 0.00022168033695411216 0.5801374418089116
0.165017 1 2618 4511 0.00022168033695411216 0.5803591221458657
0.165032 1 2619 4511 0.00022168033695411216 0.5805808024828197
0.165166 1 2620 4511 0.00022168033695411216 0.5808024828197739
0.165193 1 2621 4511 0.00022168033695411216 0.581024163156728
0.165201 1 2622 4511 0.00022168033695411216 0.5812458434936821
0.165214 1 2623 4511 0.00022168033695411216 0.5814675238306363
0.16522 1 2624 4511 0.00022168033695411216 0.5816892041675903
0.165272 1 2625 4511 0.00022168033695411216 0.5819108845045444
0.16528 1 2626 4511 0.00022168033695411216 0.5821325648414986
0.165305 1 2627 4511 0.00022168033695411216 0.5823542451784527
0.165329 1 2628 4511 0.00022168033695411216 0.5825759255154068
0.165338 1 2629 4511 0.00022168033695411216 0.5827976058523608
0.165357 1 2630 4511 0.00022168033695411216 0.583019286189315
0.165358 1 2631 4511 0.00022168033695411216 0.5832409665262691
0.16536 1 2632 4511 0.00022168033695411216 0.5834626468632232
0.165376 1 2633 4511 0.00022168033695411216 0.5836843272001774
0.165385 1 2634 4511 0.00022168033695411216 0.5839060075371315
0.165467 1 2635 4511 0.00022168033695411216 0.5841276878740855
0.165496 1 2636 4511 0.00022168033695411216 0.5843493682110397
0.16552 1 2637 4511 0.00022168033695411216 0.5845710485479938
0.165529 1 2638 4511 0.00022168033695411216 0.5847927288849479
0.165549 1 2639 4511 0.00022168033695411216 0.5850144092219021
0.165574 1 2640 4511 0.00022168033695411216 0.5852360895588561
0.165604 1 2641 4511 0.00022168033695411216 0.5854577698958102
0.165613 1 2642 4511 0.00022168033695411216 0.5856794502327644
0.165615 1 2643 4511 0.00022168033695411216 0.5859011305697185
0.165618 1 2644 4511 0.00022168033695411216 0.5861228109066726
0.165628 1 2645 4511 0.00022168033695411216 0.5863444912436266
0.165657 1 2646 4511 0.00022168033695411216 0.5865661715805808
0.165784 1 2647 4511 0.00022168033695411216 0.5867878519175349
0.165792 1 2648 4511 0.00022168033695411216 0.587009532254489
0.16582 1 2649 4511 0.00022168033695411216 0.5872312125914432
0.165828 1 2650 4511 0.00022168033695411216 0.5874528929283972
0.165869 1 2651 4511 0.00022168033695411216 0.5876745732653513
0.165892 1 2652 4511 0.00022168033695411216 0.5878962536023055
0.165895 1 2653 4511 0.00022168033695411216 0.5881179339392596
0.165896 1 2654 4511 0.00022168033695411216 0.5883396142762137
0.165897 1 2655 4511 0.00022168033695411216 0.5885612946131679
0.165999 1 2656 4511 0.00022168033695411216 0.5887829749501219
0.166026 1 2657 4511 0.00022168033695411216 0.589004655287076
0.166052 1 2658 4511 0.00022168033695411216 0.5892263356240302
0.166063 1 2659 4511 0.00022168033695411216 0.5894480159609843
0.166077 1 2660 4511 0.00022168033695411216 0.5896696962979384
0.166086 1 2661 4511 0.00022168033695411216 0.5898913766348924
0.166101 1 2662 4511 0.00022168033695411216 0.5901130569718466
0.166143 1 2663 4511 0.00022168033695411216 0.5903347373088007
0.166147 1 2664 4511 0.00022168033695411216 0.5905564176457548
0.166154 1 2665 4511 0.00022168033695411216 0.590778097982709
0.166157 1 2666 4511 0.00022168033695411216 0.590999778319663
0.166188 1 2667 4511 0.00022168033695411216 0.5912214586566171
0.166337 1 2668 4511 0.00022168033695411216 0.5914431389935713
0.166344 1 2669 4511 0.00022168033695411216 0.5916648193305254
0.166349 1 2670 4511 0.00022168033695411216 0.5918864996674795
0.166395 1 2671 4511 0.00022168033695411216 0.5921081800044337
0.166396 1 2672 4511 0.00022168033695411216 0.5923298603413877
0.166435 1 2673 4511 0.00022168033695411216 0.5925515406783418
0.166443 1 2674 4511 0.00022168033695411216 0.592773221015296
0.166467 1 2675 4511 0.00022168033695411216 0.5929949013522501
0.166491 1 2676 4511 0.00022168033695411216 0.5932165816892042
0.166494 1 2677 4511 0.00022168033695411216 0.5934382620261582
0.166543 1 2678 4511 0.00022168033695411216 0.5936599423631124
0.166552 1 2679 4511 0.00022168033695411216 0.5938816227000665
0.166556 1 2680 4511 0.00022168033695411216 0.5941033030370206
0.166656 1 2681 4511 0.00022168033695411216 0.5943249833739748
0.166662 1 2682 4511 0.00022168033695411216 0.5945466637109288
0.166683 1 2683 4511 0.00022168033695411216 0.5947683440478829
0.166684 1 2684 4511 0.00022168033695411216 0.5949900243848371
0.166695 1 2685 4511 0.00022168033695411216 0.5952117047217912
0.16673 1 2686 4511 0.00022168033695411216 0.5954333850587453
0.166734 1 2687 4511 0.00022168033695411216 0.5956550653956995
0.166748 1 2688 4511 0.00022168033695411216 0.5958767457326535
0.166749 1 2689 4511 0.00022168033695411216 0.5960984260696076
0.166759 1 2690 4511 0.00022168033695411216 0.5963201064065617
0.16679 1 2691 4511 0.00022168033695411216 0.5965417867435159
0.166803 1 2692 4511 0.00022168033695411216 0.59676346708047
0.166857 1 2693 4511 0.00022168033695411216 0.596985147417424
0.166966 1 2694 4511 0.00022168033695411216 0.5972068277543782
0.167041 1 2695 4511 0.00022168033695411216 0.5974285080913323
0.167099 1 2696 4511 0.00022168033695411216 0.5976501884282864
0.167108 1 2697 4511 0.00022168033695411216 0.5978718687652406
0.167181 1 2698 4511 0.00022168033695411216 0.5980935491021946
0.167212 1 2699 4511 0.00022168033695411216 0.5983152294391487
0.167253 1 2700 4511 0.00022168033695411216 0.5985369097761029
0.167295 1 2701 4511 0.00022168033695411216 0.598758590113057
0.16731 1 2702 4511 0.00022168033695411216 0.5989802704500111
0.167316 1 2703 4511 0.00022168033695411216 0.5992019507869651
0.167367 1 2704 4511 0.00022168033695411216 0.5994236311239193
0.167385 1 2705 4511 0.00022168033695411216 0.5996453114608734
0.167402 1 2706 4511 0.00022168033695411216 0.5998669917978275
0.167425 1 2707 4511 0.00022168033695411216 0.6000886721347817
0.167448 1 2708 4511 0.00022168033695411216 0.6003103524717358
0.167466 1 2709 4511 0.00022168033695411216 0.6005320328086898
0.167483 1 2710 4511 0.00022168033695411216 0.600753713145644
0.167496 1 2711 4511 0.00022168033695411216 0.6009753934825981
0.1675 1 2712 4511 0.00022168033695411216 0.6011970738195522
0.167505 1 2713 4511 0.00022168033695411216 0.6014187541565064
0.167507 1 2714 4511 0.00022168033695411216 0.6016404344934604
0.16752 1 2715 4511 0.00022168033695411216 0.6018621148304145
0.167542 1 2716 4511 0.00022168033695411216 0.6020837951673687
0.16756 1 2717 4511 0.00022168033695411216 0.6023054755043228
0.167594 1 2718 4511 0.00022168033695411216 0.6025271558412769
0.167632 1 2719 4511 0.00022168033695411216 0.6027488361782309
0.167678 1 2720 4511 0.00022168033695411216 0.6029705165151851
0.167725 1 2721 4511 0.00022168033695411216 0.6031921968521392
0.167728 1 2722 4511 0.00022168033695411216 0.6034138771890933
0.167736 1 2723 4511 0.00022168033695411216 0.6036355575260475
0.167839 1 2724 4511 0.00022168033695411216 0.6038572378630016
0.167941 1 2725 4511 0.00022168033695411216 0.6040789181999556
0.167957 1 2726 4511 0.00022168033695411216 0.6043005985369098
0.168046 1 2727 4511 0.00022168033695411216 0.6045222788738639
0.168054 1 2728 4511 0.00022168033695411216 0.604743959210818
0.168172 1 2729 4511 0.00022168033695411216 0.6049656395477722
0.168179 1 2730 4511 0.00022168033695411216 0.6051873198847262
0.168217 1 2731 4511 0.00022168033695411216 0.6054090002216803
0.168251 1 2732 4511 0.00022168033695411216 0.6056306805586344
0.168258 1 2733 4511 0.00022168033695411216 0.6058523608955886
0.168268 1 2734 4511 0.00022168033695411216 0.6060740412325427
0.168288 1 2735 4511 0.00022168033695411216 0.6062957215694967
0.168383 1 2736 4511 0.00022168033695411216 0.6065174019064509
0.168494 1 2737 4511 0.00022168033695411216 0.606739082243405
0.168574 1 2738 4511 0.00022168033695411216 0.6069607625803591
0.16861 1 2739 4511 0.00022168033695411216 0.6071824429173133
0.168622 1 2740 4511 0.00022168033695411216 0.6074041232542673
0.168702 1 2741 4511 0.00022168033695411216 0.6076258035912214
0.16871 1 2742 4511 0.00022168033695411216 0.6078474839281756
0.168725 1 2743 4511 0.00022168033695411216 0.6080691642651297
0.168765 1 2744 4511 0.00022168033695411216 0.6082908446020838
0.168808 1 2745 4511 0.00022168033695411216 0.608512524939038
0.16889 1 2746 4511 0.00022168033695411216 0.608734205275992
0.168908 1 2747 4511 0.00022168033695411216 0.6089558856129461
0.168945 1 2748 4511 0.00022168033695411216 0.6091775659499002
0.168966 1 2749 4511 0.00022168033695411216 0.6093992462868544
0.169058 1 2750 4511 0.00022168033695411216 0.6096209266238085
0.169072 1 2751 4511 0.00022168033695411216 0.6098426069607625
0.169088 1 2752 4511 0.00022168033695411216 0.6100642872977167
0.169113 1 2753 4511 0.00022168033695411216 0.6102859676346708
0.169163 1 2754 4511 0.00022168033695411216 0.6105076479716249
0.169187 1 2755 4511 0.00022168033695411216 0.6107293283085791
0.169193 1 2756 4511 0.00022168033695411216 0.6109510086455331
0.169252 1 2757 4511 0.00022168033695411216 0.6111726889824872
0.169289 1 2758 4511 0.00022168033695411216 0.6113943693194414
0.169351 1 2759 4511 0.00022168033695411216 0.6116160496563955
0.169398 1 2760 4511 0.00022168033695411216 0.6118377299933496
0.169425 1 2761 4511 0.00022168033695411216 0.6120594103303038
0.169458 1 2762 4511 0.00022168033695411216 0.6122810906672578
0.169464 1 2763 4511 0.00022168033695411216 0.6125027710042119
0.169487 1 2764 4511 0.00022168033695411216 0.612724451341166
0.169508 1 2765 4511 0.00022168033695411216 0.6129461316781202
0.169509 1 2766 4511 0.00022168033695411216 0.6131678120150743
0.16951 1 2767 4511 0.00022168033695411216 0.6133894923520283
0.169513 1 2768 4511 0.00022168033695411216 0.6136111726889825
0.169545 1 2769 4511 0.00022168033695411216 0.6138328530259366
0.169554 1 2770 4511 0.00022168033695411216 0.6140545333628907
0.169574 1 2771 4511 0.00022168033695411216 0.6142762136998449
0.169601 1 2772 4511 0.00022168033695411216 0.6144978940367989
0.169632 1 2773 4511 0.00022168033695411216 0.614719574373753
0.169745 1 2774 4511 0.00022168033695411216 0.6149412547107072
0.169822 1 2775 4511 0.00022168033695411216 0.6151629350476613
0.169844 1 2776 4511 0.00022168033695411216 0.6153846153846154
0.169855 1 2777 4511 0.00022168033695411216 0.6156062957215696
0.169894 1 2778 4511 0.00022168033695411216 0.6158279760585236
0.169908 1 2779 4511 0.00022168033695411216 0.6160496563954777
0.169928 1 2780 4511 0.00022168033695411216 0.6162713367324318
0.169955 1 2781 4511 0.00022168033695411216 0.616493017069386
0.170004 1 2782 4511 0.00022168033695411216 0.6167146974063401
0.170017 1 2783 4511 0.00022168033695411216 0.6169363777432941
0.170044 1 2784 4511 0.00022168033695411216 0.6171580580802483
0.170076 1 2785 4511 0.00022168033695411216 0.6173797384172024
0.170077 1 2786 4511 0.00022168033695411216 0.6176014187541565
0.170094 1 2787 4511 0.00022168033695411216 0.6178230990911107
0.170105 1 2788 4511 0.00022168033695411216 0.6180447794280647
0.170132 1 2789 4511 0.00022168033695411216 0.6182664597650188
0.170166 1 2790 4511 0.00022168033695411216 0.618488140101973
0.170218 1 2791 4511 0.00022168033695411216 0.6187098204389271
0.170251 1 2792 4511 0.00022168033695411216 0.6189315007758812
0.170254 1 2793 4511 0.00022168033695411216 0.6191531811128352
0.17026 1 2794 4511 0.00022168033695411216 0.6193748614497894
0.170284 1 2795 4511 0.00022168033695411216 0.6195965417867435
0.170309 1 2796 4511 0.00022168033695411216 0.6198182221236976
0.170344 1 2797 4511 0.00022168033695411216 0.6200399024606518
0.170364 1 2798 4511 0.00022168033695411216 0.6202615827976059
0.170372 1 2799 4511 0.00022168033695411216 0.6204832631345599
0.170408 2 2801 4511 0.0004433606739082243 0.6209266238084682
0.17057 1 2802 4511 0.00022168033695411216 0.6211483041454223
0.170584 1 2803 4511 0.00022168033695411216 0.6213699844823765
0.170589 1 2804 4511 0.00022168033695411216 0.6215916648193305
0.170605 1 2805 4511 0.00022168033695411216 0.6218133451562846
0.170636 1 2806 4511 0.00022168033695411216 0.6220350254932387
0.17067 1 2807 4511 0.00022168033695411216 0.6222567058301929
0.170688 1 2808 4511 0.00022168033695411216 0.622478386167147
0.170862 1 2809 4511 0.00022168033695411216 0.622700066504101
0.170865 1 2810 4511 0.00022168033695411216 0.6229217468410552
0.170867 1 2811 4511 0.00022168033695411216 0.6231434271780093
0.170907 1 2812 4511 0.00022168033695411216 0.6233651075149634
0.170941 1 2813 4511 0.00022168033695411216 0.6235867878519176
0.170952 1 2814 4511 0.00022168033695411216 0.6238084681888717
0.170961 1 2815 4511 0.00022168033695411216 0.6240301485258257
0.171005 1 2816 4511 0.00022168033695411216 0.6242518288627799
0.171075 1 2817 4511 0.00022168033695411216 0.624473509199734
0.171103 1 2818 4511 0.00022168033695411216 0.6246951895366881
0.171118 1 2819 4511 0.00022168033695411216 0.6249168698736423
0.171135 1 2820 4511 0.00022168033695411216 0.6251385502105963
0.171187 1 2821 4511 0.00022168033695411216 0.6253602305475504
0.171199 1 2822 4511 0.00022168033695411216 0.6255819108845045
0.171204 1 2823 4511 0.00022168033695411216 0.6258035912214587
0.171253 1 2824 4511 0.00022168033695411216 0.6260252715584128
0.171256 1 2825 4511 0.00022168033695411216 0.6262469518953668
0.171278 1 2826 4511 0.00022168033695411216 0.626468632232321
0.171316 1 2827 4511 0.00022168033695411216 0.6266903125692751
0.171357 1 2828 4511 0.00022168033695411216 0.6269119929062292
0.171464 1 2829 4511 0.00022168033695411216 0.6271336732431834
0.171486 1 2830 4511 0.00022168033695411216 0.6273553535801374
0.171521 1 2831 4511 0.00022168033695411216 0.6275770339170915
0.171541 1 2832 4511 0.00022168033695411216 0.6277987142540457
0.171605 1 2833 4511 0.00022168033695411216 0.6280203945909998
0.171652 1 2834 4511 0.00022168033695411216 0.6282420749279539
0.171687 1 2835 4511 0.00022168033695411216 0.628463755264908
0.171761 1 2836 4511 0.00022168033695411216 0.6286854356018621
0.171765 1 2837 4511 0.00022168033695411216 0.6289071159388162
0.171813 1 2838 4511 0.00022168033695411216 0.6291287962757703
0.171817 1 2839 4511 0.00022168033695411216 0.6293504766127245
0.171894 1 2840 4511 0.00022168033695411216 0.6295721569496786
0.171968 1 2841 4511 0.00022168033695411216 0.6297938372866326
0.171977 1 2842 4511 0.00022168033695411216 0.6300155176235868
0.171988 1 2843 4511 0.00022168033695411216 0.6302371979605409
0.172004 1 2844 4511 0.00022168033695411216 0.630458878297495
0.172053 1 2845 4511 0.00022168033695411216 0.6306805586344492
0.172057 1 2846 4511 0.00022168033695411216 0.6309022389714032
0.172059 1 2847 4511 0.00022168033695411216 0.6311239193083573
0.172067 1 2848 4511 0.00022168033695411216 0.6313455996453115
0.172134 1 2849 4511 0.00022168033695411216 0.6315672799822656
0.172152 1 2850 4511 0.00022168033695411216 0.6317889603192197
0.17216 1 2851 4511 0.00022168033695411216 0.6320106406561738
0.172163 1 2852 4511 0.00022168033695411216 0.6322323209931279
0.172166 1 2853 4511 0.00022168033695411216 0.632454001330082
0.172223 1 2854 4511 0.00022168033695411216 0.6326756816670361
0.172361 1 2855 4511 0.00022168033695411216 0.6328973620039903
0.172368 1 2856 4511 0.00022168033695411216 0.6331190423409444
0.172375 1 2857 4511 0.00022168033695411216 0.6333407226778984
0.172404 1 2858 4511 0.00022168033695411216 0.6335624030148526
0.172422 1 2859 4511 0.00022168033695411216 0.6337840833518067
0.172428 1 2860 4511 0.00022168033695411216 0.6340057636887608
0.172431 1 2861 4511 0.00022168033695411216 0.634227444025715
0.172468 1 2862 4511 0.00022168033695411216 0.634449124362669
0.172484 1 2863 4511 0.00022168033695411216 0.6346708046996231
0.172506 1 2864 4511 0.00022168033695411216 0.6348924850365772
0.172547 1 2865 4511 0.00022168033695411216 0.6351141653735314
0.17257 1 2866 4511 0.00022168033695411216 0.6353358457104855
0.172588 1 2867 4511 0.00022168033695411216 0.6355575260474396
0.172629 1 2868 4511 0.00022168033695411216 0.6357792063843937
0.172633 1 2869 4511 0.00022168033695411216 0.6360008867213478
0.172637 1 2870 4511 0.00022168033695411216 0.6362225670583019
0.172647 1 2871 4511 0.00022168033695411216 0.6364442473952561
0.172676 1 2872 4511 0.00022168033695411216 0.6366659277322102
0.172693 1 2873 4511 0.00022168033695411216 0.6368876080691642
0.172721 1 2874 4511 0.00022168033695411216 0.6371092884061184
0.172777 2 2876 4511 0.0004433606739082243 0.6375526490800266
0.172778 1 2877 4511 0.00022168033695411216 0.6377743294169808
0.172782 1 2878 4511 0.00022168033695411216 0.6379960097539348
0.17279 1 2879 4511 0.00022168033695411216 0.6382176900908889
0.172858 1 2880 4511 0.00022168033695411216 0.638439370427843
0.172863 1 2881 4511 0.00022168033695411216 0.6386610507647972
0.172873 1 2882 4511 0.00022168033695411216 0.6388827311017513
0.172878 1 2883 4511 0.00022168033695411216 0.6391044114387053
0.172897 1 2884 4511 0.00022168033695411216 0.6393260917756595
0.172915 1 2885 4511 0.00022168033695411216 0.6395477721126136
0.172987 1 2886 4511 0.00022168033695411216 0.6397694524495677
0.172988 1 2887 4511 0.00022168033695411216 0.6399911327865219
0.172993 1 2888 4511 0.00022168033695411216 0.640212813123476
0.172994 1 2889 4511 0.00022168033695411216 0.64043449346043
0.173043 1 2890 4511 0.00022168033695411216 0.6406561737973842
0.173045 1 2891 4511 0.00022168033695411216 0.6408778541343383
0.173107 1 2892 4511 0.00022168033695411216 0.6410995344712924
0.173142 1 2893 4511 0.00022168033695411216 0.6413212148082466
0.17315 1 2894 4511 0.00022168033695411216 0.6415428951452006
0.173151 1 2895 4511 0.00022168033695411216 0.6417645754821547
0.173183 1 2896 4511 0.00022168033695411216 0.6419862558191088
0.173222 1 2897 4511 0.00022168033695411216 0.642207936156063
0.173255 1 2898 4511 0.00022168033695411216 0.6424296164930171
0.17328 1 2899 4511 0.00022168033695411216 0.6426512968299711
0.173299 2 2901 4511 0.0004433606739082243 0.6430946575038794
0.173325 1 2902 4511 0.00022168033695411216 0.6433163378408335
0.1734 1 2903 4511 0.00022168033695411216 0.6435380181777877
0.17346 1 2904 4511 0.00022168033695411216 0.6437596985147418
0.173497 1 2905 4511 0.00022168033695411216 0.6439813788516958
0.173541 1 2906 4511 0.00022168033695411216 0.64420305918865
0.173548 1 2907 4511 0.00022168033695411216 0.6444247395256041
0.173555 1 2908 4511 0.00022168033695411216 0.6446464198625582
0.173561 1 2909 4511 0.00022168033695411216 0.6448681001995124
0.173567 1 2910 4511 0.00022168033695411216 0.6450897805364664
0.173568 1 2911 4511 0.00022168033695411216 0.6453114608734205
0.173604 1 2912 4511 0.00022168033695411216 0.6455331412103746
0.173622 1 2913 4511 0.00022168033695411216 0.6457548215473288
0.17369 1 2914 4511 0.00022168033695411216 0.6459765018842829
0.1737 1 2915 4511 0.00022168033695411216 0.6461981822212369
0.173717 1 2916 4511 0.00022168033695411216 0.6464198625581911
0.173718 1 2917 4511 0.00022168033695411216 0.6466415428951452
0.173722 1 2918 4511 0.00022168033695411216 0.6468632232320993
0.173763 1 2919 4511 0.00022168033695411216 0.6470849035690535
0.17378 1 2920 4511 0.00022168033695411216 0.6473065839060075
0.1738 1 2921 4511 0.00022168033695411216 0.6475282642429616
0.173805 1 2922 4511 0.00022168033695411216 0.6477499445799157
0.173919 1 2923 4511 0.00022168033695411216 0.6479716249168699
0.173985 2 2925 4511 0.0004433606739082243 0.6484149855907781
0.17401 1 2926 4511 0.00022168033695411216 0.6486366659277322
0.174071 1 2927 4511 0.00022168033695411216 0.6488583462646863
0.174195 1 2928 4511 0.00022168033695411216 0.6490800266016404
0.174216 1 2929 4511 0.00022168033695411216 0.6493017069385946
0.174255 1 2930 4511 0.00022168033695411216 0.6495233872755487
0.174258 1 2931 4511 0.00022168033695411216 0.6497450676125027
0.174311 1 2932 4511 0.00022168033695411216 0.6499667479494569
0.174326 1 2933 4511 0.00022168033695411216 0.650188428286411
0.17439 1 2934 4511 0.00022168033695411216 0.6504101086233651
0.174444 1 2935 4511 0.00022168033695411216 0.6506317889603193
0.174496 1 2936 4511 0.00022168033695411216 0.6508534692972733
0.174567 1 2937 4511 0.00022168033695411216 0.6510751496342274
0.174597 1 2938 4511 0.00022168033695411216 0.6512968299711815
0.174632 1 2939 4511 0.00022168033695411216 0.6515185103081357
0.174731 1 2940 4511 0.00022168033695411216 0.6517401906450898
0.174777 1 2941 4511 0.00022168033695411216 0.651961870982044
0.174783 1 2942 4511 0.00022168033695411216 0.652183551318998
0.174791 1 2943 4511 0.00022168033695411216 0.6524052316559521
0.17482 1 2944 4511 0.00022168033695411216 0.6526269119929062
0.174827 1 2945 4511 0.00022168033695411216 0.6528485923298604
0.174944 1 2946 4511 0.00022168033695411216 0.6530702726668145
0.174961 1 2947 4511 0.00022168033695411216 0.6532919530037685
0.17497 1 2948 4511 0.00022168033695411216 0.6535136333407227
0.175021 1 2949 4511 0.00022168033695411216 0.6537353136776768
0.175033 1 2950 4511 0.00022168033695411216 0.6539569940146309
0.175056 1 2951 4511 0.00022168033695411216 0.654178674351585
0.175086 1 2952 4511 0.00022168033695411216 0.6544003546885391
0.175094 1 2953 4511 0.00022168033695411216 0.6546220350254932
0.175133 1 2954 4511 0.00022168033695411216 0.6548437153624473
0.175166 1 2955 4511 0.00022168033695411216 0.6550653956994015
0.175174 1 2956 4511 0.00022168033695411216 0.6552870760363556
0.175194 1 2957 4511 0.00022168033695411216 0.6555087563733097
0.175268 1 2958 4511 0.00022168033695411216 0.6557304367102638
0.175275 1 2959 4511 0.00022168033695411216 0.6559521170472179
0.175326 1 2960 4511 0.00022168033695411216 0.656173797384172
0.175334 1 2961 4511 0.00022168033695411216 0.6563954777211262
0.175447 1 2962 4511 0.00022168033695411216 0.6566171580580803
0.175453 1 2963 4511 0.00022168033695411216 0.6568388383950343
0.175462 1 2964 4511 0.00022168033695411216 0.6570605187319885
0.175463 1 2965 4511 0.00022168033695411216 0.6572821990689426
0.175608 1 2966 4511 0.00022168033695411216 0.6575038794058967
0.175625 1 2967 4511 0.00022168033695411216 0.6577255597428509
0.17563 1 2968 4511 0.00022168033695411216 0.6579472400798049
0.175656 1 2969 4511 0.00022168033695411216 0.658168920416759
0.175677 1 2970 4511 0.00022168033695411216 0.6583906007537131
0.175703 1 2971 4511 0.00022168033695411216 0.6586122810906673
0.175709 1 2972 4511 0.00022168033695411216 0.6588339614276214
0.175711 1 2973 4511 0.00022168033695411216 0.6590556417645754
0.175782 1 2974 4511 0.00022168033695411216 0.6592773221015296
0.175788 1 2975 4511 0.00022168033695411216 0.6594990024384837
0.175807 1 2976 4511 0.00022168033695411216 0.6597206827754378
0.175866 1 2977 4511 0.00022168033695411216 0.659942363112392
0.175892 1 2978 4511 0.00022168033695411216 0.6601640434493461
0.175903 1 2979 4511 0.00022168033695411216 0.6603857237863001
0.175983 1 2980 4511 0.00022168033695411216 0.6606074041232542
0.176042 1 2981 4511 0.00022168033695411216 0.6608290844602084
0.176062 1 2982 4511 0.00022168033695411216 0.6610507647971625
0.176068 1 2983 4511 0.00022168033695411216 0.6612724451341166
0.176148 1 2984 4511 0.00022168033695411216 0.6614941254710707
0.17617 1 2985 4511 0.00022168033695411216 0.6617158058080248
0.176183 1 2986 4511 0.00022168033695411216 0.6619374861449789
0.176214 1 2987 4511 0.00022168033695411216 0.6621591664819331
0.176285 1 2988 4511 0.00022168033695411216 0.6623808468188872
0.176542 1 2989 4511 0.00022168033695411216 0.6626025271558412
0.17655 1 2990 4511 0.00022168033695411216 0.6628242074927954
0.176564 1 2991 4511 0.00022168033695411216 0.6630458878297495
0.176591 1 2992 4511 0.00022168033695411216 0.6632675681667036
0.176678 1 2993 4511 0.00022168033695411216 0.6634892485036578
0.176749 1 2994 4511 0.00022168033695411216 0.6637109288406119
0.176754 1 2995 4511 0.00022168033695411216 0.6639326091775659
0.176791 1 2996 4511 0.00022168033695411216 0.66415428951452
0.1768 1 2997 4511 0.00022168033695411216 0.6643759698514742
0.176863 1 2998 4511 0.00022168033695411216 0.6645976501884283
0.176891 1 2999 4511 0.00022168033695411216 0.6648193305253824
0.176906 1 3000 4511 0.00022168033695411216 0.6650410108623365
0.176913 1 3001 4511 0.00022168033695411216 0.6652626911992906
0.176955 1 3002 4511 0.00022168033695411216 0.6654843715362447
0.176973 1 3003 4511 0.00022168033695411216 0.6657060518731989
0.176983 1 3004 4511 0.00022168033695411216 0.665927732210153
0.177013 1 3005 4511 0.00022168033695411216 0.666149412547107
0.177016 1 3006 4511 0.00022168033695411216 0.6663710928840612
0.177022 1 3007 4511 0.00022168033695411216 0.6665927732210153
0.177036 1 3008 4511 0.00022168033695411216 0.6668144535579694
0.177073 1 3009 4511 0.00022168033695411216 0.6670361338949236
0.177082 1 3010 4511 0.00022168033695411216 0.6672578142318776
0.177084 1 3011 4511 0.00022168033695411216 0.6674794945688317
0.177164 1 3012 4511 0.00022168033695411216 0.6677011749057858
0.177172 1 3013 4511 0.00022168033695411216 0.66792285524274
0.177176 1 3014 4511 0.00022168033695411216 0.6681445355796941
0.177384 1 3015 4511 0.00022168033695411216 0.6683662159166482
0.177448 1 3016 4511 0.00022168033695411216 0.6685878962536023
0.177458 1 3017 4511 0.00022168033695411216 0.6688095765905564
0.177487 1 3018 4511 0.00022168033695411216 0.6690312569275105
0.177507 1 3019 4511 0.00022168033695411216 0.6692529372644647
0.177531 1 3020 4511 0.00022168033695411216 0.6694746176014188
0.177542 1 3021 4511 0.00022168033695411216 0.6696962979383728
0.17762 1 3022 4511 0.00022168033695411216 0.669917978275327
0.177643 1 3023 4511 0.00022168033695411216 0.6701396586122811
0.177653 1 3024 4511 0.00022168033695411216 0.6703613389492352
0.177682 1 3025 4511 0.00022168033695411216 0.6705830192861894
0.177713 1 3026 4511 0.00022168033695411216 0.6708046996231434
0.177724 1 3027 4511 0.00022168033695411216 0.6710263799600975
0.177756 1 3028 4511 0.00022168033695411216 0.6712480602970516
0.177818 1 3029 4511 0.00022168033695411216 0.6714697406340058
0.177896 1 3030 4511 0.00022168033695411216 0.6716914209709599
0.177898 2 3032 4511 0.0004433606739082243 0.6721347816448681
0.177907 1 3033 4511 0.00022168033695411216 0.6723564619818222
0.178004 1 3034 4511 0.00022168033695411216 0.6725781423187763
0.178087 1 3035 4511 0.00022168033695411216 0.6727998226557305
0.178094 1 3036 4511 0.00022168033695411216 0.6730215029926846
0.178101 1 3037 4511 0.00022168033695411216 0.6732431833296386
0.178128 1 3038 4511 0.00022168033695411216 0.6734648636665928
0.178198 1 3039 4511 0.00022168033695411216 0.6736865440035469
0.178203 1 3040 4511 0.00022168033695411216 0.673908224340501
0.178266 1 3041 4511 0.00022168033695411216 0.6741299046774551
0.178319 1 3042 4511 0.00022168033695411216 0.6743515850144092
0.178333 1 3043 4511 0.00022168033695411216 0.6745732653513633
0.178346 1 3044 4511 0.00022168033695411216 0.6747949456883174
0.178377 1 3045 4511 0.00022168033695411216 0.6750166260252716
0.178414 1 3046 4511 0.00022168033695411216 0.6752383063622257
0.178425 1 3047 4511 0.00022168033695411216 0.6754599866991798
0.178432 1 3048 4511 0.00022168033695411216 0.6756816670361339
0.178442 1 3049 4511 0.00022168033695411216 0.675903347373088
0.178445 1 3050 4511 0.00022168033695411216 0.6761250277100421
0.178453 1 3051 4511 0.00022168033695411216 0.6763467080469963
0.178561 1 3052 4511 0.00022168033695411216 0.6765683883839504
0.178633 1 3053 4511 0.00022168033695411216 0.6767900687209044
0.178636 1 3054 4511 0.00022168033695411216 0.6770117490578585
0.178644 1 3055 4511 0.00022168033695411216 0.6772334293948127
0.178772 1 3056 4511 0.00022168033695411216 0.6774551097317668
0.178779 1 3057 4511 0.00022168033695411216 0.677676790068721
0.178796 1 3058 4511 0.00022168033695411216 0.677898470405675
0.178817 1 3059 4511 0.00022168033695411216 0.6781201507426291
0.178836 1 3060 4511 0.00022168033695411216 0.6783418310795832
0.178839 1 3061 4511 0.00022168033695411216 0.6785635114165374
0.178843 1 3062 4511 0.00022168033695411216 0.6787851917534915
0.178859 1 3063 4511 0.00022168033695411216 0.6790068720904455
0.178884 1 3064 4511 0.00022168033695411216 0.6792285524273997
0.178928 1 3065 4511 0.00022168033695411216 0.6794502327643538
0.178982 1 3066 4511 0.00022168033695411216 0.6796719131013079
0.179026 1 3067 4511 0.00022168033695411216 0.6798935934382621
0.179135 1 3068 4511 0.00022168033695411216 0.6801152737752162
0.179161 1 3069 4511 0.00022168033695411216 0.6803369541121702
0.179162 1 3070 4511 0.00022168033695411216 0.6805586344491243
0.179217 1 3071 4511 0.00022168033695411216 0.6807803147860785
0.179226 1 3072 4511 0.00022168033695411216 0.6810019951230326
0.179284 1 3073 4511 0.00022168033695411216 0.6812236754599867
0.179291 1 3074 4511 0.00022168033695411216 0.6814453557969408
0.179311 1 3075 4511 0.00022168033695411216 0.6816670361338949
0.179365 1 3076 4511 0.00022168033695411216 0.681888716470849
0.179406 1 3077 4511 0.00022168033695411216 0.6821103968078032
0.179516 1 3078 4511 0.00022168033695411216 0.6823320771447573
0.179546 1 3079 4511 0.00022168033695411216 0.6825537574817113
0.179564 1 3080 4511 0.00022168033695411216 0.6827754378186655
0.179569 1 3081 4511 0.00022168033695411216 0.6829971181556196
0.179598 1 3082 4511 0.00022168033695411216 0.6832187984925737
0.179611 1 3083 4511 0.00022168033695411216 0.6834404788295279
0.179685 1 3084 4511 0.00022168033695411216 0.683662159166482
0.179727 1 3085 4511 0.00022168033695411216 0.683883839503436
0.179734 1 3086 4511 0.00022168033695411216 0.6841055198403901
0.179873 1 3087 4511 0.00022168033695411216 0.6843272001773443
0.179929 1 3088 4511 0.00022168033695411216 0.6845488805142984
0.179945 1 3089 4511 0.00022168033695411216 0.6847705608512525
0.179969 1 3090 4511 0.00022168033695411216 0.6849922411882066
0.179994 1 3091 4511 0.00022168033695411216 0.6852139215251607
0.180044 1 3092 4511 0.00022168033695411216 0.6854356018621148
0.180049 2 3094 4511 0.0004433606739082243 0.6858789625360231
0.180138 1 3095 4511 0.00022168033695411216 0.6861006428729771
0.180164 1 3096 4511 0.00022168033695411216 0.6863223232099313
0.180277 1 3097 4511 0.00022168033695411216 0.6865440035468854
0.1803 1 3098 4511 0.00022168033695411216 0.6867656838838395
0.180319 1 3099 4511 0.00022168033695411216 0.6869873642207937
0.180392 1 3100 4511 0.00022168033695411216 0.6872090445577477
0.180408 1 3101 4511 0.00022168033695411216 0.6874307248947018
0.180435 1 3102 4511 0.00022168033695411216 0.6876524052316559
0.180448 1 3103 4511 0.00022168033695411216 0.6878740855686101
0.180527 1 3104 4511 0.00022168033695411216 0.6880957659055642
0.180586 1 3105 4511 0.00022168033695411216 0.6883174462425183
0.180698 1 3106 4511 0.00022168033695411216 0.6885391265794724
0.180786 1 3107 4511 0.00022168033695411216 0.6887608069164265
0.180789 1 3108 4511 0.00022168033695411216 0.6889824872533806
0.18081 1 3109 4511 0.00022168033695411216 0.6892041675903348
0.180853 1 3110 4511 0.00022168033695411216 0.6894258479272889
0.180882 1 3111 4511 0.00022168033695411216 0.6896475282642429
0.18094 1 3112 4511 0.00022168033695411216 0.689869208601197
0.180989 1 3113 4511 0.00022168033695411216 0.6900908889381512
0.180993 1 3114 4511 0.00022168033695411216 0.6903125692751053
0.18101 1 3115 4511 0.00022168033695411216 0.6905342496120594
0.18103 1 3116 4511 0.00022168033695411216 0.6907559299490135
0.181108 1 3117 4511 0.00022168033695411216 0.6909776102859676
0.181113 1 3118 4511 0.00022168033695411216 0.6911992906229217
0.181305 1 3119 4511 0.00022168033695411216 0.6914209709598759
0.181344 1 3120 4511 0.00022168033695411216 0.69164265129683
0.181451 1 3121 4511 0.00022168033695411216 0.6918643316337841
0.181467 1 3122 4511 0.00022168033695411216 0.6920860119707382
0.181491 1 3123 4511 0.00022168033695411216 0.6923076923076923
0.181534 1 3124 4511 0.00022168033695411216 0.6925293726446464
0.181535 1 3125 4511 0.00022168033695411216 0.6927510529816006
0.181574 1 3126 4511 0.00022168033695411216 0.6929727333185547
0.181593 1 3127 4511 0.00022168033695411216 0.6931944136555087
0.18162 1 3128 4511 0.00022168033695411216 0.6934160939924628
0.18163 1 3129 4511 0.00022168033695411216 0.693637774329417
0.181663 1 3130 4511 0.00022168033695411216 0.6938594546663711
0.18167 1 3131 4511 0.00022168033695411216 0.6940811350033252
0.181682 1 3132 4511 0.00022168033695411216 0.6943028153402793
0.181736 1 3133 4511 0.00022168033695411216 0.6945244956772334
0.181754 1 3134 4511 0.00022168033695411216 0.6947461760141875
0.181813 1 3135 4511 0.00022168033695411216 0.6949678563511417
0.181818 1 3136 4511 0.00022168033695411216 0.6951895366880958
0.181823 1 3137 4511 0.00022168033695411216 0.6954112170250499
0.181826 1 3138 4511 0.00022168033695411216 0.695632897362004
0.181854 1 3139 4511 0.00022168033695411216 0.6958545776989581
0.181856 1 3140 4511 0.00022168033695411216 0.6960762580359122
0.181879 1 3141 4511 0.00022168033695411216 0.6962979383728664
0.181898 1 3142 4511 0.00022168033695411216 0.6965196187098205
0.181922 1 3143 4511 0.00022168033695411216 0.6967412990467745
0.181981 1 3144 4511 0.00022168033695411216 0.6969629793837286
0.181984 1 3145 4511 0.00022168033695411216 0.6971846597206828
0.182029 1 3146 4511 0.00022168033695411216 0.6974063400576369
0.182033 1 3147 4511 0.00022168033695411216 0.697628020394591
0.182072 1 3148 4511 0.00022168033695411216 0.6978497007315451
0.182083 1 3149 4511 0.00022168033695411216 0.6980713810684992
0.18217 1 3150 4511 0.00022168033695411216 0.6982930614054533
0.182193 1 3151 4511 0.00022168033695411216 0.6985147417424075
0.1822 1 3152 4511 0.00022168033695411216 0.6987364220793616
0.182237 1 3153 4511 0.00022168033695411216 0.6989581024163156
0.182239 1 3154 4511 0.00022168033695411216 0.6991797827532698
0.182241 1 3155 4511 0.00022168033695411216 0.6994014630902239
0.182261 1 3156 4511 0.00022168033695411216 0.699623143427178
0.182315 1 3157 4511 0.00022168033695411216 0.6998448237641322
0.182355 1 3158 4511 0.00022168033695411216 0.7000665041010863
0.182416 1 3159 4511 0.00022168033695411216 0.7002881844380403
0.182488 1 3160 4511 0.00022168033695411216 0.7005098647749944
0.182529 1 3161 4511 0.00022168033695411216 0.7007315451119486
0.182727 1 3162 4511 0.00022168033695411216 0.7009532254489027
0.182763 1 3163 4511 0.00022168033695411216 0.7011749057858568
0.182774 1 3164 4511 0.00022168033695411216 0.7013965861228109
0.182777 1 3165 4511 0.00022168033695411216 0.701618266459765
0.182815 1 3166 4511 0.00022168033695411216 0.7018399467967191
0.182829 1 3167 4511 0.00022168033695411216 0.7020616271336733
0.182891 1 3168 4511 0.00022168033695411216 0.7022833074706274
0.182967 1 3169 4511 0.00022168033695411216 0.7025049878075814
0.182971 1 3170 4511 0.00022168033695411216 0.7027266681445355
0.18305 1 3171 4511 0.00022168033695411216 0.7029483484814897
0.183055 1 3172 4511 0.00022168033695411216 0.7031700288184438
0.183124 1 3173 4511 0.00022168033695411216 0.703391709155398
0.18315 1 3174 4511 0.00022168033695411216 0.7036133894923521
0.183155 1 3175 4511 0.00022168033695411216 0.7038350698293061
0.183223 1 3176 4511 0.00022168033695411216 0.7040567501662602
0.183246 1 3177 4511 0.00022168033695411216 0.7042784305032144
0.183307 1 3178 4511 0.00022168033695411216 0.7045001108401685
0.18334 1 3179 4511 0.00022168033695411216 0.7047217911771226
0.183348 1 3180 4511 0.00022168033695411216 0.7049434715140767
0.183355 1 3181 4511 0.00022168033695411216 0.7051651518510308
0.183361 1 3182 4511 0.00022168033695411216 0.7053868321879849
0.183378 1 3183 4511 0.00022168033695411216 0.7056085125249391
0.18338 1 3184 4511 0.00022168033695411216 0.7058301928618932
0.183407 1 3185 4511 0.00022168033695411216 0.7060518731988472
0.183413 1 3186 4511 0.00022168033695411216 0.7062735535358013
0.183451 1 3187 4511 0.00022168033695411216 0.7064952338727555
0.18347 1 3188 4511 0.00022168033695411216 0.7067169142097096
0.183496 1 3189 4511 0.00022168033695411216 0.7069385945466637
0.183503 1 3190 4511 0.00022168033695411216 0.7071602748836178
0.183508 1 3191 4511 0.00022168033695411216 0.7073819552205719
0.183515 1 3192 4511 0.00022168033695411216 0.707603635557526
0.183521 2 3194 4511 0.0004433606739082243 0.7080469962314343
0.183544 1 3195 4511 0.00022168033695411216 0.7082686765683884
0.183567 1 3196 4511 0.00022168033695411216 0.7084903569053425
0.183599 1 3197 4511 0.00022168033695411216 0.7087120372422966
0.1836 1 3198 4511 0.00022168033695411216 0.7089337175792507
0.183618 1 3199 4511 0.00022168033695411216 0.7091553979162049
0.183667 1 3200 4511 0.00022168033695411216 0.709377078253159
0.183702 1 3201 4511 0.00022168033695411216 0.709598758590113
0.183709 1 3202 4511 0.00022168033695411216 0.7098204389270671
0.183742 1 3203 4511 0.00022168033695411216 0.7100421192640213
0.183795 1 3204 4511 0.00022168033695411216 0.7102637996009754
0.183817 1 3205 4511 0.00022168033695411216 0.7104854799379295
0.18382 1 3206 4511 0.00022168033695411216 0.7107071602748836
0.183891 1 3207 4511 0.00022168033695411216 0.7109288406118377
0.183901 1 3208 4511 0.00022168033695411216 0.7111505209487918
0.183928 1 3209 4511 0.00022168033695411216 0.711372201285746
0.183934 1 3210 4511 0.00022168033695411216 0.7115938816227001
0.183951 1 3211 4511 0.00022168033695411216 0.7118155619596542
0.184048 1 3212 4511 0.00022168033695411216 0.7120372422966083
0.184194 1 3213 4511 0.00022168033695411216 0.7122589226335624
0.184249 1 3214 4511 0.00022168033695411216 0.7124806029705165
0.184253 1 3215 4511 0.00022168033695411216 0.7127022833074707
0.184298 1 3216 4511 0.00022168033695411216 0.7129239636444248
0.184301 1 3217 4511 0.00022168033695411216 0.7131456439813788
0.184324 1 3218 4511 0.00022168033695411216 0.7133673243183329
0.184372 1 3219 4511 0.00022168033695411216 0.7135890046552871
0.184403 1 3220 4511 0.00022168033695411216 0.7138106849922412
0.184421 1 3221 4511 0.00022168033695411216 0.7140323653291953
0.184426 1 3222 4511 0.00022168033695411216 0.7142540456661494
0.18444 1 3223 4511 0.00022168033695411216 0.7144757260031035
0.184447 1 3224 4511 0.00022168033695411216 0.7146974063400576
0.184461 1 3225 4511 0.00022168033695411216 0.7149190866770118
0.184487 1 3226 4511 0.00022168033695411216 0.7151407670139659
0.184489 1 3227 4511 0.00022168033695411216 0.71536244735092
0.184576 1 3228 4511 0.00022168033695411216 0.715584127687874
0.184591 1 3229 4511 0.00022168033695411216 0.7158058080248282
0.184749 1 3230 4511 0.00022168033695411216 0.7160274883617823
0.184762 1 3231 4511 0.00022168033695411216 0.7162491686987364
0.184783 1 3232 4511 0.00022168033695411216 0.7164708490356906
0.184803 1 3233 4511 0.00022168033695411216 0.7166925293726446
0.18495 1 3234 4511 0.00022168033695411216 0.7169142097095987
0.184988 1 3235 4511 0.00022168033695411216 0.7171358900465529
0.184996 1 3236 4511 0.00022168033695411216 0.717357570383507
0.185004 1 3237 4511 0.00022168033695411216 0.7175792507204611
0.185079 1 3238 4511 0.00022168033695411216 0.7178009310574152
0.185086 1 3239 4511 0.00022168033695411216 0.7180226113943693
0.185119 1 3240 4511 0.00022168033695411216 0.7182442917313234
0.185127 1 3241 4511 0.00022168033695411216 0.7184659720682776
0.185153 1 3242 4511 0.00022168033695411216 0.7186876524052317
0.185246 1 3243 4511 0.00022168033695411216 0.7189093327421857
0.185256 1 3244 4511 0.00022168033695411216 0.7191310130791398
0.185342 1 3245 4511 0.00022168033695411216 0.719352693416094
0.1854 1 3246 4511 0.00022168033695411216 0.7195743737530481
0.185423 1 3247 4511 0.00022168033695411216 0.7197960540900022
0.185466 1 3248 4511 0.00022168033695411216 0.7200177344269564
0.185531 1 3249 4511 0.00022168033695411216 0.7202394147639104
0.185727 1 3250 4511 0.00022168033695411216 0.7204610951008645
0.1858 1 3251 4511 0.00022168033695411216 0.7206827754378187
0.185823 1 3252 4511 0.00022168033695411216 0.7209044557747728
0.185852 1 3253 4511 0.00022168033695411216 0.7211261361117269
0.185855 1 3254 4511 0.00022168033695411216 0.721347816448681
0.185863 1 3255 4511 0.00022168033695411216 0.7215694967856351
0.185883 1 3256 4511 0.00022168033695411216 0.7217911771225892
0.186023 1 3257 4511 0.00022168033695411216 0.7220128574595434
0.186024 1 3258 4511 0.00022168033695411216 0.7222345377964975
0.186059 1 3259 4511 0.00022168033695411216 0.7224562181334515
0.186067 1 3260 4511 0.00022168033695411216 0.7226778984704056
0.186086 1 3261 4511 0.00022168033695411216 0.7228995788073598
0.186132 1 3262 4511 0.00022168033695411216 0.7231212591443139
0.186141 1 3263 4511 0.00022168033695411216 0.723342939481268
0.186145 1 3264 4511 0.00022168033695411216 0.7235646198182222
0.186217 1 3265 4511 0.00022168033695411216 0.7237863001551762
0.186222 1 3266 4511 0.00022168033695411216 0.7240079804921303
0.186276 1 3267 4511 0.00022168033695411216 0.7242296608290845
0.186283 1 3268 4511 0.00022168033695411216 0.7244513411660386
0.186306 1 3269 4511 0.00022168033695411216 0.7246730215029927
0.186341 1 3270 4511 0.00022168033695411216 0.7248947018399468
0.186426 1 3271 4511 0.00022168033695411216 0.7251163821769009
0.186449 1 3272 4511 0.00022168033695411216 0.725338062513855
0.186556 2 3274 4511 0.0004433606739082243 0.7257814231877633
0.186633 1 3275 4511 0.00022168033695411216 0.7260031035247173
0.186769 1 3276 4511 0.00022168033695411216 0.7262247838616714
0.186778 1 3277 4511 0.00022168033695411216 0.7264464641986256
0.186807 1 3278 4511 0.00022168033695411216 0.7266681445355797
0.186873 1 3279 4511 0.00022168033695411216 0.7268898248725338
0.186923 1 3280 4511 0.00022168033695411216 0.727111505209488
0.186949 1 3281 4511 0.00022168033695411216 0.727333185546442
0.187004 1 3282 4511 0.00022168033695411216 0.7275548658833961
0.187089 1 3283 4511 0.00022168033695411216 0.7277765462203503
0.187123 1 3284 4511 0.00022168033695411216 0.7279982265573044
0.187181 1 3285 4511 0.00022168033695411216 0.7282199068942585
0.187271 1 3286 4511 0.00022168033695411216 0.7284415872312126
0.187272 1 3287 4511 0.00022168033695411216 0.7286632675681667
0.1873 1 3288 4511 0.00022168033695411216 0.7288849479051208
0.187301 1 3289 4511 0.00022168033695411216 0.729106628242075
0.187381 1 3290 4511 0.00022168033695411216 0.7293283085790291
0.187436 1 3291 4511 0.00022168033695411216 0.7295499889159831
0.18744 1 3292 4511 0.00022168033695411216 0.7297716692529372
0.187448 1 3293 4511 0.00022168033695411216 0.7299933495898914
0.187451 1 3294 4511 0.00022168033695411216 0.7302150299268455
0.187559 1 3295 4511 0.00022168033695411216 0.7304367102637996
0.187562 1 3296 4511 0.00022168033695411216 0.7306583906007537
0.187596 1 3297 4511 0.00022168033695411216 0.7308800709377078
0.187799 1 3298 4511 0.00022168033695411216 0.7311017512746619
0.187825 1 3299 4511 0.00022168033695411216 0.7313234316116161
0.187846 1 3300 4511 0.00022168033695411216 0.7315451119485702
0.187849 1 3301 4511 0.00022168033695411216 0.7317667922855243
0.187912 1 3302 4511 0.00022168033695411216 0.7319884726224783
0.187914 1 3303 4511 0.00022168033695411216 0.7322101529594325
0.187955 1 3304 4511 0.00022168033695411216 0.7324318332963866
0.188036 1 3305 4511 0.00022168033695411216 0.7326535136333407
0.188102 1 3306 4511 0.00022168033695411216 0.7328751939702949
0.188118 1 3307 4511 0.00022168033695411216 0.7330968743072489
0.188184 1 3308 4511 0.00022168033695411216 0.733318554644203
0.188235 1 3309 4511 0.00022168033695411216 0.7335402349811572
0.188291 1 3310 4511 0.00022168033695411216 0.7337619153181113
0.188294 1 3311 4511 0.00022168033695411216 0.7339835956550654
0.188456 1 3312 4511 0.00022168033695411216 0.7342052759920195
0.188467 1 3313 4511 0.00022168033695411216 0.7344269563289736
0.188487 1 3314 4511 0.00022168033695411216 0.7346486366659277
0.188527 1 3315 4511 0.00022168033695411216 0.7348703170028819
0.188606 1 3316 4511 0.00022168033695411216 0.735091997339836
0.188632 1 3317 4511 0.00022168033695411216 0.7353136776767901
0.188692 1 3318 4511 0.00022168033695411216 0.7355353580137441
0.188699 1 3319 4511 0.00022168033695411216 0.7357570383506983
0.188735 1 3320 4511 0.00022168033695411216 0.7359787186876524
0.188769 1 3321 4511 0.00022168033695411216 0.7362003990246065
0.188791 1 3322 4511 0.00022168033695411216 0.7364220793615607
0.188934 1 3323 4511 0.00022168033695411216 0.7366437596985147
0.188938 1 3324 4511 0.00022168033695411216 0.7368654400354688
0.188946 1 3325 4511 0.00022168033695411216 0.737087120372423
0.188976 1 3326 4511 0.00022168033695411216 0.7373088007093771
0.189011 1 3327 4511 0.00022168033695411216 0.7375304810463312
0.189015 1 3328 4511 0.00022168033695411216 0.7377521613832853
0.189156 1 3329 4511 0.00022168033695411216 0.7379738417202394
0.189157 1 3330 4511 0.00022168033695411216 0.7381955220571935
0.189208 1 3331 4511 0.00022168033695411216 0.7384172023941477
0.189316 1 3332 4511 0.00022168033695411216 0.7386388827311018
0.189324 1 3333 4511 0.00022168033695411216 0.7388605630680558
0.189333 1 3334 4511 0.00022168033695411216 0.7390822434050099
0.189339 1 3335 4511 0.00022168033695411216 0.7393039237419641
0.189392 1 3336 4511 0.00022168033695411216 0.7395256040789182
0.189435 1 3337 4511 0.00022168033695411216 0.7397472844158723
0.189467 1 3338 4511 0.00022168033695411216 0.7399689647528265
0.18955 2 3340 4511 0.0004433606739082243 0.7404123254267346
0.189567 1 3341 4511 0.00022168033695411216 0.7406340057636888
0.189576 1 3342 4511 0.00022168033695411216 0.7408556861006429
0.189589 1 3343 4511 0.00022168033695411216 0.741077366437597
0.189637 1 3344 4511 0.00022168033695411216 0.741299046774551
0.189704 1 3345 4511 0.00022168033695411216 0.7415207271115052
0.189854 1 3346 4511 0.00022168033695411216 0.7417424074484593
0.189866 1 3347 4511 0.00022168033695411216 0.7419640877854135
0.189879 1 3348 4511 0.00022168033695411216 0.7421857681223676
0.189908 1 3349 4511 0.00022168033695411216 0.7424074484593216
0.189924 1 3350 4511 0.00022168033695411216 0.7426291287962757
0.189936 1 3351 4511 0.00022168033695411216 0.7428508091332299
0.189944 1 3352 4511 0.00022168033695411216 0.743072489470184
0.190022 1 3353 4511 0.00022168033695411216 0.7432941698071381
0.190069 1 3354 4511 0.00022168033695411216 0.7435158501440923
0.190086 1 3355 4511 0.00022168033695411216 0.7437375304810463
0.190136 1 3356 4511 0.00022168033695411216 0.7439592108180004
0.19016 1 3357 4511 0.00022168033695411216 0.7441808911549546
0.190162 1 3358 4511 0.00022168033695411216 0.7444025714919087
0.190221 1 3359 4511 0.00022168033695411216 0.7446242518288628
0.190331 1 3360 4511 0.00022168033695411216 0.7448459321658168
0.190371 1 3361 4511 0.00022168033695411216 0.745067612502771
0.190531 1 3362 4511 0.00022168033695411216 0.7452892928397251
0.190533 1 3363 4511 0.00022168033695411216 0.7455109731766792
0.190618 1 3364 4511 0.00022168033695411216 0.7457326535136334
0.190641 1 3365 4511 0.00022168033695411216 0.7459543338505874
0.190644 1 3366 4511 0.00022168033695411216 0.7461760141875415
0.190774 1 3367 4511 0.00022168033695411216 0.7463976945244957
0.190801 1 3368 4511 0.00022168033695411216 0.7466193748614498
0.190838 1 3369 4511 0.00022168033695411216 0.7468410551984039
0.190865 1 3370 4511 0.00022168033695411216 0.7470627355353581
0.190877 1 3371 4511 0.00022168033695411216 0.7472844158723121
0.190959 1 3372 4511 0.00022168033695411216 0.7475060962092662
0.190982 1 3373 4511 0.00022168033695411216 0.7477277765462204
0.191035 1 3374 4511 0.00022168033695411216 0.7479494568831745
0.191069 1 3375 4511 0.00022168033695411216 0.7481711372201286
0.19108 1 3376 4511 0.00022168033695411216 0.7483928175570826
0.1912 1 3377 4511 0.00022168033695411216 0.7486144978940368
0.19133 1 3378 4511 0.00022168033695411216 0.7488361782309909
0.191411 1 3379 4511 0.00022168033695411216 0.749057858567945
0.191444 1 3380 4511 0.00022168033695411216 0.7492795389048992
0.191455 1 3381 4511 0.00022168033695411216 0.7495012192418532
0.191467 1 3382 4511 0.00022168033695411216 0.7497228995788073
0.1915 1 3383 4511 0.00022168033695411216 0.7499445799157615
0.191508 1 3384 4511 0.00022168033695411216 0.7501662602527156
0.191618 1 3385 4511 0.00022168033695411216 0.7503879405896697
0.191655 1 3386 4511 0.00022168033695411216 0.7506096209266238
0.19168 1 3387 4511 0.00022168033695411216 0.7508313012635779
0.191708 1 3388 4511 0.00022168033695411216 0.751052981600532
0.19172 1 3389 4511 0.00022168033695411216 0.7512746619374862
0.191807 1 3390 4511 0.00022168033695411216 0.7514963422744403
0.191841 1 3391 4511 0.00022168033695411216 0.7517180226113944
0.191843 1 3392 4511 0.00022168033695411216 0.7519397029483484
0.191874 1 3393 4511 0.00022168033695411216 0.7521613832853026
0.191897 1 3394 4511 0.00022168033695411216 0.7523830636222567
0.191941 1 3395 4511 0.00022168033695411216 0.7526047439592108
0.191951 1 3396 4511 0.00022168033695411216 0.752826424296165
0.191985 1 3397 4511 0.00022168033695411216 0.753048104633119
0.192066 1 3398 4511 0.00022168033695411216 0.7532697849700731
0.192139 1 3399 4511 0.00022168033695411216 0.7534914653070273
0.192144 1 3400 4511 0.00022168033695411216 0.7537131456439814
0.192176 1 3401 4511 0.00022168033695411216 0.7539348259809355
0.192264 1 3402 4511 0.00022168033695411216 0.7541565063178896
0.192294 1 3403 4511 0.00022168033695411216 0.7543781866548437
0.192301 1 3404 4511 0.00022168033695411216 0.7545998669917978
0.192393 1 3405 4511 0.00022168033695411216 0.754821547328752
0.192408 1 3406 4511 0.00022168033695411216 0.7550432276657061
0.192418 1 3407 4511 0.00022168033695411216 0.7552649080026602
0.192504 1 3408 4511 0.00022168033695411216 0.7554865883396142
0.19255 1 3409 4511 0.00022168033695411216 0.7557082686765684
0.192551 1 3410 4511 0.00022168033695411216 0.7559299490135225
0.192563 1 3411 4511 0.00022168033695411216 0.7561516293504766
0.192568 1 3412 4511 0.00022168033695411216 0.7563733096874308
0.192667 2 3414 4511 0.0004433606739082243 0.7568166703613389
0.192688 1 3415 4511 0.00022168033695411216 0.7570383506982931
0.192714 1 3416 4511 0.00022168033695411216 0.7572600310352472
0.192716 1 3417 4511 0.00022168033695411216 0.7574817113722013
0.192753 1 3418 4511 0.00022168033695411216 0.7577033917091553
0.192828 1 3419 4511 0.00022168033695411216 0.7579250720461095
0.192869 1 3420 4511 0.00022168033695411216 0.7581467523830636
0.192944 1 3421 4511 0.00022168033695411216 0.7583684327200177
0.192953 1 3422 4511 0.00022168033695411216 0.7585901130569719
0.193031 1 3423 4511 0.00022168033695411216 0.7588117933939259
0.193102 1 3424 4511 0.00022168033695411216 0.75903347373088
0.193109 1 3425 4511 0.00022168033695411216 0.7592551540678342
0.193132 1 3426 4511 0.00022168033695411216 0.7594768344047883
0.193216 1 3427 4511 0.00022168033695411216 0.7596985147417424
0.193273 1 3428 4511 0.00022168033695411216 0.7599201950786966
0.193281 1 3429 4511 0.00022168033695411216 0.7601418754156506
0.193595 1 3430 4511 0.00022168033695411216 0.7603635557526047
0.193643 1 3431 4511 0.00022168033695411216 0.7605852360895589
0.193674 1 3432 4511 0.00022168033695411216 0.760806916426513
0.193681 1 3433 4511 0.00022168033695411216 0.7610285967634671
0.193695 1 3434 4511 0.00022168033695411216 0.7612502771004211
0.193838 1 3435 4511 0.00022168033695411216 0.7614719574373753
0.193928 1 3436 4511 0.00022168033695411216 0.7616936377743294
0.193939 1 3437 4511 0.00022168033695411216 0.7619153181112835
0.193947 1 3438 4511 0.00022168033695411216 0.7621369984482377
0.194076 1 3439 4511 0.00022168033695411216 0.7623586787851917
0.194108 1 3440 4511 0.00022168033695411216 0.7625803591221458
0.194319 1 3441 4511 0.00022168033695411216 0.7628020394591
0.194332 1 3442 4511 0.00022168033695411216 0.7630237197960541
0.194351 1 3443 4511 0.00022168033695411216 0.7632454001330082
0.194597 1 3444 4511 0.00022168033695411216 0.7634670804699624
0.194688 1 3445 4511 0.00022168033695411216 0.7636887608069164
0.194766 1 3446 4511 0.00022168033695411216 0.7639104411438705
0.194805 1 3447 4511 0.00022168033695411216 0.7641321214808247
0.194917 1 3448 4511 0.00022168033695411216 0.7643538018177788
0.194931 1 3449 4511 0.00022168033695411216 0.7645754821547329
0.194937 1 3450 4511 0.00022168033695411216 0.7647971624916869
0.194996 1 3451 4511 0.00022168033695411216 0.7650188428286411
0.195118 1 3452 4511 0.00022168033695411216 0.7652405231655952
0.195204 1 3453 4511 0.00022168033695411216 0.7654622035025493
0.195324 1 3454 4511 0.00022168033695411216 0.7656838838395035
0.195331 1 3455 4511 0.00022168033695411216 0.7659055641764575
0.195341 1 3456 4511 0.00022168033695411216 0.7661272445134116
0.195451 1 3457 4511 0.00022168033695411216 0.7663489248503658
0.19548 1 3458 4511 0.00022168033695411216 0.7665706051873199
0.195507 1 3459 4511 0.00022168033695411216 0.766792285524274
0.195523 1 3460 4511 0.00022168033695411216 0.7670139658612282
0.195592 1 3461 4511 0.00022168033695411216 0.7672356461981822
0.195643 1 3462 4511 0.00022168033695411216 0.7674573265351363
0.195696 1 3463 4511 0.00022168033695411216 0.7676790068720905
0.195729 1 3464 4511 0.00022168033695411216 0.7679006872090446
0.195781 1 3465 4511 0.00022168033695411216 0.7681223675459987
0.195803 1 3466 4511 0.00022168033695411216 0.7683440478829527
0.195938 1 3467 4511 0.00022168033695411216 0.7685657282199069
0.196008 1 3468 4511 0.00022168033695411216 0.768787408556861
0.196128 1 3469 4511 0.00022168033695411216 0.7690090888938151
0.196178 1 3470 4511 0.00022168033695411216 0.7692307692307693
0.196185 1 3471 4511 0.00022168033695411216 0.7694524495677233
0.196206 1 3472 4511 0.00022168033695411216 0.7696741299046774
0.196254 1 3473 4511 0.00022168033695411216 0.7698958102416316
0.196311 1 3474 4511 0.00022168033695411216 0.7701174905785857
0.196422 1 3475 4511 0.00022168033695411216 0.7703391709155398
0.196507 1 3476 4511 0.00022168033695411216 0.7705608512524939
0.196554 1 3477 4511 0.00022168033695411216 0.770782531589448
0.196588 1 3478 4511 0.00022168033695411216 0.7710042119264021
0.19665 1 3479 4511 0.00022168033695411216 0.7712258922633562
0.196657 1 3480 4511 0.00022168033695411216 0.7714475726003104
0.196694 1 3481 4511 0.00022168033695411216 0.7716692529372645
0.196697 1 3482 4511 0.00022168033695411216 0.7718909332742185
0.19675 1 3483 4511 0.00022168033695411216 0.7721126136111727
0.196848 1 3484 4511 0.00022168033695411216 0.7723342939481268
0.196882 1 3485 4511 0.00022168033695411216 0.7725559742850809
0.196891 1 3486 4511 0.00022168033695411216 0.7727776546220351
0.197045 1 3487 4511 0.00022168033695411216 0.7729993349589891
0.197072 1 3488 4511 0.00022168033695411216 0.7732210152959432
0.197076 1 3489 4511 0.00022168033695411216 0.7734426956328974
0.197177 1 3490 4511 0.00022168033695411216 0.7736643759698515
0.197194 1 3491 4511 0.00022168033695411216 0.7738860563068056
0.197219 1 3492 4511 0.00022168033695411216 0.7741077366437596
0.197293 1 3493 4511 0.00022168033695411216 0.7743294169807138
0.197311 1 3494 4511 0.00022168033695411216 0.7745510973176679
0.197317 1 3495 4511 0.00022168033695411216 0.774772777654622
0.197362 1 3496 4511 0.00022168033695411216 0.7749944579915762
0.197472 1 3497 4511 0.00022168033695411216 0.7752161383285303
0.197511 1 3498 4511 0.00022168033695411216 0.7754378186654843
0.197567 1 3499 4511 0.00022168033695411216 0.7756594990024385
0.197568 1 3500 4511 0.00022168033695411216 0.7758811793393926
0.19763 1 3501 4511 0.00022168033695411216 0.7761028596763467
0.197634 1 3502 4511 0.00022168033695411216 0.7763245400133009
0.197686 1 3503 4511 0.00022168033695411216 0.7765462203502549
0.197708 1 3504 4511 0.00022168033695411216 0.776767900687209
0.197744 1 3505 4511 0.00022168033695411216 0.7769895810241632
0.197828 1 3506 4511 0.00022168033695411216 0.7772112613611173
0.197831 1 3507 4511 0.00022168033695411216 0.7774329416980714
0.197954 1 3508 4511 0.00022168033695411216 0.7776546220350254
0.198022 1 3509 4511 0.00022168033695411216 0.7778763023719796
0.198063 1 3510 4511 0.00022168033695411216 0.7780979827089337
0.198169 1 3511 4511 0.00022168033695411216 0.7783196630458878
0.1983 1 3512 4511 0.00022168033695411216 0.778541343382842
0.198419 1 3513 4511 0.00022168033695411216 0.778763023719796
0.198426 1 3514 4511 0.00022168033695411216 0.7789847040567501
0.198585 1 3515 4511 0.00022168033695411216 0.7792063843937043
0.198614 1 3516 4511 0.00022168033695411216 0.7794280647306584
0.198659 1 3517 4511 0.00022168033695411216 0.7796497450676125
0.198669 1 3518 4511 0.00022168033695411216 0.7798714254045667
0.19874 1 3519 4511 0.00022168033695411216 0.7800931057415207
0.198752 1 3520 4511 0.00022168033695411216 0.7803147860784748
0.198795 1 3521 4511 0.00022168033695411216 0.780536466415429
0.198796 1 3522 4511 0.00022168033695411216 0.7807581467523831
0.198916 1 3523 4511 0.00022168033695411216 0.7809798270893372
0.199104 1 3524 4511 0.00022168033695411216 0.7812015074262912
0.199149 1 3525 4511 0.00022168033695411216 0.7814231877632454
0.199198 1 3526 4511 0.00022168033695411216 0.7816448681001995
0.199219 1 3527 4511 0.00022168033695411216 0.7818665484371536
0.199222 1 3528 4511 0.00022168033695411216 0.7820882287741078
0.199388 1 3529 4511 0.00022168033695411216 0.7823099091110618
0.199442 1 3530 4511 0.00022168033695411216 0.7825315894480159
0.199445 1 3531 4511 0.00022168033695411216 0.7827532697849701
0.199619 1 3532 4511 0.00022168033695411216 0.7829749501219242
0.199635 1 3533 4511 0.00022168033695411216 0.7831966304588783
0.199645 1 3534 4511 0.00022168033695411216 0.7834183107958325
0.199707 1 3535 4511 0.00022168033695411216 0.7836399911327865
0.199717 1 3536 4511 0.00022168033695411216 0.7838616714697406
0.199803 1 3537 4511 0.00022168033695411216 0.7840833518066948
0.199857 1 3538 4511 0.00022168033695411216 0.7843050321436489
0.1999 1 3539 4511 0.00022168033695411216 0.784526712480603
0.200155 1 3540 4511 0.00022168033695411216 0.784748392817557
0.200245 1 3541 4511 0.00022168033695411216 0.7849700731545112
0.200317 1 3542 4511 0.00022168033695411216 0.7851917534914653
0.200324 1 3543 4511 0.00022168033695411216 0.7854134338284194
0.200355 1 3544 4511 0.00022168033695411216 0.7856351141653736
0.200415 1 3545 4511 0.00022168033695411216 0.7858567945023276
0.200443 1 3546 4511 0.00022168033695411216 0.7860784748392817
0.200468 1 3547 4511 0.00022168033695411216 0.7863001551762359
0.200521 1 3548 4511 0.00022168033695411216 0.78652183551319
0.20066 1 3549 4511 0.00022168033695411216 0.7867435158501441
0.200702 1 3550 4511 0.00022168033695411216 0.7869651961870983
0.200773 1 3551 4511 0.00022168033695411216 0.7871868765240523
0.200788 1 3552 4511 0.00022168033695411216 0.7874085568610064
0.20081 1 3553 4511 0.00022168033695411216 0.7876302371979605
0.200917 1 3554 4511 0.00022168033695411216 0.7878519175349147
0.20119 1 3555 4511 0.00022168033695411216 0.7880735978718688
0.201224 1 3556 4511 0.00022168033695411216 0.7882952782088228
0.201252 1 3557 4511 0.00022168033695411216 0.788516958545777
0.201262 1 3558 4511 0.00022168033695411216 0.7887386388827311
0.201267 1 3559 4511 0.00022168033695411216 0.7889603192196852
0.2013 1 3560 4511 0.00022168033695411216 0.7891819995566394
0.201394 1 3561 4511 0.00022168033695411216 0.7894036798935934
0.2014 1 3562 4511 0.00022168033695411216 0.7896253602305475
0.201416 1 3563 4511 0.00022168033695411216 0.7898470405675017
0.20142 1 3564 4511 0.00022168033695411216 0.7900687209044558
0.201488 2 3566 4511 0.0004433606739082243 0.790512081578364
0.201737 1 3567 4511 0.00022168033695411216 0.7907337619153181
0.201749 1 3568 4511 0.00022168033695411216 0.7909554422522722
0.201807 1 3569 4511 0.00022168033695411216 0.7911771225892263
0.201855 1 3570 4511 0.00022168033695411216 0.7913988029261805
0.201937 1 3571 4511 0.00022168033695411216 0.7916204832631346
0.201956 1 3572 4511 0.00022168033695411216 0.7918421636000886
0.202018 1 3573 4511 0.00022168033695411216 0.7920638439370428
0.202042 1 3574 4511 0.00022168033695411216 0.7922855242739969
0.202113 1 3575 4511 0.00022168033695411216 0.792507204610951
0.202237 1 3576 4511 0.00022168033695411216 0.7927288849479052
0.202239 1 3577 4511 0.00022168033695411216 0.7929505652848592
0.20228 1 3578 4511 0.00022168033695411216 0.7931722456218133
0.202368 1 3579 4511 0.00022168033695411216 0.7933939259587675
0.202432 1 3580 4511 0.00022168033695411216 0.7936156062957216
0.202447 1 3581 4511 0.00022168033695411216 0.7938372866326757
0.20247 1 3582 4511 0.00022168033695411216 0.7940589669696297
0.202488 1 3583 4511 0.00022168033695411216 0.7942806473065839
0.202499 1 3584 4511 0.00022168033695411216 0.794502327643538
0.202579 1 3585 4511 0.00022168033695411216 0.7947240079804921
0.202618 1 3586 4511 0.00022168033695411216 0.7949456883174463
0.202624 1 3587 4511 0.00022168033695411216 0.7951673686544004
0.202719 1 3588 4511 0.00022168033695411216 0.7953890489913544
0.202881 1 3589 4511 0.00022168033695411216 0.7956107293283086
0.202976 1 3590 4511 0.00022168033695411216 0.7958324096652627
0.202981 1 3591 4511 0.00022168033695411216 0.7960540900022168
0.203006 1 3592 4511 0.00022168033695411216 0.796275770339171
0.203067 1 3593 4511 0.00022168033695411216 0.796497450676125
0.203303 1 3594 4511 0.00022168033695411216 0.7967191310130791
0.203324 1 3595 4511 0.00022168033695411216 0.7969408113500333
0.203439 1 3596 4511 0.00022168033695411216 0.7971624916869874
0.203461 1 3597 4511 0.00022168033695411216 0.7973841720239415
0.203516 1 3598 4511 0.00022168033695411216 0.7976058523608955
0.203573 1 3599 4511 0.00022168033695411216 0.7978275326978497
0.2037 1 3600 4511 0.00022168033695411216 0.7980492130348038
0.203705 1 3601 4511 0.00022168033695411216 0.7982708933717579
0.203735 1 3602 4511 0.00022168033695411216 0.7984925737087121
0.203794 1 3603 4511 0.00022168033695411216 0.7987142540456661
0.20383 1 3604 4511 0.00022168033695411216 0.7989359343826202
0.203955 1 3605 4511 0.00022168033695411216 0.7991576147195744
0.204134 1 3606 4511 0.00022168033695411216 0.7993792950565285
0.204198 1 3607 4511 0.00022168033695411216 0.7996009753934826
0.204242 1 3608 4511 0.00022168033695411216 0.7998226557304368
0.204244 1 3609 4511 0.00022168033695411216 0.8000443360673908
0.204264 1 3610 4511 0.00022168033695411216 0.8002660164043449
0.204337 1 3611 4511 0.00022168033695411216 0.800487696741299
0.204392 1 3612 4511 0.00022168033695411216 0.8007093770782532
0.204417 1 3613 4511 0.00022168033695411216 0.8009310574152073
0.20449 1 3614 4511 0.00022168033695411216 0.8011527377521613
0.204502 1 3615 4511 0.00022168033695411216 0.8013744180891155
0.204665 1 3616 4511 0.00022168033695411216 0.8015960984260696
0.204817 1 3617 4511 0.00022168033695411216 0.8018177787630237
0.205006 1 3618 4511 0.00022168033695411216 0.8020394590999779
0.205025 1 3619 4511 0.00022168033695411216 0.8022611394369319
0.205068 1 3620 4511 0.00022168033695411216 0.802482819773886
0.205075 1 3621 4511 0.00022168033695411216 0.8027045001108402
0.205118 1 3622 4511 0.00022168033695411216 0.8029261804477943
0.205297 1 3623 4511 0.00022168033695411216 0.8031478607847484
0.205354 1 3624 4511 0.00022168033695411216 0.8033695411217026
0.205408 1 3625 4511 0.00022168033695411216 0.8035912214586566
0.205651 1 3626 4511 0.00022168033695411216 0.8038129017956107
0.205712 1 3627 4511 0.00022168033695411216 0.8040345821325648
0.20575 1 3628 4511 0.00022168033695411216 0.804256262469519
0.205772 1 3629 4511 0.00022168033695411216 0.8044779428064731
0.20578 1 3630 4511 0.00022168033695411216 0.8046996231434271
0.205795 1 3631 4511 0.00022168033695411216 0.8049213034803813
0.205868 1 3632 4511 0.00022168033695411216 0.8051429838173354
0.206076 1 3633 4511 0.00022168033695411216 0.8053646641542895
0.206216 1 3634 4511 0.00022168033695411216 0.8055863444912437
0.206217 1 3635 4511 0.00022168033695411216 0.8058080248281977
0.206218 1 3636 4511 0.00022168033695411216 0.8060297051651518
0.206268 1 3637 4511 0.00022168033695411216 0.806251385502106
0.206319 1 3638 4511 0.00022168033695411216 0.8064730658390601
0.206392 1 3639 4511 0.00022168033695411216 0.8066947461760142
0.206403 1 3640 4511 0.00022168033695411216 0.8069164265129684
0.206428 1 3641 4511 0.00022168033695411216 0.8071381068499224
0.206487 1 3642 4511 0.00022168033695411216 0.8073597871868765
0.206681 1 3643 4511 0.00022168033695411216 0.8075814675238306
0.20675 1 3644 4511 0.00022168033695411216 0.8078031478607848
0.206834 1 3645 4511 0.00022168033695411216 0.8080248281977389
0.206893 1 3646 4511 0.00022168033695411216 0.8082465085346929
0.206907 1 3647 4511 0.00022168033695411216 0.8084681888716471
0.206936 1 3648 4511 0.00022168033695411216 0.8086898692086012
0.206999 1 3649 4511 0.00022168033695411216 0.8089115495455553
0.207051 1 3650 4511 0.00022168033695411216 0.8091332298825095
0.207053 1 3651 4511 0.00022168033695411216 0.8093549102194635
0.207142 1 3652 4511 0.00022168033695411216 0.8095765905564176
0.207192 1 3653 4511 0.00022168033695411216 0.8097982708933718
0.207319 1 3654 4511 0.00022168033695411216 0.8100199512303259
0.207323 1 3655 4511 0.00022168033695411216 0.81024163156728
0.207388 1 3656 4511 0.00022168033695411216 0.810463311904234
0.207397 1 3657 4511 0.00022168033695411216 0.8106849922411882
0.207402 1 3658 4511 0.00022168033695411216 0.8109066725781423
0.207552 1 3659 4511 0.00022168033695411216 0.8111283529150964
0.207623 1 3660 4511 0.00022168033695411216 0.8113500332520506
0.207624 1 3661 4511 0.00022168033695411216 0.8115717135890047
0.207639 1 3662 4511 0.00022168033695411216 0.8117933939259587
0.207663 1 3663 4511 0.00022168033695411216 0.8120150742629129
0.208057 1 3664 4511 0.00022168033695411216 0.812236754599867
0.208076 1 3665 4511 0.00022168033695411216 0.8124584349368211
0.20813 1 3666 4511 0.00022168033695411216 0.8126801152737753
0.208157 2 3668 4511 0.0004433606739082243 0.8131234759476834
0.208255 1 3669 4511 0.00022168033695411216 0.8133451562846375
0.208331 1 3670 4511 0.00022168033695411216 0.8135668366215917
0.208588 1 3671 4511 0.00022168033695411216 0.8137885169585458
0.208599 1 3672 4511 0.00022168033695411216 0.8140101972954998
0.20865 1 3673 4511 0.00022168033695411216 0.814231877632454
0.208698 1 3674 4511 0.00022168033695411216 0.8144535579694081
0.208746 1 3675 4511 0.00022168033695411216 0.8146752383063622
0.208773 1 3676 4511 0.00022168033695411216 0.8148969186433164
0.208851 1 3677 4511 0.00022168033695411216 0.8151185989802705
0.208881 1 3678 4511 0.00022168033695411216 0.8153402793172245
0.209019 1 3679 4511 0.00022168033695411216 0.8155619596541787
0.209065 1 3680 4511 0.00022168033695411216 0.8157836399911328
0.209217 1 3681 4511 0.00022168033695411216 0.8160053203280869
0.20922 1 3682 4511 0.00022168033695411216 0.8162270006650411
0.209232 1 3683 4511 0.00022168033695411216 0.8164486810019951
0.209385 1 3684 4511 0.00022168033695411216 0.8166703613389492
0.20941 1 3685 4511 0.00022168033695411216 0.8168920416759033
0.209594 1 3686 4511 0.00022168033695411216 0.8171137220128575
0.20966 1 3687 4511 0.00022168033695411216 0.8173354023498116
0.209812 1 3688 4511 0.00022168033695411216 0.8175570826867656
0.209838 1 3689 4511 0.00022168033695411216 0.8177787630237198
0.209859 1 3690 4511 0.00022168033695411216 0.8180004433606739
0.209894 1 3691 4511 0.00022168033695411216 0.818222123697628
0.21006 1 3692 4511 0.00022168033695411216 0.8184438040345822
0.210192 1 3693 4511 0.00022168033695411216 0.8186654843715362
0.210228 1 3694 4511 0.00022168033695411216 0.8188871647084903
0.210236 1 3695 4511 0.00022168033695411216 0.8191088450454445
0.210361 1 3696 4511 0.00022168033695411216 0.8193305253823986
0.210378 1 3697 4511 0.00022168033695411216 0.8195522057193527
0.21046 1 3698 4511 0.00022168033695411216 0.8197738860563069
0.21064 1 3699 4511 0.00022168033695411216 0.8199955663932609
0.210687 1 3700 4511 0.00022168033695411216 0.820217246730215
0.210721 1 3701 4511 0.00022168033695411216 0.8204389270671691
0.210864 1 3702 4511 0.00022168033695411216 0.8206606074041233
0.210918 1 3703 4511 0.00022168033695411216 0.8208822877410774
0.21116 1 3704 4511 0.00022168033695411216 0.8211039680780314
0.211338 1 3705 4511 0.00022168033695411216 0.8213256484149856
0.211473 1 3706 4511 0.00022168033695411216 0.8215473287519397
0.211489 1 3707 4511 0.00022168033695411216 0.8217690090888938
0.211553 1 3708 4511 0.00022168033695411216 0.821990689425848
0.211573 1 3709 4511 0.00022168033695411216 0.822212369762802
0.211625 1 3710 4511 0.00022168033695411216 0.8224340500997561
0.211644 1 3711 4511 0.00022168033695411216 0.8226557304367103
0.211683 1 3712 4511 0.00022168033695411216 0.8228774107736644
0.211841 1 3713 4511 0.00022168033695411216 0.8230990911106185
0.21192 1 3714 4511 0.00022168033695411216 0.8233207714475727
0.212013 1 3715 4511 0.00022168033695411216 0.8235424517845267
0.212059 1 3716 4511 0.00022168033695411216 0.8237641321214808
0.212182 1 3717 4511 0.00022168033695411216 0.8239858124584349
0.212207 1 3718 4511 0.00022168033695411216 0.8242074927953891
0.212208 1 3719 4511 0.00022168033695411216 0.8244291731323432
0.21226 1 3720 4511 0.00022168033695411216 0.8246508534692972
0.212263 1 3721 4511 0.00022168033695411216 0.8248725338062514
0.212279 1 3722 4511 0.00022168033695411216 0.8250942141432055
0.212301 1 3723 4511 0.00022168033695411216 0.8253158944801596
0.212343 1 3724 4511 0.00022168033695411216 0.8255375748171138
0.212361 1 3725 4511 0.00022168033695411216 0.8257592551540678
0.212485 1 3726 4511 0.00022168033695411216 0.8259809354910219
0.212563 1 3727 4511 0.00022168033695411216 0.826202615827976
0.212635 1 3728 4511 0.00022168033695411216 0.8264242961649302
0.212729 1 3729 4511 0.00022168033695411216 0.8266459765018843
0.212803 1 3730 4511 0.00022168033695411216 0.8268676568388384
0.213009 1 3731 4511 0.00022168033695411216 0.8270893371757925
0.213041 1 3732 4511 0.00022168033695411216 0.8273110175127466
0.213165 1 3733 4511 0.00022168033695411216 0.8275326978497007
0.213192 1 3734 4511 0.00022168033695411216 0.8277543781866549
0.213226 1 3735 4511 0.00022168033695411216 0.827976058523609
0.213238 1 3736 4511 0.00022168033695411216 0.828197738860563
0.213466 1 3737 4511 0.00022168033695411216 0.8284194191975172
0.213501 1 3738 4511 0.00022168033695411216 0.8286410995344713
0.213661 1 3739 4511 0.00022168033695411216 0.8288627798714254
0.213699 1 3740 4511 0.00022168033695411216 0.8290844602083796
0.213766 1 3741 4511 0.00022168033695411216 0.8293061405453336
0.213951 1 3742 4511 0.00022168033695411216 0.8295278208822877
0.214129 1 3743 4511 0.00022168033695411216 0.8297495012192418
0.214162 1 3744 4511 0.00022168033695411216 0.829971181556196
0.214196 1 3745 4511 0.00022168033695411216 0.8301928618931501
0.214314 1 3746 4511 0.00022168033695411216 0.8304145422301041
0.214394 1 3747 4511 0.00022168033695411216 0.8306362225670583
0.214397 1 3748 4511 0.00022168033695411216 0.8308579029040124
0.21442 1 3749 4511 0.00022168033695411216 0.8310795832409665
0.214442 1 3750 4511 0.00022168033695411216 0.8313012635779207
0.2147 1 3751 4511 0.00022168033695411216 0.8315229439148748
0.214819 1 3752 4511 0.00022168033695411216 0.8317446242518288
0.214905 1 3753 4511 0.00022168033695411216 0.831966304588783
0.214911 1 3754 4511 0.00022168033695411216 0.8321879849257371
0.215043 1 3755 4511 0.00022168033695411216 0.8324096652626912
0.215125 1 3756 4511 0.00022168033695411216 0.8326313455996454
0.215183 1 3757 4511 0.00022168033695411216 0.8328530259365994
0.215231 1 3758 4511 0.00022168033695411216 0.8330747062735535
0.215345 1 3759 4511 0.00022168033695411216 0.8332963866105076
0.215457 1 3760 4511 0.00022168033695411216 0.8335180669474618
0.21561 1 3761 4511 0.00022168033695411216 0.8337397472844159
0.215647 1 3762 4511 0.00022168033695411216 0.8339614276213699
0.215743 1 3763 4511 0.00022168033695411216 0.8341831079583241
0.215746 1 3764 4511 0.00022168033695411216 0.8344047882952782
0.215876 1 3765 4511 0.00022168033695411216 0.8346264686322323
0.21594 1 3766 4511 0.00022168033695411216 0.8348481489691865
0.215987 1 3767 4511 0.00022168033695411216 0.8350698293061406
0.216024 1 3768 4511 0.00022168033695411216 0.8352915096430946
0.2162 1 3769 4511 0.00022168033695411216 0.8355131899800488
0.21622 1 3770 4511 0.00022168033695411216 0.8357348703170029
0.216336 1 3771 4511 0.00022168033695411216 0.835956550653957
0.216501 1 3772 4511 0.00022168033695411216 0.8361782309909112
0.216521 1 3773 4511 0.00022168033695411216 0.8363999113278652
0.216558 1 3774 4511 0.00022168033695411216 0.8366215916648193
0.216611 1 3775 4511 0.00022168033695411216 0.8368432720017734
0.216733 1 3776 4511 0.00022168033695411216 0.8370649523387276
0.216752 1 3777 4511 0.00022168033695411216 0.8372866326756817
0.216755 1 3778 4511 0.00022168033695411216 0.8375083130126357
0.216768 1 3779 4511 0.00022168033695411216 0.8377299933495899
0.21679 1 3780 4511 0.00022168033695411216 0.837951673686544
0.216816 1 3781 4511 0.00022168033695411216 0.8381733540234981
0.216873 1 3782 4511 0.00022168033695411216 0.8383950343604523
0.216902 1 3783 4511 0.00022168033695411216 0.8386167146974063
0.216913 1 3784 4511 0.00022168033695411216 0.8388383950343604
0.216999 1 3785 4511 0.00022168033695411216 0.8390600753713146
0.217009 1 3786 4511 0.00022168033695411216 0.8392817557082687
0.217166 1 3787 4511 0.00022168033695411216 0.8395034360452228
0.217167 1 3788 4511 0.00022168033695411216 0.839725116382177
0.217222 1 3789 4511 0.00022168033695411216 0.839946796719131
0.217251 1 3790 4511 0.00022168033695411216 0.8401684770560851
0.217253 1 3791 4511 0.00022168033695411216 0.8403901573930392
0.217287 1 3792 4511 0.00022168033695411216 0.8406118377299934
0.217413 1 3793 4511 0.00022168033695411216 0.8408335180669475
0.217484 1 3794 4511 0.00022168033695411216 0.8410551984039015
0.217489 1 3795 4511 0.00022168033695411216 0.8412768787408557
0.217587 1 3796 4511 0.00022168033695411216 0.8414985590778098
0.217728 1 3797 4511 0.00022168033695411216 0.8417202394147639
0.217742 1 3798 4511 0.00022168033695411216 0.8419419197517181
0.218 1 3799 4511 0.00022168033695411216 0.8421636000886721
0.218099 1 3800 4511 0.00022168033695411216 0.8423852804256262
0.218211 1 3801 4511 0.00022168033695411216 0.8426069607625803
0.218376 1 3802 4511 0.00022168033695411216 0.8428286410995345
0.218389 1 3803 4511 0.00022168033695411216 0.8430503214364886
0.218506 1 3804 4511 0.00022168033695411216 0.8432720017734427
0.218528 1 3805 4511 0.00022168033695411216 0.8434936821103968
0.218533 1 3806 4511 0.00022168033695411216 0.8437153624473509
0.218752 1 3807 4511 0.00022168033695411216 0.843937042784305
0.219002 1 3808 4511 0.00022168033695411216 0.8441587231212592
0.219061 1 3809 4511 0.00022168033695411216 0.8443804034582133
0.219083 1 3810 4511 0.00022168033695411216 0.8446020837951673
0.219087 1 3811 4511 0.00022168033695411216 0.8448237641321215
0.219163 1 3812 4511 0.00022168033695411216 0.8450454444690756
0.2192 1 3813 4511 0.00022168033695411216 0.8452671248060297
0.219266 1 3814 4511 0.00022168033695411216 0.8454888051429839
0.219331 1 3815 4511 0.00022168033695411216 0.8457104854799379
0.219512 1 3816 4511 0.00022168033695411216 0.845932165816892
0.219535 1 3817 4511 0.00022168033695411216 0.8461538461538461
0.219745 1 3818 4511 0.00022168033695411216 0.8463755264908003
0.219755 1 3819 4511 0.00022168033695411216 0.8465972068277544
0.219913 1 3820 4511 0.00022168033695411216 0.8468188871647085
0.220137 1 3821 4511 0.00022168033695411216 0.8470405675016626
0.220146 1 3822 4511 0.00022168033695411216 0.8472622478386167
0.220215 1 3823 4511 0.00022168033695411216 0.8474839281755708
0.220306 1 3824 4511 0.00022168033695411216 0.847705608512525
0.220429 1 3825 4511 0.00022168033695411216 0.8479272888494791
0.220496 1 3826 4511 0.00022168033695411216 0.8481489691864331
0.22057 1 3827 4511 0.00022168033695411216 0.8483706495233873
0.220811 1 3828 4511 0.00022168033695411216 0.8485923298603414
0.221136 1 3829 4511 0.00022168033695411216 0.8488140101972955
0.221155 1 3830 4511 0.00022168033695411216 0.8490356905342497
0.2213 1 3831 4511 0.00022168033695411216 0.8492573708712037
0.221581 1 3832 4511 0.00022168033695411216 0.8494790512081578
0.221585 2 3834 4511 0.0004433606739082243 0.8499224118820661
0.2216 1 3835 4511 0.00022168033695411216 0.8501440922190202
0.221605 1 3836 4511 0.00022168033695411216 0.8503657725559742
0.221664 1 3837 4511 0.00022168033695411216 0.8505874528929284
0.221742 1 3838 4511 0.00022168033695411216 0.8508091332298825
0.221825 1 3839 4511 0.00022168033695411216 0.8510308135668366
0.221895 1 3840 4511 0.00022168033695411216 0.8512524939037908
0.22196 1 3841 4511 0.00022168033695411216 0.8514741742407449
0.222326 1 3842 4511 0.00022168033695411216 0.8516958545776989
0.222364 1 3843 4511 0.00022168033695411216 0.851917534914653
0.222518 1 3844 4511 0.00022168033695411216 0.8521392152516072
0.222736 1 3845 4511 0.00022168033695411216 0.8523608955885613
0.222762 1 3846 4511 0.00022168033695411216 0.8525825759255155
0.223012 1 3847 4511 0.00022168033695411216 0.8528042562624695
0.223027 1 3848 4511 0.00022168033695411216 0.8530259365994236
0.22303 1 3849 4511 0.00022168033695411216 0.8532476169363777
0.223142 1 3850 4511 0.00022168033695411216 0.8534692972733319
0.223159 1 3851 4511 0.00022168033695411216 0.853690977610286
0.223167 1 3852 4511 0.00022168033695411216 0.85391265794724
0.223246 1 3853 4511 0.00022168033695411216 0.8541343382841942
0.223268 1 3854 4511 0.00022168033695411216 0.8543560186211483
0.223372 1 3855 4511 0.00022168033695411216 0.8545776989581024
0.22354 1 3856 4511 0.00022168033695411216 0.8547993792950566
0.223576 1 3857 4511 0.00022168033695411216 0.8550210596320107
0.223692 1 3858 4511 0.00022168033695411216 0.8552427399689647
0.223772 1 3859 4511 0.00022168033695411216 0.8554644203059188
0.223809 1 3860 4511 0.00022168033695411216 0.855686100642873
0.224074 1 3861 4511 0.00022168033695411216 0.8559077809798271
0.224458 1 3862 4511 0.00022168033695411216 0.8561294613167812
0.224498 1 3863 4511 0.00022168033695411216 0.8563511416537353
0.224575 1 3864 4511 0.00022168033695411216 0.8565728219906894
0.224707 1 3865 4511 0.00022168033695411216 0.8567945023276435
0.224901 1 3866 4511 0.00022168033695411216 0.8570161826645977
0.22493 1 3867 4511 0.00022168033695411216 0.8572378630015518
0.224937 1 3868 4511 0.00022168033695411216 0.8574595433385058
0.22503 1 3869 4511 0.00022168033695411216 0.85768122367546
0.225163 1 3870 4511 0.00022168033695411216 0.8579029040124141
0.225391 1 3871 4511 0.00022168033695411216 0.8581245843493682
0.225436 1 3872 4511 0.00022168033695411216 0.8583462646863224
0.225462 1 3873 4511 0.00022168033695411216 0.8585679450232765
0.225522 1 3874 4511 0.00022168033695411216 0.8587896253602305
0.225618 1 3875 4511 0.00022168033695411216 0.8590113056971846
0.226057 1 3876 4511 0.00022168033695411216 0.8592329860341388
0.226065 1 3877 4511 0.00022168033695411216 0.8594546663710929
0.226237 1 3878 4511 0.00022168033695411216 0.859676346708047
0.226388 1 3879 4511 0.00022168033695411216 0.8598980270450011
0.226526 1 3880 4511 0.00022168033695411216 0.8601197073819552
0.22657 1 3881 4511 0.00022168033695411216 0.8603413877189093
0.226851 1 3882 4511 0.00022168033695411216 0.8605630680558635
0.227015 1 3883 4511 0.00022168033695411216 0.8607847483928176
0.22704 1 3884 4511 0.00022168033695411216 0.8610064287297716
0.227551 1 3885 4511 0.00022168033695411216 0.8612281090667258
0.227645 1 3886 4511 0.00022168033695411216 0.8614497894036799
0.227698 1 3887 4511 0.00022168033695411216 0.861671469740634
0.227928 1 3888 4511 0.00022168033695411216 0.8618931500775882
0.227991 1 3889 4511 0.00022168033695411216 0.8621148304145422
0.228012 1 3890 4511 0.00022168033695411216 0.8623365107514963
0.228184 1 3891 4511 0.00022168033695411216 0.8625581910884504
0.228232 1 3892 4511 0.00022168033695411216 0.8627798714254046
0.228287 1 3893 4511 0.00022168033695411216 0.8630015517623587
0.228413 1 3894 4511 0.00022168033695411216 0.8632232320993128
0.228432 1 3895 4511 0.00022168033695411216 0.8634449124362669
0.228437 1 3896 4511 0.00022168033695411216 0.863666592773221
0.228661 1 3897 4511 0.00022168033695411216 0.8638882731101751
0.228748 1 3898 4511 0.00022168033695411216 0.8641099534471293
0.229074 1 3899 4511 0.00022168033695411216 0.8643316337840834
0.229107 1 3900 4511 0.00022168033695411216 0.8645533141210374
0.22916 1 3901 4511 0.00022168033695411216 0.8647749944579916
0.229267 1 3902 4511 0.00022168033695411216 0.8649966747949457
0.229326 1 3903 4511 0.00022168033695411216 0.8652183551318998
0.229567 1 3904 4511 0.00022168033695411216 0.865440035468854
0.229582 1 3905 4511 0.00022168033695411216 0.865661715805808
0.229694 1 3906 4511 0.00022168033695411216 0.8658833961427621
0.229707 1 3907 4511 0.00022168033695411216 0.8661050764797162
0.229728 1 3908 4511 0.00022168033695411216 0.8663267568166704
0.229819 1 3909 4511 0.00022168033695411216 0.8665484371536245
0.22988 1 3910 4511 0.00022168033695411216 0.8667701174905786
0.229906 1 3911 4511 0.00022168033695411216 0.8669917978275327
0.229923 1 3912 4511 0.00022168033695411216 0.8672134781644868
0.229987 1 3913 4511 0.00022168033695411216 0.8674351585014409
0.22999 1 3914 4511 0.00022168033695411216 0.8676568388383951
0.229998 1 3915 4511 0.00022168033695411216 0.8678785191753492
0.23001 1 3916 4511 0.00022168033695411216 0.8681001995123032
0.230052 1 3917 4511 0.00022168033695411216 0.8683218798492573
0.230085 1 3918 4511 0.00022168033695411216 0.8685435601862115
0.230114 1 3919 4511 0.00022168033695411216 0.8687652405231656
0.230167 1 3920 4511 0.00022168033695411216 0.8689869208601197
0.230171 1 3921 4511 0.00022168033695411216 0.8692086011970738
0.230181 1 3922 4511 0.00022168033695411216 0.8694302815340279
0.23041 1 3923 4511 0.00022168033695411216 0.869651961870982
0.23063 1 3924 4511 0.00022168033695411216 0.8698736422079362
0.230658 1 3925 4511 0.00022168033695411216 0.8700953225448903
0.230764 1 3926 4511 0.00022168033695411216 0.8703170028818443
0.230828 1 3927 4511 0.00022168033695411216 0.8705386832187985
0.230861 1 3928 4511 0.00022168033695411216 0.8707603635557526
0.230904 1 3929 4511 0.00022168033695411216 0.8709820438927067
0.23112 1 3930 4511 0.00022168033695411216 0.8712037242296609
0.231273 1 3931 4511 0.00022168033695411216 0.871425404566615
0.231331 1 3932 4511 0.00022168033695411216 0.871647084903569
0.231345 1 3933 4511 0.00022168033695411216 0.8718687652405231
0.231357 1 3934 4511 0.00022168033695411216 0.8720904455774773
0.231381 1 3935 4511 0.00022168033695411216 0.8723121259144314
0.231464 1 3936 4511 0.00022168033695411216 0.8725338062513855
0.23159 1 3937 4511 0.00022168033695411216 0.8727554865883396
0.231759 1 3938 4511 0.00022168033695411216 0.8729771669252937
0.231763 1 3939 4511 0.00022168033695411216 0.8731988472622478
0.231817 1 3940 4511 0.00022168033695411216 0.873420527599202
0.232015 1 3941 4511 0.00022168033695411216 0.8736422079361561
0.232371 1 3942 4511 0.00022168033695411216 0.8738638882731101
0.2324 1 3943 4511 0.00022168033695411216 0.8740855686100643
0.232434 1 3944 4511 0.00022168033695411216 0.8743072489470184
0.232472 1 3945 4511 0.00022168033695411216 0.8745289292839725
0.232726 1 3946 4511 0.00022168033695411216 0.8747506096209267
0.232869 1 3947 4511 0.00022168033695411216 0.8749722899578808
0.233185 1 3948 4511 0.00022168033695411216 0.8751939702948348
0.233186 1 3949 4511 0.00022168033695411216 0.8754156506317889
0.233329 1 3950 4511 0.00022168033695411216 0.8756373309687431
0.233339 1 3951 4511 0.00022168033695411216 0.8758590113056972
0.233546 1 3952 4511 0.00022168033695411216 0.8760806916426513
0.233779 1 3953 4511 0.00022168033695411216 0.8763023719796054
0.233977 1 3954 4511 0.00022168033695411216 0.8765240523165595
0.234097 1 3955 4511 0.00022168033695411216 0.8767457326535136
0.234314 1 3956 4511 0.00022168033695411216 0.8769674129904678
0.234376 1 3957 4511 0.00022168033695411216 0.8771890933274219
0.234473 1 3958 4511 0.00022168033695411216 0.8774107736643759
0.234528 1 3959 4511 0.00022168033695411216 0.87763245400133
0.234657 1 3960 4511 0.00022168033695411216 0.8778541343382842
0.2347 1 3961 4511 0.00022168033695411216 0.8780758146752383
0.234902 1 3962 4511 0.00022168033695411216 0.8782974950121925
0.235036 1 3963 4511 0.00022168033695411216 0.8785191753491466
0.235154 1 3964 4511 0.00022168033695411216 0.8787408556861006
0.235407 1 3965 4511 0.00022168033695411216 0.8789625360230547
0.235444 1 3966 4511 0.00022168033695411216 0.8791842163600089
0.235592 1 3967 4511 0.00022168033695411216 0.879405896696963
0.235785 1 3968 4511 0.00022168033695411216 0.8796275770339171
0.236266 1 3969 4511 0.00022168033695411216 0.8798492573708712
0.236294 1 3970 4511 0.00022168033695411216 0.8800709377078253
0.236309 1 3971 4511 0.00022168033695411216 0.8802926180447794
0.236371 2 3973 4511 0.0004433606739082243 0.8807359787186877
0.236375 1 3974 4511 0.00022168033695411216 0.8809576590556417
0.236383 1 3975 4511 0.00022168033695411216 0.8811793393925959
0.236423 1 3976 4511 0.00022168033695411216 0.88140101972955
0.236427 1 3977 4511 0.00022168033695411216 0.8816227000665041
0.23668 1 3978 4511 0.00022168033695411216 0.8818443804034583
0.23691 1 3979 4511 0.00022168033695411216 0.8820660607404123
0.2372 1 3980 4511 0.00022168033695411216 0.8822877410773664
0.237388 1 3981 4511 0.00022168033695411216 0.8825094214143205
0.237594 1 3982 4511 0.00022168033695411216 0.8827311017512747
0.237718 1 3983 4511 0.00022168033695411216 0.8829527820882288
0.237864 1 3984 4511 0.00022168033695411216 0.8831744624251829
0.237867 2 3986 4511 0.0004433606739082243 0.8836178230990911
0.238108 1 3987 4511 0.00022168033695411216 0.8838395034360452
0.238435 1 3988 4511 0.00022168033695411216 0.8840611837729994
0.238555 1 3989 4511 0.00022168033695411216 0.8842828641099535
0.238715 1 3990 4511 0.00022168033695411216 0.8845045444469075
0.239057 1 3991 4511 0.00022168033695411216 0.8847262247838616
0.239071 1 3992 4511 0.00022168033695411216 0.8849479051208158
0.239239 1 3993 4511 0.00022168033695411216 0.8851695854577699
0.23933 1 3994 4511 0.00022168033695411216 0.885391265794724
0.239484 1 3995 4511 0.00022168033695411216 0.8856129461316781
0.239557 1 3996 4511 0.00022168033695411216 0.8858346264686322
0.239635 1 3997 4511 0.00022168033695411216 0.8860563068055863
0.239682 1 3998 4511 0.00022168033695411216 0.8862779871425405
0.239755 1 3999 4511 0.00022168033695411216 0.8864996674794946
0.24001 1 4000 4511 0.00022168033695411216 0.8867213478164487
0.240173 1 4001 4511 0.00022168033695411216 0.8869430281534028
0.240182 1 4002 4511 0.00022168033695411216 0.8871647084903569
0.240357 1 4003 4511 0.00022168033695411216 0.887386388827311
0.240484 1 4004 4511 0.00022168033695411216 0.8876080691642652
0.240708 1 4005 4511 0.00022168033695411216 0.8878297495012193
0.240744 1 4006 4511 0.00022168033695411216 0.8880514298381733
0.240821 1 4007 4511 0.00022168033695411216 0.8882731101751274
0.240898 1 4008 4511 0.00022168033695411216 0.8884947905120816
0.240957 1 4009 4511 0.00022168033695411216 0.8887164708490357
0.240987 1 4010 4511 0.00022168033695411216 0.8889381511859898
0.241042 1 4011 4511 0.00022168033695411216 0.8891598315229439
0.241133 1 4012 4511 0.00022168033695411216 0.889381511859898
0.241431 1 4013 4511 0.00022168033695411216 0.8896031921968521
0.241549 1 4014 4511 0.00022168033695411216 0.8898248725338063
0.241644 1 4015 4511 0.00022168033695411216 0.8900465528707604
0.241698 1 4016 4511 0.00022168033695411216 0.8902682332077144
0.241745 1 4017 4511 0.00022168033695411216 0.8904899135446686
0.241805 1 4018 4511 0.00022168033695411216 0.8907115938816227
0.241878 1 4019 4511 0.00022168033695411216 0.8909332742185768
0.241902 1 4020 4511 0.00022168033695411216 0.891154954555531
0.24197 1 4021 4511 0.00022168033695411216 0.8913766348924851
0.24231 1 4022 4511 0.00022168033695411216 0.8915983152294391
0.242329 1 4023 4511 0.00022168033695411216 0.8918199955663932
0.242399 1 4024 4511 0.00022168033695411216 0.8920416759033474
0.242435 1 4025 4511 0.00022168033695411216 0.8922633562403015
0.242491 1 4026 4511 0.00022168033695411216 0.8924850365772556
0.242563 1 4027 4511 0.00022168033695411216 0.8927067169142097
0.243101 1 4028 4511 0.00022168033695411216 0.8929283972511638
0.243128 1 4029 4511 0.00022168033695411216 0.8931500775881179
0.243235 1 4030 4511 0.00022168033695411216 0.8933717579250721
0.243278 1 4031 4511 0.00022168033695411216 0.8935934382620262
0.243407 1 4032 4511 0.00022168033695411216 0.8938151185989802
0.243495 1 4033 4511 0.00022168033695411216 0.8940367989359344
0.243591 1 4034 4511 0.00022168033695411216 0.8942584792728885
0.24419 1 4035 4511 0.00022168033695411216 0.8944801596098426
0.244829 1 4036 4511 0.00022168033695411216 0.8947018399467968
0.244884 1 4037 4511 0.00022168033695411216 0.8949235202837509
0.244975 1 4038 4511 0.00022168033695411216 0.8951452006207049
0.245148 1 4039 4511 0.00022168033695411216 0.895366880957659
0.245307 1 4040 4511 0.00022168033695411216 0.8955885612946132
0.245345 1 4041 4511 0.00022168033695411216 0.8958102416315673
0.245414 1 4042 4511 0.00022168033695411216 0.8960319219685214
0.245479 1 4043 4511 0.00022168033695411216 0.8962536023054755
0.246183 1 4044 4511 0.00022168033695411216 0.8964752826424296
0.246394 1 4045 4511 0.00022168033695411216 0.8966969629793837
0.246776 1 4046 4511 0.00022168033695411216 0.8969186433163379
0.246798 1 4047 4511 0.00022168033695411216 0.897140323653292
0.24682 1 4048 4511 0.00022168033695411216 0.897362003990246
0.246887 1 4049 4511 0.00022168033695411216 0.8975836843272001
0.247421 1 4050 4511 0.00022168033695411216 0.8978053646641543
0.247614 1 4051 4511 0.00022168033695411216 0.8980270450011084
0.247977 1 4052 4511 0.00022168033695411216 0.8982487253380625
0.248214 1 4053 4511 0.00022168033695411216 0.8984704056750167
0.248709 1 4054 4511 0.00022168033695411216 0.8986920860119707
0.248736 1 4055 4511 0.00022168033695411216 0.8989137663489248
0.248864 1 4056 4511 0.00022168033695411216 0.899135446685879
0.249022 1 4057 4511 0.00022168033695411216 0.8993571270228331
0.249038 1 4058 4511 0.00022168033695411216 0.8995788073597872
0.249044 1 4059 4511 0.00022168033695411216 0.8998004876967413
0.250074 1 4060 4511 0.00022168033695411216 0.9000221680336954
0.250676 1 4061 4511 0.00022168033695411216 0.9002438483706495
0.250745 1 4062 4511 0.00022168033695411216 0.9004655287076037
0.25085 1 4063 4511 0.00022168033695411216 0.9006872090445578
0.251291 1 4064 4511 0.00022168033695411216 0.9009088893815118
0.251619 1 4065 4511 0.00022168033695411216 0.901130569718466
0.251812 1 4066 4511 0.00022168033695411216 0.9013522500554201
0.25199 1 4067 4511 0.00022168033695411216 0.9015739303923742
0.252151 1 4068 4511 0.00022168033695411216 0.9017956107293283
0.252159 1 4069 4511 0.00022168033695411216 0.9020172910662824
0.25288 1 4070 4511 0.00022168033695411216 0.9022389714032365
0.253065 1 4071 4511 0.00022168033695411216 0.9024606517401906
0.253072 1 4072 4511 0.00022168033695411216 0.9026823320771448
0.253075 1 4073 4511 0.00022168033695411216 0.9029040124140989
0.253403 1 4074 4511 0.00022168033695411216 0.903125692751053
0.253409 1 4075 4511 0.00022168033695411216 0.903347373088007
0.253513 1 4076 4511 0.00022168033695411216 0.9035690534249612
0.253545 1 4077 4511 0.00022168033695411216 0.9037907337619153
0.253616 1 4078 4511 0.00022168033695411216 0.9040124140988695
0.253795 1 4079 4511 0.00022168033695411216 0.9042340944358236
0.254144 1 4080 4511 0.00022168033695411216 0.9044557747727776
0.254228 1 4081 4511 0.00022168033695411216 0.9046774551097317
0.254413 1 4082 4511 0.00022168033695411216 0.9048991354466859
0.254415 1 4083 4511 0.00022168033695411216 0.90512081578364
0.254902 1 4084 4511 0.00022168033695411216 0.9053424961205941
0.25511 1 4085 4511 0.00022168033695411216 0.9055641764575482
0.255201 1 4086 4511 0.00022168033695411216 0.9057858567945023
0.255712 1 4087 4511 0.00022168033695411216 0.9060075371314564
0.255722 1 4088 4511 0.00022168033695411216 0.9062292174684106
0.256351 1 4089 4511 0.00022168033695411216 0.9064508978053647
0.256356 1 4090 4511 0.00022168033695411216 0.9066725781423188
0.256464 1 4091 4511 0.00022168033695411216 0.9068942584792729
0.256693 1 4092 4511 0.00022168033695411216 0.907115938816227
0.256951 1 4093 4511 0.00022168033695411216 0.9073376191531811
0.257021 1 4094 4511 0.00022168033695411216 0.9075592994901353
0.257027 1 4095 4511 0.00022168033695411216 0.9077809798270894
0.257076 1 4096 4511 0.00022168033695411216 0.9080026601640434
0.257096 1 4097 4511 0.00022168033695411216 0.9082243405009975
0.257106 1 4098 4511 0.00022168033695411216 0.9084460208379517
0.25714 1 4099 4511 0.00022168033695411216 0.9086677011749058
0.257236 1 4100 4511 0.00022168033695411216 0.9088893815118599
0.257325 1 4101 4511 0.00022168033695411216 0.909111061848814
0.257996 1 4102 4511 0.00022168033695411216 0.9093327421857681
0.258008 1 4103 4511 0.00022168033695411216 0.9095544225227222
0.258219 1 4104 4511 0.00022168033695411216 0.9097761028596764
0.258273 1 4105 4511 0.00022168033695411216 0.9099977831966305
0.258633 1 4106 4511 0.00022168033695411216 0.9102194635335845
0.258646 1 4107 4511 0.00022168033695411216 0.9104411438705386
0.258692 1 4108 4511 0.00022168033695411216 0.9106628242074928
0.25885 1 4109 4511 0.00022168033695411216 0.9108845045444469
0.258918 1 4110 4511 0.00022168033695411216 0.911106184881401
0.258962 1 4111 4511 0.00022168033695411216 0.9113278652183552
0.259073 1 4112 4511 0.00022168033695411216 0.9115495455553092
0.259227 1 4113 4511 0.00022168033695411216 0.9117712258922633
0.260072 1 4114 4511 0.00022168033695411216 0.9119929062292175
0.260113 1 4115 4511 0.00022168033695411216 0.9122145865661716
0.260213 1 4116 4511 0.00022168033695411216 0.9124362669031257
0.260587 1 4117 4511 0.00022168033695411216 0.9126579472400798
0.260615 1 4118 4511 0.00022168033695411216 0.9128796275770339
0.260636 1 4119 4511 0.00022168033695411216 0.913101307913988
0.260759 1 4120 4511 0.00022168033695411216 0.9133229882509422
0.261049 1 4121 4511 0.00022168033695411216 0.9135446685878963
0.261222 1 4122 4511 0.00022168033695411216 0.9137663489248503
0.261234 1 4123 4511 0.00022168033695411216 0.9139880292618044
0.261346 1 4124 4511 0.00022168033695411216 0.9142097095987586
0.261399 1 4125 4511 0.00022168033695411216 0.9144313899357127
0.261624 1 4126 4511 0.00022168033695411216 0.9146530702726668
0.262592 1 4127 4511 0.00022168033695411216 0.914874750609621
0.26261 1 4128 4511 0.00022168033695411216 0.915096430946575
0.262647 1 4129 4511 0.00022168033695411216 0.9153181112835291
0.262817 1 4130 4511 0.00022168033695411216 0.9155397916204833
0.263069 1 4131 4511 0.00022168033695411216 0.9157614719574374
0.263105 1 4132 4511 0.00022168033695411216 0.9159831522943915
0.263912 1 4133 4511 0.00022168033695411216 0.9162048326313456
0.263924 1 4134 4511 0.00022168033695411216 0.9164265129682997
0.263935 1 4135 4511 0.00022168033695411216 0.9166481933052538
0.264012 1 4136 4511 0.00022168033695411216 0.916869873642208
0.264016 1 4137 4511 0.00022168033695411216 0.9170915539791621
0.264252 1 4138 4511 0.00022168033695411216 0.9173132343161161
0.264836 1 4139 4511 0.00022168033695411216 0.9175349146530702
0.265825 1 4140 4511 0.00022168033695411216 0.9177565949900244
0.266183 1 4141 4511 0.00022168033695411216 0.9179782753269785
0.266291 1 4142 4511 0.00022168033695411216 0.9181999556639326
0.26635 1 4143 4511 0.00022168033695411216 0.9184216360008868
0.266659 1 4144 4511 0.00022168033695411216 0.9186433163378408
0.267257 1 4145 4511 0.00022168033695411216 0.9188649966747949
0.267274 1 4146 4511 0.00022168033695411216 0.9190866770117491
0.267651 1 4147 4511 0.00022168033695411216 0.9193083573487032
0.268284 1 4148 4511 0.00022168033695411216 0.9195300376856573
0.268324 1 4149 4511 0.00022168033695411216 0.9197517180226114
0.268486 1 4150 4511 0.00022168033695411216 0.9199733983595655
0.268489 1 4151 4511 0.00022168033695411216 0.9201950786965196
0.268608 1 4152 4511 0.00022168033695411216 0.9204167590334738
0.26863 1 4153 4511 0.00022168033695411216 0.9206384393704279
0.268835 1 4154 4511 0.00022168033695411216 0.9208601197073819
0.268996 1 4155 4511 0.00022168033695411216 0.921081800044336
0.269384 1 4156 4511 0.00022168033695411216 0.9213034803812902
0.269424 1 4157 4511 0.00022168033695411216 0.9215251607182443
0.269808 1 4158 4511 0.00022168033695411216 0.9217468410551984
0.269946 1 4159 4511 0.00022168033695411216 0.9219685213921525
0.270131 1 4160 4511 0.00022168033695411216 0.9221902017291066
0.270339 1 4161 4511 0.00022168033695411216 0.9224118820660607
0.270393 1 4162 4511 0.00022168033695411216 0.9226335624030149
0.270538 1 4163 4511 0.00022168033695411216 0.922855242739969
0.270853 1 4164 4511 0.00022168033695411216 0.9230769230769231
0.27093 1 4165 4511 0.00022168033695411216 0.9232986034138772
0.271333 1 4166 4511 0.00022168033695411216 0.9235202837508313
0.271381 1 4167 4511 0.00022168033695411216 0.9237419640877854
0.271392 1 4168 4511 0.00022168033695411216 0.9239636444247395
0.271404 1 4169 4511 0.00022168033695411216 0.9241853247616937
0.271622 1 4170 4511 0.00022168033695411216 0.9244070050986477
0.272063 1 4171 4511 0.00022168033695411216 0.9246286854356018
0.272303 1 4172 4511 0.00022168033695411216 0.924850365772556
0.272424 1 4173 4511 0.00022168033695411216 0.9250720461095101
0.27288 1 4174 4511 0.00022168033695411216 0.9252937264464642
0.273116 1 4175 4511 0.00022168033695411216 0.9255154067834183
0.27314 1 4176 4511 0.00022168033695411216 0.9257370871203724
0.273223 1 4177 4511 0.00022168033695411216 0.9259587674573265
0.273328 1 4178 4511 0.00022168033695411216 0.9261804477942807
0.273488 1 4179 4511 0.00022168033695411216 0.9264021281312348
0.273682 1 4180 4511 0.00022168033695411216 0.9266238084681889
0.273873 1 4181 4511 0.00022168033695411216 0.926845488805143
0.273881 1 4182 4511 0.00022168033695411216 0.9270671691420971
0.273913 1 4183 4511 0.00022168033695411216 0.9272888494790512
0.274133 1 4184 4511 0.00022168033695411216 0.9275105298160053
0.274287 1 4185 4511 0.00022168033695411216 0.9277322101529595
0.275343 1 4186 4511 0.00022168033695411216 0.9279538904899135
0.275496 1 4187 4511 0.00022168033695411216 0.9281755708268676
0.275514 1 4188 4511 0.00022168033695411216 0.9283972511638218
0.275602 1 4189 4511 0.00022168033695411216 0.9286189315007759
0.275864 1 4190 4511 0.00022168033695411216 0.92884061183773
0.275929 1 4191 4511 0.00022168033695411216 0.9290622921746841
0.276271 1 4192 4511 0.00022168033695411216 0.9292839725116382
0.276472 1 4193 4511 0.00022168033695411216 0.9295056528485923
0.276479 1 4194 4511 0.00022168033695411216 0.9297273331855465
0.276496 1 4195 4511 0.00022168033695411216 0.9299490135225006
0.277096 1 4196 4511 0.00022168033695411216 0.9301706938594546
0.277186 1 4197 4511 0.00022168033695411216 0.9303923741964087
0.278072 1 4198 4511 0.00022168033695411216 0.9306140545333629
0.278413 1 4199 4511 0.00022168033695411216 0.930835734870317
0.27847 1 4200 4511 0.00022168033695411216 0.9310574152072711
0.278659 1 4201 4511 0.00022168033695411216 0.9312790955442253
0.278901 1 4202 4511 0.00022168033695411216 0.9315007758811793
0.278922 1 4203 4511 0.00022168033695411216 0.9317224562181334
0.279015 1 4204 4511 0.00022168033695411216 0.9319441365550876
0.279019 1 4205 4511 0.00022168033695411216 0.9321658168920417
0.279116 1 4206 4511 0.00022168033695411216 0.9323874972289958
0.279398 1 4207 4511 0.00022168033695411216 0.9326091775659499
0.279495 1 4208 4511 0.00022168033695411216 0.932830857902904
0.279782 1 4209 4511 0.00022168033695411216 0.9330525382398581
0.279903 1 4210 4511 0.00022168033695411216 0.9332742185768123
0.280966 1 4211 4511 0.00022168033695411216 0.9334958989137664
0.281119 1 4212 4511 0.00022168033695411216 0.9337175792507204
0.281338 1 4213 4511 0.00022168033695411216 0.9339392595876745
0.281398 1 4214 4511 0.00022168033695411216 0.9341609399246287
0.282823 1 4215 4511 0.00022168033695411216 0.9343826202615828
0.282869 1 4216 4511 0.00022168033695411216 0.9346043005985369
0.283769 1 4217 4511 0.00022168033695411216 0.9348259809354911
0.28436 1 4218 4511 0.00022168033695411216 0.9350476612724451
0.285277 1 4219 4511 0.00022168033695411216 0.9352693416093992
0.28565 1 4220 4511 0.00022168033695411216 0.9354910219463534
0.286036 1 4221 4511 0.00022168033695411216 0.9357127022833075
0.286037 1 4222 4511 0.00022168033695411216 0.9359343826202616
0.286163 1 4223 4511 0.00022168033695411216 0.9361560629572157
0.286222 1 4224 4511 0.00022168033695411216 0.9363777432941698
0.286276 1 4225 4511 0.00022168033695411216 0.9365994236311239
0.28671 1 4226 4511 0.00022168033695411216 0.936821103968078
0.286839 1 4227 4511 0.00022168033695411216 0.9370427843050322
0.286931 1 4228 4511 0.00022168033695411216 0.9372644646419862
0.287574 1 4229 4511 0.00022168033695411216 0.9374861449789403
0.287881 1 4230 4511 0.00022168033695411216 0.9377078253158945
0.287995 1 4231 4511 0.00022168033695411216 0.9379295056528486
0.288466 1 4232 4511 0.00022168033695411216 0.9381511859898027
0.288503 1 4233 4511 0.00022168033695411216 0.9383728663267569
0.288765 1 4234 4511 0.00022168033695411216 0.9385945466637109
0.289738 1 4235 4511 0.00022168033695411216 0.938816227000665
0.289835 1 4236 4511 0.00022168033695411216 0.9390379073376192
0.290658 1 4237 4511 0.00022168033695411216 0.9392595876745733
0.29087 1 4238 4511 0.00022168033695411216 0.9394812680115274
0.291212 1 4239 4511 0.00022168033695411216 0.9397029483484814
0.291342 1 4240 4511 0.00022168033695411216 0.9399246286854356
0.291378 1 4241 4511 0.00022168033695411216 0.9401463090223897
0.292597 1 4242 4511 0.00022168033695411216 0.9403679893593438
0.292959 1 4243 4511 0.00022168033695411216 0.940589669696298
0.29298 1 4244 4511 0.00022168033695411216 0.940811350033252
0.293039 1 4245 4511 0.00022168033695411216 0.9410330303702061
0.29377 1 4246 4511 0.00022168033695411216 0.9412547107071603
0.293902 1 4247 4511 0.00022168033695411216 0.9414763910441144
0.294628 1 4248 4511 0.00022168033695411216 0.9416980713810685
0.295433 1 4249 4511 0.00022168033695411216 0.9419197517180226
0.295579 1 4250 4511 0.00022168033695411216 0.9421414320549767
0.295746 1 4251 4511 0.00022168033695411216 0.9423631123919308
0.296117 1 4252 4511 0.00022168033695411216 0.942584792728885
0.296226 1 4253 4511 0.00022168033695411216 0.9428064730658391
0.296777 1 4254 4511 0.00022168033695411216 0.9430281534027932
0.297717 1 4255 4511 0.00022168033695411216 0.9432498337397472
0.297847 1 4256 4511 0.00022168033695411216 0.9434715140767014
0.297887 1 4257 4511 0.00022168033695411216 0.9436931944136555
0.298167 1 4258 4511 0.00022168033695411216 0.9439148747506096
0.298235 1 4259 4511 0.00022168033695411216 0.9441365550875638
0.298378 1 4260 4511 0.00022168033695411216 0.9443582354245178
0.29958 1 4261 4511 0.00022168033695411216 0.9445799157614719
0.299594 1 4262 4511 0.00022168033695411216 0.9448015960984261
0.299706 1 4263 4511 0.00022168033695411216 0.9450232764353802
0.299742 1 4264 4511 0.00022168033695411216 0.9452449567723343
0.299973 1 4265 4511 0.00022168033695411216 0.9454666371092884
0.3001 1 4266 4511 0.00022168033695411216 0.9456883174462425
0.300107 1 4267 4511 0.00022168033695411216 0.9459099977831966
0.300323 1 4268 4511 0.00022168033695411216 0.9461316781201508
0.300407 1 4269 4511 0.00022168033695411216 0.9463533584571049
0.300447 1 4270 4511 0.00022168033695411216 0.946575038794059
0.301075 1 4271 4511 0.00022168033695411216 0.946796719131013
0.301528 1 4272 4511 0.00022168033695411216 0.9470183994679672
0.301668 1 4273 4511 0.00022168033695411216 0.9472400798049213
0.302276 1 4274 4511 0.00022168033695411216 0.9474617601418754
0.302339 1 4275 4511 0.00022168033695411216 0.9476834404788296
0.302455 1 4276 4511 0.00022168033695411216 0.9479051208157836
0.302656 1 4277 4511 0.00022168033695411216 0.9481268011527377
0.302697 1 4278 4511 0.00022168033695411216 0.9483484814896919
0.302844 1 4279 4511 0.00022168033695411216 0.948570161826646
0.303322 1 4280 4511 0.00022168033695411216 0.9487918421636001
0.303566 1 4281 4511 0.00022168033695411216 0.9490135225005542
0.303921 1 4282 4511 0.00022168033695411216 0.9492352028375083
0.304187 1 4283 4511 0.00022168033695411216 0.9494568831744624
0.304659 1 4284 4511 0.00022168033695411216 0.9496785635114166
0.305264 1 4285 4511 0.00022168033695411216 0.9499002438483707
0.305843 1 4286 4511 0.00022168033695411216 0.9501219241853247
0.307046 1 4287 4511 0.00022168033695411216 0.9503436045222788
0.308363 1 4288 4511 0.00022168033695411216 0.950565284859233
0.308546 1 4289 4511 0.00022168033695411216 0.9507869651961871
0.309178 1 4290 4511 0.00022168033695411216 0.9510086455331412
0.309846 1 4291 4511 0.00022168033695411216 0.9512303258700954
0.310795 1 4292 4511 0.00022168033695411216 0.9514520062070494
0.310956 1 4293 4511 0.00022168033695411216 0.9516736865440035
0.31215 1 4294 4511 0.00022168033695411216 0.9518953668809577
0.313032 1 4295 4511 0.00022168033695411216 0.9521170472179118
0.314514 1 4296 4511 0.00022168033695411216 0.9523387275548659
0.315269 1 4297 4511 0.00022168033695411216 0.95256040789182
0.315403 1 4298 4511 0.00022168033695411216 0.9527820882287741
0.315605 1 4299 4511 0.00022168033695411216 0.9530037685657282
0.31592 1 4300 4511 0.00022168033695411216 0.9532254489026823
0.316254 1 4301 4511 0.00022168033695411216 0.9534471292396365
0.31647 1 4302 4511 0.00022168033695411216 0.9536688095765905
0.316516 1 4303 4511 0.00022168033695411216 0.9538904899135446
0.316969 1 4304 4511 0.00022168033695411216 0.9541121702504988
0.317095 1 4305 4511 0.00022168033695411216 0.9543338505874529
0.317531 1 4306 4511 0.00022168033695411216 0.954555530924407
0.317658 1 4307 4511 0.00022168033695411216 0.9547772112613612
0.317832 1 4308 4511 0.00022168033695411216 0.9549988915983152
0.318347 1 4309 4511 0.00022168033695411216 0.9552205719352693
0.318394 1 4310 4511 0.00022168033695411216 0.9554422522722235
0.318417 1 4311 4511 0.00022168033695411216 0.9556639326091776
0.31892 1 4312 4511 0.00022168033695411216 0.9558856129461317
0.31911 1 4313 4511 0.00022168033695411216 0.9561072932830857
0.319137 1 4314 4511 0.00022168033695411216 0.9563289736200399
0.321987 1 4315 4511 0.00022168033695411216 0.956550653956994
0.322213 1 4316 4511 0.00022168033695411216 0.9567723342939481
0.323029 1 4317 4511 0.00022168033695411216 0.9569940146309023
0.3239 1 4318 4511 0.00022168033695411216 0.9572156949678563
0.324093 1 4319 4511 0.00022168033695411216 0.9574373753048104
0.325224 1 4320 4511 0.00022168033695411216 0.9576590556417646
0.325236 1 4321 4511 0.00022168033695411216 0.9578807359787187
0.325655 1 4322 4511 0.00022168033695411216 0.9581024163156728
0.325742 1 4323 4511 0.00022168033695411216 0.958324096652627
0.325746 1 4324 4511 0.00022168033695411216 0.958545776989581
0.325755 1 4325 4511 0.00022168033695411216 0.9587674573265351
0.326316 1 4326 4511 0.00022168033695411216 0.9589891376634893
0.326378 1 4327 4511 0.00022168033695411216 0.9592108180004434
0.327854 1 4328 4511 0.00022168033695411216 0.9594324983373975
0.329084 1 4329 4511 0.00022168033695411216 0.9596541786743515
0.329398 1 4330 4511 0.00022168033695411216 0.9598758590113057
0.329673 1 4331 4511 0.00022168033695411216 0.9600975393482598
0.330084 1 4332 4511 0.00022168033695411216 0.9603192196852139
0.33012 1 4333 4511 0.00022168033695411216 0.9605409000221681
0.330366 1 4334 4511 0.00022168033695411216 0.9607625803591221
0.331272 1 4335 4511 0.00022168033695411216 0.9609842606960762
0.331902 1 4336 4511 0.00022168033695411216 0.9612059410330304
0.331993 1 4337 4511 0.00022168033695411216 0.9614276213699845
0.332397 1 4338 4511 0.00022168033695411216 0.9616493017069386
0.332821 1 4339 4511 0.00022168033695411216 0.9618709820438927
0.333741 1 4340 4511 0.00022168033695411216 0.9620926623808468
0.334037 1 4341 4511 0.00022168033695411216 0.9623143427178009
0.334281 1 4342 4511 0.00022168033695411216 0.962536023054755
0.334481 1 4343 4511 0.00022168033695411216 0.9627577033917092
0.335304 1 4344 4511 0.00022168033695411216 0.9629793837286633
0.33605 1 4345 4511 0.00022168033695411216 0.9632010640656173
0.336737 1 4346 4511 0.00022168033695411216 0.9634227444025715
0.33765 1 4347 4511 0.00022168033695411216 0.9636444247395256
0.339218 1 4348 4511 0.00022168033695411216 0.9638661050764797
0.34022 1 4349 4511 0.00022168033695411216 0.9640877854134339
0.341196 1 4350 4511 0.00022168033695411216 0.9643094657503879
0.342003 1 4351 4511 0.00022168033695411216 0.964531146087342
0.343125 1 4352 4511 0.00022168033695411216 0.9647528264242962
0.345438 1 4353 4511 0.00022168033695411216 0.9649745067612503
0.345471 1 4354 4511 0.00022168033695411216 0.9651961870982044
0.345728 1 4355 4511 0.00022168033695411216 0.9654178674351584
0.345955 1 4356 4511 0.00022168033695411216 0.9656395477721126
0.346581 1 4357 4511 0.00022168033695411216 0.9658612281090667
0.348777 1 4358 4511 0.00022168033695411216 0.9660829084460208
0.348869 1 4359 4511 0.00022168033695411216 0.966304588782975
0.348885 1 4360 4511 0.00022168033695411216 0.9665262691199291
0.348896 1 4361 4511 0.00022168033695411216 0.9667479494568831
0.350447 1 4362 4511 0.00022168033695411216 0.9669696297938373
0.350996 1 4363 4511 0.00022168033695411216 0.9671913101307914
0.351403 1 4364 4511 0.00022168033695411216 0.9674129904677455
0.352185 1 4365 4511 0.00022168033695411216 0.9676346708046997
0.352479 1 4366 4511 0.00022168033695411216 0.9678563511416537
0.352688 1 4367 4511 0.00022168033695411216 0.9680780314786078
0.352695 1 4368 4511 0.00022168033695411216 0.968299711815562
0.352696 1 4369 4511 0.00022168033695411216 0.9685213921525161
0.353006 1 4370 4511 0.00022168033695411216 0.9687430724894702
0.354053 1 4371 4511 0.00022168033695411216 0.9689647528264242
0.354645 1 4372 4511 0.00022168033695411216 0.9691864331633784
0.355099 1 4373 4511 0.00022168033695411216 0.9694081135003325
0.355818 1 4374 4511 0.00022168033695411216 0.9696297938372866
0.35607 1 4375 4511 0.00022168033695411216 0.9698514741742408
0.358028 1 4376 4511 0.00022168033695411216 0.9700731545111948
0.359227 1 4377 4511 0.00022168033695411216 0.9702948348481489
0.359531 1 4378 4511 0.00022168033695411216 0.9705165151851031
0.35969 1 4379 4511 0.00022168033695411216 0.9707381955220572
0.360269 1 4380 4511 0.00022168033695411216 0.9709598758590113
0.360323 1 4381 4511 0.00022168033695411216 0.9711815561959655
0.361064 1 4382 4511 0.00022168033695411216 0.9714032365329195
0.362337 1 4383 4511 0.00022168033695411216 0.9716249168698736
0.362644 1 4384 4511 0.00022168033695411216 0.9718465972068278
0.362695 1 4385 4511 0.00022168033695411216 0.9720682775437819
0.362881 1 4386 4511 0.00022168033695411216 0.972289957880736
0.364399 1 4387 4511 0.00022168033695411216 0.97251163821769
0.365295 1 4388 4511 0.00022168033695411216 0.9727333185546442
0.368701 1 4389 4511 0.00022168033695411216 0.9729549988915983
0.368799 1 4390 4511 0.00022168033695411216 0.9731766792285524
0.369393 1 4391 4511 0.00022168033695411216 0.9733983595655066
0.370256 1 4392 4511 0.00022168033695411216 0.9736200399024606
0.371168 1 4393 4511 0.00022168033695411216 0.9738417202394147
0.371644 1 4394 4511 0.00022168033695411216 0.9740634005763689
0.371646 1 4395 4511 0.00022168033695411216 0.974285080913323
0.375247 1 4396 4511 0.00022168033695411216 0.9745067612502771
0.375389 1 4397 4511 0.00022168033695411216 0.9747284415872313
0.375877 1 4398 4511 0.00022168033695411216 0.9749501219241853
0.376793 1 4399 4511 0.00022168033695411216 0.9751718022611394
0.376808 1 4400 4511 0.00022168033695411216 0.9753934825980936
0.378149 1 4401 4511 0.00022168033695411216 0.9756151629350477
0.378979 1 4402 4511 0.00022168033695411216 0.9758368432720018
0.379433 1 4403 4511 0.00022168033695411216 0.9760585236089558
0.379627 1 4404 4511 0.00022168033695411216 0.97628020394591
0.380121 1 4405 4511 0.00022168033695411216 0.9765018842828641
0.383464 1 4406 4511 0.00022168033695411216 0.9767235646198182
0.384166 1 4407 4511 0.00022168033695411216 0.9769452449567724
0.38462 1 4408 4511 0.00022168033695411216 0.9771669252937264
0.384864 1 4409 4511 0.00022168033695411216 0.9773886056306805
0.386981 1 4410 4511 0.00022168033695411216 0.9776102859676347
0.387506 1 4411 4511 0.00022168033695411216 0.9778319663045888
0.388526 1 4412 4511 0.00022168033695411216 0.9780536466415429
0.388936 1 4413 4511 0.00022168033695411216 0.9782753269784971
0.389663 1 4414 4511 0.00022168033695411216 0.9784970073154511
0.391655 1 4415 4511 0.00022168033695411216 0.9787186876524052
0.391979 1 4416 4511 0.00022168033695411216 0.9789403679893594
0.392683 1 4417 4511 0.00022168033695411216 0.9791620483263135
0.393292 1 4418 4511 0.00022168033695411216 0.9793837286632676
0.393308 1 4419 4511 0.00022168033695411216 0.9796054090002216
0.393391 1 4420 4511 0.00022168033695411216 0.9798270893371758
0.394102 1 4421 4511 0.00022168033695411216 0.9800487696741299
0.394346 1 4422 4511 0.00022168033695411216 0.980270450011084
0.394464 1 4423 4511 0.00022168033695411216 0.9804921303480382
0.394605 1 4424 4511 0.00022168033695411216 0.9807138106849922
0.394965 1 4425 4511 0.00022168033695411216 0.9809354910219463
0.395442 1 4426 4511 0.00022168033695411216 0.9811571713589005
0.395736 1 4427 4511 0.00022168033695411216 0.9813788516958546
0.398294 1 4428 4511 0.00022168033695411216 0.9816005320328087
0.398622 1 4429 4511 0.00022168033695411216 0.9818222123697627
0.398686 1 4430 4511 0.00022168033695411216 0.9820438927067169
0.398928 1 4431 4511 0.00022168033695411216 0.982265573043671
0.399574 1 4432 4511 0.00022168033695411216 0.9824872533806251
0.401943 1 4433 4511 0.00022168033695411216 0.9827089337175793
0.403413 1 4434 4511 0.00022168033695411216 0.9829306140545334
0.40667 1 4435 4511 0.00022168033695411216 0.9831522943914874
0.407202 1 4436 4511 0.00022168033695411216 0.9833739747284416
0.409279 1 4437 4511 0.00022168033695411216 0.9835956550653957
0.409782 1 4438 4511 0.00022168033695411216 0.9838173354023498
0.409917 1 4439 4511 0.00022168033695411216 0.984039015739304
0.413294 1 4440 4511 0.00022168033695411216 0.984260696076258
0.414994 1 4441 4511 0.00022168033695411216 0.9844823764132121
0.415926 1 4442 4511 0.00022168033695411216 0.9847040567501663
0.416892 1 4443 4511 0.00022168033695411216 0.9849257370871204
0.418522 1 4444 4511 0.00022168033695411216 0.9851474174240745
0.420743 1 4445 4511 0.00022168033695411216 0.9853690977610285
0.422362 1 4446 4511 0.00022168033695411216 0.9855907780979827
0.42389 1 4447 4511 0.00022168033695411216 0.9858124584349368
0.42412 1 4448 4511 0.00022168033695411216 0.986034138771891
0.425882 1 4449 4511 0.00022168033695411216 0.9862558191088451
0.42789 1 4450 4511 0.00022168033695411216 0.9864774994457992
0.428443 1 4451 4511 0.00022168033695411216 0.9866991797827532
0.428799 1 4452 4511 0.00022168033695411216 0.9869208601197074
0.432322 1 4453 4511 0.00022168033695411216 0.9871425404566615
0.436164 1 4454 4511 0.00022168033695411216 0.9873642207936156
0.440073 1 4455 4511 0.00022168033695411216 0.9875859011305698
0.444118 1 4456 4511 0.00022168033695411216 0.9878075814675238
0.447263 1 4457 4511 0.00022168033695411216 0.9880292618044779
0.447483 1 4458 4511 0.00022168033695411216 0.988250942141432
0.448468 1 4459 4511 0.00022168033695411216 0.9884726224783862
0.448916 1 4460 4511 0.00022168033695411216 0.9886943028153403
0.449105 1 4461 4511 0.00022168033695411216 0.9889159831522943
0.449375 1 4462 4511 0.00022168033695411216 0.9891376634892485
0.449869 1 4463 4511 0.00022168033695411216 0.9893593438262026
0.451505 1 4464 4511 0.00022168033695411216 0.9895810241631567
0.452038 1 4465 4511 0.00022168033695411216 0.9898027045001109
0.452263 1 4466 4511 0.00022168033695411216 0.9900243848370649
0.452485 1 4467 4511 0.00022168033695411216 0.990246065174019
0.452746 1 4468 4511 0.00022168033695411216 0.9904677455109732
0.453326 1 4469 4511 0.00022168033695411216 0.9906894258479273
0.460288 1 4470 4511 0.00022168033695411216 0.9909111061848814
0.461534 1 4471 4511 0.00022168033695411216 0.9911327865218356
0.462418 1 4472 4511 0.00022168033695411216 0.9913544668587896
0.469123 1 4473 4511 0.00022168033695411216 0.9915761471957437
0.471223 1 4474 4511 0.00022168033695411216 0.9917978275326979
0.472099 1 4475 4511 0.00022168033695411216 0.992019507869652
0.475484 1 4476 4511 0.00022168033695411216 0.9922411882066061
0.476613 1 4477 4511 0.00022168033695411216 0.9924628685435601
0.47896 1 4478 4511 0.00022168033695411216 0.9926845488805143
0.479488 1 4479 4511 0.00022168033695411216 0.9929062292174684
0.47996 1 4480 4511 0.00022168033695411216 0.9931279095544225
0.486531 1 4481 4511 0.00022168033695411216 0.9933495898913767
0.486731 1 4482 4511 0.00022168033695411216 0.9935712702283307
0.487646 1 4483 4511 0.00022168033695411216 0.9937929505652848
0.491101 1 4484 4511 0.00022168033695411216 0.994014630902239
0.491772 1 4485 4511 0.00022168033695411216 0.9942363112391931
0.499604 1 4486 4511 0.00022168033695411216 0.9944579915761472
0.504582 1 4487 4511 0.00022168033695411216 0.9946796719131014
0.517593 1 4488 4511 0.00022168033695411216 0.9949013522500554
0.520601 1 4489 4511 0.00022168033695411216 0.9951230325870095
0.525337 1 4490 4511 0.00022168033695411216 0.9953447129239636
0.52791 1 4491 4511 0.00022168033695411216 0.9955663932609178
0.528989 1 4492 4511 0.00022168033695411216 0.9957880735978719
0.530788 1 4493 4511 0.00022168033695411216 0.9960097539348259
0.531894 1 4494 4511 0.00022168033695411216 0.9962314342717801
0.539976 1 4495 4511 0.00022168033695411216 0.9964531146087342
0.545133 1 4496 4511 0.00022168033695411216 0.9966747949456883
0.545732 1 4497 4511 0.00022168033695411216 0.9968964752826425
0.547425 1 4498 4511 0.00022168033695411216 0.9971181556195965
0.551084 1 4499 4511 0.00022168033695411216 0.9973398359565506
0.562428 1 4500 4511 0.00022168033695411216 0.9975615162935048
0.574428 1 4501 4511 0.00022168033695411216 0.9977831966304589
0.576944 1 4502 4511 0.00022168033695411216 0.998004876967413
0.579584 1 4503 4511 0.00022168033695411216 0.9982265573043672
0.584413 1 4504 4511 0.00022168033695411216 0.9984482376413212
0.588711 1 4505 4511 0.00022168033695411216 0.9986699179782753
0.598182 1 4506 4511 0.00022168033695411216 0.9988915983152294
0.599405 1 4507 4511 0.00022168033695411216 0.9991132786521836
0.602165 1 4508 4511 0.00022168033695411216 0.9993349589891377
0.604999 1 4509 4511 0.00022168033695411216 0.9995566393260917
0.635514 1 4510 4511 0.00022168033695411216 0.9997783196630459
0.643643 1 4511 4511 0.00022168033695411216 1.0


==> plots/flask_cdf/data/cdf_2_small_mlflow.txt <==
0.0 1 1 4428 0.00022583559168925022 0.00022583559168925022
0.0817056 1 2 4428 0.00022583559168925022 0.00045167118337850043
0.0830796 1 3 4428 0.00022583559168925022 0.0006775067750677507
0.0832517 1 4 4428 0.00022583559168925022 0.0009033423667570009
0.0832603 1 5 4428 0.00022583559168925022 0.001129177958446251
0.083787 1 6 4428 0.00022583559168925022 0.0013550135501355014
0.0849621 1 7 4428 0.00022583559168925022 0.0015808491418247517
0.0863557 1 8 4428 0.00022583559168925022 0.0018066847335140017
0.0865648 1 9 4428 0.00022583559168925022 0.0020325203252032522
0.0872643 1 10 4428 0.00022583559168925022 0.002258355916892502
0.0878427 1 11 4428 0.00022583559168925022 0.0024841915085817524
0.0880454 1 12 4428 0.00022583559168925022 0.0027100271002710027
0.088886 1 13 4428 0.00022583559168925022 0.002935862691960253
0.0889301 1 14 4428 0.00022583559168925022 0.0031616982836495033
0.0890629 1 15 4428 0.00022583559168925022 0.0033875338753387536
0.0892766 1 16 4428 0.00022583559168925022 0.0036133694670280035
0.0893104 1 17 4428 0.00022583559168925022 0.0038392050587172538
0.0894523 1 18 4428 0.00022583559168925022 0.0040650406504065045
0.0898042 1 19 4428 0.00022583559168925022 0.004290876242095754
0.0901289 1 20 4428 0.00022583559168925022 0.004516711833785004
0.090224 1 21 4428 0.00022583559168925022 0.0047425474254742545
0.0902982 1 22 4428 0.00022583559168925022 0.004968383017163505
0.090333 1 23 4428 0.00022583559168925022 0.005194218608852755
0.0903592 1 24 4428 0.00022583559168925022 0.005420054200542005
0.090431 1 25 4428 0.00022583559168925022 0.005645889792231256
0.0912328 1 26 4428 0.00022583559168925022 0.005871725383920506
0.0912364 1 27 4428 0.00022583559168925022 0.006097560975609756
0.0919783 1 28 4428 0.00022583559168925022 0.006323396567299007
0.0920067 1 29 4428 0.00022583559168925022 0.006549232158988257
0.0920622 1 30 4428 0.00022583559168925022 0.006775067750677507
0.092319 1 31 4428 0.00022583559168925022 0.007000903342366757
0.092685 1 32 4428 0.00022583559168925022 0.007226738934056007
0.0927725 1 33 4428 0.00022583559168925022 0.007452574525745257
0.0929859 1 34 4428 0.00022583559168925022 0.0076784101174345075
0.0935705 1 35 4428 0.00022583559168925022 0.007904245709123759
0.0936418 1 36 4428 0.00022583559168925022 0.008130081300813009
0.0936985 1 37 4428 0.00022583559168925022 0.008355916892502258
0.0938296 1 38 4428 0.00022583559168925022 0.008581752484191508
0.0938444 1 39 4428 0.00022583559168925022 0.008807588075880758
0.093868 1 40 4428 0.00022583559168925022 0.009033423667570008
0.0938995 1 41 4428 0.00022583559168925022 0.009259259259259259
0.0939093 1 42 4428 0.00022583559168925022 0.009485094850948509
0.0939393 1 43 4428 0.00022583559168925022 0.00971093044263776
0.0945933 1 44 4428 0.00022583559168925022 0.00993676603432701
0.094671 1 45 4428 0.00022583559168925022 0.01016260162601626
0.0946968 1 46 4428 0.00022583559168925022 0.01038843721770551
0.0946989 1 47 4428 0.00022583559168925022 0.01061427280939476
0.0947039 1 48 4428 0.00022583559168925022 0.01084010840108401
0.0950029 1 49 4428 0.00022583559168925022 0.011065943992773261
0.0951965 1 50 4428 0.00022583559168925022 0.011291779584462511
0.0954323 1 51 4428 0.00022583559168925022 0.011517615176151762
0.0956159 1 52 4428 0.00022583559168925022 0.011743450767841012
0.0956678 1 53 4428 0.00022583559168925022 0.011969286359530262
0.0957735 1 54 4428 0.00022583559168925022 0.012195121951219513
0.0958595 1 55 4428 0.00022583559168925022 0.012420957542908763
0.0959356 1 56 4428 0.00022583559168925022 0.012646793134598013
0.095979 1 57 4428 0.00022583559168925022 0.012872628726287264
0.095988 1 58 4428 0.00022583559168925022 0.013098464317976514
0.0963671 1 59 4428 0.00022583559168925022 0.013324299909665764
0.0965443 1 60 4428 0.00022583559168925022 0.013550135501355014
0.0966389 1 61 4428 0.00022583559168925022 0.013775971093044263
0.0967431 1 62 4428 0.00022583559168925022 0.014001806684733513
0.0968099 1 63 4428 0.00022583559168925022 0.014227642276422764
0.0969787 1 64 4428 0.00022583559168925022 0.014453477868112014
0.0970459 1 65 4428 0.00022583559168925022 0.014679313459801264
0.0971344 1 66 4428 0.00022583559168925022 0.014905149051490514
0.0971727 1 67 4428 0.00022583559168925022 0.015130984643179765
0.0972185 1 68 4428 0.00022583559168925022 0.015356820234869015
0.0972328 1 69 4428 0.00022583559168925022 0.015582655826558265
0.0972533 1 70 4428 0.00022583559168925022 0.015808491418247517
0.0973952 1 71 4428 0.00022583559168925022 0.016034327009936768
0.0974295 1 72 4428 0.00022583559168925022 0.016260162601626018
0.097645 1 73 4428 0.00022583559168925022 0.016485998193315265
0.0976851 1 74 4428 0.00022583559168925022 0.016711833785004515
0.0978827 1 75 4428 0.00022583559168925022 0.016937669376693765
0.0980382 1 76 4428 0.00022583559168925022 0.017163504968383016
0.0981095 1 77 4428 0.00022583559168925022 0.017389340560072266
0.0981379 1 78 4428 0.00022583559168925022 0.017615176151761516
0.0982282 1 79 4428 0.00022583559168925022 0.017841011743450767
0.0982437 1 80 4428 0.00022583559168925022 0.018066847335140017
0.0983105 1 81 4428 0.00022583559168925022 0.018292682926829267
0.0983431 1 82 4428 0.00022583559168925022 0.018518518518518517
0.0984542 1 83 4428 0.00022583559168925022 0.018744354110207768
0.0984662 1 84 4428 0.00022583559168925022 0.018970189701897018
0.0985043 1 85 4428 0.00022583559168925022 0.01919602529358627
0.0985293 1 86 4428 0.00022583559168925022 0.01942186088527552
0.0985489 1 87 4428 0.00022583559168925022 0.01964769647696477
0.0985522 1 88 4428 0.00022583559168925022 0.01987353206865402
0.0986135 1 89 4428 0.00022583559168925022 0.02009936766034327
0.0986335 1 90 4428 0.00022583559168925022 0.02032520325203252
0.0986497 1 91 4428 0.00022583559168925022 0.02055103884372177
0.0987356 1 92 4428 0.00022583559168925022 0.02077687443541102
0.098829 1 93 4428 0.00022583559168925022 0.02100271002710027
0.0988588 1 94 4428 0.00022583559168925022 0.02122854561878952
0.098911 1 95 4428 0.00022583559168925022 0.02145438121047877
0.0990245 1 96 4428 0.00022583559168925022 0.02168021680216802
0.0990303 1 97 4428 0.00022583559168925022 0.021906052393857272
0.0990644 1 98 4428 0.00022583559168925022 0.022131887985546522
0.0991073 1 99 4428 0.00022583559168925022 0.022357723577235773
0.0994344 1 100 4428 0.00022583559168925022 0.022583559168925023
0.0994871 1 101 4428 0.00022583559168925022 0.022809394760614273
0.0995004 1 102 4428 0.00022583559168925022 0.023035230352303523
0.099601 1 103 4428 0.00022583559168925022 0.023261065943992774
0.0996315 1 104 4428 0.00022583559168925022 0.023486901535682024
0.0996556 1 105 4428 0.00022583559168925022 0.023712737127371274
0.0997493 1 106 4428 0.00022583559168925022 0.023938572719060525
0.0998144 1 107 4428 0.00022583559168925022 0.024164408310749775
0.0998304 1 108 4428 0.00022583559168925022 0.024390243902439025
0.0998452 1 109 4428 0.00022583559168925022 0.024616079494128276
0.0999475 1 110 4428 0.00022583559168925022 0.024841915085817526
0.0999997 1 111 4428 0.00022583559168925022 0.025067750677506776
0.100066 1 112 4428 0.00022583559168925022 0.025293586269196026
0.100076 1 113 4428 0.00022583559168925022 0.025519421860885277
0.100089 1 114 4428 0.00022583559168925022 0.025745257452574527
0.100204 1 115 4428 0.00022583559168925022 0.025971093044263777
0.100214 1 116 4428 0.00022583559168925022 0.026196928635953028
0.100231 1 117 4428 0.00022583559168925022 0.026422764227642278
0.100232 1 118 4428 0.00022583559168925022 0.026648599819331528
0.100309 1 119 4428 0.00022583559168925022 0.02687443541102078
0.1004 1 120 4428 0.00022583559168925022 0.02710027100271003
0.100497 1 121 4428 0.00022583559168925022 0.027326106594399276
0.100619 1 122 4428 0.00022583559168925022 0.027551942186088526
0.100695 1 123 4428 0.00022583559168925022 0.027777777777777776
0.100744 1 124 4428 0.00022583559168925022 0.028003613369467027
0.100868 1 125 4428 0.00022583559168925022 0.028229448961156277
0.100926 1 126 4428 0.00022583559168925022 0.028455284552845527
0.100961 1 127 4428 0.00022583559168925022 0.028681120144534777
0.101 1 128 4428 0.00022583559168925022 0.028906955736224028
0.101206 1 129 4428 0.00022583559168925022 0.029132791327913278
0.101209 1 130 4428 0.00022583559168925022 0.02935862691960253
0.101333 1 131 4428 0.00022583559168925022 0.02958446251129178
0.10138 1 132 4428 0.00022583559168925022 0.02981029810298103
0.101403 1 133 4428 0.00022583559168925022 0.03003613369467028
0.101504 1 134 4428 0.00022583559168925022 0.03026196928635953
0.101513 1 135 4428 0.00022583559168925022 0.03048780487804878
0.101543 1 136 4428 0.00022583559168925022 0.03071364046973803
0.101547 1 137 4428 0.00022583559168925022 0.03093947606142728
0.101604 1 138 4428 0.00022583559168925022 0.03116531165311653
0.101646 1 139 4428 0.00022583559168925022 0.03139114724480578
0.101671 1 140 4428 0.00022583559168925022 0.031616982836495035
0.101692 1 141 4428 0.00022583559168925022 0.03184281842818428
0.101706 1 142 4428 0.00022583559168925022 0.032068654019873535
0.101708 1 143 4428 0.00022583559168925022 0.03229448961156278
0.101712 1 144 4428 0.00022583559168925022 0.032520325203252036
0.101731 1 145 4428 0.00022583559168925022 0.03274616079494128
0.101824 1 146 4428 0.00022583559168925022 0.03297199638663053
0.101875 1 147 4428 0.00022583559168925022 0.03319783197831978
0.101878 1 148 4428 0.00022583559168925022 0.03342366757000903
0.101879 1 149 4428 0.00022583559168925022 0.033649503161698284
0.101897 1 150 4428 0.00022583559168925022 0.03387533875338753
0.101954 1 151 4428 0.00022583559168925022 0.034101174345076785
0.101972 1 152 4428 0.00022583559168925022 0.03432700993676603
0.102004 1 153 4428 0.00022583559168925022 0.034552845528455285
0.102035 1 154 4428 0.00022583559168925022 0.03477868112014453
0.10206 1 155 4428 0.00022583559168925022 0.035004516711833786
0.102072 1 156 4428 0.00022583559168925022 0.03523035230352303
0.102078 1 157 4428 0.00022583559168925022 0.035456187895212286
0.102124 1 158 4428 0.00022583559168925022 0.03568202348690153
0.102302 1 159 4428 0.00022583559168925022 0.03590785907859079
0.102331 1 160 4428 0.00022583559168925022 0.036133694670280034
0.102367 1 161 4428 0.00022583559168925022 0.03635953026196929
0.102429 1 162 4428 0.00022583559168925022 0.036585365853658534
0.102458 1 163 4428 0.00022583559168925022 0.03681120144534779
0.102491 1 164 4428 0.00022583559168925022 0.037037037037037035
0.102585 1 165 4428 0.00022583559168925022 0.03726287262872629
0.10262 1 166 4428 0.00022583559168925022 0.037488708220415536
0.102634 1 167 4428 0.00022583559168925022 0.03771454381210479
0.102768 1 168 4428 0.00022583559168925022 0.037940379403794036
0.102877 1 169 4428 0.00022583559168925022 0.03816621499548329
0.102896 1 170 4428 0.00022583559168925022 0.03839205058717254
0.102901 1 171 4428 0.00022583559168925022 0.03861788617886179
0.10293 1 172 4428 0.00022583559168925022 0.03884372177055104
0.102947 1 173 4428 0.00022583559168925022 0.03906955736224029
0.102961 1 174 4428 0.00022583559168925022 0.03929539295392954
0.102993 1 175 4428 0.00022583559168925022 0.03952122854561879
0.103048 1 176 4428 0.00022583559168925022 0.03974706413730804
0.103099 2 178 4428 0.00045167118337850043 0.04019873532068654
0.103103 1 179 4428 0.00022583559168925022 0.04042457091237579
0.103148 1 180 4428 0.00022583559168925022 0.04065040650406504
0.103254 1 181 4428 0.00022583559168925022 0.040876242095754294
0.103329 1 182 4428 0.00022583559168925022 0.04110207768744354
0.103336 1 183 4428 0.00022583559168925022 0.041327913279132794
0.103388 1 184 4428 0.00022583559168925022 0.04155374887082204
0.103399 1 185 4428 0.00022583559168925022 0.041779584462511295
0.103536 1 186 4428 0.00022583559168925022 0.04200542005420054
0.103655 1 187 4428 0.00022583559168925022 0.042231255645889795
0.10375 1 188 4428 0.00022583559168925022 0.04245709123757904
0.10377 1 189 4428 0.00022583559168925022 0.042682926829268296
0.103801 2 191 4428 0.00045167118337850043 0.043134598012646796
0.103881 1 192 4428 0.00022583559168925022 0.04336043360433604
0.103893 1 193 4428 0.00022583559168925022 0.04358626919602529
0.103908 1 194 4428 0.00022583559168925022 0.043812104787714544
0.103918 2 196 4428 0.00045167118337850043 0.044263775971093045
0.103955 1 197 4428 0.00022583559168925022 0.04448961156278229
0.103964 1 198 4428 0.00022583559168925022 0.044715447154471545
0.103982 1 199 4428 0.00022583559168925022 0.04494128274616079
0.104002 1 200 4428 0.00022583559168925022 0.045167118337850046
0.104005 1 201 4428 0.00022583559168925022 0.04539295392953929
0.104033 1 202 4428 0.00022583559168925022 0.045618789521228546
0.1042 1 203 4428 0.00022583559168925022 0.04584462511291779
0.104318 1 204 4428 0.00022583559168925022 0.04607046070460705
0.104393 1 205 4428 0.00022583559168925022 0.046296296296296294
0.104412 1 206 4428 0.00022583559168925022 0.04652213188798555
0.104476 1 207 4428 0.00022583559168925022 0.046747967479674794
0.104518 1 208 4428 0.00022583559168925022 0.04697380307136405
0.104537 1 209 4428 0.00022583559168925022 0.047199638663053295
0.10455 1 210 4428 0.00022583559168925022 0.04742547425474255
0.104555 1 211 4428 0.00022583559168925022 0.047651309846431796
0.104613 1 212 4428 0.00022583559168925022 0.04787714543812105
0.10467 1 213 4428 0.00022583559168925022 0.048102981029810296
0.104685 1 214 4428 0.00022583559168925022 0.04832881662149955
0.104696 1 215 4428 0.00022583559168925022 0.0485546522131888
0.10478 1 216 4428 0.00022583559168925022 0.04878048780487805
0.104825 1 217 4428 0.00022583559168925022 0.0490063233965673
0.104865 1 218 4428 0.00022583559168925022 0.04923215898825655
0.104885 1 219 4428 0.00022583559168925022 0.0494579945799458
0.105044 1 220 4428 0.00022583559168925022 0.04968383017163505
0.105052 1 221 4428 0.00022583559168925022 0.0499096657633243
0.10506 1 222 4428 0.00022583559168925022 0.05013550135501355
0.105088 1 223 4428 0.00022583559168925022 0.0503613369467028
0.105126 1 224 4428 0.00022583559168925022 0.05058717253839205
0.105135 1 225 4428 0.00022583559168925022 0.0508130081300813
0.105153 1 226 4428 0.00022583559168925022 0.05103884372177055
0.105213 1 227 4428 0.00022583559168925022 0.0512646793134598
0.10522 1 228 4428 0.00022583559168925022 0.051490514905149054
0.105237 1 229 4428 0.00022583559168925022 0.0517163504968383
0.105243 1 230 4428 0.00022583559168925022 0.051942186088527555
0.105263 1 231 4428 0.00022583559168925022 0.0521680216802168
0.105292 1 232 4428 0.00022583559168925022 0.052393857271906055
0.105321 1 233 4428 0.00022583559168925022 0.0526196928635953
0.105323 1 234 4428 0.00022583559168925022 0.052845528455284556
0.105371 1 235 4428 0.00022583559168925022 0.0530713640469738
0.105386 1 236 4428 0.00022583559168925022 0.053297199638663056
0.105405 1 237 4428 0.00022583559168925022 0.0535230352303523
0.105411 1 238 4428 0.00022583559168925022 0.05374887082204156
0.105421 1 239 4428 0.00022583559168925022 0.053974706413730804
0.105431 1 240 4428 0.00022583559168925022 0.05420054200542006
0.105526 1 241 4428 0.00022583559168925022 0.054426377597109304
0.105591 1 242 4428 0.00022583559168925022 0.05465221318879855
0.105601 1 243 4428 0.00022583559168925022 0.054878048780487805
0.105616 1 244 4428 0.00022583559168925022 0.05510388437217705
0.105627 1 245 4428 0.00022583559168925022 0.055329719963866306
0.105733 1 246 4428 0.00022583559168925022 0.05555555555555555
0.105738 1 247 4428 0.00022583559168925022 0.055781391147244806
0.105745 1 248 4428 0.00022583559168925022 0.05600722673893405
0.105747 1 249 4428 0.00022583559168925022 0.05623306233062331
0.105749 1 250 4428 0.00022583559168925022 0.056458897922312554
0.105812 1 251 4428 0.00022583559168925022 0.05668473351400181
0.105816 1 252 4428 0.00022583559168925022 0.056910569105691054
0.105827 1 253 4428 0.00022583559168925022 0.05713640469738031
0.105882 1 254 4428 0.00022583559168925022 0.057362240289069555
0.105893 1 255 4428 0.00022583559168925022 0.05758807588075881
0.105925 1 256 4428 0.00022583559168925022 0.057813911472448055
0.105969 1 257 4428 0.00022583559168925022 0.05803974706413731
0.105973 1 258 4428 0.00022583559168925022 0.058265582655826556
0.105981 1 259 4428 0.00022583559168925022 0.05849141824751581
0.105997 1 260 4428 0.00022583559168925022 0.05871725383920506
0.106034 1 261 4428 0.00022583559168925022 0.05894308943089431
0.106055 1 262 4428 0.00022583559168925022 0.05916892502258356
0.106081 1 263 4428 0.00022583559168925022 0.05939476061427281
0.106118 1 264 4428 0.00022583559168925022 0.05962059620596206
0.106174 1 265 4428 0.00022583559168925022 0.05984643179765131
0.106263 1 266 4428 0.00022583559168925022 0.06007226738934056
0.106282 1 267 4428 0.00022583559168925022 0.06029810298102981
0.1064 1 268 4428 0.00022583559168925022 0.06052393857271906
0.106473 1 269 4428 0.00022583559168925022 0.06074977416440831
0.106552 1 270 4428 0.00022583559168925022 0.06097560975609756
0.106587 1 271 4428 0.00022583559168925022 0.06120144534778681
0.106596 1 272 4428 0.00022583559168925022 0.06142728093947606
0.106622 2 274 4428 0.00045167118337850043 0.06187895212285456
0.106664 1 275 4428 0.00022583559168925022 0.062104787714543815
0.106683 1 276 4428 0.00022583559168925022 0.06233062330623306
0.106803 1 277 4428 0.00022583559168925022 0.06255645889792232
0.106822 1 278 4428 0.00022583559168925022 0.06278229448961156
0.106867 1 279 4428 0.00022583559168925022 0.06300813008130081
0.106881 1 280 4428 0.00022583559168925022 0.06323396567299007
0.106905 1 281 4428 0.00022583559168925022 0.06345980126467932
0.106908 1 282 4428 0.00022583559168925022 0.06368563685636856
0.106924 1 283 4428 0.00022583559168925022 0.06391147244805781
0.106925 1 284 4428 0.00022583559168925022 0.06413730803974707
0.106982 1 285 4428 0.00022583559168925022 0.06436314363143632
0.106989 1 286 4428 0.00022583559168925022 0.06458897922312556
0.106996 1 287 4428 0.00022583559168925022 0.06481481481481481
0.10701 1 288 4428 0.00022583559168925022 0.06504065040650407
0.107028 1 289 4428 0.00022583559168925022 0.06526648599819332
0.107033 1 290 4428 0.00022583559168925022 0.06549232158988257
0.107069 1 291 4428 0.00022583559168925022 0.06571815718157181
0.107087 1 292 4428 0.00022583559168925022 0.06594399277326106
0.107101 1 293 4428 0.00022583559168925022 0.06616982836495032
0.107179 2 295 4428 0.00045167118337850043 0.06662149954832881
0.107214 1 296 4428 0.00022583559168925022 0.06684733514001806
0.107231 1 297 4428 0.00022583559168925022 0.06707317073170732
0.107256 1 298 4428 0.00022583559168925022 0.06729900632339657
0.107268 1 299 4428 0.00022583559168925022 0.06752484191508581
0.10727 1 300 4428 0.00022583559168925022 0.06775067750677506
0.107273 1 301 4428 0.00022583559168925022 0.06797651309846432
0.107286 1 302 4428 0.00022583559168925022 0.06820234869015357
0.107298 1 303 4428 0.00022583559168925022 0.06842818428184282
0.107326 1 304 4428 0.00022583559168925022 0.06865401987353206
0.107336 1 305 4428 0.00022583559168925022 0.06887985546522132
0.10736 1 306 4428 0.00022583559168925022 0.06910569105691057
0.107418 1 307 4428 0.00022583559168925022 0.06933152664859982
0.10742 1 308 4428 0.00022583559168925022 0.06955736224028906
0.107512 1 309 4428 0.00022583559168925022 0.06978319783197832
0.107524 1 310 4428 0.00022583559168925022 0.07000903342366757
0.107582 1 311 4428 0.00022583559168925022 0.07023486901535682
0.10761 1 312 4428 0.00022583559168925022 0.07046070460704607
0.107614 1 313 4428 0.00022583559168925022 0.07068654019873533
0.107625 1 314 4428 0.00022583559168925022 0.07091237579042457
0.107632 1 315 4428 0.00022583559168925022 0.07113821138211382
0.107672 1 316 4428 0.00022583559168925022 0.07136404697380307
0.107677 1 317 4428 0.00022583559168925022 0.07158988256549233
0.107678 1 318 4428 0.00022583559168925022 0.07181571815718157
0.10769 1 319 4428 0.00022583559168925022 0.07204155374887082
0.107694 1 320 4428 0.00022583559168925022 0.07226738934056007
0.107793 1 321 4428 0.00022583559168925022 0.07249322493224933
0.107838 1 322 4428 0.00022583559168925022 0.07271906052393858
0.107845 1 323 4428 0.00022583559168925022 0.07294489611562782
0.107892 1 324 4428 0.00022583559168925022 0.07317073170731707
0.10794 1 325 4428 0.00022583559168925022 0.07339656729900633
0.107941 1 326 4428 0.00022583559168925022 0.07362240289069558
0.107952 1 327 4428 0.00022583559168925022 0.07384823848238482
0.108044 1 328 4428 0.00022583559168925022 0.07407407407407407
0.108064 1 329 4428 0.00022583559168925022 0.07429990966576333
0.108089 1 330 4428 0.00022583559168925022 0.07452574525745258
0.108094 1 331 4428 0.00022583559168925022 0.07475158084914182
0.108095 1 332 4428 0.00022583559168925022 0.07497741644083107
0.108134 1 333 4428 0.00022583559168925022 0.07520325203252033
0.108141 1 334 4428 0.00022583559168925022 0.07542908762420958
0.108144 1 335 4428 0.00022583559168925022 0.07565492321589883
0.108211 1 336 4428 0.00022583559168925022 0.07588075880758807
0.108213 1 337 4428 0.00022583559168925022 0.07610659439927732
0.108277 1 338 4428 0.00022583559168925022 0.07633242999096658
0.10829 1 339 4428 0.00022583559168925022 0.07655826558265583
0.108297 1 340 4428 0.00022583559168925022 0.07678410117434507
0.108345 1 341 4428 0.00022583559168925022 0.07700993676603432
0.10835 1 342 4428 0.00022583559168925022 0.07723577235772358
0.108355 1 343 4428 0.00022583559168925022 0.07746160794941283
0.108356 1 344 4428 0.00022583559168925022 0.07768744354110207
0.108371 1 345 4428 0.00022583559168925022 0.07791327913279132
0.108382 1 346 4428 0.00022583559168925022 0.07813911472448058
0.108408 1 347 4428 0.00022583559168925022 0.07836495031616983
0.108461 1 348 4428 0.00022583559168925022 0.07859078590785908
0.108485 1 349 4428 0.00022583559168925022 0.07881662149954832
0.108504 1 350 4428 0.00022583559168925022 0.07904245709123758
0.108506 1 351 4428 0.00022583559168925022 0.07926829268292683
0.108531 1 352 4428 0.00022583559168925022 0.07949412827461608
0.108559 2 354 4428 0.00045167118337850043 0.07994579945799458
0.108561 1 355 4428 0.00022583559168925022 0.08017163504968383
0.10861 1 356 4428 0.00022583559168925022 0.08039747064137308
0.108615 1 357 4428 0.00022583559168925022 0.08062330623306233
0.108676 1 358 4428 0.00022583559168925022 0.08084914182475159
0.108693 1 359 4428 0.00022583559168925022 0.08107497741644083
0.108763 1 360 4428 0.00022583559168925022 0.08130081300813008
0.10879 1 361 4428 0.00022583559168925022 0.08152664859981933
0.108793 1 362 4428 0.00022583559168925022 0.08175248419150859
0.108794 1 363 4428 0.00022583559168925022 0.08197831978319783
0.108796 1 364 4428 0.00022583559168925022 0.08220415537488708
0.108821 1 365 4428 0.00022583559168925022 0.08242999096657633
0.108825 1 366 4428 0.00022583559168925022 0.08265582655826559
0.108843 1 367 4428 0.00022583559168925022 0.08288166214995484
0.108881 1 368 4428 0.00022583559168925022 0.08310749774164408
0.108899 1 369 4428 0.00022583559168925022 0.08333333333333333
0.108917 1 370 4428 0.00022583559168925022 0.08355916892502259
0.10896 2 372 4428 0.00045167118337850043 0.08401084010840108
0.10897 1 373 4428 0.00022583559168925022 0.08423667570009033
0.109015 1 374 4428 0.00022583559168925022 0.08446251129177959
0.109034 1 375 4428 0.00022583559168925022 0.08468834688346884
0.109036 1 376 4428 0.00022583559168925022 0.08491418247515808
0.109068 1 377 4428 0.00022583559168925022 0.08514001806684733
0.109083 1 378 4428 0.00022583559168925022 0.08536585365853659
0.109097 1 379 4428 0.00022583559168925022 0.08559168925022584
0.109099 1 380 4428 0.00022583559168925022 0.08581752484191509
0.109101 1 381 4428 0.00022583559168925022 0.08604336043360433
0.1092 1 382 4428 0.00022583559168925022 0.08626919602529359
0.109203 1 383 4428 0.00022583559168925022 0.08649503161698284
0.109213 1 384 4428 0.00022583559168925022 0.08672086720867209
0.109222 1 385 4428 0.00022583559168925022 0.08694670280036133
0.109229 1 386 4428 0.00022583559168925022 0.08717253839205058
0.109235 1 387 4428 0.00022583559168925022 0.08739837398373984
0.109245 1 388 4428 0.00022583559168925022 0.08762420957542909
0.109265 1 389 4428 0.00022583559168925022 0.08785004516711833
0.109297 1 390 4428 0.00022583559168925022 0.08807588075880758
0.109338 1 391 4428 0.00022583559168925022 0.08830171635049684
0.109349 1 392 4428 0.00022583559168925022 0.08852755194218609
0.109364 1 393 4428 0.00022583559168925022 0.08875338753387534
0.10939 1 394 4428 0.00022583559168925022 0.08897922312556458
0.109445 1 395 4428 0.00022583559168925022 0.08920505871725384
0.109557 1 396 4428 0.00022583559168925022 0.08943089430894309
0.109578 1 397 4428 0.00022583559168925022 0.08965672990063234
0.109611 1 398 4428 0.00022583559168925022 0.08988256549232158
0.109633 1 399 4428 0.00022583559168925022 0.09010840108401084
0.109661 1 400 4428 0.00022583559168925022 0.09033423667570009
0.109677 1 401 4428 0.00022583559168925022 0.09056007226738934
0.109708 1 402 4428 0.00022583559168925022 0.09078590785907859
0.10974 1 403 4428 0.00022583559168925022 0.09101174345076785
0.109762 1 404 4428 0.00022583559168925022 0.09123757904245709
0.109774 2 406 4428 0.00045167118337850043 0.09168925022583559
0.109779 1 407 4428 0.00022583559168925022 0.09191508581752485
0.109788 1 408 4428 0.00022583559168925022 0.0921409214092141
0.109791 1 409 4428 0.00022583559168925022 0.09236675700090334
0.109795 1 410 4428 0.00022583559168925022 0.09259259259259259
0.109835 1 411 4428 0.00022583559168925022 0.09281842818428185
0.109838 1 412 4428 0.00022583559168925022 0.0930442637759711
0.109843 1 413 4428 0.00022583559168925022 0.09327009936766034
0.1099 1 414 4428 0.00022583559168925022 0.09349593495934959
0.109902 1 415 4428 0.00022583559168925022 0.09372177055103885
0.109928 1 416 4428 0.00022583559168925022 0.0939476061427281
0.109929 1 417 4428 0.00022583559168925022 0.09417344173441734
0.109933 1 418 4428 0.00022583559168925022 0.09439927732610659
0.109942 1 419 4428 0.00022583559168925022 0.09462511291779585
0.109992 1 420 4428 0.00022583559168925022 0.0948509485094851
0.110001 1 421 4428 0.00022583559168925022 0.09507678410117434
0.110121 1 422 4428 0.00022583559168925022 0.09530261969286359
0.11015 1 423 4428 0.00022583559168925022 0.09552845528455285
0.110205 1 424 4428 0.00022583559168925022 0.0957542908762421
0.110215 1 425 4428 0.00022583559168925022 0.09598012646793135
0.110237 1 426 4428 0.00022583559168925022 0.09620596205962059
0.110251 1 427 4428 0.00022583559168925022 0.09643179765130985
0.110265 1 428 4428 0.00022583559168925022 0.0966576332429991
0.110288 1 429 4428 0.00022583559168925022 0.09688346883468835
0.110346 1 430 4428 0.00022583559168925022 0.0971093044263776
0.110426 1 431 4428 0.00022583559168925022 0.09733514001806685
0.11043 1 432 4428 0.00022583559168925022 0.0975609756097561
0.110451 1 433 4428 0.00022583559168925022 0.09778681120144535
0.110452 1 434 4428 0.00022583559168925022 0.0980126467931346
0.110461 1 435 4428 0.00022583559168925022 0.09823848238482384
0.110512 1 436 4428 0.00022583559168925022 0.0984643179765131
0.110542 1 437 4428 0.00022583559168925022 0.09869015356820235
0.11057 1 438 4428 0.00022583559168925022 0.0989159891598916
0.110615 1 439 4428 0.00022583559168925022 0.09914182475158084
0.110617 1 440 4428 0.00022583559168925022 0.0993676603432701
0.11063 1 441 4428 0.00022583559168925022 0.09959349593495935
0.110666 1 442 4428 0.00022583559168925022 0.0998193315266486
0.110696 1 443 4428 0.00022583559168925022 0.10004516711833784
0.110749 1 444 4428 0.00022583559168925022 0.1002710027100271
0.11075 1 445 4428 0.00022583559168925022 0.10049683830171635
0.110775 1 446 4428 0.00022583559168925022 0.1007226738934056
0.110778 1 447 4428 0.00022583559168925022 0.10094850948509485
0.110788 1 448 4428 0.00022583559168925022 0.1011743450767841
0.110804 1 449 4428 0.00022583559168925022 0.10140018066847335
0.110823 1 450 4428 0.00022583559168925022 0.1016260162601626
0.110828 2 452 4428 0.00045167118337850043 0.1020776874435411
0.110855 1 453 4428 0.00022583559168925022 0.10230352303523035
0.110873 1 454 4428 0.00022583559168925022 0.1025293586269196
0.110885 1 455 4428 0.00022583559168925022 0.10275519421860885
0.110952 1 456 4428 0.00022583559168925022 0.10298102981029811
0.110956 1 457 4428 0.00022583559168925022 0.10320686540198735
0.110973 1 458 4428 0.00022583559168925022 0.1034327009936766
0.110981 1 459 4428 0.00022583559168925022 0.10365853658536585
0.111002 1 460 4428 0.00022583559168925022 0.10388437217705511
0.111037 1 461 4428 0.00022583559168925022 0.10411020776874436
0.111084 1 462 4428 0.00022583559168925022 0.1043360433604336
0.111148 1 463 4428 0.00022583559168925022 0.10456187895212285
0.111171 1 464 4428 0.00022583559168925022 0.10478771454381211
0.111188 1 465 4428 0.00022583559168925022 0.10501355013550136
0.111213 1 466 4428 0.00022583559168925022 0.1052393857271906
0.111222 1 467 4428 0.00022583559168925022 0.10546522131887985
0.111224 1 468 4428 0.00022583559168925022 0.10569105691056911
0.111228 1 469 4428 0.00022583559168925022 0.10591689250225836
0.111263 1 470 4428 0.00022583559168925022 0.1061427280939476
0.111279 2 472 4428 0.00045167118337850043 0.10659439927732611
0.111282 1 473 4428 0.00022583559168925022 0.10682023486901536
0.111303 1 474 4428 0.00022583559168925022 0.1070460704607046
0.111322 1 475 4428 0.00022583559168925022 0.10727190605239385
0.111345 1 476 4428 0.00022583559168925022 0.10749774164408311
0.111361 1 477 4428 0.00022583559168925022 0.10772357723577236
0.111413 1 478 4428 0.00022583559168925022 0.10794941282746161
0.111432 1 479 4428 0.00022583559168925022 0.10817524841915085
0.111465 1 480 4428 0.00022583559168925022 0.10840108401084012
0.111496 1 481 4428 0.00022583559168925022 0.10862691960252936
0.11157 1 482 4428 0.00022583559168925022 0.10885275519421861
0.111573 1 483 4428 0.00022583559168925022 0.10907859078590786
0.111586 1 484 4428 0.00022583559168925022 0.1093044263775971
0.111606 1 485 4428 0.00022583559168925022 0.10953026196928636
0.11163 1 486 4428 0.00022583559168925022 0.10975609756097561
0.111649 1 487 4428 0.00022583559168925022 0.10998193315266486
0.111658 1 488 4428 0.00022583559168925022 0.1102077687443541
0.111668 1 489 4428 0.00022583559168925022 0.11043360433604336
0.111671 1 490 4428 0.00022583559168925022 0.11065943992773261
0.111683 1 491 4428 0.00022583559168925022 0.11088527551942186
0.111726 1 492 4428 0.00022583559168925022 0.1111111111111111
0.111731 1 493 4428 0.00022583559168925022 0.11133694670280037
0.111748 1 494 4428 0.00022583559168925022 0.11156278229448961
0.111757 2 496 4428 0.00045167118337850043 0.1120144534778681
0.11176 1 497 4428 0.00022583559168925022 0.11224028906955737
0.111766 1 498 4428 0.00022583559168925022 0.11246612466124661
0.111777 1 499 4428 0.00022583559168925022 0.11269196025293586
0.111784 1 500 4428 0.00022583559168925022 0.11291779584462511
0.111791 1 501 4428 0.00022583559168925022 0.11314363143631437
0.111825 1 502 4428 0.00022583559168925022 0.11336946702800361
0.111859 1 503 4428 0.00022583559168925022 0.11359530261969286
0.111865 1 504 4428 0.00022583559168925022 0.11382113821138211
0.111876 1 505 4428 0.00022583559168925022 0.11404697380307137
0.111904 1 506 4428 0.00022583559168925022 0.11427280939476062
0.111958 1 507 4428 0.00022583559168925022 0.11449864498644986
0.111993 1 508 4428 0.00022583559168925022 0.11472448057813911
0.112012 1 509 4428 0.00022583559168925022 0.11495031616982837
0.112032 1 510 4428 0.00022583559168925022 0.11517615176151762
0.112051 1 511 4428 0.00022583559168925022 0.11540198735320686
0.112056 1 512 4428 0.00022583559168925022 0.11562782294489611
0.112101 1 513 4428 0.00022583559168925022 0.11585365853658537
0.112108 1 514 4428 0.00022583559168925022 0.11607949412827462
0.112124 1 515 4428 0.00022583559168925022 0.11630532971996387
0.112135 1 516 4428 0.00022583559168925022 0.11653116531165311
0.11214 1 517 4428 0.00022583559168925022 0.11675700090334237
0.112154 1 518 4428 0.00022583559168925022 0.11698283649503162
0.112164 1 519 4428 0.00022583559168925022 0.11720867208672087
0.112177 1 520 4428 0.00022583559168925022 0.11743450767841011
0.112183 1 521 4428 0.00022583559168925022 0.11766034327009937
0.112197 1 522 4428 0.00022583559168925022 0.11788617886178862
0.112201 1 523 4428 0.00022583559168925022 0.11811201445347787
0.112226 1 524 4428 0.00022583559168925022 0.11833785004516711
0.112308 1 525 4428 0.00022583559168925022 0.11856368563685638
0.112313 1 526 4428 0.00022583559168925022 0.11878952122854562
0.112337 1 527 4428 0.00022583559168925022 0.11901535682023487
0.112345 1 528 4428 0.00022583559168925022 0.11924119241192412
0.112381 1 529 4428 0.00022583559168925022 0.11946702800361338
0.112393 1 530 4428 0.00022583559168925022 0.11969286359530262
0.112401 1 531 4428 0.00022583559168925022 0.11991869918699187
0.112405 1 532 4428 0.00022583559168925022 0.12014453477868112
0.112418 1 533 4428 0.00022583559168925022 0.12037037037037036
0.112419 1 534 4428 0.00022583559168925022 0.12059620596205962
0.112429 1 535 4428 0.00022583559168925022 0.12082204155374887
0.112462 1 536 4428 0.00022583559168925022 0.12104787714543812
0.11248 1 537 4428 0.00022583559168925022 0.12127371273712736
0.112486 1 538 4428 0.00022583559168925022 0.12149954832881663
0.112503 1 539 4428 0.00022583559168925022 0.12172538392050587
0.112523 1 540 4428 0.00022583559168925022 0.12195121951219512
0.112526 1 541 4428 0.00022583559168925022 0.12217705510388437
0.112581 1 542 4428 0.00022583559168925022 0.12240289069557363
0.112602 1 543 4428 0.00022583559168925022 0.12262872628726287
0.112639 1 544 4428 0.00022583559168925022 0.12285456187895212
0.112659 2 546 4428 0.00045167118337850043 0.12330623306233063
0.112663 1 547 4428 0.00022583559168925022 0.12353206865401987
0.112664 1 548 4428 0.00022583559168925022 0.12375790424570912
0.112674 1 549 4428 0.00022583559168925022 0.12398373983739837
0.112708 1 550 4428 0.00022583559168925022 0.12420957542908763
0.112722 1 551 4428 0.00022583559168925022 0.12443541102077688
0.112731 1 552 4428 0.00022583559168925022 0.12466124661246612
0.112735 1 553 4428 0.00022583559168925022 0.12488708220415537
0.112741 1 554 4428 0.00022583559168925022 0.12511291779584463
0.112762 1 555 4428 0.00022583559168925022 0.12533875338753386
0.112781 1 556 4428 0.00022583559168925022 0.12556458897922312
0.112786 1 557 4428 0.00022583559168925022 0.12579042457091238
0.11284 1 558 4428 0.00022583559168925022 0.12601626016260162
0.11288 1 559 4428 0.00022583559168925022 0.12624209575429088
0.112882 1 560 4428 0.00022583559168925022 0.12646793134598014
0.112884 1 561 4428 0.00022583559168925022 0.12669376693766937
0.112941 1 562 4428 0.00022583559168925022 0.12691960252935863
0.112945 1 563 4428 0.00022583559168925022 0.12714543812104787
0.112966 1 564 4428 0.00022583559168925022 0.12737127371273713
0.112985 1 565 4428 0.00022583559168925022 0.1275971093044264
0.113 1 566 4428 0.00022583559168925022 0.12782294489611562
0.113002 1 567 4428 0.00022583559168925022 0.12804878048780488
0.113008 1 568 4428 0.00022583559168925022 0.12827461607949414
0.113014 1 569 4428 0.00022583559168925022 0.12850045167118337
0.113025 1 570 4428 0.00022583559168925022 0.12872628726287264
0.113028 1 571 4428 0.00022583559168925022 0.12895212285456187
0.113033 1 572 4428 0.00022583559168925022 0.12917795844625113
0.11308 1 573 4428 0.00022583559168925022 0.1294037940379404
0.113086 1 574 4428 0.00022583559168925022 0.12962962962962962
0.113107 1 575 4428 0.00022583559168925022 0.12985546522131888
0.11313 1 576 4428 0.00022583559168925022 0.13008130081300814
0.113135 1 577 4428 0.00022583559168925022 0.13030713640469738
0.113136 1 578 4428 0.00022583559168925022 0.13053297199638664
0.113145 1 579 4428 0.00022583559168925022 0.13075880758807587
0.113152 1 580 4428 0.00022583559168925022 0.13098464317976513
0.113164 1 581 4428 0.00022583559168925022 0.1312104787714544
0.113202 1 582 4428 0.00022583559168925022 0.13143631436314362
0.113224 1 583 4428 0.00022583559168925022 0.13166214995483289
0.113228 1 584 4428 0.00022583559168925022 0.13188798554652212
0.113235 1 585 4428 0.00022583559168925022 0.13211382113821138
0.113238 1 586 4428 0.00022583559168925022 0.13233965672990064
0.113253 1 587 4428 0.00022583559168925022 0.13256549232158987
0.113279 1 588 4428 0.00022583559168925022 0.13279132791327913
0.113318 1 589 4428 0.00022583559168925022 0.1330171635049684
0.113336 1 590 4428 0.00022583559168925022 0.13324299909665763
0.113396 1 591 4428 0.00022583559168925022 0.1334688346883469
0.113412 1 592 4428 0.00022583559168925022 0.13369467028003612
0.11342 1 593 4428 0.00022583559168925022 0.13392050587172538
0.113425 1 594 4428 0.00022583559168925022 0.13414634146341464
0.113437 1 595 4428 0.00022583559168925022 0.13437217705510388
0.113441 1 596 4428 0.00022583559168925022 0.13459801264679314
0.113452 1 597 4428 0.00022583559168925022 0.1348238482384824
0.113469 1 598 4428 0.00022583559168925022 0.13504968383017163
0.113476 1 599 4428 0.00022583559168925022 0.1352755194218609
0.113533 1 600 4428 0.00022583559168925022 0.13550135501355012
0.113541 1 601 4428 0.00022583559168925022 0.13572719060523938
0.113549 1 602 4428 0.00022583559168925022 0.13595302619692864
0.113569 1 603 4428 0.00022583559168925022 0.13617886178861788
0.113599 1 604 4428 0.00022583559168925022 0.13640469738030714
0.113669 1 605 4428 0.00022583559168925022 0.1366305329719964
0.113685 2 607 4428 0.00045167118337850043 0.1370822041553749
0.113735 1 608 4428 0.00022583559168925022 0.13730803974706413
0.11374 1 609 4428 0.00022583559168925022 0.1375338753387534
0.113747 1 610 4428 0.00022583559168925022 0.13775971093044265
0.113771 1 611 4428 0.00022583559168925022 0.13798554652213188
0.113796 1 612 4428 0.00022583559168925022 0.13821138211382114
0.113842 1 613 4428 0.00022583559168925022 0.1384372177055104
0.113865 1 614 4428 0.00022583559168925022 0.13866305329719963
0.113866 1 615 4428 0.00022583559168925022 0.1388888888888889
0.113946 1 616 4428 0.00022583559168925022 0.13911472448057813
0.11399 1 617 4428 0.00022583559168925022 0.1393405600722674
0.113997 1 618 4428 0.00022583559168925022 0.13956639566395665
0.114036 1 619 4428 0.00022583559168925022 0.13979223125564588
0.114056 1 620 4428 0.00022583559168925022 0.14001806684733514
0.114112 1 621 4428 0.00022583559168925022 0.1402439024390244
0.114129 1 622 4428 0.00022583559168925022 0.14046973803071364
0.11413 1 623 4428 0.00022583559168925022 0.1406955736224029
0.114144 1 624 4428 0.00022583559168925022 0.14092140921409213
0.114155 1 625 4428 0.00022583559168925022 0.1411472448057814
0.114162 1 626 4428 0.00022583559168925022 0.14137308039747065
0.114181 1 627 4428 0.00022583559168925022 0.14159891598915988
0.114195 1 628 4428 0.00022583559168925022 0.14182475158084915
0.114235 1 629 4428 0.00022583559168925022 0.14205058717253838
0.114239 1 630 4428 0.00022583559168925022 0.14227642276422764
0.114274 1 631 4428 0.00022583559168925022 0.1425022583559169
0.114294 1 632 4428 0.00022583559168925022 0.14272809394760613
0.114296 1 633 4428 0.00022583559168925022 0.1429539295392954
0.114324 1 634 4428 0.00022583559168925022 0.14317976513098465
0.114362 1 635 4428 0.00022583559168925022 0.1434056007226739
0.114376 1 636 4428 0.00022583559168925022 0.14363143631436315
0.114386 1 637 4428 0.00022583559168925022 0.14385727190605238
0.114391 1 638 4428 0.00022583559168925022 0.14408310749774164
0.114399 1 639 4428 0.00022583559168925022 0.1443089430894309
0.114425 1 640 4428 0.00022583559168925022 0.14453477868112014
0.114429 1 641 4428 0.00022583559168925022 0.1447606142728094
0.114436 1 642 4428 0.00022583559168925022 0.14498644986449866
0.114488 1 643 4428 0.00022583559168925022 0.1452122854561879
0.114509 1 644 4428 0.00022583559168925022 0.14543812104787715
0.114533 1 645 4428 0.00022583559168925022 0.14566395663956638
0.114544 1 646 4428 0.00022583559168925022 0.14588979223125564
0.114563 1 647 4428 0.00022583559168925022 0.1461156278229449
0.114567 1 648 4428 0.00022583559168925022 0.14634146341463414
0.114572 1 649 4428 0.00022583559168925022 0.1465672990063234
0.114574 1 650 4428 0.00022583559168925022 0.14679313459801266
0.114597 1 651 4428 0.00022583559168925022 0.1470189701897019
0.114611 1 652 4428 0.00022583559168925022 0.14724480578139115
0.114619 1 653 4428 0.00022583559168925022 0.14747064137308039
0.114643 1 654 4428 0.00022583559168925022 0.14769647696476965
0.114659 1 655 4428 0.00022583559168925022 0.1479223125564589
0.114674 1 656 4428 0.00022583559168925022 0.14814814814814814
0.11469 1 657 4428 0.00022583559168925022 0.1483739837398374
0.114706 2 659 4428 0.00045167118337850043 0.1488256549232159
0.114744 1 660 4428 0.00022583559168925022 0.14905149051490515
0.114747 1 661 4428 0.00022583559168925022 0.1492773261065944
0.11477 1 662 4428 0.00022583559168925022 0.14950316169828365
0.114778 1 663 4428 0.00022583559168925022 0.1497289972899729
0.114794 2 665 4428 0.00045167118337850043 0.1501806684733514
0.114795 1 666 4428 0.00022583559168925022 0.15040650406504066
0.114845 1 667 4428 0.00022583559168925022 0.1506323396567299
0.114846 1 668 4428 0.00022583559168925022 0.15085817524841916
0.114852 1 669 4428 0.00022583559168925022 0.1510840108401084
0.11487 1 670 4428 0.00022583559168925022 0.15130984643179765
0.114891 1 671 4428 0.00022583559168925022 0.1515356820234869
0.114893 1 672 4428 0.00022583559168925022 0.15176151761517614
0.114909 1 673 4428 0.00022583559168925022 0.1519873532068654
0.114921 2 675 4428 0.00045167118337850043 0.1524390243902439
0.114923 2 677 4428 0.00045167118337850043 0.1528906955736224
0.114938 1 678 4428 0.00022583559168925022 0.15311653116531165
0.114964 1 679 4428 0.00022583559168925022 0.15334236675700091
0.114965 1 680 4428 0.00022583559168925022 0.15356820234869015
0.114969 1 681 4428 0.00022583559168925022 0.1537940379403794
0.114971 1 682 4428 0.00022583559168925022 0.15401987353206864
0.114973 1 683 4428 0.00022583559168925022 0.1542457091237579
0.114985 1 684 4428 0.00022583559168925022 0.15447154471544716
0.114992 1 685 4428 0.00022583559168925022 0.1546973803071364
0.114994 1 686 4428 0.00022583559168925022 0.15492321589882566
0.115046 1 687 4428 0.00022583559168925022 0.15514905149051492
0.115049 1 688 4428 0.00022583559168925022 0.15537488708220415
0.115058 1 689 4428 0.00022583559168925022 0.1556007226738934
0.115062 1 690 4428 0.00022583559168925022 0.15582655826558264
0.11508 1 691 4428 0.00022583559168925022 0.1560523938572719
0.115101 1 692 4428 0.00022583559168925022 0.15627822944896116
0.115122 1 693 4428 0.00022583559168925022 0.1565040650406504
0.115124 1 694 4428 0.00022583559168925022 0.15672990063233966
0.115157 1 695 4428 0.00022583559168925022 0.15695573622402892
0.115158 1 696 4428 0.00022583559168925022 0.15718157181571815
0.115165 1 697 4428 0.00022583559168925022 0.1574074074074074
0.115206 2 699 4428 0.00045167118337850043 0.1578590785907859
0.115231 1 700 4428 0.00022583559168925022 0.15808491418247517
0.115253 1 701 4428 0.00022583559168925022 0.1583107497741644
0.115297 1 702 4428 0.00022583559168925022 0.15853658536585366
0.115304 1 703 4428 0.00022583559168925022 0.15876242095754292
0.115328 1 704 4428 0.00022583559168925022 0.15898825654923215
0.115332 1 705 4428 0.00022583559168925022 0.15921409214092141
0.11534 1 706 4428 0.00022583559168925022 0.15943992773261065
0.115376 1 707 4428 0.00022583559168925022 0.1596657633242999
0.115393 1 708 4428 0.00022583559168925022 0.15989159891598917
0.115421 1 709 4428 0.00022583559168925022 0.1601174345076784
0.115445 1 710 4428 0.00022583559168925022 0.16034327009936766
0.115476 1 711 4428 0.00022583559168925022 0.16056910569105692
0.115499 1 712 4428 0.00022583559168925022 0.16079494128274616
0.1155 1 713 4428 0.00022583559168925022 0.16102077687443542
0.115508 1 714 4428 0.00022583559168925022 0.16124661246612465
0.115549 1 715 4428 0.00022583559168925022 0.1614724480578139
0.115565 2 717 4428 0.00045167118337850043 0.1619241192411924
0.115569 1 718 4428 0.00022583559168925022 0.16214995483288167
0.115577 1 719 4428 0.00022583559168925022 0.16237579042457093
0.115601 1 720 4428 0.00022583559168925022 0.16260162601626016
0.11564 1 721 4428 0.00022583559168925022 0.16282746160794942
0.115641 1 722 4428 0.00022583559168925022 0.16305329719963865
0.115672 1 723 4428 0.00022583559168925022 0.1632791327913279
0.115678 1 724 4428 0.00022583559168925022 0.16350496838301717
0.115685 1 725 4428 0.00022583559168925022 0.1637308039747064
0.115711 1 726 4428 0.00022583559168925022 0.16395663956639567
0.115714 1 727 4428 0.00022583559168925022 0.1641824751580849
0.115752 1 728 4428 0.00022583559168925022 0.16440831074977416
0.115775 1 729 4428 0.00022583559168925022 0.16463414634146342
0.115778 1 730 4428 0.00022583559168925022 0.16485998193315266
0.115781 1 731 4428 0.00022583559168925022 0.16508581752484192
0.115788 1 732 4428 0.00022583559168925022 0.16531165311653118
0.115798 1 733 4428 0.00022583559168925022 0.1655374887082204
0.115832 1 734 4428 0.00022583559168925022 0.16576332429990967
0.115837 1 735 4428 0.00022583559168925022 0.1659891598915989
0.115843 1 736 4428 0.00022583559168925022 0.16621499548328816
0.115855 1 737 4428 0.00022583559168925022 0.16644083107497742
0.115876 1 738 4428 0.00022583559168925022 0.16666666666666666
0.115905 2 740 4428 0.00045167118337850043 0.16711833785004518
0.115907 1 741 4428 0.00022583559168925022 0.1673441734417344
0.115911 1 742 4428 0.00022583559168925022 0.16757000903342367
0.115927 1 743 4428 0.00022583559168925022 0.1677958446251129
0.115946 1 744 4428 0.00022583559168925022 0.16802168021680217
0.115954 1 745 4428 0.00022583559168925022 0.16824751580849143
0.115956 1 746 4428 0.00022583559168925022 0.16847335140018066
0.115989 1 747 4428 0.00022583559168925022 0.16869918699186992
0.115994 1 748 4428 0.00022583559168925022 0.16892502258355918
0.116002 1 749 4428 0.00022583559168925022 0.16915085817524841
0.11602 1 750 4428 0.00022583559168925022 0.16937669376693767
0.116021 1 751 4428 0.00022583559168925022 0.1696025293586269
0.116024 1 752 4428 0.00022583559168925022 0.16982836495031617
0.116026 1 753 4428 0.00022583559168925022 0.17005420054200543
0.116081 1 754 4428 0.00022583559168925022 0.17028003613369466
0.116108 1 755 4428 0.00022583559168925022 0.17050587172538392
0.116113 1 756 4428 0.00022583559168925022 0.17073170731707318
0.116149 1 757 4428 0.00022583559168925022 0.17095754290876242
0.116159 1 758 4428 0.00022583559168925022 0.17118337850045168
0.116178 1 759 4428 0.00022583559168925022 0.1714092140921409
0.116195 1 760 4428 0.00022583559168925022 0.17163504968383017
0.116205 1 761 4428 0.00022583559168925022 0.17186088527551943
0.116228 1 762 4428 0.00022583559168925022 0.17208672086720866
0.116243 1 763 4428 0.00022583559168925022 0.17231255645889793
0.116244 1 764 4428 0.00022583559168925022 0.17253839205058719
0.116252 1 765 4428 0.00022583559168925022 0.17276422764227642
0.116257 1 766 4428 0.00022583559168925022 0.17299006323396568
0.116303 1 767 4428 0.00022583559168925022 0.1732158988256549
0.116309 1 768 4428 0.00022583559168925022 0.17344173441734417
0.116327 1 769 4428 0.00022583559168925022 0.17366757000903343
0.116336 1 770 4428 0.00022583559168925022 0.17389340560072267
0.116381 1 771 4428 0.00022583559168925022 0.17411924119241193
0.116392 1 772 4428 0.00022583559168925022 0.17434507678410116
0.1164 1 773 4428 0.00022583559168925022 0.17457091237579042
0.116403 1 774 4428 0.00022583559168925022 0.17479674796747968
0.116484 1 775 4428 0.00022583559168925022 0.17502258355916891
0.116496 1 776 4428 0.00022583559168925022 0.17524841915085818
0.116512 1 777 4428 0.00022583559168925022 0.17547425474254744
0.116539 1 778 4428 0.00022583559168925022 0.17570009033423667
0.116549 1 779 4428 0.00022583559168925022 0.17592592592592593
0.116559 1 780 4428 0.00022583559168925022 0.17615176151761516
0.116571 1 781 4428 0.00022583559168925022 0.17637759710930442
0.116583 1 782 4428 0.00022583559168925022 0.17660343270099368
0.116618 1 783 4428 0.00022583559168925022 0.17682926829268292
0.116632 1 784 4428 0.00022583559168925022 0.17705510388437218
0.116647 1 785 4428 0.00022583559168925022 0.17728093947606144
0.116653 1 786 4428 0.00022583559168925022 0.17750677506775067
0.116658 1 787 4428 0.00022583559168925022 0.17773261065943993
0.116666 1 788 4428 0.00022583559168925022 0.17795844625112917
0.116737 1 789 4428 0.00022583559168925022 0.17818428184281843
0.11676 2 791 4428 0.00045167118337850043 0.17863595302619692
0.116795 1 792 4428 0.00022583559168925022 0.17886178861788618
0.1168 1 793 4428 0.00022583559168925022 0.17908762420957544
0.116801 1 794 4428 0.00022583559168925022 0.17931345980126467
0.116834 1 795 4428 0.00022583559168925022 0.17953929539295393
0.116838 1 796 4428 0.00022583559168925022 0.17976513098464317
0.11684 1 797 4428 0.00022583559168925022 0.17999096657633243
0.116862 1 798 4428 0.00022583559168925022 0.1802168021680217
0.11687 1 799 4428 0.00022583559168925022 0.18044263775971092
0.116883 1 800 4428 0.00022583559168925022 0.18066847335140018
0.116922 1 801 4428 0.00022583559168925022 0.18089430894308944
0.116929 1 802 4428 0.00022583559168925022 0.18112014453477868
0.11693 1 803 4428 0.00022583559168925022 0.18134598012646794
0.116934 1 804 4428 0.00022583559168925022 0.18157181571815717
0.116937 1 805 4428 0.00022583559168925022 0.18179765130984643
0.116946 2 807 4428 0.00045167118337850043 0.18224932249322492
0.116961 1 808 4428 0.00022583559168925022 0.18247515808491419
0.117006 1 809 4428 0.00022583559168925022 0.18270099367660345
0.117029 1 810 4428 0.00022583559168925022 0.18292682926829268
0.117042 1 811 4428 0.00022583559168925022 0.18315266485998194
0.117043 1 812 4428 0.00022583559168925022 0.18337850045167117
0.117044 1 813 4428 0.00022583559168925022 0.18360433604336043
0.117066 1 814 4428 0.00022583559168925022 0.1838301716350497
0.117068 1 815 4428 0.00022583559168925022 0.18405600722673893
0.117074 1 816 4428 0.00022583559168925022 0.1842818428184282
0.117111 1 817 4428 0.00022583559168925022 0.18450767841011745
0.117122 1 818 4428 0.00022583559168925022 0.18473351400180668
0.117123 1 819 4428 0.00022583559168925022 0.18495934959349594
0.117137 1 820 4428 0.00022583559168925022 0.18518518518518517
0.117158 1 821 4428 0.00022583559168925022 0.18541102077687444
0.11716 1 822 4428 0.00022583559168925022 0.1856368563685637
0.117167 1 823 4428 0.00022583559168925022 0.18586269196025293
0.117173 1 824 4428 0.00022583559168925022 0.1860885275519422
0.117175 1 825 4428 0.00022583559168925022 0.18631436314363142
0.117181 1 826 4428 0.00022583559168925022 0.18654019873532068
0.117187 1 827 4428 0.00022583559168925022 0.18676603432700994
0.117207 1 828 4428 0.00022583559168925022 0.18699186991869918
0.117217 1 829 4428 0.00022583559168925022 0.18721770551038844
0.117236 1 830 4428 0.00022583559168925022 0.1874435411020777
0.117245 1 831 4428 0.00022583559168925022 0.18766937669376693
0.117251 1 832 4428 0.00022583559168925022 0.1878952122854562
0.117255 1 833 4428 0.00022583559168925022 0.18812104787714543
0.117267 1 834 4428 0.00022583559168925022 0.18834688346883469
0.117272 1 835 4428 0.00022583559168925022 0.18857271906052395
0.117285 1 836 4428 0.00022583559168925022 0.18879855465221318
0.1173 1 837 4428 0.00022583559168925022 0.18902439024390244
0.117333 1 838 4428 0.00022583559168925022 0.1892502258355917
0.117341 2 840 4428 0.00045167118337850043 0.1897018970189702
0.117356 1 841 4428 0.00022583559168925022 0.18992773261065943
0.117382 1 842 4428 0.00022583559168925022 0.1901535682023487
0.117386 1 843 4428 0.00022583559168925022 0.19037940379403795
0.117406 1 844 4428 0.00022583559168925022 0.19060523938572718
0.117407 1 845 4428 0.00022583559168925022 0.19083107497741644
0.117413 1 846 4428 0.00022583559168925022 0.1910569105691057
0.117418 1 847 4428 0.00022583559168925022 0.19128274616079494
0.117424 1 848 4428 0.00022583559168925022 0.1915085817524842
0.117428 1 849 4428 0.00022583559168925022 0.19173441734417343
0.117445 1 850 4428 0.00022583559168925022 0.1919602529358627
0.117451 1 851 4428 0.00022583559168925022 0.19218608852755195
0.117454 1 852 4428 0.00022583559168925022 0.19241192411924118
0.117457 1 853 4428 0.00022583559168925022 0.19263775971093045
0.117482 1 854 4428 0.00022583559168925022 0.1928635953026197
0.117527 1 855 4428 0.00022583559168925022 0.19308943089430894
0.117564 1 856 4428 0.00022583559168925022 0.1933152664859982
0.117567 1 857 4428 0.00022583559168925022 0.19354110207768743
0.117582 1 858 4428 0.00022583559168925022 0.1937669376693767
0.117605 1 859 4428 0.00022583559168925022 0.19399277326106595
0.117669 1 860 4428 0.00022583559168925022 0.1942186088527552
0.1178 1 861 4428 0.00022583559168925022 0.19444444444444445
0.117852 2 863 4428 0.00045167118337850043 0.19489611562782294
0.117861 1 864 4428 0.00022583559168925022 0.1951219512195122
0.117888 1 865 4428 0.00022583559168925022 0.19534778681120143
0.117891 1 866 4428 0.00022583559168925022 0.1955736224028907
0.117909 1 867 4428 0.00022583559168925022 0.19579945799457996
0.117948 1 868 4428 0.00022583559168925022 0.1960252935862692
0.11796 1 869 4428 0.00022583559168925022 0.19625112917795845
0.117997 1 870 4428 0.00022583559168925022 0.19647696476964768
0.118029 1 871 4428 0.00022583559168925022 0.19670280036133694
0.118034 1 872 4428 0.00022583559168925022 0.1969286359530262
0.118043 1 873 4428 0.00022583559168925022 0.19715447154471544
0.118054 1 874 4428 0.00022583559168925022 0.1973803071364047
0.118055 1 875 4428 0.00022583559168925022 0.19760614272809396
0.118102 1 876 4428 0.00022583559168925022 0.1978319783197832
0.118128 1 877 4428 0.00022583559168925022 0.19805781391147245
0.118134 1 878 4428 0.00022583559168925022 0.19828364950316169
0.118139 1 879 4428 0.00022583559168925022 0.19850948509485095
0.118143 1 880 4428 0.00022583559168925022 0.1987353206865402
0.11819 1 881 4428 0.00022583559168925022 0.19896115627822944
0.118199 1 882 4428 0.00022583559168925022 0.1991869918699187
0.118201 1 883 4428 0.00022583559168925022 0.19941282746160796
0.118228 1 884 4428 0.00022583559168925022 0.1996386630532972
0.118229 1 885 4428 0.00022583559168925022 0.19986449864498645
0.118289 1 886 4428 0.00022583559168925022 0.2000903342366757
0.11829 1 887 4428 0.00022583559168925022 0.20031616982836495
0.118307 1 888 4428 0.00022583559168925022 0.2005420054200542
0.11831 1 889 4428 0.00022583559168925022 0.20076784101174344
0.118312 1 890 4428 0.00022583559168925022 0.2009936766034327
0.11833 1 891 4428 0.00022583559168925022 0.20121951219512196
0.118335 1 892 4428 0.00022583559168925022 0.2014453477868112
0.118349 1 893 4428 0.00022583559168925022 0.20167118337850046
0.118357 1 894 4428 0.00022583559168925022 0.2018970189701897
0.118368 1 895 4428 0.00022583559168925022 0.20212285456187895
0.118396 1 896 4428 0.00022583559168925022 0.2023486901535682
0.118413 1 897 4428 0.00022583559168925022 0.20257452574525744
0.118419 1 898 4428 0.00022583559168925022 0.2028003613369467
0.118422 1 899 4428 0.00022583559168925022 0.20302619692863597
0.118426 1 900 4428 0.00022583559168925022 0.2032520325203252
0.118451 1 901 4428 0.00022583559168925022 0.20347786811201446
0.118455 1 902 4428 0.00022583559168925022 0.2037037037037037
0.118475 1 903 4428 0.00022583559168925022 0.20392953929539295
0.118507 1 904 4428 0.00022583559168925022 0.2041553748870822
0.118514 1 905 4428 0.00022583559168925022 0.20438121047877145
0.118524 1 906 4428 0.00022583559168925022 0.2046070460704607
0.118545 1 907 4428 0.00022583559168925022 0.20483288166214997
0.118554 1 908 4428 0.00022583559168925022 0.2050587172538392
0.118564 1 909 4428 0.00022583559168925022 0.20528455284552846
0.118592 1 910 4428 0.00022583559168925022 0.2055103884372177
0.118625 1 911 4428 0.00022583559168925022 0.20573622402890696
0.118626 1 912 4428 0.00022583559168925022 0.20596205962059622
0.118638 1 913 4428 0.00022583559168925022 0.20618789521228545
0.11865 1 914 4428 0.00022583559168925022 0.2064137308039747
0.118656 1 915 4428 0.00022583559168925022 0.20663956639566394
0.118671 1 916 4428 0.00022583559168925022 0.2068654019873532
0.11869 1 917 4428 0.00022583559168925022 0.20709123757904246
0.118709 1 918 4428 0.00022583559168925022 0.2073170731707317
0.11871 1 919 4428 0.00022583559168925022 0.20754290876242096
0.118724 1 920 4428 0.00022583559168925022 0.20776874435411022
0.118725 1 921 4428 0.00022583559168925022 0.20799457994579945
0.118762 1 922 4428 0.00022583559168925022 0.2082204155374887
0.118767 1 923 4428 0.00022583559168925022 0.20844625112917795
0.118776 1 924 4428 0.00022583559168925022 0.2086720867208672
0.118784 1 925 4428 0.00022583559168925022 0.20889792231255647
0.118794 1 926 4428 0.00022583559168925022 0.2091237579042457
0.118798 1 927 4428 0.00022583559168925022 0.20934959349593496
0.118806 1 928 4428 0.00022583559168925022 0.20957542908762422
0.118808 1 929 4428 0.00022583559168925022 0.20980126467931345
0.118815 1 930 4428 0.00022583559168925022 0.21002710027100271
0.118817 1 931 4428 0.00022583559168925022 0.21025293586269195
0.118824 1 932 4428 0.00022583559168925022 0.2104787714543812
0.118837 1 933 4428 0.00022583559168925022 0.21070460704607047
0.118849 1 934 4428 0.00022583559168925022 0.2109304426377597
0.118876 2 936 4428 0.00045167118337850043 0.21138211382113822
0.118892 1 937 4428 0.00022583559168925022 0.21160794941282746
0.118911 1 938 4428 0.00022583559168925022 0.21183378500451672
0.118941 1 939 4428 0.00022583559168925022 0.21205962059620595
0.118951 1 940 4428 0.00022583559168925022 0.2122854561878952
0.118967 1 941 4428 0.00022583559168925022 0.21251129177958447
0.118988 1 942 4428 0.00022583559168925022 0.2127371273712737
0.119001 1 943 4428 0.00022583559168925022 0.21296296296296297
0.119019 1 944 4428 0.00022583559168925022 0.21318879855465223
0.11905 1 945 4428 0.00022583559168925022 0.21341463414634146
0.119051 1 946 4428 0.00022583559168925022 0.21364046973803072
0.119062 1 947 4428 0.00022583559168925022 0.21386630532971995
0.119064 1 948 4428 0.00022583559168925022 0.2140921409214092
0.119071 1 949 4428 0.00022583559168925022 0.21431797651309847
0.11909 1 950 4428 0.00022583559168925022 0.2145438121047877
0.119098 1 951 4428 0.00022583559168925022 0.21476964769647697
0.119103 1 952 4428 0.00022583559168925022 0.21499548328816623
0.119106 1 953 4428 0.00022583559168925022 0.21522131887985546
0.119114 1 954 4428 0.00022583559168925022 0.21544715447154472
0.119129 1 955 4428 0.00022583559168925022 0.21567299006323395
0.119159 1 956 4428 0.00022583559168925022 0.21589882565492322
0.119163 1 957 4428 0.00022583559168925022 0.21612466124661248
0.119164 2 959 4428 0.00045167118337850043 0.21657633242999097
0.119173 1 960 4428 0.00022583559168925022 0.21680216802168023
0.119181 1 961 4428 0.00022583559168925022 0.21702800361336946
0.119184 1 962 4428 0.00022583559168925022 0.21725383920505872
0.119204 1 963 4428 0.00022583559168925022 0.21747967479674796
0.119207 1 964 4428 0.00022583559168925022 0.21770551038843722
0.119239 1 965 4428 0.00022583559168925022 0.21793134598012648
0.119265 1 966 4428 0.00022583559168925022 0.2181571815718157
0.119289 1 967 4428 0.00022583559168925022 0.21838301716350497
0.11929 1 968 4428 0.00022583559168925022 0.2186088527551942
0.119298 1 969 4428 0.00022583559168925022 0.21883468834688347
0.119327 1 970 4428 0.00022583559168925022 0.21906052393857273
0.119375 1 971 4428 0.00022583559168925022 0.21928635953026196
0.119382 1 972 4428 0.00022583559168925022 0.21951219512195122
0.119388 1 973 4428 0.00022583559168925022 0.21973803071364048
0.119392 2 975 4428 0.00045167118337850043 0.22018970189701897
0.119436 1 976 4428 0.00022583559168925022 0.2204155374887082
0.119447 1 977 4428 0.00022583559168925022 0.22064137308039747
0.119459 1 978 4428 0.00022583559168925022 0.22086720867208673
0.119463 1 979 4428 0.00022583559168925022 0.22109304426377596
0.119465 1 980 4428 0.00022583559168925022 0.22131887985546522
0.119491 1 981 4428 0.00022583559168925022 0.22154471544715448
0.119526 1 982 4428 0.00022583559168925022 0.22177055103884372
0.119527 1 983 4428 0.00022583559168925022 0.22199638663053298
0.119549 1 984 4428 0.00022583559168925022 0.2222222222222222
0.119565 1 985 4428 0.00022583559168925022 0.22244805781391147
0.119581 1 986 4428 0.00022583559168925022 0.22267389340560073
0.119583 1 987 4428 0.00022583559168925022 0.22289972899728996
0.119591 1 988 4428 0.00022583559168925022 0.22312556458897922
0.119594 1 989 4428 0.00022583559168925022 0.22335140018066849
0.119608 1 990 4428 0.00022583559168925022 0.22357723577235772
0.119614 1 991 4428 0.00022583559168925022 0.22380307136404698
0.119646 1 992 4428 0.00022583559168925022 0.2240289069557362
0.119647 1 993 4428 0.00022583559168925022 0.22425474254742547
0.119649 1 994 4428 0.00022583559168925022 0.22448057813911473
0.119668 1 995 4428 0.00022583559168925022 0.22470641373080397
0.119688 1 996 4428 0.00022583559168925022 0.22493224932249323
0.119694 1 997 4428 0.00022583559168925022 0.2251580849141825
0.119705 1 998 4428 0.00022583559168925022 0.22538392050587172
0.119728 1 999 4428 0.00022583559168925022 0.22560975609756098
0.119761 1 1000 4428 0.00022583559168925022 0.22583559168925021
0.119764 1 1001 4428 0.00022583559168925022 0.22606142728093948
0.119772 1 1002 4428 0.00022583559168925022 0.22628726287262874
0.119799 1 1003 4428 0.00022583559168925022 0.22651309846431797
0.119814 1 1004 4428 0.00022583559168925022 0.22673893405600723
0.119833 1 1005 4428 0.00022583559168925022 0.2269647696476965
0.119847 1 1006 4428 0.00022583559168925022 0.22719060523938572
0.119857 1 1007 4428 0.00022583559168925022 0.22741644083107498
0.119862 1 1008 4428 0.00022583559168925022 0.22764227642276422
0.119885 1 1009 4428 0.00022583559168925022 0.22786811201445348
0.119948 1 1010 4428 0.00022583559168925022 0.22809394760614274
0.119951 1 1011 4428 0.00022583559168925022 0.22831978319783197
0.119998 1 1012 4428 0.00022583559168925022 0.22854561878952123
0.120012 1 1013 4428 0.00022583559168925022 0.22877145438121047
0.120032 1 1014 4428 0.00022583559168925022 0.22899728997289973
0.120053 1 1015 4428 0.00022583559168925022 0.229223125564589
0.120076 1 1016 4428 0.00022583559168925022 0.22944896115627822
0.120077 1 1017 4428 0.00022583559168925022 0.22967479674796748
0.120096 1 1018 4428 0.00022583559168925022 0.22990063233965674
0.120102 1 1019 4428 0.00022583559168925022 0.23012646793134597
0.120106 1 1020 4428 0.00022583559168925022 0.23035230352303523
0.120117 1 1021 4428 0.00022583559168925022 0.23057813911472447
0.120161 1 1022 4428 0.00022583559168925022 0.23080397470641373
0.120172 1 1023 4428 0.00022583559168925022 0.231029810298103
0.120227 1 1024 4428 0.00022583559168925022 0.23125564588979222
0.12024 1 1025 4428 0.00022583559168925022 0.23148148148148148
0.120253 1 1026 4428 0.00022583559168925022 0.23170731707317074
0.12027 1 1027 4428 0.00022583559168925022 0.23193315266485998
0.120273 1 1028 4428 0.00022583559168925022 0.23215898825654924
0.12029 1 1029 4428 0.00022583559168925022 0.23238482384823847
0.120317 1 1030 4428 0.00022583559168925022 0.23261065943992773
0.120353 1 1031 4428 0.00022583559168925022 0.232836495031617
0.120363 1 1032 4428 0.00022583559168925022 0.23306233062330622
0.120367 1 1033 4428 0.00022583559168925022 0.23328816621499548
0.120372 1 1034 4428 0.00022583559168925022 0.23351400180668475
0.120418 1 1035 4428 0.00022583559168925022 0.23373983739837398
0.120448 1 1036 4428 0.00022583559168925022 0.23396567299006324
0.120463 1 1037 4428 0.00022583559168925022 0.23419150858175247
0.120488 1 1038 4428 0.00022583559168925022 0.23441734417344173
0.120497 1 1039 4428 0.00022583559168925022 0.234643179765131
0.120502 1 1040 4428 0.00022583559168925022 0.23486901535682023
0.120505 1 1041 4428 0.00022583559168925022 0.2350948509485095
0.120535 1 1042 4428 0.00022583559168925022 0.23532068654019875
0.120547 2 1044 4428 0.00045167118337850043 0.23577235772357724
0.120572 1 1045 4428 0.00022583559168925022 0.23599819331526647
0.120584 1 1046 4428 0.00022583559168925022 0.23622402890695574
0.120605 1 1047 4428 0.00022583559168925022 0.236449864498645
0.120609 1 1048 4428 0.00022583559168925022 0.23667570009033423
0.120625 1 1049 4428 0.00022583559168925022 0.2369015356820235
0.120626 1 1050 4428 0.00022583559168925022 0.23712737127371275
0.120643 1 1051 4428 0.00022583559168925022 0.23735320686540198
0.120656 1 1052 4428 0.00022583559168925022 0.23757904245709124
0.120712 1 1053 4428 0.00022583559168925022 0.23780487804878048
0.120713 1 1054 4428 0.00022583559168925022 0.23803071364046974
0.120731 1 1055 4428 0.00022583559168925022 0.238256549232159
0.120751 1 1056 4428 0.00022583559168925022 0.23848238482384823
0.120752 1 1057 4428 0.00022583559168925022 0.2387082204155375
0.120768 1 1058 4428 0.00022583559168925022 0.23893405600722675
0.120775 1 1059 4428 0.00022583559168925022 0.23915989159891599
0.120779 1 1060 4428 0.00022583559168925022 0.23938572719060525
0.120782 1 1061 4428 0.00022583559168925022 0.23961156278229448
0.120786 1 1062 4428 0.00022583559168925022 0.23983739837398374
0.12079 1 1063 4428 0.00022583559168925022 0.240063233965673
0.120797 1 1064 4428 0.00022583559168925022 0.24028906955736223
0.120808 1 1065 4428 0.00022583559168925022 0.2405149051490515
0.120813 1 1066 4428 0.00022583559168925022 0.24074074074074073
0.120819 1 1067 4428 0.00022583559168925022 0.24096657633243
0.120875 1 1068 4428 0.00022583559168925022 0.24119241192411925
0.120884 1 1069 4428 0.00022583559168925022 0.24141824751580848
0.120892 2 1071 4428 0.00045167118337850043 0.241869918699187
0.120894 1 1072 4428 0.00022583559168925022 0.24209575429087624
0.120898 1 1073 4428 0.00022583559168925022 0.2423215898825655
0.120916 1 1074 4428 0.00022583559168925022 0.24254742547425473
0.120929 1 1075 4428 0.00022583559168925022 0.242773261065944
0.120937 1 1076 4428 0.00022583559168925022 0.24299909665763325
0.12094 2 1078 4428 0.00045167118337850043 0.24345076784101174
0.120981 1 1079 4428 0.00022583559168925022 0.243676603432701
0.120992 1 1080 4428 0.00022583559168925022 0.24390243902439024
0.12103 1 1081 4428 0.00022583559168925022 0.2441282746160795
0.121037 1 1082 4428 0.00022583559168925022 0.24435411020776873
0.121064 1 1083 4428 0.00022583559168925022 0.244579945799458
0.12107 1 1084 4428 0.00022583559168925022 0.24480578139114725
0.121077 1 1085 4428 0.00022583559168925022 0.2450316169828365
0.121078 1 1086 4428 0.00022583559168925022 0.24525745257452575
0.121099 1 1087 4428 0.00022583559168925022 0.245483288166215
0.121105 1 1088 4428 0.00022583559168925022 0.24570912375790424
0.121116 1 1089 4428 0.00022583559168925022 0.2459349593495935
0.121144 1 1090 4428 0.00022583559168925022 0.24616079494128273
0.121171 1 1091 4428 0.00022583559168925022 0.246386630532972
0.12119 1 1092 4428 0.00022583559168925022 0.24661246612466126
0.121226 1 1093 4428 0.00022583559168925022 0.2468383017163505
0.121235 1 1094 4428 0.00022583559168925022 0.24706413730803975
0.121251 1 1095 4428 0.00022583559168925022 0.247289972899729
0.121256 1 1096 4428 0.00022583559168925022 0.24751580849141824
0.121257 1 1097 4428 0.00022583559168925022 0.2477416440831075
0.121274 1 1098 4428 0.00022583559168925022 0.24796747967479674
0.121279 1 1099 4428 0.00022583559168925022 0.248193315266486
0.121288 1 1100 4428 0.00022583559168925022 0.24841915085817526
0.121296 1 1101 4428 0.00022583559168925022 0.2486449864498645
0.121319 1 1102 4428 0.00022583559168925022 0.24887082204155375
0.121327 1 1103 4428 0.00022583559168925022 0.249096657633243
0.121332 1 1104 4428 0.00022583559168925022 0.24932249322493225
0.121335 1 1105 4428 0.00022583559168925022 0.2495483288166215
0.121404 1 1106 4428 0.00022583559168925022 0.24977416440831074
0.121405 1 1107 4428 0.00022583559168925022 0.25
0.121421 1 1108 4428 0.00022583559168925022 0.25022583559168926
0.121425 1 1109 4428 0.00022583559168925022 0.2504516711833785
0.121428 1 1110 4428 0.00022583559168925022 0.2506775067750677
0.121435 1 1111 4428 0.00022583559168925022 0.250903342366757
0.121437 1 1112 4428 0.00022583559168925022 0.25112917795844625
0.121451 1 1113 4428 0.00022583559168925022 0.2513550135501355
0.121453 1 1114 4428 0.00022583559168925022 0.25158084914182477
0.121454 1 1115 4428 0.00022583559168925022 0.251806684733514
0.121494 1 1116 4428 0.00022583559168925022 0.25203252032520324
0.121495 1 1117 4428 0.00022583559168925022 0.2522583559168925
0.121511 1 1118 4428 0.00022583559168925022 0.25248419150858176
0.121514 1 1119 4428 0.00022583559168925022 0.252710027100271
0.121516 1 1120 4428 0.00022583559168925022 0.2529358626919603
0.121518 1 1121 4428 0.00022583559168925022 0.2531616982836495
0.121541 1 1122 4428 0.00022583559168925022 0.25338753387533874
0.121563 1 1123 4428 0.00022583559168925022 0.253613369467028
0.121574 1 1124 4428 0.00022583559168925022 0.25383920505871727
0.121575 1 1125 4428 0.00022583559168925022 0.2540650406504065
0.121597 1 1126 4428 0.00022583559168925022 0.25429087624209573
0.1216 1 1127 4428 0.00022583559168925022 0.254516711833785
0.121605 1 1128 4428 0.00022583559168925022 0.25474254742547425
0.121607 1 1129 4428 0.00022583559168925022 0.2549683830171635
0.12161 1 1130 4428 0.00022583559168925022 0.2551942186088528
0.121625 1 1131 4428 0.00022583559168925022 0.255420054200542
0.12163 1 1132 4428 0.00022583559168925022 0.25564588979223124
0.121641 1 1133 4428 0.00022583559168925022 0.2558717253839205
0.121644 1 1134 4428 0.00022583559168925022 0.25609756097560976
0.121647 1 1135 4428 0.00022583559168925022 0.256323396567299
0.121667 1 1136 4428 0.00022583559168925022 0.2565492321589883
0.12167 1 1137 4428 0.00022583559168925022 0.2567750677506775
0.121674 1 1138 4428 0.00022583559168925022 0.25700090334236675
0.121685 1 1139 4428 0.00022583559168925022 0.257226738934056
0.121721 1 1140 4428 0.00022583559168925022 0.25745257452574527
0.121756 1 1141 4428 0.00022583559168925022 0.25767841011743453
0.121777 1 1142 4428 0.00022583559168925022 0.25790424570912374
0.121779 1 1143 4428 0.00022583559168925022 0.258130081300813
0.121789 1 1144 4428 0.00022583559168925022 0.25835591689250226
0.121797 1 1145 4428 0.00022583559168925022 0.2585817524841915
0.121803 1 1146 4428 0.00022583559168925022 0.2588075880758808
0.121804 1 1147 4428 0.00022583559168925022 0.25903342366757
0.121824 1 1148 4428 0.00022583559168925022 0.25925925925925924
0.121845 1 1149 4428 0.00022583559168925022 0.2594850948509485
0.121869 1 1150 4428 0.00022583559168925022 0.25971093044263777
0.121875 1 1151 4428 0.00022583559168925022 0.259936766034327
0.121878 1 1152 4428 0.00022583559168925022 0.2601626016260163
0.121881 1 1153 4428 0.00022583559168925022 0.2603884372177055
0.121955 1 1154 4428 0.00022583559168925022 0.26061427280939475
0.121964 1 1155 4428 0.00022583559168925022 0.260840108401084
0.12197 1 1156 4428 0.00022583559168925022 0.2610659439927733
0.121988 1 1157 4428 0.00022583559168925022 0.26129177958446254
0.122008 1 1158 4428 0.00022583559168925022 0.26151761517615174
0.12201 1 1159 4428 0.00022583559168925022 0.261743450767841
0.122011 1 1160 4428 0.00022583559168925022 0.26196928635953026
0.122014 1 1161 4428 0.00022583559168925022 0.2621951219512195
0.122029 1 1162 4428 0.00022583559168925022 0.2624209575429088
0.12203 1 1163 4428 0.00022583559168925022 0.262646793134598
0.122067 1 1164 4428 0.00022583559168925022 0.26287262872628725
0.122076 1 1165 4428 0.00022583559168925022 0.2630984643179765
0.12212 1 1166 4428 0.00022583559168925022 0.26332429990966577
0.122128 1 1167 4428 0.00022583559168925022 0.26355013550135503
0.122142 1 1168 4428 0.00022583559168925022 0.26377597109304424
0.122143 1 1169 4428 0.00022583559168925022 0.2640018066847335
0.122148 1 1170 4428 0.00022583559168925022 0.26422764227642276
0.122182 1 1171 4428 0.00022583559168925022 0.264453477868112
0.122264 1 1172 4428 0.00022583559168925022 0.2646793134598013
0.122279 1 1173 4428 0.00022583559168925022 0.26490514905149054
0.122286 1 1174 4428 0.00022583559168925022 0.26513098464317975
0.122315 1 1175 4428 0.00022583559168925022 0.265356820234869
0.122318 1 1176 4428 0.00022583559168925022 0.26558265582655827
0.122319 1 1177 4428 0.00022583559168925022 0.26580849141824753
0.122343 1 1178 4428 0.00022583559168925022 0.2660343270099368
0.122372 1 1179 4428 0.00022583559168925022 0.266260162601626
0.122408 1 1180 4428 0.00022583559168925022 0.26648599819331525
0.122445 1 1181 4428 0.00022583559168925022 0.2667118337850045
0.122456 1 1182 4428 0.00022583559168925022 0.2669376693766938
0.122467 1 1183 4428 0.00022583559168925022 0.26716350496838304
0.122488 1 1184 4428 0.00022583559168925022 0.26738934056007224
0.122502 1 1185 4428 0.00022583559168925022 0.2676151761517615
0.122504 1 1186 4428 0.00022583559168925022 0.26784101174345076
0.122512 1 1187 4428 0.00022583559168925022 0.26806684733514
0.122527 1 1188 4428 0.00022583559168925022 0.2682926829268293
0.122535 1 1189 4428 0.00022583559168925022 0.26851851851851855
0.122549 1 1190 4428 0.00022583559168925022 0.26874435411020775
0.12255 1 1191 4428 0.00022583559168925022 0.268970189701897
0.122567 1 1192 4428 0.00022583559168925022 0.26919602529358627
0.122573 1 1193 4428 0.00022583559168925022 0.26942186088527553
0.122582 1 1194 4428 0.00022583559168925022 0.2696476964769648
0.122583 1 1195 4428 0.00022583559168925022 0.269873532068654
0.122591 1 1196 4428 0.00022583559168925022 0.27009936766034326
0.122599 1 1197 4428 0.00022583559168925022 0.2703252032520325
0.122619 1 1198 4428 0.00022583559168925022 0.2705510388437218
0.122622 1 1199 4428 0.00022583559168925022 0.27077687443541104
0.122649 2 1201 4428 0.00045167118337850043 0.2712285456187895
0.122653 1 1202 4428 0.00022583559168925022 0.27145438121047877
0.122655 1 1203 4428 0.00022583559168925022 0.27168021680216803
0.12266 1 1204 4428 0.00022583559168925022 0.2719060523938573
0.122663 1 1205 4428 0.00022583559168925022 0.2721318879855465
0.122671 1 1206 4428 0.00022583559168925022 0.27235772357723576
0.122682 1 1207 4428 0.00022583559168925022 0.272583559168925
0.122693 1 1208 4428 0.00022583559168925022 0.2728093947606143
0.122701 1 1209 4428 0.00022583559168925022 0.27303523035230354
0.122739 1 1210 4428 0.00022583559168925022 0.2732610659439928
0.122759 1 1211 4428 0.00022583559168925022 0.273486901535682
0.12278 1 1212 4428 0.00022583559168925022 0.27371273712737126
0.122805 1 1213 4428 0.00022583559168925022 0.2739385727190605
0.12281 1 1214 4428 0.00022583559168925022 0.2741644083107498
0.122818 1 1215 4428 0.00022583559168925022 0.27439024390243905
0.122858 1 1216 4428 0.00022583559168925022 0.27461607949412825
0.122873 1 1217 4428 0.00022583559168925022 0.2748419150858175
0.122895 1 1218 4428 0.00022583559168925022 0.2750677506775068
0.122918 1 1219 4428 0.00022583559168925022 0.27529358626919603
0.122927 1 1220 4428 0.00022583559168925022 0.2755194218608853
0.122962 1 1221 4428 0.00022583559168925022 0.2757452574525745
0.122978 2 1223 4428 0.00045167118337850043 0.276196928635953
0.122984 1 1224 4428 0.00022583559168925022 0.2764227642276423
0.123013 1 1225 4428 0.00022583559168925022 0.27664859981933154
0.123024 2 1227 4428 0.00045167118337850043 0.27710027100271
0.123034 1 1228 4428 0.00022583559168925022 0.27732610659439927
0.123038 1 1229 4428 0.00022583559168925022 0.27755194218608853
0.123078 1 1230 4428 0.00022583559168925022 0.2777777777777778
0.123081 1 1231 4428 0.00022583559168925022 0.27800361336946705
0.123084 1 1232 4428 0.00022583559168925022 0.27822944896115626
0.123085 1 1233 4428 0.00022583559168925022 0.2784552845528455
0.123096 1 1234 4428 0.00022583559168925022 0.2786811201445348
0.123183 1 1235 4428 0.00022583559168925022 0.27890695573622404
0.123189 1 1236 4428 0.00022583559168925022 0.2791327913279133
0.1232 1 1237 4428 0.00022583559168925022 0.2793586269196025
0.123209 1 1238 4428 0.00022583559168925022 0.27958446251129176
0.123241 1 1239 4428 0.00022583559168925022 0.279810298102981
0.123242 1 1240 4428 0.00022583559168925022 0.2800361336946703
0.12326 1 1241 4428 0.00022583559168925022 0.28026196928635955
0.123271 1 1242 4428 0.00022583559168925022 0.2804878048780488
0.123282 1 1243 4428 0.00022583559168925022 0.280713640469738
0.123309 1 1244 4428 0.00022583559168925022 0.2809394760614273
0.123338 1 1245 4428 0.00022583559168925022 0.28116531165311653
0.123347 2 1247 4428 0.00045167118337850043 0.28161698283649506
0.123348 1 1248 4428 0.00022583559168925022 0.28184281842818426
0.123376 1 1249 4428 0.00022583559168925022 0.2820686540198735
0.123387 1 1250 4428 0.00022583559168925022 0.2822944896115628
0.123408 1 1251 4428 0.00022583559168925022 0.28252032520325204
0.12341 1 1252 4428 0.00022583559168925022 0.2827461607949413
0.123412 1 1253 4428 0.00022583559168925022 0.2829719963866305
0.12342 1 1254 4428 0.00022583559168925022 0.28319783197831977
0.12345 1 1255 4428 0.00022583559168925022 0.28342366757000903
0.123452 1 1256 4428 0.00022583559168925022 0.2836495031616983
0.123465 2 1258 4428 0.00045167118337850043 0.28410117434507676
0.123548 1 1259 4428 0.00022583559168925022 0.284327009936766
0.123557 1 1260 4428 0.00022583559168925022 0.2845528455284553
0.123584 1 1261 4428 0.00022583559168925022 0.28477868112014454
0.123594 1 1262 4428 0.00022583559168925022 0.2850045167118338
0.1236 1 1263 4428 0.00022583559168925022 0.28523035230352306
0.123626 1 1264 4428 0.00022583559168925022 0.28545618789521227
0.12365 1 1265 4428 0.00022583559168925022 0.2856820234869015
0.123653 1 1266 4428 0.00022583559168925022 0.2859078590785908
0.12366 1 1267 4428 0.00022583559168925022 0.28613369467028005
0.123671 1 1268 4428 0.00022583559168925022 0.2863595302619693
0.123713 1 1269 4428 0.00022583559168925022 0.2865853658536585
0.123727 1 1270 4428 0.00022583559168925022 0.2868112014453478
0.12373 2 1272 4428 0.00045167118337850043 0.2872628726287263
0.123736 1 1273 4428 0.00022583559168925022 0.28748870822041556
0.123756 1 1274 4428 0.00022583559168925022 0.28771454381210476
0.123847 1 1275 4428 0.00022583559168925022 0.287940379403794
0.123861 1 1276 4428 0.00022583559168925022 0.2881662149954833
0.123876 1 1277 4428 0.00022583559168925022 0.28839205058717254
0.123891 1 1278 4428 0.00022583559168925022 0.2886178861788618
0.123893 1 1279 4428 0.00022583559168925022 0.28884372177055107
0.123894 1 1280 4428 0.00022583559168925022 0.28906955736224027
0.123918 1 1281 4428 0.00022583559168925022 0.28929539295392953
0.123919 1 1282 4428 0.00022583559168925022 0.2895212285456188
0.123923 1 1283 4428 0.00022583559168925022 0.28974706413730805
0.123926 1 1284 4428 0.00022583559168925022 0.2899728997289973
0.12393 1 1285 4428 0.00022583559168925022 0.2901987353206865
0.123961 1 1286 4428 0.00022583559168925022 0.2904245709123758
0.123985 1 1287 4428 0.00022583559168925022 0.29065040650406504
0.123987 1 1288 4428 0.00022583559168925022 0.2908762420957543
0.12399 1 1289 4428 0.00022583559168925022 0.29110207768744356
0.123991 1 1290 4428 0.00022583559168925022 0.29132791327913277
0.124042 1 1291 4428 0.00022583559168925022 0.291553748870822
0.124044 1 1292 4428 0.00022583559168925022 0.2917795844625113
0.124063 1 1293 4428 0.00022583559168925022 0.29200542005420055
0.124067 1 1294 4428 0.00022583559168925022 0.2922312556458898
0.124074 1 1295 4428 0.00022583559168925022 0.29245709123757907
0.124077 1 1296 4428 0.00022583559168925022 0.2926829268292683
0.124082 1 1297 4428 0.00022583559168925022 0.29290876242095754
0.124089 1 1298 4428 0.00022583559168925022 0.2931345980126468
0.124093 1 1299 4428 0.00022583559168925022 0.29336043360433606
0.124108 1 1300 4428 0.00022583559168925022 0.2935862691960253
0.124109 1 1301 4428 0.00022583559168925022 0.2938121047877145
0.124114 1 1302 4428 0.00022583559168925022 0.2940379403794038
0.124117 1 1303 4428 0.00022583559168925022 0.29426377597109304
0.124126 1 1304 4428 0.00022583559168925022 0.2944896115627823
0.12413 1 1305 4428 0.00022583559168925022 0.29471544715447157
0.124135 1 1306 4428 0.00022583559168925022 0.29494128274616077
0.124152 1 1307 4428 0.00022583559168925022 0.29516711833785003
0.124167 1 1308 4428 0.00022583559168925022 0.2953929539295393
0.12418 1 1309 4428 0.00022583559168925022 0.29561878952122855
0.124185 1 1310 4428 0.00022583559168925022 0.2958446251129178
0.124191 1 1311 4428 0.00022583559168925022 0.296070460704607
0.124201 1 1312 4428 0.00022583559168925022 0.2962962962962963
0.124244 1 1313 4428 0.00022583559168925022 0.29652213188798554
0.124262 1 1314 4428 0.00022583559168925022 0.2967479674796748
0.124302 1 1315 4428 0.00022583559168925022 0.29697380307136406
0.124325 1 1316 4428 0.00022583559168925022 0.2971996386630533
0.124326 1 1317 4428 0.00022583559168925022 0.29742547425474253
0.124342 1 1318 4428 0.00022583559168925022 0.2976513098464318
0.124344 1 1319 4428 0.00022583559168925022 0.29787714543812105
0.124356 1 1320 4428 0.00022583559168925022 0.2981029810298103
0.124362 1 1321 4428 0.00022583559168925022 0.29832881662149957
0.124372 1 1322 4428 0.00022583559168925022 0.2985546522131888
0.124378 1 1323 4428 0.00022583559168925022 0.29878048780487804
0.124381 1 1324 4428 0.00022583559168925022 0.2990063233965673
0.12441 1 1325 4428 0.00022583559168925022 0.29923215898825656
0.12442 1 1326 4428 0.00022583559168925022 0.2994579945799458
0.124429 1 1327 4428 0.00022583559168925022 0.299683830171635
0.124439 1 1328 4428 0.00022583559168925022 0.2999096657633243
0.124456 1 1329 4428 0.00022583559168925022 0.30013550135501355
0.124463 1 1330 4428 0.00022583559168925022 0.3003613369467028
0.124467 1 1331 4428 0.00022583559168925022 0.30058717253839207
0.12447 1 1332 4428 0.00022583559168925022 0.3008130081300813
0.124478 1 1333 4428 0.00022583559168925022 0.30103884372177053
0.124486 1 1334 4428 0.00022583559168925022 0.3012646793134598
0.124513 1 1335 4428 0.00022583559168925022 0.30149051490514905
0.124518 1 1336 4428 0.00022583559168925022 0.3017163504968383
0.124546 1 1337 4428 0.00022583559168925022 0.3019421860885276
0.124549 1 1338 4428 0.00022583559168925022 0.3021680216802168
0.124563 1 1339 4428 0.00022583559168925022 0.30239385727190604
0.124583 1 1340 4428 0.00022583559168925022 0.3026196928635953
0.124594 1 1341 4428 0.00022583559168925022 0.30284552845528456
0.124604 1 1342 4428 0.00022583559168925022 0.3030713640469738
0.124615 1 1343 4428 0.00022583559168925022 0.30329719963866303
0.124616 1 1344 4428 0.00022583559168925022 0.3035230352303523
0.124649 1 1345 4428 0.00022583559168925022 0.30374887082204155
0.124653 2 1347 4428 0.00045167118337850043 0.30420054200542007
0.124664 1 1348 4428 0.00022583559168925022 0.3044263775971093
0.124666 1 1349 4428 0.00022583559168925022 0.30465221318879854
0.124686 1 1350 4428 0.00022583559168925022 0.3048780487804878
0.124708 1 1351 4428 0.00022583559168925022 0.30510388437217706
0.124718 1 1352 4428 0.00022583559168925022 0.3053297199638663
0.124724 1 1353 4428 0.00022583559168925022 0.3055555555555556
0.124732 1 1354 4428 0.00022583559168925022 0.3057813911472448
0.124746 1 1355 4428 0.00022583559168925022 0.30600722673893405
0.124854 1 1356 4428 0.00022583559168925022 0.3062330623306233
0.124865 1 1357 4428 0.00022583559168925022 0.30645889792231257
0.12487 1 1358 4428 0.00022583559168925022 0.30668473351400183
0.124893 1 1359 4428 0.00022583559168925022 0.30691056910569103
0.124896 1 1360 4428 0.00022583559168925022 0.3071364046973803
0.124902 1 1361 4428 0.00022583559168925022 0.30736224028906955
0.124916 1 1362 4428 0.00022583559168925022 0.3075880758807588
0.124924 1 1363 4428 0.00022583559168925022 0.3078139114724481
0.124947 1 1364 4428 0.00022583559168925022 0.3080397470641373
0.124972 1 1365 4428 0.00022583559168925022 0.30826558265582654
0.124985 1 1366 4428 0.00022583559168925022 0.3084914182475158
0.124989 1 1367 4428 0.00022583559168925022 0.30871725383920506
0.124998 1 1368 4428 0.00022583559168925022 0.3089430894308943
0.125021 1 1369 4428 0.00022583559168925022 0.3091689250225836
0.125023 1 1370 4428 0.00022583559168925022 0.3093947606142728
0.125032 1 1371 4428 0.00022583559168925022 0.30962059620596205
0.125038 1 1372 4428 0.00022583559168925022 0.3098464317976513
0.125042 1 1373 4428 0.00022583559168925022 0.3100722673893406
0.125056 1 1374 4428 0.00022583559168925022 0.31029810298102983
0.125061 1 1375 4428 0.00022583559168925022 0.31052393857271904
0.125066 1 1376 4428 0.00022583559168925022 0.3107497741644083
0.125076 1 1377 4428 0.00022583559168925022 0.31097560975609756
0.12508 1 1378 4428 0.00022583559168925022 0.3112014453477868
0.125084 2 1380 4428 0.00045167118337850043 0.3116531165311653
0.125098 2 1382 4428 0.00045167118337850043 0.3121047877145438
0.125108 1 1383 4428 0.00022583559168925022 0.31233062330623307
0.125118 1 1384 4428 0.00022583559168925022 0.31255645889792233
0.125121 1 1385 4428 0.00022583559168925022 0.3127822944896116
0.125122 1 1386 4428 0.00022583559168925022 0.3130081300813008
0.125151 1 1387 4428 0.00022583559168925022 0.31323396567299006
0.125154 1 1388 4428 0.00022583559168925022 0.3134598012646793
0.125185 2 1390 4428 0.00045167118337850043 0.31391147244805784
0.125225 1 1391 4428 0.00022583559168925022 0.31413730803974704
0.12523 1 1392 4428 0.00022583559168925022 0.3143631436314363
0.125285 1 1393 4428 0.00022583559168925022 0.31458897922312556
0.125286 1 1394 4428 0.00022583559168925022 0.3148148148148148
0.125296 1 1395 4428 0.00022583559168925022 0.3150406504065041
0.125297 1 1396 4428 0.00022583559168925022 0.3152664859981933
0.125302 1 1397 4428 0.00022583559168925022 0.31549232158988255
0.125336 1 1398 4428 0.00022583559168925022 0.3157181571815718
0.125348 1 1399 4428 0.00022583559168925022 0.3159439927732611
0.125358 1 1400 4428 0.00022583559168925022 0.31616982836495033
0.125369 1 1401 4428 0.00022583559168925022 0.31639566395663954
0.125394 1 1402 4428 0.00022583559168925022 0.3166214995483288
0.125414 1 1403 4428 0.00022583559168925022 0.31684733514001806
0.125443 1 1404 4428 0.00022583559168925022 0.3170731707317073
0.125456 1 1405 4428 0.00022583559168925022 0.3172990063233966
0.125457 1 1406 4428 0.00022583559168925022 0.31752484191508584
0.125458 1 1407 4428 0.00022583559168925022 0.31775067750677505
0.125467 1 1408 4428 0.00022583559168925022 0.3179765130984643
0.125474 1 1409 4428 0.00022583559168925022 0.31820234869015357
0.125491 1 1410 4428 0.00022583559168925022 0.31842818428184283
0.125493 1 1411 4428 0.00022583559168925022 0.3186540198735321
0.125501 1 1412 4428 0.00022583559168925022 0.3188798554652213
0.125527 1 1413 4428 0.00022583559168925022 0.31910569105691056
0.125529 1 1414 4428 0.00022583559168925022 0.3193315266485998
0.12553 1 1415 4428 0.00022583559168925022 0.3195573622402891
0.125531 1 1416 4428 0.00022583559168925022 0.31978319783197834
0.125539 1 1417 4428 0.00022583559168925022 0.32000903342366754
0.125562 1 1418 4428 0.00022583559168925022 0.3202348690153568
0.125564 1 1419 4428 0.00022583559168925022 0.32046070460704607
0.125583 1 1420 4428 0.00022583559168925022 0.3206865401987353
0.125609 1 1421 4428 0.00022583559168925022 0.3209123757904246
0.12561 1 1422 4428 0.00022583559168925022 0.32113821138211385
0.125612 1 1423 4428 0.00022583559168925022 0.32136404697380305
0.125619 1 1424 4428 0.00022583559168925022 0.3215898825654923
0.125623 1 1425 4428 0.00022583559168925022 0.3218157181571816
0.125628 1 1426 4428 0.00022583559168925022 0.32204155374887083
0.125632 1 1427 4428 0.00022583559168925022 0.3222673893405601
0.12567 1 1428 4428 0.00022583559168925022 0.3224932249322493
0.125674 1 1429 4428 0.00022583559168925022 0.32271906052393856
0.125717 1 1430 4428 0.00022583559168925022 0.3229448961156278
0.125718 1 1431 4428 0.00022583559168925022 0.3231707317073171
0.125734 1 1432 4428 0.00022583559168925022 0.32339656729900634
0.125741 1 1433 4428 0.00022583559168925022 0.32362240289069555
0.125757 1 1434 4428 0.00022583559168925022 0.3238482384823848
0.125769 1 1435 4428 0.00022583559168925022 0.32407407407407407
0.125773 1 1436 4428 0.00022583559168925022 0.32429990966576333
0.125793 1 1437 4428 0.00022583559168925022 0.3245257452574526
0.125853 1 1438 4428 0.00022583559168925022 0.32475158084914185
0.125876 1 1439 4428 0.00022583559168925022 0.32497741644083106
0.125885 1 1440 4428 0.00022583559168925022 0.3252032520325203
0.125891 1 1441 4428 0.00022583559168925022 0.3254290876242096
0.125895 1 1442 4428 0.00022583559168925022 0.32565492321589884
0.125903 1 1443 4428 0.00022583559168925022 0.3258807588075881
0.125918 1 1444 4428 0.00022583559168925022 0.3261065943992773
0.125925 1 1445 4428 0.00022583559168925022 0.32633242999096657
0.125933 1 1446 4428 0.00022583559168925022 0.3265582655826558
0.125961 1 1447 4428 0.00022583559168925022 0.3267841011743451
0.125962 1 1448 4428 0.00022583559168925022 0.32700993676603435
0.125964 1 1449 4428 0.00022583559168925022 0.32723577235772355
0.12597 1 1450 4428 0.00022583559168925022 0.3274616079494128
0.125995 1 1451 4428 0.00022583559168925022 0.3276874435411021
0.126004 1 1452 4428 0.00022583559168925022 0.32791327913279134
0.126041 1 1453 4428 0.00022583559168925022 0.3281391147244806
0.126063 1 1454 4428 0.00022583559168925022 0.3283649503161698
0.126091 1 1455 4428 0.00022583559168925022 0.32859078590785906
0.126139 2 1457 4428 0.00045167118337850043 0.3290424570912376
0.126152 1 1458 4428 0.00022583559168925022 0.32926829268292684
0.126153 2 1460 4428 0.00045167118337850043 0.3297199638663053
0.126187 1 1461 4428 0.00022583559168925022 0.32994579945799457
0.126205 1 1462 4428 0.00022583559168925022 0.33017163504968383
0.126206 1 1463 4428 0.00022583559168925022 0.3303974706413731
0.126225 1 1464 4428 0.00022583559168925022 0.33062330623306235
0.126242 1 1465 4428 0.00022583559168925022 0.33084914182475156
0.126253 1 1466 4428 0.00022583559168925022 0.3310749774164408
0.126267 1 1467 4428 0.00022583559168925022 0.3313008130081301
0.12627 1 1468 4428 0.00022583559168925022 0.33152664859981934
0.126293 1 1469 4428 0.00022583559168925022 0.3317524841915086
0.126361 1 1470 4428 0.00022583559168925022 0.3319783197831978
0.126365 1 1471 4428 0.00022583559168925022 0.33220415537488707
0.12638 1 1472 4428 0.00022583559168925022 0.3324299909665763
0.126388 1 1473 4428 0.00022583559168925022 0.3326558265582656
0.126397 1 1474 4428 0.00022583559168925022 0.33288166214995485
0.12641 1 1475 4428 0.00022583559168925022 0.3331074977416441
0.126438 1 1476 4428 0.00022583559168925022 0.3333333333333333
0.126439 1 1477 4428 0.00022583559168925022 0.3335591689250226
0.126452 1 1478 4428 0.00022583559168925022 0.33378500451671184
0.126467 1 1479 4428 0.00022583559168925022 0.3340108401084011
0.126488 1 1480 4428 0.00022583559168925022 0.33423667570009036
0.126489 1 1481 4428 0.00022583559168925022 0.33446251129177956
0.12649 1 1482 4428 0.00022583559168925022 0.3346883468834688
0.126491 1 1483 4428 0.00022583559168925022 0.3349141824751581
0.126492 1 1484 4428 0.00022583559168925022 0.33514001806684734
0.126493 1 1485 4428 0.00022583559168925022 0.3353658536585366
0.126497 1 1486 4428 0.00022583559168925022 0.3355916892502258
0.126501 1 1487 4428 0.00022583559168925022 0.33581752484191507
0.126536 1 1488 4428 0.00022583559168925022 0.33604336043360433
0.126542 1 1489 4428 0.00022583559168925022 0.3362691960252936
0.126546 1 1490 4428 0.00022583559168925022 0.33649503161698285
0.126554 1 1491 4428 0.00022583559168925022 0.3367208672086721
0.126578 1 1492 4428 0.00022583559168925022 0.3369467028003613
0.126585 1 1493 4428 0.00022583559168925022 0.3371725383920506
0.126588 1 1494 4428 0.00022583559168925022 0.33739837398373984
0.126593 1 1495 4428 0.00022583559168925022 0.3376242095754291
0.126597 1 1496 4428 0.00022583559168925022 0.33785004516711836
0.126606 1 1497 4428 0.00022583559168925022 0.33807588075880757
0.126608 1 1498 4428 0.00022583559168925022 0.33830171635049683
0.126611 1 1499 4428 0.00022583559168925022 0.3385275519421861
0.126613 1 1500 4428 0.00022583559168925022 0.33875338753387535
0.126622 1 1501 4428 0.00022583559168925022 0.3389792231255646
0.126665 1 1502 4428 0.00022583559168925022 0.3392050587172538
0.126669 1 1503 4428 0.00022583559168925022 0.3394308943089431
0.126676 1 1504 4428 0.00022583559168925022 0.33965672990063234
0.126679 1 1505 4428 0.00022583559168925022 0.3398825654923216
0.126685 1 1506 4428 0.00022583559168925022 0.34010840108401086
0.12669 1 1507 4428 0.00022583559168925022 0.34033423667570006
0.12671 1 1508 4428 0.00022583559168925022 0.3405600722673893
0.126713 1 1509 4428 0.00022583559168925022 0.3407859078590786
0.126716 1 1510 4428 0.00022583559168925022 0.34101174345076785
0.12673 1 1511 4428 0.00022583559168925022 0.3412375790424571
0.126739 1 1512 4428 0.00022583559168925022 0.34146341463414637
0.126744 1 1513 4428 0.00022583559168925022 0.3416892502258356
0.126752 1 1514 4428 0.00022583559168925022 0.34191508581752483
0.126759 1 1515 4428 0.00022583559168925022 0.3421409214092141
0.12676 1 1516 4428 0.00022583559168925022 0.34236675700090335
0.126763 1 1517 4428 0.00022583559168925022 0.3425925925925926
0.126793 1 1518 4428 0.00022583559168925022 0.3428184281842818
0.12681 1 1519 4428 0.00022583559168925022 0.3430442637759711
0.126814 1 1520 4428 0.00022583559168925022 0.34327009936766034
0.126827 1 1521 4428 0.00022583559168925022 0.3434959349593496
0.126862 1 1522 4428 0.00022583559168925022 0.34372177055103886
0.126893 2 1524 4428 0.00045167118337850043 0.34417344173441733
0.126896 1 1525 4428 0.00022583559168925022 0.3443992773261066
0.126899 1 1526 4428 0.00022583559168925022 0.34462511291779585
0.126931 1 1527 4428 0.00022583559168925022 0.3448509485094851
0.126936 1 1528 4428 0.00022583559168925022 0.34507678410117437
0.126937 1 1529 4428 0.00022583559168925022 0.3453026196928636
0.126941 1 1530 4428 0.00022583559168925022 0.34552845528455284
0.126971 1 1531 4428 0.00022583559168925022 0.3457542908762421
0.126985 1 1532 4428 0.00022583559168925022 0.34598012646793136
0.127012 1 1533 4428 0.00022583559168925022 0.3462059620596206
0.127015 1 1534 4428 0.00022583559168925022 0.3464317976513098
0.127028 1 1535 4428 0.00022583559168925022 0.3466576332429991
0.127029 1 1536 4428 0.00022583559168925022 0.34688346883468835
0.127053 1 1537 4428 0.00022583559168925022 0.3471093044263776
0.127055 1 1538 4428 0.00022583559168925022 0.34733514001806687
0.127059 1 1539 4428 0.00022583559168925022 0.3475609756097561
0.127076 1 1540 4428 0.00022583559168925022 0.34778681120144533
0.127083 1 1541 4428 0.00022583559168925022 0.3480126467931346
0.127111 1 1542 4428 0.00022583559168925022 0.34823848238482386
0.12713 1 1543 4428 0.00022583559168925022 0.3484643179765131
0.127132 1 1544 4428 0.00022583559168925022 0.3486901535682023
0.127135 1 1545 4428 0.00022583559168925022 0.3489159891598916
0.127137 1 1546 4428 0.00022583559168925022 0.34914182475158084
0.127139 1 1547 4428 0.00022583559168925022 0.3493676603432701
0.127185 1 1548 4428 0.00022583559168925022 0.34959349593495936
0.127191 1 1549 4428 0.00022583559168925022 0.3498193315266486
0.127218 1 1550 4428 0.00022583559168925022 0.35004516711833783
0.127229 1 1551 4428 0.00022583559168925022 0.3502710027100271
0.127259 1 1552 4428 0.00022583559168925022 0.35049683830171635
0.127267 1 1553 4428 0.00022583559168925022 0.3507226738934056
0.127292 1 1554 4428 0.00022583559168925022 0.3509485094850949
0.127294 1 1555 4428 0.00022583559168925022 0.3511743450767841
0.127296 1 1556 4428 0.00022583559168925022 0.35140018066847334
0.12732 2 1558 4428 0.00045167118337850043 0.35185185185185186
0.127337 1 1559 4428 0.00022583559168925022 0.3520776874435411
0.127378 1 1560 4428 0.00022583559168925022 0.3523035230352303
0.127388 1 1561 4428 0.00022583559168925022 0.3525293586269196
0.127418 1 1562 4428 0.00022583559168925022 0.35275519421860885
0.127433 1 1563 4428 0.00022583559168925022 0.3529810298102981
0.127441 1 1564 4428 0.00022583559168925022 0.35320686540198737
0.127449 2 1566 4428 0.00045167118337850043 0.35365853658536583
0.127457 1 1567 4428 0.00022583559168925022 0.3538843721770551
0.12746 1 1568 4428 0.00022583559168925022 0.35411020776874436
0.127473 1 1569 4428 0.00022583559168925022 0.3543360433604336
0.127485 1 1570 4428 0.00022583559168925022 0.3545618789521229
0.127494 1 1571 4428 0.00022583559168925022 0.3547877145438121
0.127515 1 1572 4428 0.00022583559168925022 0.35501355013550134
0.127531 1 1573 4428 0.00022583559168925022 0.3552393857271906
0.127594 1 1574 4428 0.00022583559168925022 0.35546522131887986
0.127603 1 1575 4428 0.00022583559168925022 0.3556910569105691
0.127609 1 1576 4428 0.00022583559168925022 0.35591689250225833
0.127615 1 1577 4428 0.00022583559168925022 0.3561427280939476
0.127616 1 1578 4428 0.00022583559168925022 0.35636856368563685
0.127627 1 1579 4428 0.00022583559168925022 0.3565943992773261
0.127632 1 1580 4428 0.00022583559168925022 0.3568202348690154
0.127641 1 1581 4428 0.00022583559168925022 0.35704607046070463
0.127648 1 1582 4428 0.00022583559168925022 0.35727190605239384
0.127658 1 1583 4428 0.00022583559168925022 0.3574977416440831
0.127659 1 1584 4428 0.00022583559168925022 0.35772357723577236
0.127667 1 1585 4428 0.00022583559168925022 0.3579494128274616
0.127675 1 1586 4428 0.00022583559168925022 0.3581752484191509
0.127711 1 1587 4428 0.00022583559168925022 0.3584010840108401
0.127738 1 1588 4428 0.00022583559168925022 0.35862691960252935
0.127772 1 1589 4428 0.00022583559168925022 0.3588527551942186
0.127773 1 1590 4428 0.00022583559168925022 0.35907859078590787
0.127778 1 1591 4428 0.00022583559168925022 0.35930442637759713
0.127783 1 1592 4428 0.00022583559168925022 0.35953026196928634
0.127791 1 1593 4428 0.00022583559168925022 0.3597560975609756
0.127794 1 1594 4428 0.00022583559168925022 0.35998193315266486
0.127796 1 1595 4428 0.00022583559168925022 0.3602077687443541
0.12783 2 1597 4428 0.00045167118337850043 0.3606594399277326
0.127889 1 1598 4428 0.00022583559168925022 0.36088527551942184
0.127943 1 1599 4428 0.00022583559168925022 0.3611111111111111
0.127959 1 1600 4428 0.00022583559168925022 0.36133694670280037
0.127997 1 1601 4428 0.00022583559168925022 0.3615627822944896
0.127999 2 1603 4428 0.00045167118337850043 0.3620144534778681
0.128031 1 1604 4428 0.00022583559168925022 0.36224028906955735
0.128039 1 1605 4428 0.00022583559168925022 0.3624661246612466
0.12804 1 1606 4428 0.00022583559168925022 0.3626919602529359
0.12805 1 1607 4428 0.00022583559168925022 0.36291779584462514
0.128051 1 1608 4428 0.00022583559168925022 0.36314363143631434
0.128053 1 1609 4428 0.00022583559168925022 0.3633694670280036
0.128055 1 1610 4428 0.00022583559168925022 0.36359530261969286
0.128057 1 1611 4428 0.00022583559168925022 0.3638211382113821
0.128067 1 1612 4428 0.00022583559168925022 0.3640469738030714
0.128068 1 1613 4428 0.00022583559168925022 0.3642728093947606
0.128069 1 1614 4428 0.00022583559168925022 0.36449864498644985
0.128075 1 1615 4428 0.00022583559168925022 0.3647244805781391
0.128084 1 1616 4428 0.00022583559168925022 0.36495031616982837
0.128088 1 1617 4428 0.00022583559168925022 0.36517615176151763
0.128108 1 1618 4428 0.00022583559168925022 0.3654019873532069
0.128109 1 1619 4428 0.00022583559168925022 0.3656278229448961
0.128132 1 1620 4428 0.00022583559168925022 0.36585365853658536
0.128145 1 1621 4428 0.00022583559168925022 0.3660794941282746
0.128147 1 1622 4428 0.00022583559168925022 0.3663053297199639
0.12816 1 1623 4428 0.00022583559168925022 0.36653116531165314
0.128161 1 1624 4428 0.00022583559168925022 0.36675700090334235
0.128163 1 1625 4428 0.00022583559168925022 0.3669828364950316
0.128174 1 1626 4428 0.00022583559168925022 0.36720867208672087
0.128193 1 1627 4428 0.00022583559168925022 0.3674345076784101
0.128197 1 1628 4428 0.00022583559168925022 0.3676603432700994
0.128202 1 1629 4428 0.00022583559168925022 0.3678861788617886
0.12823 1 1630 4428 0.00022583559168925022 0.36811201445347785
0.128234 1 1631 4428 0.00022583559168925022 0.3683378500451671
0.12824 1 1632 4428 0.00022583559168925022 0.3685636856368564
0.128243 1 1633 4428 0.00022583559168925022 0.36878952122854564
0.12826 1 1634 4428 0.00022583559168925022 0.3690153568202349
0.12827 1 1635 4428 0.00022583559168925022 0.3692411924119241
0.128278 1 1636 4428 0.00022583559168925022 0.36946702800361336
0.128295 1 1637 4428 0.00022583559168925022 0.3696928635953026
0.128305 1 1638 4428 0.00022583559168925022 0.3699186991869919
0.128341 1 1639 4428 0.00022583559168925022 0.37014453477868114
0.128342 1 1640 4428 0.00022583559168925022 0.37037037037037035
0.128359 1 1641 4428 0.00022583559168925022 0.3705962059620596
0.128377 1 1642 4428 0.00022583559168925022 0.37082204155374887
0.128385 1 1643 4428 0.00022583559168925022 0.37104787714543813
0.128386 1 1644 4428 0.00022583559168925022 0.3712737127371274
0.128392 1 1645 4428 0.00022583559168925022 0.3714995483288166
0.128394 1 1646 4428 0.00022583559168925022 0.37172538392050586
0.128395 1 1647 4428 0.00022583559168925022 0.3719512195121951
0.128413 1 1648 4428 0.00022583559168925022 0.3721770551038844
0.128415 1 1649 4428 0.00022583559168925022 0.37240289069557364
0.128475 1 1650 4428 0.00022583559168925022 0.37262872628726285
0.12848 1 1651 4428 0.00022583559168925022 0.3728545618789521
0.128483 1 1652 4428 0.00022583559168925022 0.37308039747064137
0.128488 1 1653 4428 0.00022583559168925022 0.37330623306233063
0.1285 1 1654 4428 0.00022583559168925022 0.3735320686540199
0.128507 1 1655 4428 0.00022583559168925022 0.37375790424570915
0.128514 1 1656 4428 0.00022583559168925022 0.37398373983739835
0.128535 1 1657 4428 0.00022583559168925022 0.3742095754290876
0.128556 1 1658 4428 0.00022583559168925022 0.3744354110207769
0.128564 1 1659 4428 0.00022583559168925022 0.37466124661246614
0.128565 1 1660 4428 0.00022583559168925022 0.3748870822041554
0.128601 1 1661 4428 0.00022583559168925022 0.3751129177958446
0.128604 1 1662 4428 0.00022583559168925022 0.37533875338753386
0.128632 1 1663 4428 0.00022583559168925022 0.3755645889792231
0.128635 1 1664 4428 0.00022583559168925022 0.3757904245709124
0.128669 1 1665 4428 0.00022583559168925022 0.37601626016260165
0.128691 1 1666 4428 0.00022583559168925022 0.37624209575429085
0.128705 1 1667 4428 0.00022583559168925022 0.3764679313459801
0.128706 1 1668 4428 0.00022583559168925022 0.37669376693766937
0.128722 1 1669 4428 0.00022583559168925022 0.37691960252935863
0.12873 1 1670 4428 0.00022583559168925022 0.3771454381210479
0.128749 1 1671 4428 0.00022583559168925022 0.37737127371273715
0.128773 1 1672 4428 0.00022583559168925022 0.37759710930442636
0.128776 1 1673 4428 0.00022583559168925022 0.3778229448961156
0.128796 1 1674 4428 0.00022583559168925022 0.3780487804878049
0.128804 1 1675 4428 0.00022583559168925022 0.37827461607949414
0.128805 1 1676 4428 0.00022583559168925022 0.3785004516711834
0.128815 1 1677 4428 0.00022583559168925022 0.3787262872628726
0.128827 1 1678 4428 0.00022583559168925022 0.37895212285456187
0.128828 1 1679 4428 0.00022583559168925022 0.37917795844625113
0.128861 1 1680 4428 0.00022583559168925022 0.3794037940379404
0.128864 1 1681 4428 0.00022583559168925022 0.37962962962962965
0.128872 1 1682 4428 0.00022583559168925022 0.37985546522131886
0.128878 1 1683 4428 0.00022583559168925022 0.3800813008130081
0.128905 1 1684 4428 0.00022583559168925022 0.3803071364046974
0.128913 1 1685 4428 0.00022583559168925022 0.38053297199638664
0.128915 1 1686 4428 0.00022583559168925022 0.3807588075880759
0.128918 1 1687 4428 0.00022583559168925022 0.3809846431797651
0.12892 1 1688 4428 0.00022583559168925022 0.38121047877145436
0.128935 1 1689 4428 0.00022583559168925022 0.3814363143631436
0.128939 1 1690 4428 0.00022583559168925022 0.3816621499548329
0.128949 1 1691 4428 0.00022583559168925022 0.38188798554652215
0.128981 1 1692 4428 0.00022583559168925022 0.3821138211382114
0.128998 1 1693 4428 0.00022583559168925022 0.3823396567299006
0.12901 1 1694 4428 0.00022583559168925022 0.3825654923215899
0.129016 1 1695 4428 0.00022583559168925022 0.38279132791327913
0.129052 1 1696 4428 0.00022583559168925022 0.3830171635049684
0.129065 1 1697 4428 0.00022583559168925022 0.38324299909665765
0.129089 1 1698 4428 0.00022583559168925022 0.38346883468834686
0.129093 1 1699 4428 0.00022583559168925022 0.3836946702800361
0.129102 1 1700 4428 0.00022583559168925022 0.3839205058717254
0.129104 1 1701 4428 0.00022583559168925022 0.38414634146341464
0.129111 1 1702 4428 0.00022583559168925022 0.3843721770551039
0.129132 1 1703 4428 0.00022583559168925022 0.3845980126467931
0.129145 1 1704 4428 0.00022583559168925022 0.38482384823848237
0.129155 1 1705 4428 0.00022583559168925022 0.38504968383017163
0.12918 1 1706 4428 0.00022583559168925022 0.3852755194218609
0.129181 1 1707 4428 0.00022583559168925022 0.38550135501355015
0.129196 1 1708 4428 0.00022583559168925022 0.3857271906052394
0.129215 1 1709 4428 0.00022583559168925022 0.3859530261969286
0.129245 1 1710 4428 0.00022583559168925022 0.3861788617886179
0.129248 1 1711 4428 0.00022583559168925022 0.38640469738030714
0.129252 1 1712 4428 0.00022583559168925022 0.3866305329719964
0.129291 1 1713 4428 0.00022583559168925022 0.38685636856368566
0.129308 1 1714 4428 0.00022583559168925022 0.38708220415537486
0.129309 1 1715 4428 0.00022583559168925022 0.3873080397470641
0.129317 1 1716 4428 0.00022583559168925022 0.3875338753387534
0.129327 1 1717 4428 0.00022583559168925022 0.38775971093044265
0.129336 1 1718 4428 0.00022583559168925022 0.3879855465221319
0.129338 1 1719 4428 0.00022583559168925022 0.3882113821138211
0.129344 2 1721 4428 0.00045167118337850043 0.38866305329719963
0.129351 2 1723 4428 0.00045167118337850043 0.38911472448057816
0.129357 1 1724 4428 0.00022583559168925022 0.3893405600722674
0.129365 1 1725 4428 0.00022583559168925022 0.3895663956639566
0.129375 1 1726 4428 0.00022583559168925022 0.3897922312556459
0.129383 1 1727 4428 0.00022583559168925022 0.39001806684733514
0.129393 1 1728 4428 0.00022583559168925022 0.3902439024390244
0.1294 1 1729 4428 0.00022583559168925022 0.39046973803071366
0.129412 1 1730 4428 0.00022583559168925022 0.39069557362240287
0.129416 1 1731 4428 0.00022583559168925022 0.39092140921409213
0.12946 1 1732 4428 0.00022583559168925022 0.3911472448057814
0.129469 1 1733 4428 0.00022583559168925022 0.39137308039747065
0.129515 1 1734 4428 0.00022583559168925022 0.3915989159891599
0.129544 1 1735 4428 0.00022583559168925022 0.3918247515808491
0.129557 1 1736 4428 0.00022583559168925022 0.3920505871725384
0.129574 1 1737 4428 0.00022583559168925022 0.39227642276422764
0.129588 1 1738 4428 0.00022583559168925022 0.3925022583559169
0.12959 1 1739 4428 0.00022583559168925022 0.39272809394760616
0.12961 1 1740 4428 0.00022583559168925022 0.39295392953929537
0.129623 1 1741 4428 0.00022583559168925022 0.3931797651309846
0.129654 1 1742 4428 0.00022583559168925022 0.3934056007226739
0.129668 1 1743 4428 0.00022583559168925022 0.39363143631436315
0.129682 1 1744 4428 0.00022583559168925022 0.3938572719060524
0.129688 1 1745 4428 0.00022583559168925022 0.39408310749774167
0.129699 1 1746 4428 0.00022583559168925022 0.3943089430894309
0.1297 1 1747 4428 0.00022583559168925022 0.39453477868112014
0.129702 1 1748 4428 0.00022583559168925022 0.3947606142728094
0.129709 1 1749 4428 0.00022583559168925022 0.39498644986449866
0.129739 1 1750 4428 0.00022583559168925022 0.3952122854561879
0.129743 1 1751 4428 0.00022583559168925022 0.3954381210478771
0.129745 1 1752 4428 0.00022583559168925022 0.3956639566395664
0.129757 1 1753 4428 0.00022583559168925022 0.39588979223125564
0.129769 1 1754 4428 0.00022583559168925022 0.3961156278229449
0.129786 1 1755 4428 0.00022583559168925022 0.39634146341463417
0.129794 1 1756 4428 0.00022583559168925022 0.39656729900632337
0.129803 1 1757 4428 0.00022583559168925022 0.39679313459801263
0.12981 1 1758 4428 0.00022583559168925022 0.3970189701897019
0.129811 1 1759 4428 0.00022583559168925022 0.39724480578139115
0.129827 1 1760 4428 0.00022583559168925022 0.3974706413730804
0.129828 1 1761 4428 0.00022583559168925022 0.3976964769647697
0.129831 1 1762 4428 0.00022583559168925022 0.3979223125564589
0.129835 1 1763 4428 0.00022583559168925022 0.39814814814814814
0.129837 1 1764 4428 0.00022583559168925022 0.3983739837398374
0.129844 1 1765 4428 0.00022583559168925022 0.39859981933152666
0.129851 1 1766 4428 0.00022583559168925022 0.3988256549232159
0.129874 1 1767 4428 0.00022583559168925022 0.3990514905149051
0.12988 1 1768 4428 0.00022583559168925022 0.3992773261065944
0.129895 1 1769 4428 0.00022583559168925022 0.39950316169828365
0.129913 1 1770 4428 0.00022583559168925022 0.3997289972899729
0.129915 1 1771 4428 0.00022583559168925022 0.39995483288166217
0.129935 1 1772 4428 0.00022583559168925022 0.4001806684733514
0.129937 1 1773 4428 0.00022583559168925022 0.40040650406504064
0.129958 1 1774 4428 0.00022583559168925022 0.4006323396567299
0.129962 1 1775 4428 0.00022583559168925022 0.40085817524841916
0.129964 1 1776 4428 0.00022583559168925022 0.4010840108401084
0.129971 1 1777 4428 0.00022583559168925022 0.4013098464317977
0.129994 1 1778 4428 0.00022583559168925022 0.4015356820234869
0.130003 1 1779 4428 0.00022583559168925022 0.40176151761517614
0.130008 1 1780 4428 0.00022583559168925022 0.4019873532068654
0.13006 1 1781 4428 0.00022583559168925022 0.40221318879855467
0.130062 1 1782 4428 0.00022583559168925022 0.4024390243902439
0.13008 1 1783 4428 0.00022583559168925022 0.40266485998193313
0.130082 1 1784 4428 0.00022583559168925022 0.4028906955736224
0.130086 1 1785 4428 0.00022583559168925022 0.40311653116531165
0.1301 1 1786 4428 0.00022583559168925022 0.4033423667570009
0.13011 1 1787 4428 0.00022583559168925022 0.4035682023486902
0.130113 1 1788 4428 0.00022583559168925022 0.4037940379403794
0.130125 1 1789 4428 0.00022583559168925022 0.40401987353206864
0.13015 1 1790 4428 0.00022583559168925022 0.4042457091237579
0.130158 1 1791 4428 0.00022583559168925022 0.40447154471544716
0.130177 1 1792 4428 0.00022583559168925022 0.4046973803071364
0.130184 1 1793 4428 0.00022583559168925022 0.40492321589882563
0.130189 1 1794 4428 0.00022583559168925022 0.4051490514905149
0.130207 2 1796 4428 0.00045167118337850043 0.4056007226738934
0.130213 1 1797 4428 0.00022583559168925022 0.40582655826558267
0.130232 1 1798 4428 0.00022583559168925022 0.40605239385727193
0.13025 1 1799 4428 0.00022583559168925022 0.40627822944896114
0.13028 1 1800 4428 0.00022583559168925022 0.4065040650406504
0.130284 1 1801 4428 0.00022583559168925022 0.40672990063233966
0.1303 1 1802 4428 0.00022583559168925022 0.4069557362240289
0.130318 1 1803 4428 0.00022583559168925022 0.4071815718157182
0.130326 1 1804 4428 0.00022583559168925022 0.4074074074074074
0.130328 1 1805 4428 0.00022583559168925022 0.40763324299909665
0.130346 1 1806 4428 0.00022583559168925022 0.4078590785907859
0.130351 1 1807 4428 0.00022583559168925022 0.40808491418247517
0.130352 1 1808 4428 0.00022583559168925022 0.4083107497741644
0.130357 2 1810 4428 0.00045167118337850043 0.4087624209575429
0.130377 1 1811 4428 0.00022583559168925022 0.40898825654923215
0.130393 1 1812 4428 0.00022583559168925022 0.4092140921409214
0.130397 1 1813 4428 0.00022583559168925022 0.4094399277326107
0.130409 1 1814 4428 0.00022583559168925022 0.40966576332429994
0.130429 1 1815 4428 0.00022583559168925022 0.40989159891598914
0.130435 1 1816 4428 0.00022583559168925022 0.4101174345076784
0.130447 1 1817 4428 0.00022583559168925022 0.41034327009936766
0.130454 1 1818 4428 0.00022583559168925022 0.4105691056910569
0.130466 1 1819 4428 0.00022583559168925022 0.4107949412827462
0.130476 1 1820 4428 0.00022583559168925022 0.4110207768744354
0.130477 1 1821 4428 0.00022583559168925022 0.41124661246612465
0.130487 1 1822 4428 0.00022583559168925022 0.4114724480578139
0.130499 1 1823 4428 0.00022583559168925022 0.41169828364950317
0.1305 1 1824 4428 0.00022583559168925022 0.41192411924119243
0.130503 1 1825 4428 0.00022583559168925022 0.41214995483288164
0.130507 1 1826 4428 0.00022583559168925022 0.4123757904245709
0.13051 1 1827 4428 0.00022583559168925022 0.41260162601626016
0.130511 1 1828 4428 0.00022583559168925022 0.4128274616079494
0.13053 1 1829 4428 0.00022583559168925022 0.4130532971996387
0.130533 1 1830 4428 0.00022583559168925022 0.4132791327913279
0.13056 1 1831 4428 0.00022583559168925022 0.41350496838301715
0.130592 1 1832 4428 0.00022583559168925022 0.4137308039747064
0.130594 1 1833 4428 0.00022583559168925022 0.41395663956639567
0.130605 1 1834 4428 0.00022583559168925022 0.41418247515808493
0.130657 1 1835 4428 0.00022583559168925022 0.4144083107497742
0.130658 2 1837 4428 0.00045167118337850043 0.41485998193315266
0.130664 1 1838 4428 0.00022583559168925022 0.4150858175248419
0.130678 1 1839 4428 0.00022583559168925022 0.4153116531165312
0.130682 1 1840 4428 0.00022583559168925022 0.41553748870822044
0.130727 1 1841 4428 0.00022583559168925022 0.41576332429990964
0.130751 1 1842 4428 0.00022583559168925022 0.4159891598915989
0.130757 1 1843 4428 0.00022583559168925022 0.41621499548328816
0.130762 1 1844 4428 0.00022583559168925022 0.4164408310749774
0.130783 1 1845 4428 0.00022583559168925022 0.4166666666666667
0.13081 1 1846 4428 0.00022583559168925022 0.4168925022583559
0.130841 1 1847 4428 0.00022583559168925022 0.41711833785004515
0.130843 1 1848 4428 0.00022583559168925022 0.4173441734417344
0.130894 1 1849 4428 0.00022583559168925022 0.4175700090334237
0.130905 1 1850 4428 0.00022583559168925022 0.41779584462511293
0.130919 1 1851 4428 0.00022583559168925022 0.4180216802168022
0.13092 1 1852 4428 0.00022583559168925022 0.4182475158084914
0.130924 1 1853 4428 0.00022583559168925022 0.41847335140018066
0.130929 1 1854 4428 0.00022583559168925022 0.4186991869918699
0.130951 1 1855 4428 0.00022583559168925022 0.4189250225835592
0.130974 1 1856 4428 0.00022583559168925022 0.41915085817524844
0.131021 1 1857 4428 0.00022583559168925022 0.41937669376693765
0.131028 1 1858 4428 0.00022583559168925022 0.4196025293586269
0.13104 1 1859 4428 0.00022583559168925022 0.41982836495031617
0.131041 1 1860 4428 0.00022583559168925022 0.42005420054200543
0.131046 1 1861 4428 0.00022583559168925022 0.4202800361336947
0.131048 1 1862 4428 0.00022583559168925022 0.4205058717253839
0.131051 1 1863 4428 0.00022583559168925022 0.42073170731707316
0.131061 1 1864 4428 0.00022583559168925022 0.4209575429087624
0.131079 1 1865 4428 0.00022583559168925022 0.4211833785004517
0.131086 1 1866 4428 0.00022583559168925022 0.42140921409214094
0.131088 1 1867 4428 0.00022583559168925022 0.4216350496838302
0.131101 1 1868 4428 0.00022583559168925022 0.4218608852755194
0.131105 1 1869 4428 0.00022583559168925022 0.42208672086720866
0.131126 1 1870 4428 0.00022583559168925022 0.4223125564588979
0.131141 1 1871 4428 0.00022583559168925022 0.4225383920505872
0.131156 1 1872 4428 0.00022583559168925022 0.42276422764227645
0.131161 1 1873 4428 0.00022583559168925022 0.42299006323396565
0.131165 1 1874 4428 0.00022583559168925022 0.4232158988256549
0.131179 1 1875 4428 0.00022583559168925022 0.4234417344173442
0.131204 1 1876 4428 0.00022583559168925022 0.42366757000903343
0.131205 1 1877 4428 0.00022583559168925022 0.4238934056007227
0.131207 1 1878 4428 0.00022583559168925022 0.4241192411924119
0.131213 1 1879 4428 0.00022583559168925022 0.42434507678410116
0.131224 1 1880 4428 0.00022583559168925022 0.4245709123757904
0.131231 2 1882 4428 0.00045167118337850043 0.42502258355916894
0.131245 1 1883 4428 0.00022583559168925022 0.42524841915085815
0.131285 1 1884 4428 0.00022583559168925022 0.4254742547425474
0.131302 1 1885 4428 0.00022583559168925022 0.42570009033423667
0.131318 1 1886 4428 0.00022583559168925022 0.42592592592592593
0.131327 1 1887 4428 0.00022583559168925022 0.4261517615176152
0.131335 1 1888 4428 0.00022583559168925022 0.42637759710930445
0.131354 1 1889 4428 0.00022583559168925022 0.42660343270099366
0.131358 1 1890 4428 0.00022583559168925022 0.4268292682926829
0.131359 1 1891 4428 0.00022583559168925022 0.4270551038843722
0.131362 1 1892 4428 0.00022583559168925022 0.42728093947606144
0.131367 1 1893 4428 0.00022583559168925022 0.4275067750677507
0.13137 1 1894 4428 0.00022583559168925022 0.4277326106594399
0.131377 1 1895 4428 0.00022583559168925022 0.42795844625112917
0.131402 1 1896 4428 0.00022583559168925022 0.4281842818428184
0.131413 1 1897 4428 0.00022583559168925022 0.4284101174345077
0.131415 1 1898 4428 0.00022583559168925022 0.42863595302619695
0.131428 2 1900 4428 0.00045167118337850043 0.4290876242095754
0.131433 1 1901 4428 0.00022583559168925022 0.4293134598012647
0.131435 1 1902 4428 0.00022583559168925022 0.42953929539295393
0.131456 1 1903 4428 0.00022583559168925022 0.4297651309846432
0.131457 1 1904 4428 0.00022583559168925022 0.42999096657633246
0.13147 1 1905 4428 0.00022583559168925022 0.43021680216802166
0.131479 1 1906 4428 0.00022583559168925022 0.4304426377597109
0.131493 1 1907 4428 0.00022583559168925022 0.4306684733514002
0.131505 1 1908 4428 0.00022583559168925022 0.43089430894308944
0.131506 1 1909 4428 0.00022583559168925022 0.4311201445347787
0.131507 1 1910 4428 0.00022583559168925022 0.4313459801264679
0.13154 1 1911 4428 0.00022583559168925022 0.43157181571815717
0.131541 1 1912 4428 0.00022583559168925022 0.43179765130984643
0.131542 1 1913 4428 0.00022583559168925022 0.4320234869015357
0.131547 1 1914 4428 0.00022583559168925022 0.43224932249322495
0.131549 1 1915 4428 0.00022583559168925022 0.43247515808491416
0.131565 1 1916 4428 0.00022583559168925022 0.4327009936766034
0.131575 1 1917 4428 0.00022583559168925022 0.4329268292682927
0.131631 1 1918 4428 0.00022583559168925022 0.43315266485998194
0.131636 1 1919 4428 0.00022583559168925022 0.4333785004516712
0.13167 1 1920 4428 0.00022583559168925022 0.43360433604336046
0.131673 1 1921 4428 0.00022583559168925022 0.43383017163504967
0.131707 1 1922 4428 0.00022583559168925022 0.4340560072267389
0.131714 2 1924 4428 0.00045167118337850043 0.43450767841011745
0.131718 1 1925 4428 0.00022583559168925022 0.4347335140018067
0.131742 1 1926 4428 0.00022583559168925022 0.4349593495934959
0.131746 1 1927 4428 0.00022583559168925022 0.4351851851851852
0.131755 1 1928 4428 0.00022583559168925022 0.43541102077687444
0.131756 1 1929 4428 0.00022583559168925022 0.4356368563685637
0.131776 1 1930 4428 0.00022583559168925022 0.43586269196025296
0.131786 1 1931 4428 0.00022583559168925022 0.43608852755194216
0.131787 1 1932 4428 0.00022583559168925022 0.4363143631436314
0.131797 1 1933 4428 0.00022583559168925022 0.4365401987353207
0.131806 1 1934 4428 0.00022583559168925022 0.43676603432700994
0.131832 1 1935 4428 0.00022583559168925022 0.4369918699186992
0.131843 1 1936 4428 0.00022583559168925022 0.4372177055103884
0.131857 1 1937 4428 0.00022583559168925022 0.43744354110207767
0.131859 1 1938 4428 0.00022583559168925022 0.43766937669376693
0.13186 1 1939 4428 0.00022583559168925022 0.4378952122854562
0.131862 1 1940 4428 0.00022583559168925022 0.43812104787714545
0.131874 1 1941 4428 0.00022583559168925022 0.4383468834688347
0.131891 1 1942 4428 0.00022583559168925022 0.4385727190605239
0.131896 1 1943 4428 0.00022583559168925022 0.4387985546522132
0.131912 1 1944 4428 0.00022583559168925022 0.43902439024390244
0.131916 1 1945 4428 0.00022583559168925022 0.4392502258355917
0.131921 1 1946 4428 0.00022583559168925022 0.43947606142728096
0.131928 1 1947 4428 0.00022583559168925022 0.43970189701897017
0.131931 1 1948 4428 0.00022583559168925022 0.4399277326106594
0.131936 1 1949 4428 0.00022583559168925022 0.4401535682023487
0.131945 2 1951 4428 0.00045167118337850043 0.4406052393857272
0.131953 1 1952 4428 0.00022583559168925022 0.4408310749774164
0.131975 1 1953 4428 0.00022583559168925022 0.4410569105691057
0.131982 1 1954 4428 0.00022583559168925022 0.44128274616079494
0.132029 1 1955 4428 0.00022583559168925022 0.4415085817524842
0.13203 1 1956 4428 0.00022583559168925022 0.44173441734417346
0.132031 1 1957 4428 0.00022583559168925022 0.4419602529358627
0.132037 1 1958 4428 0.00022583559168925022 0.4421860885275519
0.132044 1 1959 4428 0.00022583559168925022 0.4424119241192412
0.132051 1 1960 4428 0.00022583559168925022 0.44263775971093045
0.132052 1 1961 4428 0.00022583559168925022 0.4428635953026197
0.132055 1 1962 4428 0.00022583559168925022 0.44308943089430897
0.132063 1 1963 4428 0.00022583559168925022 0.44331526648599817
0.132065 1 1964 4428 0.00022583559168925022 0.44354110207768743
0.132066 1 1965 4428 0.00022583559168925022 0.4437669376693767
0.13207 1 1966 4428 0.00022583559168925022 0.44399277326106595
0.132073 1 1967 4428 0.00022583559168925022 0.4442186088527552
0.132083 1 1968 4428 0.00022583559168925022 0.4444444444444444
0.132086 1 1969 4428 0.00022583559168925022 0.4446702800361337
0.132087 1 1970 4428 0.00022583559168925022 0.44489611562782294
0.132118 1 1971 4428 0.00022583559168925022 0.4451219512195122
0.132123 1 1972 4428 0.00022583559168925022 0.44534778681120146
0.132137 1 1973 4428 0.00022583559168925022 0.4455736224028907
0.132145 1 1974 4428 0.00022583559168925022 0.44579945799457993
0.132153 1 1975 4428 0.00022583559168925022 0.4460252935862692
0.132178 1 1976 4428 0.00022583559168925022 0.44625112917795845
0.132179 2 1978 4428 0.00045167118337850043 0.44670280036133697
0.132218 1 1979 4428 0.00022583559168925022 0.4469286359530262
0.132237 1 1980 4428 0.00022583559168925022 0.44715447154471544
0.13225 1 1981 4428 0.00022583559168925022 0.4473803071364047
0.132258 1 1982 4428 0.00022583559168925022 0.44760614272809396
0.13226 1 1983 4428 0.00022583559168925022 0.4478319783197832
0.132304 1 1984 4428 0.00022583559168925022 0.4480578139114724
0.13234 1 1985 4428 0.00022583559168925022 0.4482836495031617
0.132374 1 1986 4428 0.00022583559168925022 0.44850948509485095
0.132375 1 1987 4428 0.00022583559168925022 0.4487353206865402
0.132383 1 1988 4428 0.00022583559168925022 0.44896115627822947
0.132392 1 1989 4428 0.00022583559168925022 0.4491869918699187
0.132397 1 1990 4428 0.00022583559168925022 0.44941282746160793
0.132418 1 1991 4428 0.00022583559168925022 0.4496386630532972
0.132429 1 1992 4428 0.00022583559168925022 0.44986449864498645
0.132437 1 1993 4428 0.00022583559168925022 0.4500903342366757
0.132446 2 1995 4428 0.00045167118337850043 0.4505420054200542
0.132466 1 1996 4428 0.00022583559168925022 0.45076784101174344
0.132473 1 1997 4428 0.00022583559168925022 0.4509936766034327
0.132483 1 1998 4428 0.00022583559168925022 0.45121951219512196
0.132487 1 1999 4428 0.00022583559168925022 0.4514453477868112
0.132517 1 2000 4428 0.00022583559168925022 0.45167118337850043
0.132523 1 2001 4428 0.00022583559168925022 0.4518970189701897
0.132525 1 2002 4428 0.00022583559168925022 0.45212285456187895
0.132526 1 2003 4428 0.00022583559168925022 0.4523486901535682
0.132546 1 2004 4428 0.00022583559168925022 0.45257452574525747
0.132547 1 2005 4428 0.00022583559168925022 0.4528003613369467
0.132575 1 2006 4428 0.00022583559168925022 0.45302619692863594
0.132576 1 2007 4428 0.00022583559168925022 0.4532520325203252
0.132594 3 2010 4428 0.0006775067750677507 0.453929539295393
0.132612 1 2011 4428 0.00022583559168925022 0.4541553748870822
0.132613 1 2012 4428 0.00022583559168925022 0.45438121047877145
0.132632 1 2013 4428 0.00022583559168925022 0.4546070460704607
0.132635 1 2014 4428 0.00022583559168925022 0.45483288166214997
0.132647 1 2015 4428 0.00022583559168925022 0.45505871725383923
0.132652 1 2016 4428 0.00022583559168925022 0.45528455284552843
0.132668 1 2017 4428 0.00022583559168925022 0.4555103884372177
0.132669 1 2018 4428 0.00022583559168925022 0.45573622402890696
0.132676 1 2019 4428 0.00022583559168925022 0.4559620596205962
0.132677 1 2020 4428 0.00022583559168925022 0.4561878952122855
0.132683 1 2021 4428 0.00022583559168925022 0.4564137308039747
0.132685 1 2022 4428 0.00022583559168925022 0.45663956639566394
0.132704 1 2023 4428 0.00022583559168925022 0.4568654019873532
0.13271 1 2024 4428 0.00022583559168925022 0.45709123757904246
0.132711 1 2025 4428 0.00022583559168925022 0.4573170731707317
0.132715 1 2026 4428 0.00022583559168925022 0.45754290876242093
0.132742 1 2027 4428 0.00022583559168925022 0.4577687443541102
0.132767 1 2028 4428 0.00022583559168925022 0.45799457994579945
0.132768 1 2029 4428 0.00022583559168925022 0.4582204155374887
0.132769 1 2030 4428 0.00022583559168925022 0.458446251129178
0.132785 1 2031 4428 0.00022583559168925022 0.45867208672086723
0.132825 1 2032 4428 0.00022583559168925022 0.45889792231255644
0.132829 1 2033 4428 0.00022583559168925022 0.4591237579042457
0.132854 1 2034 4428 0.00022583559168925022 0.45934959349593496
0.132866 1 2035 4428 0.00022583559168925022 0.4595754290876242
0.132888 1 2036 4428 0.00022583559168925022 0.4598012646793135
0.132899 1 2037 4428 0.00022583559168925022 0.4600271002710027
0.1329 1 2038 4428 0.00022583559168925022 0.46025293586269195
0.13291 1 2039 4428 0.00022583559168925022 0.4604787714543812
0.132977 1 2040 4428 0.00022583559168925022 0.46070460704607047
0.132979 1 2041 4428 0.00022583559168925022 0.46093044263775973
0.132981 1 2042 4428 0.00022583559168925022 0.46115627822944893
0.132987 1 2043 4428 0.00022583559168925022 0.4613821138211382
0.132988 1 2044 4428 0.00022583559168925022 0.46160794941282746
0.132992 1 2045 4428 0.00022583559168925022 0.4618337850045167
0.132998 1 2046 4428 0.00022583559168925022 0.462059620596206
0.133 1 2047 4428 0.00022583559168925022 0.46228545618789524
0.133007 1 2048 4428 0.00022583559168925022 0.46251129177958444
0.133015 1 2049 4428 0.00022583559168925022 0.4627371273712737
0.133018 1 2050 4428 0.00022583559168925022 0.46296296296296297
0.133044 1 2051 4428 0.00022583559168925022 0.4631887985546522
0.133049 1 2052 4428 0.00022583559168925022 0.4634146341463415
0.133061 1 2053 4428 0.00022583559168925022 0.4636404697380307
0.133063 1 2054 4428 0.00022583559168925022 0.46386630532971995
0.13307 1 2055 4428 0.00022583559168925022 0.4640921409214092
0.133071 1 2056 4428 0.00022583559168925022 0.4643179765130985
0.133072 1 2057 4428 0.00022583559168925022 0.46454381210478773
0.133075 1 2058 4428 0.00022583559168925022 0.46476964769647694
0.133079 1 2059 4428 0.00022583559168925022 0.4649954832881662
0.133081 1 2060 4428 0.00022583559168925022 0.46522131887985546
0.133096 1 2061 4428 0.00022583559168925022 0.4654471544715447
0.133122 1 2062 4428 0.00022583559168925022 0.465672990063234
0.133126 1 2063 4428 0.00022583559168925022 0.46589882565492324
0.13314 1 2064 4428 0.00022583559168925022 0.46612466124661245
0.133149 1 2065 4428 0.00022583559168925022 0.4663504968383017
0.133163 1 2066 4428 0.00022583559168925022 0.46657633242999097
0.133164 1 2067 4428 0.00022583559168925022 0.46680216802168023
0.133176 1 2068 4428 0.00022583559168925022 0.4670280036133695
0.133193 1 2069 4428 0.00022583559168925022 0.4672538392050587
0.133202 1 2070 4428 0.00022583559168925022 0.46747967479674796
0.133204 1 2071 4428 0.00022583559168925022 0.4677055103884372
0.133215 1 2072 4428 0.00022583559168925022 0.4679313459801265
0.133237 1 2073 4428 0.00022583559168925022 0.46815718157181574
0.133238 1 2074 4428 0.00022583559168925022 0.46838301716350494
0.133268 1 2075 4428 0.00022583559168925022 0.4686088527551942
0.133288 1 2076 4428 0.00022583559168925022 0.46883468834688347
0.133317 1 2077 4428 0.00022583559168925022 0.4690605239385727
0.133319 1 2078 4428 0.00022583559168925022 0.469286359530262
0.133323 1 2079 4428 0.00022583559168925022 0.4695121951219512
0.133327 1 2080 4428 0.00022583559168925022 0.46973803071364045
0.133332 2 2082 4428 0.00045167118337850043 0.470189701897019
0.133334 1 2083 4428 0.00022583559168925022 0.47041553748870824
0.133344 1 2084 4428 0.00022583559168925022 0.4706413730803975
0.133363 1 2085 4428 0.00022583559168925022 0.4708672086720867
0.133365 1 2086 4428 0.00022583559168925022 0.47109304426377596
0.133398 1 2087 4428 0.00022583559168925022 0.4713188798554652
0.133404 1 2088 4428 0.00022583559168925022 0.4715447154471545
0.133408 1 2089 4428 0.00022583559168925022 0.47177055103884374
0.13342 1 2090 4428 0.00022583559168925022 0.47199638663053295
0.133425 1 2091 4428 0.00022583559168925022 0.4722222222222222
0.133427 1 2092 4428 0.00022583559168925022 0.47244805781391147
0.133449 3 2095 4428 0.0006775067750677507 0.4731255645889792
0.133476 1 2096 4428 0.00022583559168925022 0.47335140018066846
0.133506 1 2097 4428 0.00022583559168925022 0.4735772357723577
0.13351 1 2098 4428 0.00022583559168925022 0.473803071364047
0.133531 1 2099 4428 0.00022583559168925022 0.47402890695573624
0.133532 1 2100 4428 0.00022583559168925022 0.4742547425474255
0.133535 1 2101 4428 0.00022583559168925022 0.4744805781391147
0.133537 1 2102 4428 0.00022583559168925022 0.47470641373080397
0.133546 1 2103 4428 0.00022583559168925022 0.4749322493224932
0.133564 1 2104 4428 0.00022583559168925022 0.4751580849141825
0.133584 1 2105 4428 0.00022583559168925022 0.47538392050587175
0.133602 1 2106 4428 0.00022583559168925022 0.47560975609756095
0.133616 1 2107 4428 0.00022583559168925022 0.4758355916892502
0.133618 1 2108 4428 0.00022583559168925022 0.4760614272809395
0.133632 1 2109 4428 0.00022583559168925022 0.47628726287262874
0.133635 1 2110 4428 0.00022583559168925022 0.476513098464318
0.133643 1 2111 4428 0.00022583559168925022 0.4767389340560072
0.133683 1 2112 4428 0.00022583559168925022 0.47696476964769646
0.133699 1 2113 4428 0.00022583559168925022 0.4771906052393857
0.133702 1 2114 4428 0.00022583559168925022 0.477416440831075
0.133713 1 2115 4428 0.00022583559168925022 0.47764227642276424
0.133719 1 2116 4428 0.00022583559168925022 0.4778681120144535
0.133726 1 2117 4428 0.00022583559168925022 0.4780939476061427
0.133754 1 2118 4428 0.00022583559168925022 0.47831978319783197
0.133776 1 2119 4428 0.00022583559168925022 0.47854561878952123
0.13381 1 2120 4428 0.00022583559168925022 0.4787714543812105
0.133816 1 2121 4428 0.00022583559168925022 0.47899728997289975
0.13383 1 2122 4428 0.00022583559168925022 0.47922312556458896
0.133839 1 2123 4428 0.00022583559168925022 0.4794489611562782
0.133862 1 2124 4428 0.00022583559168925022 0.4796747967479675
0.13387 1 2125 4428 0.00022583559168925022 0.47990063233965674
0.133872 1 2126 4428 0.00022583559168925022 0.480126467931346
0.133878 1 2127 4428 0.00022583559168925022 0.4803523035230352
0.13388 1 2128 4428 0.00022583559168925022 0.48057813911472447
0.133882 1 2129 4428 0.00022583559168925022 0.48080397470641373
0.133898 1 2130 4428 0.00022583559168925022 0.481029810298103
0.133901 1 2131 4428 0.00022583559168925022 0.48125564588979225
0.133917 1 2132 4428 0.00022583559168925022 0.48148148148148145
0.133925 1 2133 4428 0.00022583559168925022 0.4817073170731707
0.13393 1 2134 4428 0.00022583559168925022 0.48193315266486
0.133939 1 2135 4428 0.00022583559168925022 0.48215898825654924
0.133947 1 2136 4428 0.00022583559168925022 0.4823848238482385
0.133958 1 2137 4428 0.00022583559168925022 0.48261065943992776
0.13396 1 2138 4428 0.00022583559168925022 0.48283649503161696
0.133963 1 2139 4428 0.00022583559168925022 0.4830623306233062
0.133972 1 2140 4428 0.00022583559168925022 0.4832881662149955
0.133994 1 2141 4428 0.00022583559168925022 0.48351400180668475
0.134003 1 2142 4428 0.00022583559168925022 0.483739837398374
0.134007 1 2143 4428 0.00022583559168925022 0.4839656729900632
0.134008 1 2144 4428 0.00022583559168925022 0.48419150858175247
0.134023 1 2145 4428 0.00022583559168925022 0.48441734417344173
0.134058 1 2146 4428 0.00022583559168925022 0.484643179765131
0.13406 1 2147 4428 0.00022583559168925022 0.48486901535682025
0.134071 1 2148 4428 0.00022583559168925022 0.48509485094850946
0.134098 1 2149 4428 0.00022583559168925022 0.4853206865401987
0.134102 1 2150 4428 0.00022583559168925022 0.485546522131888
0.134112 1 2151 4428 0.00022583559168925022 0.48577235772357724
0.13412 1 2152 4428 0.00022583559168925022 0.4859981933152665
0.134121 1 2153 4428 0.00022583559168925022 0.48622402890695576
0.13413 1 2154 4428 0.00022583559168925022 0.48644986449864497
0.134143 1 2155 4428 0.00022583559168925022 0.48667570009033423
0.134166 1 2156 4428 0.00022583559168925022 0.4869015356820235
0.134184 1 2157 4428 0.00022583559168925022 0.48712737127371275
0.134213 1 2158 4428 0.00022583559168925022 0.487353206865402
0.13423 1 2159 4428 0.00022583559168925022 0.4875790424570912
0.134248 1 2160 4428 0.00022583559168925022 0.4878048780487805
0.13428 1 2161 4428 0.00022583559168925022 0.48803071364046974
0.134287 1 2162 4428 0.00022583559168925022 0.488256549232159
0.13429 1 2163 4428 0.00022583559168925022 0.48848238482384826
0.134332 1 2164 4428 0.00022583559168925022 0.48870822041553746
0.134337 1 2165 4428 0.00022583559168925022 0.4889340560072267
0.13434 1 2166 4428 0.00022583559168925022 0.489159891598916
0.13435 1 2167 4428 0.00022583559168925022 0.48938572719060525
0.134374 1 2168 4428 0.00022583559168925022 0.4896115627822945
0.134385 1 2169 4428 0.00022583559168925022 0.4898373983739837
0.134393 1 2170 4428 0.00022583559168925022 0.490063233965673
0.134423 1 2171 4428 0.00022583559168925022 0.49028906955736223
0.134429 1 2172 4428 0.00022583559168925022 0.4905149051490515
0.134431 1 2173 4428 0.00022583559168925022 0.49074074074074076
0.134442 1 2174 4428 0.00022583559168925022 0.49096657633243
0.134448 1 2175 4428 0.00022583559168925022 0.4911924119241192
0.134449 1 2176 4428 0.00022583559168925022 0.4914182475158085
0.134454 2 2178 4428 0.00045167118337850043 0.491869918699187
0.13446 1 2179 4428 0.00022583559168925022 0.49209575429087626
0.134465 1 2180 4428 0.00022583559168925022 0.49232158988256547
0.134486 1 2181 4428 0.00022583559168925022 0.49254742547425473
0.134517 1 2182 4428 0.00022583559168925022 0.492773261065944
0.134519 1 2183 4428 0.00022583559168925022 0.49299909665763325
0.134545 1 2184 4428 0.00022583559168925022 0.4932249322493225
0.134546 2 2186 4428 0.00045167118337850043 0.493676603432701
0.134555 1 2187 4428 0.00022583559168925022 0.49390243902439024
0.13457 1 2188 4428 0.00022583559168925022 0.4941282746160795
0.134597 1 2189 4428 0.00022583559168925022 0.49435411020776876
0.134635 1 2190 4428 0.00022583559168925022 0.494579945799458
0.134644 1 2191 4428 0.00022583559168925022 0.4948057813911472
0.134648 1 2192 4428 0.00022583559168925022 0.4950316169828365
0.134649 1 2193 4428 0.00022583559168925022 0.49525745257452575
0.13465 1 2194 4428 0.00022583559168925022 0.495483288166215
0.134672 1 2195 4428 0.00022583559168925022 0.49570912375790427
0.134691 1 2196 4428 0.00022583559168925022 0.4959349593495935
0.134696 1 2197 4428 0.00022583559168925022 0.49616079494128273
0.134708 1 2198 4428 0.00022583559168925022 0.496386630532972
0.134719 1 2199 4428 0.00022583559168925022 0.49661246612466126
0.134736 1 2200 4428 0.00022583559168925022 0.4968383017163505
0.134737 1 2201 4428 0.00022583559168925022 0.4970641373080397
0.134754 1 2202 4428 0.00022583559168925022 0.497289972899729
0.134776 1 2203 4428 0.00022583559168925022 0.49751580849141824
0.134811 1 2204 4428 0.00022583559168925022 0.4977416440831075
0.134815 1 2205 4428 0.00022583559168925022 0.49796747967479676
0.134818 2 2207 4428 0.00045167118337850043 0.49841915085817523
0.134832 1 2208 4428 0.00022583559168925022 0.4986449864498645
0.134837 1 2209 4428 0.00022583559168925022 0.49887082204155375
0.134839 1 2210 4428 0.00022583559168925022 0.499096657633243
0.134884 1 2211 4428 0.00022583559168925022 0.4993224932249323
0.134943 1 2212 4428 0.00022583559168925022 0.4995483288166215
0.134958 1 2213 4428 0.00022583559168925022 0.49977416440831074
0.134968 1 2214 4428 0.00022583559168925022 0.5
0.134972 1 2215 4428 0.00022583559168925022 0.5002258355916892
0.134976 1 2216 4428 0.00022583559168925022 0.5004516711833785
0.13501 1 2217 4428 0.00022583559168925022 0.5006775067750677
0.135019 1 2218 4428 0.00022583559168925022 0.500903342366757
0.135033 2 2220 4428 0.00045167118337850043 0.5013550135501355
0.135036 1 2221 4428 0.00022583559168925022 0.5015808491418248
0.135038 1 2222 4428 0.00022583559168925022 0.501806684733514
0.135059 1 2223 4428 0.00022583559168925022 0.5020325203252033
0.13507 1 2224 4428 0.00022583559168925022 0.5022583559168925
0.13508 1 2225 4428 0.00022583559168925022 0.5024841915085817
0.135106 1 2226 4428 0.00022583559168925022 0.502710027100271
0.135109 1 2227 4428 0.00022583559168925022 0.5029358626919602
0.135142 1 2228 4428 0.00022583559168925022 0.5031616982836495
0.135169 1 2229 4428 0.00022583559168925022 0.5033875338753387
0.135188 1 2230 4428 0.00022583559168925022 0.503613369467028
0.13521 1 2231 4428 0.00022583559168925022 0.5038392050587173
0.135211 1 2232 4428 0.00022583559168925022 0.5040650406504065
0.135264 1 2233 4428 0.00022583559168925022 0.5042908762420958
0.135268 1 2234 4428 0.00022583559168925022 0.504516711833785
0.135288 1 2235 4428 0.00022583559168925022 0.5047425474254743
0.135301 1 2236 4428 0.00022583559168925022 0.5049683830171635
0.135304 1 2237 4428 0.00022583559168925022 0.5051942186088527
0.135313 1 2238 4428 0.00022583559168925022 0.505420054200542
0.135321 1 2239 4428 0.00022583559168925022 0.5056458897922312
0.135334 1 2240 4428 0.00022583559168925022 0.5058717253839206
0.135358 1 2241 4428 0.00022583559168925022 0.5060975609756098
0.13538 1 2242 4428 0.00022583559168925022 0.506323396567299
0.135381 1 2243 4428 0.00022583559168925022 0.5065492321589883
0.135382 1 2244 4428 0.00022583559168925022 0.5067750677506775
0.135384 1 2245 4428 0.00022583559168925022 0.5070009033423668
0.135388 1 2246 4428 0.00022583559168925022 0.507226738934056
0.135389 1 2247 4428 0.00022583559168925022 0.5074525745257452
0.13539 1 2248 4428 0.00022583559168925022 0.5076784101174345
0.135391 1 2249 4428 0.00022583559168925022 0.5079042457091237
0.135396 1 2250 4428 0.00022583559168925022 0.508130081300813
0.135413 1 2251 4428 0.00022583559168925022 0.5083559168925023
0.135439 1 2252 4428 0.00022583559168925022 0.5085817524841915
0.135469 1 2253 4428 0.00022583559168925022 0.5088075880758808
0.135476 1 2254 4428 0.00022583559168925022 0.50903342366757
0.135477 1 2255 4428 0.00022583559168925022 0.5092592592592593
0.135494 1 2256 4428 0.00022583559168925022 0.5094850948509485
0.135506 1 2257 4428 0.00022583559168925022 0.5097109304426377
0.135524 1 2258 4428 0.00022583559168925022 0.509936766034327
0.135545 1 2259 4428 0.00022583559168925022 0.5101626016260162
0.135548 1 2260 4428 0.00022583559168925022 0.5103884372177055
0.135574 1 2261 4428 0.00022583559168925022 0.5106142728093948
0.135576 1 2262 4428 0.00022583559168925022 0.510840108401084
0.13561 1 2263 4428 0.00022583559168925022 0.5110659439927733
0.135614 1 2264 4428 0.00022583559168925022 0.5112917795844625
0.135621 1 2265 4428 0.00022583559168925022 0.5115176151761518
0.135636 1 2266 4428 0.00022583559168925022 0.511743450767841
0.135642 1 2267 4428 0.00022583559168925022 0.5119692863595302
0.135644 1 2268 4428 0.00022583559168925022 0.5121951219512195
0.135662 1 2269 4428 0.00022583559168925022 0.5124209575429087
0.135669 1 2270 4428 0.00022583559168925022 0.512646793134598
0.135672 1 2271 4428 0.00022583559168925022 0.5128726287262872
0.135691 1 2272 4428 0.00022583559168925022 0.5130984643179766
0.135692 1 2273 4428 0.00022583559168925022 0.5133242999096658
0.135698 1 2274 4428 0.00022583559168925022 0.513550135501355
0.135747 1 2275 4428 0.00022583559168925022 0.5137759710930443
0.135749 1 2276 4428 0.00022583559168925022 0.5140018066847335
0.135768 1 2277 4428 0.00022583559168925022 0.5142276422764228
0.135778 1 2278 4428 0.00022583559168925022 0.514453477868112
0.135783 1 2279 4428 0.00022583559168925022 0.5146793134598012
0.13579 1 2280 4428 0.00022583559168925022 0.5149051490514905
0.135799 1 2281 4428 0.00022583559168925022 0.5151309846431797
0.135805 1 2282 4428 0.00022583559168925022 0.5153568202348691
0.135812 1 2283 4428 0.00022583559168925022 0.5155826558265583
0.135816 1 2284 4428 0.00022583559168925022 0.5158084914182475
0.135837 1 2285 4428 0.00022583559168925022 0.5160343270099368
0.135845 1 2286 4428 0.00022583559168925022 0.516260162601626
0.135856 1 2287 4428 0.00022583559168925022 0.5164859981933153
0.135859 1 2288 4428 0.00022583559168925022 0.5167118337850045
0.13586 1 2289 4428 0.00022583559168925022 0.5169376693766937
0.135873 1 2290 4428 0.00022583559168925022 0.517163504968383
0.135875 1 2291 4428 0.00022583559168925022 0.5173893405600722
0.135884 1 2292 4428 0.00022583559168925022 0.5176151761517616
0.135886 1 2293 4428 0.00022583559168925022 0.5178410117434508
0.135892 1 2294 4428 0.00022583559168925022 0.51806684733514
0.135897 2 2296 4428 0.00045167118337850043 0.5185185185185185
0.1359 1 2297 4428 0.00022583559168925022 0.5187443541102078
0.13592 1 2298 4428 0.00022583559168925022 0.518970189701897
0.135929 1 2299 4428 0.00022583559168925022 0.5191960252935862
0.135933 1 2300 4428 0.00022583559168925022 0.5194218608852755
0.135942 1 2301 4428 0.00022583559168925022 0.5196476964769647
0.135959 1 2302 4428 0.00022583559168925022 0.519873532068654
0.136003 1 2303 4428 0.00022583559168925022 0.5200993676603433
0.136025 1 2304 4428 0.00022583559168925022 0.5203252032520326
0.13604 1 2305 4428 0.00022583559168925022 0.5205510388437218
0.136069 1 2306 4428 0.00022583559168925022 0.520776874435411
0.136081 1 2307 4428 0.00022583559168925022 0.5210027100271003
0.136083 1 2308 4428 0.00022583559168925022 0.5212285456187895
0.136091 1 2309 4428 0.00022583559168925022 0.5214543812104788
0.136095 1 2310 4428 0.00022583559168925022 0.521680216802168
0.136112 1 2311 4428 0.00022583559168925022 0.5219060523938572
0.136118 1 2312 4428 0.00022583559168925022 0.5221318879855466
0.136131 1 2313 4428 0.00022583559168925022 0.5223577235772358
0.136135 1 2314 4428 0.00022583559168925022 0.5225835591689251
0.136156 1 2315 4428 0.00022583559168925022 0.5228093947606143
0.136165 1 2316 4428 0.00022583559168925022 0.5230352303523035
0.136184 1 2317 4428 0.00022583559168925022 0.5232610659439928
0.136194 1 2318 4428 0.00022583559168925022 0.523486901535682
0.136226 1 2319 4428 0.00022583559168925022 0.5237127371273713
0.136228 1 2320 4428 0.00022583559168925022 0.5239385727190605
0.136231 1 2321 4428 0.00022583559168925022 0.5241644083107497
0.13625 1 2322 4428 0.00022583559168925022 0.524390243902439
0.136251 1 2323 4428 0.00022583559168925022 0.5246160794941283
0.136255 1 2324 4428 0.00022583559168925022 0.5248419150858176
0.136259 2 2326 4428 0.00045167118337850043 0.525293586269196
0.136265 1 2327 4428 0.00022583559168925022 0.5255194218608853
0.13627 1 2328 4428 0.00022583559168925022 0.5257452574525745
0.136287 1 2329 4428 0.00022583559168925022 0.5259710930442638
0.136292 1 2330 4428 0.00022583559168925022 0.526196928635953
0.136298 1 2331 4428 0.00022583559168925022 0.5264227642276422
0.136301 1 2332 4428 0.00022583559168925022 0.5266485998193315
0.136309 1 2333 4428 0.00022583559168925022 0.5268744354110207
0.136338 1 2334 4428 0.00022583559168925022 0.5271002710027101
0.13635 1 2335 4428 0.00022583559168925022 0.5273261065943993
0.136359 1 2336 4428 0.00022583559168925022 0.5275519421860885
0.136363 2 2338 4428 0.00045167118337850043 0.528003613369467
0.136368 1 2339 4428 0.00022583559168925022 0.5282294489611563
0.136376 1 2340 4428 0.00022583559168925022 0.5284552845528455
0.13638 1 2341 4428 0.00022583559168925022 0.5286811201445348
0.136395 1 2342 4428 0.00022583559168925022 0.528906955736224
0.136398 1 2343 4428 0.00022583559168925022 0.5291327913279132
0.136446 1 2344 4428 0.00022583559168925022 0.5293586269196026
0.136451 1 2345 4428 0.00022583559168925022 0.5295844625112918
0.13646 1 2346 4428 0.00022583559168925022 0.5298102981029811
0.136462 1 2347 4428 0.00022583559168925022 0.5300361336946703
0.136464 1 2348 4428 0.00022583559168925022 0.5302619692863595
0.136495 1 2349 4428 0.00022583559168925022 0.5304878048780488
0.136512 2 2351 4428 0.00045167118337850043 0.5309394760614273
0.136514 2 2353 4428 0.00045167118337850043 0.5313911472448057
0.136518 1 2354 4428 0.00022583559168925022 0.5316169828364951
0.136525 1 2355 4428 0.00022583559168925022 0.5318428184281843
0.136538 1 2356 4428 0.00022583559168925022 0.5320686540198736
0.13654 1 2357 4428 0.00022583559168925022 0.5322944896115628
0.13656 1 2358 4428 0.00022583559168925022 0.532520325203252
0.136575 2 2360 4428 0.00045167118337850043 0.5329719963866305
0.136594 1 2361 4428 0.00022583559168925022 0.5331978319783198
0.136606 2 2363 4428 0.00045167118337850043 0.5336495031616982
0.136623 2 2365 4428 0.00045167118337850043 0.5341011743450768
0.136626 1 2366 4428 0.00022583559168925022 0.5343270099367661
0.136636 1 2367 4428 0.00022583559168925022 0.5345528455284553
0.136637 1 2368 4428 0.00022583559168925022 0.5347786811201445
0.136644 1 2369 4428 0.00022583559168925022 0.5350045167118338
0.136657 1 2370 4428 0.00022583559168925022 0.535230352303523
0.136681 1 2371 4428 0.00022583559168925022 0.5354561878952123
0.136685 1 2372 4428 0.00022583559168925022 0.5356820234869015
0.136698 1 2373 4428 0.00022583559168925022 0.5359078590785907
0.136709 1 2374 4428 0.00022583559168925022 0.53613369467028
0.13671 1 2375 4428 0.00022583559168925022 0.5363595302619693
0.136752 1 2376 4428 0.00022583559168925022 0.5365853658536586
0.136754 1 2377 4428 0.00022583559168925022 0.5368112014453478
0.136756 1 2378 4428 0.00022583559168925022 0.5370370370370371
0.13676 1 2379 4428 0.00022583559168925022 0.5372628726287263
0.136765 1 2380 4428 0.00022583559168925022 0.5374887082204155
0.136777 1 2381 4428 0.00022583559168925022 0.5377145438121048
0.136816 1 2382 4428 0.00022583559168925022 0.537940379403794
0.136818 1 2383 4428 0.00022583559168925022 0.5381662149954833
0.13682 1 2384 4428 0.00022583559168925022 0.5383920505871725
0.136821 1 2385 4428 0.00022583559168925022 0.5386178861788617
0.136834 1 2386 4428 0.00022583559168925022 0.5388437217705511
0.136843 1 2387 4428 0.00022583559168925022 0.5390695573622403
0.136848 1 2388 4428 0.00022583559168925022 0.5392953929539296
0.13685 1 2389 4428 0.00022583559168925022 0.5395212285456188
0.136854 1 2390 4428 0.00022583559168925022 0.539747064137308
0.13688 1 2391 4428 0.00022583559168925022 0.5399728997289973
0.136899 1 2392 4428 0.00022583559168925022 0.5401987353206865
0.136912 1 2393 4428 0.00022583559168925022 0.5404245709123758
0.136915 1 2394 4428 0.00022583559168925022 0.540650406504065
0.136935 1 2395 4428 0.00022583559168925022 0.5408762420957542
0.136938 1 2396 4428 0.00022583559168925022 0.5411020776874436
0.13694 1 2397 4428 0.00022583559168925022 0.5413279132791328
0.136964 1 2398 4428 0.00022583559168925022 0.5415537488708221
0.13697 1 2399 4428 0.00022583559168925022 0.5417795844625113
0.136973 1 2400 4428 0.00022583559168925022 0.5420054200542005
0.136996 1 2401 4428 0.00022583559168925022 0.5422312556458898
0.137018 1 2402 4428 0.00022583559168925022 0.542457091237579
0.137029 1 2403 4428 0.00022583559168925022 0.5426829268292683
0.137052 1 2404 4428 0.00022583559168925022 0.5429087624209575
0.137055 1 2405 4428 0.00022583559168925022 0.5431345980126467
0.137067 1 2406 4428 0.00022583559168925022 0.5433604336043361
0.137079 1 2407 4428 0.00022583559168925022 0.5435862691960253
0.137094 1 2408 4428 0.00022583559168925022 0.5438121047877146
0.137177 1 2409 4428 0.00022583559168925022 0.5440379403794038
0.137182 1 2410 4428 0.00022583559168925022 0.544263775971093
0.137197 1 2411 4428 0.00022583559168925022 0.5444896115627823
0.13721 1 2412 4428 0.00022583559168925022 0.5447154471544715
0.137223 1 2413 4428 0.00022583559168925022 0.5449412827461608
0.137229 1 2414 4428 0.00022583559168925022 0.54516711833785
0.137288 1 2415 4428 0.00022583559168925022 0.5453929539295393
0.137294 1 2416 4428 0.00022583559168925022 0.5456187895212286
0.137295 1 2417 4428 0.00022583559168925022 0.5458446251129178
0.137301 1 2418 4428 0.00022583559168925022 0.5460704607046071
0.13731 1 2419 4428 0.00022583559168925022 0.5462962962962963
0.137322 1 2420 4428 0.00022583559168925022 0.5465221318879856
0.137362 1 2421 4428 0.00022583559168925022 0.5467479674796748
0.137364 1 2422 4428 0.00022583559168925022 0.546973803071364
0.137373 1 2423 4428 0.00022583559168925022 0.5471996386630533
0.137416 1 2424 4428 0.00022583559168925022 0.5474254742547425
0.137419 1 2425 4428 0.00022583559168925022 0.5476513098464318
0.137442 1 2426 4428 0.00022583559168925022 0.547877145438121
0.137453 1 2427 4428 0.00022583559168925022 0.5481029810298103
0.137458 1 2428 4428 0.00022583559168925022 0.5483288166214996
0.137493 1 2429 4428 0.00022583559168925022 0.5485546522131888
0.137509 1 2430 4428 0.00022583559168925022 0.5487804878048781
0.137531 1 2431 4428 0.00022583559168925022 0.5490063233965673
0.137538 1 2432 4428 0.00022583559168925022 0.5492321589882565
0.137553 1 2433 4428 0.00022583559168925022 0.5494579945799458
0.137558 1 2434 4428 0.00022583559168925022 0.549683830171635
0.137569 1 2435 4428 0.00022583559168925022 0.5499096657633243
0.137595 1 2436 4428 0.00022583559168925022 0.5501355013550135
0.137601 1 2437 4428 0.00022583559168925022 0.5503613369467028
0.137604 2 2439 4428 0.00045167118337850043 0.5508130081300813
0.137605 1 2440 4428 0.00022583559168925022 0.5510388437217706
0.137619 1 2441 4428 0.00022583559168925022 0.5512646793134598
0.137634 1 2442 4428 0.00022583559168925022 0.551490514905149
0.13764 1 2443 4428 0.00022583559168925022 0.5517163504968383
0.137654 1 2444 4428 0.00022583559168925022 0.5519421860885275
0.137662 1 2445 4428 0.00022583559168925022 0.5521680216802168
0.137666 1 2446 4428 0.00022583559168925022 0.552393857271906
0.137674 1 2447 4428 0.00022583559168925022 0.5526196928635954
0.137699 1 2448 4428 0.00022583559168925022 0.5528455284552846
0.137711 1 2449 4428 0.00022583559168925022 0.5530713640469738
0.137728 1 2450 4428 0.00022583559168925022 0.5532971996386631
0.137735 1 2451 4428 0.00022583559168925022 0.5535230352303523
0.137746 1 2452 4428 0.00022583559168925022 0.5537488708220416
0.137811 1 2453 4428 0.00022583559168925022 0.5539747064137308
0.137825 1 2454 4428 0.00022583559168925022 0.55420054200542
0.137828 1 2455 4428 0.00022583559168925022 0.5544263775971093
0.137837 1 2456 4428 0.00022583559168925022 0.5546522131887985
0.137843 1 2457 4428 0.00022583559168925022 0.5548780487804879
0.137851 1 2458 4428 0.00022583559168925022 0.5551038843721771
0.13786 1 2459 4428 0.00022583559168925022 0.5553297199638663
0.13787 1 2460 4428 0.00022583559168925022 0.5555555555555556
0.137875 1 2461 4428 0.00022583559168925022 0.5557813911472448
0.137885 1 2462 4428 0.00022583559168925022 0.5560072267389341
0.137891 1 2463 4428 0.00022583559168925022 0.5562330623306233
0.137901 1 2464 4428 0.00022583559168925022 0.5564588979223125
0.137904 1 2465 4428 0.00022583559168925022 0.5566847335140018
0.137913 1 2466 4428 0.00022583559168925022 0.556910569105691
0.137929 1 2467 4428 0.00022583559168925022 0.5571364046973803
0.13794 1 2468 4428 0.00022583559168925022 0.5573622402890696
0.137947 1 2469 4428 0.00022583559168925022 0.5575880758807588
0.13795 1 2470 4428 0.00022583559168925022 0.5578139114724481
0.137957 1 2471 4428 0.00022583559168925022 0.5580397470641373
0.137974 1 2472 4428 0.00022583559168925022 0.5582655826558266
0.137975 1 2473 4428 0.00022583559168925022 0.5584914182475158
0.137986 1 2474 4428 0.00022583559168925022 0.558717253839205
0.138009 1 2475 4428 0.00022583559168925022 0.5589430894308943
0.138012 1 2476 4428 0.00022583559168925022 0.5591689250225835
0.138015 1 2477 4428 0.00022583559168925022 0.5593947606142728
0.13804 1 2478 4428 0.00022583559168925022 0.559620596205962
0.138049 1 2479 4428 0.00022583559168925022 0.5598464317976513
0.138081 1 2480 4428 0.00022583559168925022 0.5600722673893406
0.138086 1 2481 4428 0.00022583559168925022 0.5602981029810298
0.138088 1 2482 4428 0.00022583559168925022 0.5605239385727191
0.138148 1 2483 4428 0.00022583559168925022 0.5607497741644083
0.138174 1 2484 4428 0.00022583559168925022 0.5609756097560976
0.138183 1 2485 4428 0.00022583559168925022 0.5612014453477868
0.138188 1 2486 4428 0.00022583559168925022 0.561427280939476
0.138193 1 2487 4428 0.00022583559168925022 0.5616531165311653
0.138201 1 2488 4428 0.00022583559168925022 0.5618789521228545
0.138224 1 2489 4428 0.00022583559168925022 0.5621047877145439
0.13824 1 2490 4428 0.00022583559168925022 0.5623306233062331
0.13827 1 2491 4428 0.00022583559168925022 0.5625564588979223
0.138274 1 2492 4428 0.00022583559168925022 0.5627822944896116
0.138277 1 2493 4428 0.00022583559168925022 0.5630081300813008
0.138299 1 2494 4428 0.00022583559168925022 0.5632339656729901
0.138307 1 2495 4428 0.00022583559168925022 0.5634598012646793
0.138309 1 2496 4428 0.00022583559168925022 0.5636856368563685
0.138317 1 2497 4428 0.00022583559168925022 0.5639114724480578
0.138326 1 2498 4428 0.00022583559168925022 0.564137308039747
0.138347 1 2499 4428 0.00022583559168925022 0.5643631436314364
0.13836 1 2500 4428 0.00022583559168925022 0.5645889792231256
0.138361 1 2501 4428 0.00022583559168925022 0.5648148148148148
0.138378 1 2502 4428 0.00022583559168925022 0.5650406504065041
0.138393 1 2503 4428 0.00022583559168925022 0.5652664859981933
0.13841 1 2504 4428 0.00022583559168925022 0.5654923215898826
0.138411 1 2505 4428 0.00022583559168925022 0.5657181571815718
0.138414 1 2506 4428 0.00022583559168925022 0.565943992773261
0.138423 1 2507 4428 0.00022583559168925022 0.5661698283649503
0.138432 1 2508 4428 0.00022583559168925022 0.5663956639566395
0.138449 1 2509 4428 0.00022583559168925022 0.5666214995483289
0.138464 1 2510 4428 0.00022583559168925022 0.5668473351400181
0.13847 1 2511 4428 0.00022583559168925022 0.5670731707317073
0.138502 1 2512 4428 0.00022583559168925022 0.5672990063233966
0.13851 1 2513 4428 0.00022583559168925022 0.5675248419150858
0.138522 1 2514 4428 0.00022583559168925022 0.5677506775067751
0.138531 1 2515 4428 0.00022583559168925022 0.5679765130984643
0.138554 1 2516 4428 0.00022583559168925022 0.5682023486901535
0.138555 1 2517 4428 0.00022583559168925022 0.5684281842818428
0.138588 1 2518 4428 0.00022583559168925022 0.568654019873532
0.138631 1 2519 4428 0.00022583559168925022 0.5688798554652214
0.138645 1 2520 4428 0.00022583559168925022 0.5691056910569106
0.138672 1 2521 4428 0.00022583559168925022 0.5693315266485999
0.138688 1 2522 4428 0.00022583559168925022 0.5695573622402891
0.138693 1 2523 4428 0.00022583559168925022 0.5697831978319783
0.138694 1 2524 4428 0.00022583559168925022 0.5700090334236676
0.13872 1 2525 4428 0.00022583559168925022 0.5702348690153568
0.138731 1 2526 4428 0.00022583559168925022 0.5704607046070461
0.138738 1 2527 4428 0.00022583559168925022 0.5706865401987353
0.138742 1 2528 4428 0.00022583559168925022 0.5709123757904245
0.138771 1 2529 4428 0.00022583559168925022 0.5711382113821138
0.138772 1 2530 4428 0.00022583559168925022 0.571364046973803
0.138799 1 2531 4428 0.00022583559168925022 0.5715898825654924
0.138811 1 2532 4428 0.00022583559168925022 0.5718157181571816
0.138814 1 2533 4428 0.00022583559168925022 0.5720415537488708
0.138829 1 2534 4428 0.00022583559168925022 0.5722673893405601
0.138839 1 2535 4428 0.00022583559168925022 0.5724932249322493
0.13885 1 2536 4428 0.00022583559168925022 0.5727190605239386
0.138859 1 2537 4428 0.00022583559168925022 0.5729448961156278
0.138891 1 2538 4428 0.00022583559168925022 0.573170731707317
0.138909 1 2539 4428 0.00022583559168925022 0.5733965672990063
0.138925 1 2540 4428 0.00022583559168925022 0.5736224028906955
0.138939 1 2541 4428 0.00022583559168925022 0.5738482384823849
0.138956 1 2542 4428 0.00022583559168925022 0.5740740740740741
0.138966 2 2544 4428 0.00045167118337850043 0.5745257452574526
0.138983 1 2545 4428 0.00022583559168925022 0.5747515808491418
0.138999 1 2546 4428 0.00022583559168925022 0.5749774164408311
0.139004 1 2547 4428 0.00022583559168925022 0.5752032520325203
0.139012 1 2548 4428 0.00022583559168925022 0.5754290876242095
0.139019 1 2549 4428 0.00022583559168925022 0.5756549232158988
0.139073 1 2550 4428 0.00022583559168925022 0.575880758807588
0.139077 1 2551 4428 0.00022583559168925022 0.5761065943992774
0.139085 1 2552 4428 0.00022583559168925022 0.5763324299909666
0.139092 1 2553 4428 0.00022583559168925022 0.5765582655826558
0.139093 1 2554 4428 0.00022583559168925022 0.5767841011743451
0.139103 1 2555 4428 0.00022583559168925022 0.5770099367660343
0.139119 1 2556 4428 0.00022583559168925022 0.5772357723577236
0.139144 1 2557 4428 0.00022583559168925022 0.5774616079494128
0.139153 1 2558 4428 0.00022583559168925022 0.5776874435411021
0.139174 1 2559 4428 0.00022583559168925022 0.5779132791327913
0.139179 1 2560 4428 0.00022583559168925022 0.5781391147244805
0.139186 1 2561 4428 0.00022583559168925022 0.5783649503161699
0.139219 1 2562 4428 0.00022583559168925022 0.5785907859078591
0.139243 1 2563 4428 0.00022583559168925022 0.5788166214995484
0.139244 1 2564 4428 0.00022583559168925022 0.5790424570912376
0.139265 1 2565 4428 0.00022583559168925022 0.5792682926829268
0.139277 2 2567 4428 0.00045167118337850043 0.5797199638663053
0.139286 1 2568 4428 0.00022583559168925022 0.5799457994579946
0.139301 1 2569 4428 0.00022583559168925022 0.5801716350496838
0.139305 1 2570 4428 0.00022583559168925022 0.580397470641373
0.13931 1 2571 4428 0.00022583559168925022 0.5806233062330624
0.139322 1 2572 4428 0.00022583559168925022 0.5808491418247516
0.13934 1 2573 4428 0.00022583559168925022 0.5810749774164409
0.139347 1 2574 4428 0.00022583559168925022 0.5813008130081301
0.139351 1 2575 4428 0.00022583559168925022 0.5815266485998193
0.139355 1 2576 4428 0.00022583559168925022 0.5817524841915086
0.139364 1 2577 4428 0.00022583559168925022 0.5819783197831978
0.139367 1 2578 4428 0.00022583559168925022 0.5822041553748871
0.139375 1 2579 4428 0.00022583559168925022 0.5824299909665763
0.139381 1 2580 4428 0.00022583559168925022 0.5826558265582655
0.139386 1 2581 4428 0.00022583559168925022 0.5828816621499548
0.13941 1 2582 4428 0.00022583559168925022 0.583107497741644
0.139416 1 2583 4428 0.00022583559168925022 0.5833333333333334
0.139417 1 2584 4428 0.00022583559168925022 0.5835591689250226
0.139431 1 2585 4428 0.00022583559168925022 0.5837850045167118
0.139436 1 2586 4428 0.00022583559168925022 0.5840108401084011
0.139452 1 2587 4428 0.00022583559168925022 0.5842366757000903
0.139508 1 2588 4428 0.00022583559168925022 0.5844625112917796
0.139527 1 2589 4428 0.00022583559168925022 0.5846883468834688
0.139539 1 2590 4428 0.00022583559168925022 0.5849141824751581
0.13956 1 2591 4428 0.00022583559168925022 0.5851400180668473
0.139599 1 2592 4428 0.00022583559168925022 0.5853658536585366
0.139604 1 2593 4428 0.00022583559168925022 0.5855916892502259
0.139617 1 2594 4428 0.00022583559168925022 0.5858175248419151
0.13962 1 2595 4428 0.00022583559168925022 0.5860433604336044
0.139627 1 2596 4428 0.00022583559168925022 0.5862691960252936
0.139638 1 2597 4428 0.00022583559168925022 0.5864950316169828
0.139665 1 2598 4428 0.00022583559168925022 0.5867208672086721
0.139666 1 2599 4428 0.00022583559168925022 0.5869467028003613
0.139672 2 2601 4428 0.00045167118337850043 0.5873983739837398
0.139682 1 2602 4428 0.00022583559168925022 0.587624209575429
0.139694 1 2603 4428 0.00022583559168925022 0.5878500451671184
0.1397 1 2604 4428 0.00022583559168925022 0.5880758807588076
0.139738 1 2605 4428 0.00022583559168925022 0.5883017163504969
0.139773 1 2606 4428 0.00022583559168925022 0.5885275519421861
0.139778 1 2607 4428 0.00022583559168925022 0.5887533875338753
0.139781 1 2608 4428 0.00022583559168925022 0.5889792231255646
0.139797 1 2609 4428 0.00022583559168925022 0.5892050587172538
0.139824 1 2610 4428 0.00022583559168925022 0.5894308943089431
0.139839 1 2611 4428 0.00022583559168925022 0.5896567299006323
0.139861 1 2612 4428 0.00022583559168925022 0.5898825654923215
0.139864 1 2613 4428 0.00022583559168925022 0.5901084010840109
0.139866 2 2615 4428 0.00045167118337850043 0.5905600722673894
0.139874 1 2616 4428 0.00022583559168925022 0.5907859078590786
0.139884 1 2617 4428 0.00022583559168925022 0.5910117434507678
0.139887 1 2618 4428 0.00022583559168925022 0.5912375790424571
0.13991 1 2619 4428 0.00022583559168925022 0.5914634146341463
0.139922 1 2620 4428 0.00022583559168925022 0.5916892502258356
0.139926 1 2621 4428 0.00022583559168925022 0.5919150858175248
0.139931 1 2622 4428 0.00022583559168925022 0.592140921409214
0.139946 1 2623 4428 0.00022583559168925022 0.5923667570009034
0.139965 1 2624 4428 0.00022583559168925022 0.5925925925925926
0.139979 1 2625 4428 0.00022583559168925022 0.5928184281842819
0.139987 1 2626 4428 0.00022583559168925022 0.5930442637759711
0.139999 1 2627 4428 0.00022583559168925022 0.5932700993676604
0.140008 1 2628 4428 0.00022583559168925022 0.5934959349593496
0.140011 1 2629 4428 0.00022583559168925022 0.5937217705510388
0.140025 1 2630 4428 0.00022583559168925022 0.5939476061427281
0.140054 1 2631 4428 0.00022583559168925022 0.5941734417344173
0.140087 1 2632 4428 0.00022583559168925022 0.5943992773261066
0.140094 1 2633 4428 0.00022583559168925022 0.5946251129177959
0.140121 1 2634 4428 0.00022583559168925022 0.5948509485094851
0.140129 1 2635 4428 0.00022583559168925022 0.5950767841011744
0.140139 1 2636 4428 0.00022583559168925022 0.5953026196928636
0.140155 1 2637 4428 0.00022583559168925022 0.5955284552845529
0.140175 1 2638 4428 0.00022583559168925022 0.5957542908762421
0.140197 1 2639 4428 0.00022583559168925022 0.5959801264679313
0.140208 1 2640 4428 0.00022583559168925022 0.5962059620596206
0.140218 1 2641 4428 0.00022583559168925022 0.5964317976513098
0.140248 1 2642 4428 0.00022583559168925022 0.5966576332429991
0.140255 1 2643 4428 0.00022583559168925022 0.5968834688346883
0.14026 1 2644 4428 0.00022583559168925022 0.5971093044263776
0.140262 1 2645 4428 0.00022583559168925022 0.5973351400180669
0.140268 1 2646 4428 0.00022583559168925022 0.5975609756097561
0.140307 1 2647 4428 0.00022583559168925022 0.5977868112014454
0.140318 1 2648 4428 0.00022583559168925022 0.5980126467931346
0.140332 1 2649 4428 0.00022583559168925022 0.5982384823848238
0.140334 1 2650 4428 0.00022583559168925022 0.5984643179765131
0.140335 1 2651 4428 0.00022583559168925022 0.5986901535682023
0.140341 1 2652 4428 0.00022583559168925022 0.5989159891598916
0.140343 1 2653 4428 0.00022583559168925022 0.5991418247515808
0.140348 1 2654 4428 0.00022583559168925022 0.59936766034327
0.140409 1 2655 4428 0.00022583559168925022 0.5995934959349594
0.140441 1 2656 4428 0.00022583559168925022 0.5998193315266486
0.140475 1 2657 4428 0.00022583559168925022 0.6000451671183379
0.14049 1 2658 4428 0.00022583559168925022 0.6002710027100271
0.140496 1 2659 4428 0.00022583559168925022 0.6004968383017163
0.140497 1 2660 4428 0.00022583559168925022 0.6007226738934056
0.140503 1 2661 4428 0.00022583559168925022 0.6009485094850948
0.140508 1 2662 4428 0.00022583559168925022 0.6011743450767841
0.140524 1 2663 4428 0.00022583559168925022 0.6014001806684733
0.14056 2 2665 4428 0.00045167118337850043 0.6018518518518519
0.140574 1 2666 4428 0.00022583559168925022 0.6020776874435411
0.140594 1 2667 4428 0.00022583559168925022 0.6023035230352304
0.140597 1 2668 4428 0.00022583559168925022 0.6025293586269196
0.140606 2 2670 4428 0.00045167118337850043 0.6029810298102981
0.140616 1 2671 4428 0.00022583559168925022 0.6032068654019873
0.14062 1 2672 4428 0.00022583559168925022 0.6034327009936766
0.140622 1 2673 4428 0.00022583559168925022 0.6036585365853658
0.140634 1 2674 4428 0.00022583559168925022 0.6038843721770552
0.140659 1 2675 4428 0.00022583559168925022 0.6041102077687444
0.140664 1 2676 4428 0.00022583559168925022 0.6043360433604336
0.140671 2 2678 4428 0.00045167118337850043 0.6047877145438121
0.140679 1 2679 4428 0.00022583559168925022 0.6050135501355014
0.140683 1 2680 4428 0.00022583559168925022 0.6052393857271906
0.140695 1 2681 4428 0.00022583559168925022 0.6054652213188798
0.140708 1 2682 4428 0.00022583559168925022 0.6056910569105691
0.140716 1 2683 4428 0.00022583559168925022 0.6059168925022583
0.140722 1 2684 4428 0.00022583559168925022 0.6061427280939476
0.140728 1 2685 4428 0.00022583559168925022 0.6063685636856369
0.140738 1 2686 4428 0.00022583559168925022 0.6065943992773261
0.14074 1 2687 4428 0.00022583559168925022 0.6068202348690154
0.140771 2 2689 4428 0.00045167118337850043 0.6072719060523939
0.140779 1 2690 4428 0.00022583559168925022 0.6074977416440831
0.140787 1 2691 4428 0.00022583559168925022 0.6077235772357723
0.140789 1 2692 4428 0.00022583559168925022 0.6079494128274616
0.140816 1 2693 4428 0.00022583559168925022 0.6081752484191508
0.14082 1 2694 4428 0.00022583559168925022 0.6084010840108401
0.140824 1 2695 4428 0.00022583559168925022 0.6086269196025293
0.140856 1 2696 4428 0.00022583559168925022 0.6088527551942186
0.140866 2 2698 4428 0.00045167118337850043 0.6093044263775971
0.140867 1 2699 4428 0.00022583559168925022 0.6095302619692864
0.140868 1 2700 4428 0.00022583559168925022 0.6097560975609756
0.140908 1 2701 4428 0.00022583559168925022 0.6099819331526649
0.140932 1 2702 4428 0.00022583559168925022 0.6102077687443541
0.140937 2 2704 4428 0.00045167118337850043 0.6106594399277326
0.140957 1 2705 4428 0.00022583559168925022 0.6108852755194218
0.140987 1 2706 4428 0.00022583559168925022 0.6111111111111112
0.140996 1 2707 4428 0.00022583559168925022 0.6113369467028004
0.141029 1 2708 4428 0.00022583559168925022 0.6115627822944896
0.14103 1 2709 4428 0.00022583559168925022 0.6117886178861789
0.141033 1 2710 4428 0.00022583559168925022 0.6120144534778681
0.141062 1 2711 4428 0.00022583559168925022 0.6122402890695574
0.141063 1 2712 4428 0.00022583559168925022 0.6124661246612466
0.141064 1 2713 4428 0.00022583559168925022 0.6126919602529358
0.14107 1 2714 4428 0.00022583559168925022 0.6129177958446251
0.141076 1 2715 4428 0.00022583559168925022 0.6131436314363143
0.141083 1 2716 4428 0.00022583559168925022 0.6133694670280037
0.141091 1 2717 4428 0.00022583559168925022 0.6135953026196929
0.141109 1 2718 4428 0.00022583559168925022 0.6138211382113821
0.14111 1 2719 4428 0.00022583559168925022 0.6140469738030714
0.141111 1 2720 4428 0.00022583559168925022 0.6142728093947606
0.141136 1 2721 4428 0.00022583559168925022 0.6144986449864499
0.141163 1 2722 4428 0.00022583559168925022 0.6147244805781391
0.141206 1 2723 4428 0.00022583559168925022 0.6149503161698283
0.141211 1 2724 4428 0.00022583559168925022 0.6151761517615176
0.141219 1 2725 4428 0.00022583559168925022 0.6154019873532068
0.141226 1 2726 4428 0.00022583559168925022 0.6156278229448962
0.141228 1 2727 4428 0.00022583559168925022 0.6158536585365854
0.141232 1 2728 4428 0.00022583559168925022 0.6160794941282746
0.141257 1 2729 4428 0.00022583559168925022 0.6163053297199639
0.141271 1 2730 4428 0.00022583559168925022 0.6165311653116531
0.141275 1 2731 4428 0.00022583559168925022 0.6167570009033424
0.141279 1 2732 4428 0.00022583559168925022 0.6169828364950316
0.141282 1 2733 4428 0.00022583559168925022 0.6172086720867209
0.141289 1 2734 4428 0.00022583559168925022 0.6174345076784101
0.141315 1 2735 4428 0.00022583559168925022 0.6176603432700993
0.141323 1 2736 4428 0.00022583559168925022 0.6178861788617886
0.141328 1 2737 4428 0.00022583559168925022 0.6181120144534779
0.141339 1 2738 4428 0.00022583559168925022 0.6183378500451672
0.141358 1 2739 4428 0.00022583559168925022 0.6185636856368564
0.14136 1 2740 4428 0.00022583559168925022 0.6187895212285456
0.141373 1 2741 4428 0.00022583559168925022 0.6190153568202349
0.141391 1 2742 4428 0.00022583559168925022 0.6192411924119241
0.1414 1 2743 4428 0.00022583559168925022 0.6194670280036134
0.141418 1 2744 4428 0.00022583559168925022 0.6196928635953026
0.141425 1 2745 4428 0.00022583559168925022 0.6199186991869918
0.141503 1 2746 4428 0.00022583559168925022 0.6201445347786811
0.141533 1 2747 4428 0.00022583559168925022 0.6203703703703703
0.141539 1 2748 4428 0.00022583559168925022 0.6205962059620597
0.141541 1 2749 4428 0.00022583559168925022 0.6208220415537489
0.141549 1 2750 4428 0.00022583559168925022 0.6210478771454381
0.141583 1 2751 4428 0.00022583559168925022 0.6212737127371274
0.141591 1 2752 4428 0.00022583559168925022 0.6214995483288166
0.141596 1 2753 4428 0.00022583559168925022 0.6217253839205059
0.141607 1 2754 4428 0.00022583559168925022 0.6219512195121951
0.141617 1 2755 4428 0.00022583559168925022 0.6221770551038843
0.141636 3 2758 4428 0.0006775067750677507 0.6228545618789522
0.141646 1 2759 4428 0.00022583559168925022 0.6230803974706414
0.141668 1 2760 4428 0.00022583559168925022 0.6233062330623306
0.141675 1 2761 4428 0.00022583559168925022 0.6235320686540199
0.141691 1 2762 4428 0.00022583559168925022 0.6237579042457091
0.141706 1 2763 4428 0.00022583559168925022 0.6239837398373984
0.141719 1 2764 4428 0.00022583559168925022 0.6242095754290876
0.141753 1 2765 4428 0.00022583559168925022 0.6244354110207768
0.141763 1 2766 4428 0.00022583559168925022 0.6246612466124661
0.141765 1 2767 4428 0.00022583559168925022 0.6248870822041553
0.141793 1 2768 4428 0.00022583559168925022 0.6251129177958447
0.141797 1 2769 4428 0.00022583559168925022 0.6253387533875339
0.141812 1 2770 4428 0.00022583559168925022 0.6255645889792232
0.141819 1 2771 4428 0.00022583559168925022 0.6257904245709124
0.141887 1 2772 4428 0.00022583559168925022 0.6260162601626016
0.141919 1 2773 4428 0.00022583559168925022 0.6262420957542909
0.141934 1 2774 4428 0.00022583559168925022 0.6264679313459801
0.141947 1 2775 4428 0.00022583559168925022 0.6266937669376694
0.141961 1 2776 4428 0.00022583559168925022 0.6269196025293586
0.141972 1 2777 4428 0.00022583559168925022 0.6271454381210478
0.141982 1 2778 4428 0.00022583559168925022 0.6273712737127372
0.142018 1 2779 4428 0.00022583559168925022 0.6275971093044264
0.142019 1 2780 4428 0.00022583559168925022 0.6278229448961157
0.142028 1 2781 4428 0.00022583559168925022 0.6280487804878049
0.142035 1 2782 4428 0.00022583559168925022 0.6282746160794941
0.142061 1 2783 4428 0.00022583559168925022 0.6285004516711834
0.14213 1 2784 4428 0.00022583559168925022 0.6287262872628726
0.142134 1 2785 4428 0.00022583559168925022 0.6289521228545619
0.142152 1 2786 4428 0.00022583559168925022 0.6291779584462511
0.142169 2 2788 4428 0.00045167118337850043 0.6296296296296297
0.142173 1 2789 4428 0.00022583559168925022 0.6298554652213189
0.142187 1 2790 4428 0.00022583559168925022 0.6300813008130082
0.142194 1 2791 4428 0.00022583559168925022 0.6303071364046974
0.142198 1 2792 4428 0.00022583559168925022 0.6305329719963866
0.142206 1 2793 4428 0.00022583559168925022 0.6307588075880759
0.142207 1 2794 4428 0.00022583559168925022 0.6309846431797651
0.142221 1 2795 4428 0.00022583559168925022 0.6312104787714544
0.142231 1 2796 4428 0.00022583559168925022 0.6314363143631436
0.142243 1 2797 4428 0.00022583559168925022 0.6316621499548328
0.142286 1 2798 4428 0.00022583559168925022 0.6318879855465221
0.142289 1 2799 4428 0.00022583559168925022 0.6321138211382114
0.142321 1 2800 4428 0.00022583559168925022 0.6323396567299007
0.142352 1 2801 4428 0.00022583559168925022 0.6325654923215899
0.142367 1 2802 4428 0.00022583559168925022 0.6327913279132791
0.142371 1 2803 4428 0.00022583559168925022 0.6330171635049684
0.142383 1 2804 4428 0.00022583559168925022 0.6332429990966576
0.142396 1 2805 4428 0.00022583559168925022 0.6334688346883469
0.142447 1 2806 4428 0.00022583559168925022 0.6336946702800361
0.142484 1 2807 4428 0.00022583559168925022 0.6339205058717254
0.142485 1 2808 4428 0.00022583559168925022 0.6341463414634146
0.142514 1 2809 4428 0.00022583559168925022 0.6343721770551038
0.142518 1 2810 4428 0.00022583559168925022 0.6345980126467932
0.142558 1 2811 4428 0.00022583559168925022 0.6348238482384824
0.142588 1 2812 4428 0.00022583559168925022 0.6350496838301717
0.142591 1 2813 4428 0.00022583559168925022 0.6352755194218609
0.14261 1 2814 4428 0.00022583559168925022 0.6355013550135501
0.14264 1 2815 4428 0.00022583559168925022 0.6357271906052394
0.142649 1 2816 4428 0.00022583559168925022 0.6359530261969286
0.142676 1 2817 4428 0.00022583559168925022 0.6361788617886179
0.142689 1 2818 4428 0.00022583559168925022 0.6364046973803071
0.142695 1 2819 4428 0.00022583559168925022 0.6366305329719963
0.14271 1 2820 4428 0.00022583559168925022 0.6368563685636857
0.142715 1 2821 4428 0.00022583559168925022 0.6370822041553749
0.142721 1 2822 4428 0.00022583559168925022 0.6373080397470642
0.142723 1 2823 4428 0.00022583559168925022 0.6375338753387534
0.142766 1 2824 4428 0.00022583559168925022 0.6377597109304426
0.142781 1 2825 4428 0.00022583559168925022 0.6379855465221319
0.142855 1 2826 4428 0.00022583559168925022 0.6382113821138211
0.142859 1 2827 4428 0.00022583559168925022 0.6384372177055104
0.142887 1 2828 4428 0.00022583559168925022 0.6386630532971996
0.142893 1 2829 4428 0.00022583559168925022 0.6388888888888888
0.142944 1 2830 4428 0.00022583559168925022 0.6391147244805782
0.142949 2 2832 4428 0.00045167118337850043 0.6395663956639567
0.142956 1 2833 4428 0.00022583559168925022 0.6397922312556459
0.142958 1 2834 4428 0.00022583559168925022 0.6400180668473351
0.142973 1 2835 4428 0.00022583559168925022 0.6402439024390244
0.14298 1 2836 4428 0.00022583559168925022 0.6404697380307136
0.142981 1 2837 4428 0.00022583559168925022 0.6406955736224029
0.142994 1 2838 4428 0.00022583559168925022 0.6409214092140921
0.143026 1 2839 4428 0.00022583559168925022 0.6411472448057814
0.143035 1 2840 4428 0.00022583559168925022 0.6413730803974707
0.143047 1 2841 4428 0.00022583559168925022 0.6415989159891599
0.14308 1 2842 4428 0.00022583559168925022 0.6418247515808492
0.14309 1 2843 4428 0.00022583559168925022 0.6420505871725384
0.143109 1 2844 4428 0.00022583559168925022 0.6422764227642277
0.143119 1 2845 4428 0.00022583559168925022 0.6425022583559169
0.143138 1 2846 4428 0.00022583559168925022 0.6427280939476061
0.143158 1 2847 4428 0.00022583559168925022 0.6429539295392954
0.143181 1 2848 4428 0.00022583559168925022 0.6431797651309846
0.143197 1 2849 4428 0.00022583559168925022 0.6434056007226739
0.143205 1 2850 4428 0.00022583559168925022 0.6436314363143631
0.143214 1 2851 4428 0.00022583559168925022 0.6438572719060524
0.143218 1 2852 4428 0.00022583559168925022 0.6440831074977417
0.143236 1 2853 4428 0.00022583559168925022 0.6443089430894309
0.14324 1 2854 4428 0.00022583559168925022 0.6445347786811202
0.143241 1 2855 4428 0.00022583559168925022 0.6447606142728094
0.143253 1 2856 4428 0.00022583559168925022 0.6449864498644986
0.143259 1 2857 4428 0.00022583559168925022 0.6452122854561879
0.14331 1 2858 4428 0.00022583559168925022 0.6454381210478771
0.143378 1 2859 4428 0.00022583559168925022 0.6456639566395664
0.143386 1 2860 4428 0.00022583559168925022 0.6458897922312556
0.14345 1 2861 4428 0.00022583559168925022 0.6461156278229448
0.143453 1 2862 4428 0.00022583559168925022 0.6463414634146342
0.143474 1 2863 4428 0.00022583559168925022 0.6465672990063234
0.143503 1 2864 4428 0.00022583559168925022 0.6467931345980127
0.143571 1 2865 4428 0.00022583559168925022 0.6470189701897019
0.143575 1 2866 4428 0.00022583559168925022 0.6472448057813911
0.143579 1 2867 4428 0.00022583559168925022 0.6474706413730804
0.143581 1 2868 4428 0.00022583559168925022 0.6476964769647696
0.143607 2 2870 4428 0.00045167118337850043 0.6481481481481481
0.14362 1 2871 4428 0.00022583559168925022 0.6483739837398373
0.143624 1 2872 4428 0.00022583559168925022 0.6485998193315267
0.143659 1 2873 4428 0.00022583559168925022 0.6488256549232159
0.143689 1 2874 4428 0.00022583559168925022 0.6490514905149052
0.14369 1 2875 4428 0.00022583559168925022 0.6492773261065944
0.1437 1 2876 4428 0.00022583559168925022 0.6495031616982837
0.143705 1 2877 4428 0.00022583559168925022 0.6497289972899729
0.143725 1 2878 4428 0.00022583559168925022 0.6499548328816621
0.143741 1 2879 4428 0.00022583559168925022 0.6501806684733514
0.14377 1 2880 4428 0.00022583559168925022 0.6504065040650406
0.143777 1 2881 4428 0.00022583559168925022 0.65063233965673
0.143788 1 2882 4428 0.00022583559168925022 0.6508581752484192
0.143791 1 2883 4428 0.00022583559168925022 0.6510840108401084
0.143801 1 2884 4428 0.00022583559168925022 0.6513098464317977
0.143811 1 2885 4428 0.00022583559168925022 0.6515356820234869
0.143843 1 2886 4428 0.00022583559168925022 0.6517615176151762
0.143866 2 2888 4428 0.00045167118337850043 0.6522131887985546
0.143874 1 2889 4428 0.00022583559168925022 0.6524390243902439
0.143882 1 2890 4428 0.00022583559168925022 0.6526648599819331
0.143883 1 2891 4428 0.00022583559168925022 0.6528906955736224
0.143888 1 2892 4428 0.00022583559168925022 0.6531165311653117
0.14389 1 2893 4428 0.00022583559168925022 0.6533423667570009
0.143912 1 2894 4428 0.00022583559168925022 0.6535682023486902
0.143914 2 2896 4428 0.00045167118337850043 0.6540198735320687
0.143933 1 2897 4428 0.00022583559168925022 0.6542457091237579
0.143935 1 2898 4428 0.00022583559168925022 0.6544715447154471
0.143959 1 2899 4428 0.00022583559168925022 0.6546973803071364
0.14396 1 2900 4428 0.00022583559168925022 0.6549232158988256
0.143965 1 2901 4428 0.00022583559168925022 0.6551490514905149
0.14397 2 2903 4428 0.00045167118337850043 0.6556007226738934
0.143975 1 2904 4428 0.00022583559168925022 0.6558265582655827
0.143976 1 2905 4428 0.00022583559168925022 0.6560523938572719
0.14399 1 2906 4428 0.00022583559168925022 0.6562782294489612
0.14403 1 2907 4428 0.00022583559168925022 0.6565040650406504
0.144039 1 2908 4428 0.00022583559168925022 0.6567299006323396
0.144051 1 2909 4428 0.00022583559168925022 0.6569557362240289
0.14406 1 2910 4428 0.00022583559168925022 0.6571815718157181
0.144067 1 2911 4428 0.00022583559168925022 0.6574074074074074
0.144068 1 2912 4428 0.00022583559168925022 0.6576332429990966
0.144069 1 2913 4428 0.00022583559168925022 0.657859078590786
0.144072 1 2914 4428 0.00022583559168925022 0.6580849141824752
0.144081 1 2915 4428 0.00022583559168925022 0.6583107497741644
0.144082 1 2916 4428 0.00022583559168925022 0.6585365853658537
0.144089 1 2917 4428 0.00022583559168925022 0.6587624209575429
0.144103 1 2918 4428 0.00022583559168925022 0.6589882565492322
0.144123 1 2919 4428 0.00022583559168925022 0.6592140921409214
0.144125 1 2920 4428 0.00022583559168925022 0.6594399277326106
0.14414 1 2921 4428 0.00022583559168925022 0.6596657633242999
0.144144 1 2922 4428 0.00022583559168925022 0.6598915989159891
0.14417 1 2923 4428 0.00022583559168925022 0.6601174345076785
0.144172 1 2924 4428 0.00022583559168925022 0.6603432700993677
0.144177 2 2926 4428 0.00045167118337850043 0.6607949412827462
0.144192 1 2927 4428 0.00022583559168925022 0.6610207768744354
0.14421 1 2928 4428 0.00022583559168925022 0.6612466124661247
0.144227 1 2929 4428 0.00022583559168925022 0.6614724480578139
0.144229 1 2930 4428 0.00022583559168925022 0.6616982836495031
0.144261 1 2931 4428 0.00022583559168925022 0.6619241192411924
0.14429 1 2932 4428 0.00022583559168925022 0.6621499548328816
0.144309 1 2933 4428 0.00022583559168925022 0.662375790424571
0.14431 1 2934 4428 0.00022583559168925022 0.6626016260162602
0.144313 1 2935 4428 0.00022583559168925022 0.6628274616079494
0.144318 1 2936 4428 0.00022583559168925022 0.6630532971996387
0.144362 1 2937 4428 0.00022583559168925022 0.6632791327913279
0.144371 2 2939 4428 0.00045167118337850043 0.6637308039747064
0.144375 1 2940 4428 0.00022583559168925022 0.6639566395663956
0.144378 1 2941 4428 0.00022583559168925022 0.6641824751580849
0.144384 1 2942 4428 0.00022583559168925022 0.6644083107497741
0.144406 1 2943 4428 0.00022583559168925022 0.6646341463414634
0.144471 1 2944 4428 0.00022583559168925022 0.6648599819331527
0.144483 2 2946 4428 0.00045167118337850043 0.6653116531165312
0.144491 1 2947 4428 0.00022583559168925022 0.6655374887082204
0.144495 1 2948 4428 0.00022583559168925022 0.6657633242999097
0.1445 1 2949 4428 0.00022583559168925022 0.6659891598915989
0.144501 1 2950 4428 0.00022583559168925022 0.6662149954832882
0.144509 1 2951 4428 0.00022583559168925022 0.6664408310749774
0.144511 1 2952 4428 0.00022583559168925022 0.6666666666666666
0.144527 1 2953 4428 0.00022583559168925022 0.666892502258356
0.144536 1 2954 4428 0.00022583559168925022 0.6671183378500452
0.144542 1 2955 4428 0.00022583559168925022 0.6673441734417345
0.144553 1 2956 4428 0.00022583559168925022 0.6675700090334237
0.144562 1 2957 4428 0.00022583559168925022 0.6677958446251129
0.144572 1 2958 4428 0.00022583559168925022 0.6680216802168022
0.144577 1 2959 4428 0.00022583559168925022 0.6682475158084914
0.144582 1 2960 4428 0.00022583559168925022 0.6684733514001807
0.144585 1 2961 4428 0.00022583559168925022 0.6686991869918699
0.144611 1 2962 4428 0.00022583559168925022 0.6689250225835591
0.144612 1 2963 4428 0.00022583559168925022 0.6691508581752484
0.144631 1 2964 4428 0.00022583559168925022 0.6693766937669376
0.14464 1 2965 4428 0.00022583559168925022 0.669602529358627
0.144643 1 2966 4428 0.00022583559168925022 0.6698283649503162
0.144659 1 2967 4428 0.00022583559168925022 0.6700542005420054
0.144704 1 2968 4428 0.00022583559168925022 0.6702800361336947
0.144719 1 2969 4428 0.00022583559168925022 0.6705058717253839
0.144723 1 2970 4428 0.00022583559168925022 0.6707317073170732
0.144731 1 2971 4428 0.00022583559168925022 0.6709575429087624
0.144732 1 2972 4428 0.00022583559168925022 0.6711833785004516
0.14474 1 2973 4428 0.00022583559168925022 0.6714092140921409
0.144743 1 2974 4428 0.00022583559168925022 0.6716350496838301
0.144759 1 2975 4428 0.00022583559168925022 0.6718608852755195
0.144764 1 2976 4428 0.00022583559168925022 0.6720867208672087
0.144769 1 2977 4428 0.00022583559168925022 0.6723125564588979
0.14477 1 2978 4428 0.00022583559168925022 0.6725383920505872
0.144798 1 2979 4428 0.00022583559168925022 0.6727642276422764
0.144799 1 2980 4428 0.00022583559168925022 0.6729900632339657
0.144823 1 2981 4428 0.00022583559168925022 0.6732158988256549
0.144826 1 2982 4428 0.00022583559168925022 0.6734417344173442
0.144827 1 2983 4428 0.00022583559168925022 0.6736675700090334
0.144855 1 2984 4428 0.00022583559168925022 0.6738934056007226
0.144937 1 2985 4428 0.00022583559168925022 0.674119241192412
0.144943 1 2986 4428 0.00022583559168925022 0.6743450767841012
0.144955 1 2987 4428 0.00022583559168925022 0.6745709123757905
0.144957 1 2988 4428 0.00022583559168925022 0.6747967479674797
0.145002 1 2989 4428 0.00022583559168925022 0.6750225835591689
0.145017 1 2990 4428 0.00022583559168925022 0.6752484191508582
0.145041 1 2991 4428 0.00022583559168925022 0.6754742547425474
0.145052 1 2992 4428 0.00022583559168925022 0.6757000903342367
0.145059 1 2993 4428 0.00022583559168925022 0.6759259259259259
0.14507 1 2994 4428 0.00022583559168925022 0.6761517615176151
0.145076 1 2995 4428 0.00022583559168925022 0.6763775971093045
0.145082 1 2996 4428 0.00022583559168925022 0.6766034327009937
0.145087 1 2997 4428 0.00022583559168925022 0.676829268292683
0.145115 1 2998 4428 0.00022583559168925022 0.6770551038843722
0.145126 1 2999 4428 0.00022583559168925022 0.6772809394760614
0.145162 1 3000 4428 0.00022583559168925022 0.6775067750677507
0.145173 1 3001 4428 0.00022583559168925022 0.6777326106594399
0.145183 1 3002 4428 0.00022583559168925022 0.6779584462511292
0.145195 1 3003 4428 0.00022583559168925022 0.6781842818428184
0.145236 1 3004 4428 0.00022583559168925022 0.6784101174345076
0.14524 1 3005 4428 0.00022583559168925022 0.678635953026197
0.14532 1 3006 4428 0.00022583559168925022 0.6788617886178862
0.145326 1 3007 4428 0.00022583559168925022 0.6790876242095755
0.14533 1 3008 4428 0.00022583559168925022 0.6793134598012647
0.145368 1 3009 4428 0.00022583559168925022 0.6795392953929539
0.145407 1 3010 4428 0.00022583559168925022 0.6797651309846432
0.145409 1 3011 4428 0.00022583559168925022 0.6799909665763324
0.145417 1 3012 4428 0.00022583559168925022 0.6802168021680217
0.145432 1 3013 4428 0.00022583559168925022 0.6804426377597109
0.145447 1 3014 4428 0.00022583559168925022 0.6806684733514001
0.145449 1 3015 4428 0.00022583559168925022 0.6808943089430894
0.14545 1 3016 4428 0.00022583559168925022 0.6811201445347786
0.145461 1 3017 4428 0.00022583559168925022 0.681345980126468
0.145464 1 3018 4428 0.00022583559168925022 0.6815718157181572
0.14547 1 3019 4428 0.00022583559168925022 0.6817976513098465
0.14549 1 3020 4428 0.00022583559168925022 0.6820234869015357
0.145508 1 3021 4428 0.00022583559168925022 0.6822493224932249
0.145513 1 3022 4428 0.00022583559168925022 0.6824751580849142
0.145516 1 3023 4428 0.00022583559168925022 0.6827009936766034
0.145519 1 3024 4428 0.00022583559168925022 0.6829268292682927
0.14553 1 3025 4428 0.00022583559168925022 0.6831526648599819
0.145543 1 3026 4428 0.00022583559168925022 0.6833785004516711
0.145544 1 3027 4428 0.00022583559168925022 0.6836043360433605
0.145553 1 3028 4428 0.00022583559168925022 0.6838301716350497
0.145572 1 3029 4428 0.00022583559168925022 0.684056007226739
0.145573 1 3030 4428 0.00022583559168925022 0.6842818428184282
0.14558 1 3031 4428 0.00022583559168925022 0.6845076784101174
0.145589 1 3032 4428 0.00022583559168925022 0.6847335140018067
0.145617 1 3033 4428 0.00022583559168925022 0.6849593495934959
0.14562 1 3034 4428 0.00022583559168925022 0.6851851851851852
0.145649 1 3035 4428 0.00022583559168925022 0.6854110207768744
0.145658 1 3036 4428 0.00022583559168925022 0.6856368563685636
0.145667 1 3037 4428 0.00022583559168925022 0.685862691960253
0.145672 1 3038 4428 0.00022583559168925022 0.6860885275519422
0.145708 1 3039 4428 0.00022583559168925022 0.6863143631436315
0.145737 1 3040 4428 0.00022583559168925022 0.6865401987353207
0.145753 1 3041 4428 0.00022583559168925022 0.6867660343270099
0.145755 1 3042 4428 0.00022583559168925022 0.6869918699186992
0.145764 1 3043 4428 0.00022583559168925022 0.6872177055103884
0.145779 2 3045 4428 0.00045167118337850043 0.6876693766937669
0.145786 1 3046 4428 0.00022583559168925022 0.6878952122854561
0.145808 1 3047 4428 0.00022583559168925022 0.6881210478771455
0.145827 1 3048 4428 0.00022583559168925022 0.6883468834688347
0.145855 1 3049 4428 0.00022583559168925022 0.688572719060524
0.145877 1 3050 4428 0.00022583559168925022 0.6887985546522132
0.145894 1 3051 4428 0.00022583559168925022 0.6890243902439024
0.145895 1 3052 4428 0.00022583559168925022 0.6892502258355917
0.145896 1 3053 4428 0.00022583559168925022 0.6894760614272809
0.145913 1 3054 4428 0.00022583559168925022 0.6897018970189702
0.145938 1 3055 4428 0.00022583559168925022 0.6899277326106594
0.145942 1 3056 4428 0.00022583559168925022 0.6901535682023487
0.145943 1 3057 4428 0.00022583559168925022 0.690379403794038
0.145992 1 3058 4428 0.00022583559168925022 0.6906052393857272
0.146017 1 3059 4428 0.00022583559168925022 0.6908310749774165
0.146036 1 3060 4428 0.00022583559168925022 0.6910569105691057
0.146041 1 3061 4428 0.00022583559168925022 0.691282746160795
0.146046 1 3062 4428 0.00022583559168925022 0.6915085817524842
0.146087 1 3063 4428 0.00022583559168925022 0.6917344173441734
0.146109 1 3064 4428 0.00022583559168925022 0.6919602529358627
0.146125 1 3065 4428 0.00022583559168925022 0.6921860885275519
0.146152 1 3066 4428 0.00022583559168925022 0.6924119241192412
0.146158 1 3067 4428 0.00022583559168925022 0.6926377597109304
0.14616 1 3068 4428 0.00022583559168925022 0.6928635953026197
0.146172 1 3069 4428 0.00022583559168925022 0.693089430894309
0.146183 1 3070 4428 0.00022583559168925022 0.6933152664859982
0.146188 1 3071 4428 0.00022583559168925022 0.6935411020776875
0.146214 1 3072 4428 0.00022583559168925022 0.6937669376693767
0.14625 1 3073 4428 0.00022583559168925022 0.6939927732610659
0.146298 1 3074 4428 0.00022583559168925022 0.6942186088527552
0.146316 1 3075 4428 0.00022583559168925022 0.6944444444444444
0.146343 1 3076 4428 0.00022583559168925022 0.6946702800361337
0.146351 1 3077 4428 0.00022583559168925022 0.6948961156278229
0.146358 1 3078 4428 0.00022583559168925022 0.6951219512195121
0.146361 2 3080 4428 0.00045167118337850043 0.6955736224028907
0.146368 1 3081 4428 0.00022583559168925022 0.69579945799458
0.146375 1 3082 4428 0.00022583559168925022 0.6960252935862692
0.146381 1 3083 4428 0.00022583559168925022 0.6962511291779584
0.146395 1 3084 4428 0.00022583559168925022 0.6964769647696477
0.146446 1 3085 4428 0.00022583559168925022 0.6967028003613369
0.146472 1 3086 4428 0.00022583559168925022 0.6969286359530262
0.146478 1 3087 4428 0.00022583559168925022 0.6971544715447154
0.146493 1 3088 4428 0.00022583559168925022 0.6973803071364046
0.146519 1 3089 4428 0.00022583559168925022 0.697606142728094
0.146521 1 3090 4428 0.00022583559168925022 0.6978319783197832
0.14654 1 3091 4428 0.00022583559168925022 0.6980578139114725
0.146553 1 3092 4428 0.00022583559168925022 0.6982836495031617
0.146554 1 3093 4428 0.00022583559168925022 0.698509485094851
0.146583 1 3094 4428 0.00022583559168925022 0.6987353206865402
0.146587 1 3095 4428 0.00022583559168925022 0.6989611562782294
0.146597 1 3096 4428 0.00022583559168925022 0.6991869918699187
0.146599 1 3097 4428 0.00022583559168925022 0.6994128274616079
0.146606 1 3098 4428 0.00022583559168925022 0.6996386630532972
0.14661 1 3099 4428 0.00022583559168925022 0.6998644986449865
0.146612 1 3100 4428 0.00022583559168925022 0.7000903342366757
0.146628 1 3101 4428 0.00022583559168925022 0.700316169828365
0.146635 1 3102 4428 0.00022583559168925022 0.7005420054200542
0.146641 1 3103 4428 0.00022583559168925022 0.7007678410117435
0.146677 1 3104 4428 0.00022583559168925022 0.7009936766034327
0.146682 1 3105 4428 0.00022583559168925022 0.7012195121951219
0.146689 1 3106 4428 0.00022583559168925022 0.7014453477868112
0.146695 1 3107 4428 0.00022583559168925022 0.7016711833785004
0.146735 1 3108 4428 0.00022583559168925022 0.7018970189701897
0.146745 1 3109 4428 0.00022583559168925022 0.702122854561879
0.146746 1 3110 4428 0.00022583559168925022 0.7023486901535682
0.146768 1 3111 4428 0.00022583559168925022 0.7025745257452575
0.14678 1 3112 4428 0.00022583559168925022 0.7028003613369467
0.146787 1 3113 4428 0.00022583559168925022 0.703026196928636
0.14679 1 3114 4428 0.00022583559168925022 0.7032520325203252
0.146798 1 3115 4428 0.00022583559168925022 0.7034778681120144
0.146805 2 3117 4428 0.00045167118337850043 0.7039295392953929
0.146824 1 3118 4428 0.00022583559168925022 0.7041553748870822
0.146842 1 3119 4428 0.00022583559168925022 0.7043812104787714
0.14685 1 3120 4428 0.00022583559168925022 0.7046070460704607
0.146869 1 3121 4428 0.00022583559168925022 0.70483288166215
0.146883 1 3122 4428 0.00022583559168925022 0.7050587172538392
0.14689 1 3123 4428 0.00022583559168925022 0.7052845528455285
0.146928 1 3124 4428 0.00022583559168925022 0.7055103884372177
0.146935 1 3125 4428 0.00022583559168925022 0.705736224028907
0.146969 1 3126 4428 0.00022583559168925022 0.7059620596205962
0.146984 1 3127 4428 0.00022583559168925022 0.7061878952122854
0.147003 1 3128 4428 0.00022583559168925022 0.7064137308039747
0.147036 1 3129 4428 0.00022583559168925022 0.7066395663956639
0.147065 1 3130 4428 0.00022583559168925022 0.7068654019873533
0.147066 1 3131 4428 0.00022583559168925022 0.7070912375790425
0.147072 1 3132 4428 0.00022583559168925022 0.7073170731707317
0.147088 1 3133 4428 0.00022583559168925022 0.707542908762421
0.147122 1 3134 4428 0.00022583559168925022 0.7077687443541102
0.147171 1 3135 4428 0.00022583559168925022 0.7079945799457995
0.147173 1 3136 4428 0.00022583559168925022 0.7082204155374887
0.147211 1 3137 4428 0.00022583559168925022 0.7084462511291779
0.147223 2 3139 4428 0.00045167118337850043 0.7088979223125564
0.147233 1 3140 4428 0.00022583559168925022 0.7091237579042458
0.147238 1 3141 4428 0.00022583559168925022 0.709349593495935
0.147243 1 3142 4428 0.00022583559168925022 0.7095754290876242
0.147248 1 3143 4428 0.00022583559168925022 0.7098012646793135
0.14725 1 3144 4428 0.00022583559168925022 0.7100271002710027
0.147286 1 3145 4428 0.00022583559168925022 0.710252935862692
0.147325 1 3146 4428 0.00022583559168925022 0.7104787714543812
0.147342 1 3147 4428 0.00022583559168925022 0.7107046070460704
0.147365 1 3148 4428 0.00022583559168925022 0.7109304426377597
0.147369 1 3149 4428 0.00022583559168925022 0.7111562782294489
0.147435 1 3150 4428 0.00022583559168925022 0.7113821138211383
0.147467 1 3151 4428 0.00022583559168925022 0.7116079494128275
0.147476 1 3152 4428 0.00022583559168925022 0.7118337850045167
0.147487 1 3153 4428 0.00022583559168925022 0.712059620596206
0.147505 1 3154 4428 0.00022583559168925022 0.7122854561878952
0.147512 1 3155 4428 0.00022583559168925022 0.7125112917795845
0.147546 1 3156 4428 0.00022583559168925022 0.7127371273712737
0.147553 1 3157 4428 0.00022583559168925022 0.7129629629629629
0.147559 1 3158 4428 0.00022583559168925022 0.7131887985546522
0.147592 1 3159 4428 0.00022583559168925022 0.7134146341463414
0.147598 1 3160 4428 0.00022583559168925022 0.7136404697380307
0.147634 1 3161 4428 0.00022583559168925022 0.71386630532972
0.147651 1 3162 4428 0.00022583559168925022 0.7140921409214093
0.147661 1 3163 4428 0.00022583559168925022 0.7143179765130985
0.147676 1 3164 4428 0.00022583559168925022 0.7145438121047877
0.147677 1 3165 4428 0.00022583559168925022 0.714769647696477
0.147695 1 3166 4428 0.00022583559168925022 0.7149954832881662
0.147696 1 3167 4428 0.00022583559168925022 0.7152213188798555
0.147697 1 3168 4428 0.00022583559168925022 0.7154471544715447
0.14771 1 3169 4428 0.00022583559168925022 0.7156729900632339
0.147722 1 3170 4428 0.00022583559168925022 0.7158988256549232
0.147733 1 3171 4428 0.00022583559168925022 0.7161246612466124
0.14775 1 3172 4428 0.00022583559168925022 0.7163504968383018
0.147754 1 3173 4428 0.00022583559168925022 0.716576332429991
0.147762 1 3174 4428 0.00022583559168925022 0.7168021680216802
0.147771 1 3175 4428 0.00022583559168925022 0.7170280036133695
0.147801 1 3176 4428 0.00022583559168925022 0.7172538392050587
0.147817 1 3177 4428 0.00022583559168925022 0.717479674796748
0.147852 1 3178 4428 0.00022583559168925022 0.7177055103884372
0.147864 1 3179 4428 0.00022583559168925022 0.7179313459801264
0.147955 1 3180 4428 0.00022583559168925022 0.7181571815718157
0.148009 1 3181 4428 0.00022583559168925022 0.7183830171635049
0.148011 1 3182 4428 0.00022583559168925022 0.7186088527551943
0.148026 1 3183 4428 0.00022583559168925022 0.7188346883468835
0.148063 1 3184 4428 0.00022583559168925022 0.7190605239385727
0.148065 1 3185 4428 0.00022583559168925022 0.719286359530262
0.148073 1 3186 4428 0.00022583559168925022 0.7195121951219512
0.148075 1 3187 4428 0.00022583559168925022 0.7197380307136405
0.148076 1 3188 4428 0.00022583559168925022 0.7199638663053297
0.1481 1 3189 4428 0.00022583559168925022 0.7201897018970189
0.148103 1 3190 4428 0.00022583559168925022 0.7204155374887082
0.14813 1 3191 4428 0.00022583559168925022 0.7206413730803974
0.148137 1 3192 4428 0.00022583559168925022 0.7208672086720868
0.148144 2 3194 4428 0.00045167118337850043 0.7213188798554652
0.148184 1 3195 4428 0.00022583559168925022 0.7215447154471545
0.148188 1 3196 4428 0.00022583559168925022 0.7217705510388437
0.148198 1 3197 4428 0.00022583559168925022 0.721996386630533
0.148216 1 3198 4428 0.00022583559168925022 0.7222222222222222
0.148218 1 3199 4428 0.00022583559168925022 0.7224480578139115
0.148221 1 3200 4428 0.00022583559168925022 0.7226738934056007
0.148248 1 3201 4428 0.00022583559168925022 0.7228997289972899
0.148257 1 3202 4428 0.00022583559168925022 0.7231255645889793
0.148273 1 3203 4428 0.00022583559168925022 0.7233514001806685
0.14832 1 3204 4428 0.00022583559168925022 0.7235772357723578
0.148332 1 3205 4428 0.00022583559168925022 0.723803071364047
0.148356 1 3206 4428 0.00022583559168925022 0.7240289069557362
0.148363 1 3207 4428 0.00022583559168925022 0.7242547425474255
0.148394 1 3208 4428 0.00022583559168925022 0.7244805781391147
0.148404 1 3209 4428 0.00022583559168925022 0.724706413730804
0.148493 1 3210 4428 0.00022583559168925022 0.7249322493224932
0.148504 1 3211 4428 0.00022583559168925022 0.7251580849141824
0.148517 1 3212 4428 0.00022583559168925022 0.7253839205058717
0.148518 1 3213 4428 0.00022583559168925022 0.725609756097561
0.148546 1 3214 4428 0.00022583559168925022 0.7258355916892503
0.14856 1 3215 4428 0.00022583559168925022 0.7260614272809395
0.148563 1 3216 4428 0.00022583559168925022 0.7262872628726287
0.148568 1 3217 4428 0.00022583559168925022 0.726513098464318
0.148596 1 3218 4428 0.00022583559168925022 0.7267389340560072
0.148606 2 3220 4428 0.00045167118337850043 0.7271906052393857
0.148616 1 3221 4428 0.00022583559168925022 0.7274164408310749
0.148637 1 3222 4428 0.00022583559168925022 0.7276422764227642
0.148643 1 3223 4428 0.00022583559168925022 0.7278681120144534
0.148668 1 3224 4428 0.00022583559168925022 0.7280939476061428
0.148683 1 3225 4428 0.00022583559168925022 0.728319783197832
0.148702 1 3226 4428 0.00022583559168925022 0.7285456187895212
0.14879 1 3227 4428 0.00022583559168925022 0.7287714543812105
0.148822 1 3228 4428 0.00022583559168925022 0.7289972899728997
0.148838 1 3229 4428 0.00022583559168925022 0.729223125564589
0.148865 1 3230 4428 0.00022583559168925022 0.7294489611562782
0.148873 1 3231 4428 0.00022583559168925022 0.7296747967479674
0.148915 1 3232 4428 0.00022583559168925022 0.7299006323396567
0.14893 1 3233 4428 0.00022583559168925022 0.730126467931346
0.148963 1 3234 4428 0.00022583559168925022 0.7303523035230353
0.148965 1 3235 4428 0.00022583559168925022 0.7305781391147245
0.148974 1 3236 4428 0.00022583559168925022 0.7308039747064138
0.149031 1 3237 4428 0.00022583559168925022 0.731029810298103
0.149058 1 3238 4428 0.00022583559168925022 0.7312556458897922
0.149071 1 3239 4428 0.00022583559168925022 0.7314814814814815
0.149074 1 3240 4428 0.00022583559168925022 0.7317073170731707
0.149117 1 3241 4428 0.00022583559168925022 0.73193315266486
0.149138 1 3242 4428 0.00022583559168925022 0.7321589882565492
0.14914 1 3243 4428 0.00022583559168925022 0.7323848238482384
0.149179 1 3244 4428 0.00022583559168925022 0.7326106594399278
0.14918 1 3245 4428 0.00022583559168925022 0.732836495031617
0.149227 1 3246 4428 0.00022583559168925022 0.7330623306233063
0.149247 1 3247 4428 0.00022583559168925022 0.7332881662149955
0.149265 1 3248 4428 0.00022583559168925022 0.7335140018066847
0.149269 1 3249 4428 0.00022583559168925022 0.733739837398374
0.14928 1 3250 4428 0.00022583559168925022 0.7339656729900632
0.149328 1 3251 4428 0.00022583559168925022 0.7341915085817525
0.149348 2 3253 4428 0.00045167118337850043 0.7346431797651309
0.149349 1 3254 4428 0.00022583559168925022 0.7348690153568203
0.14939 1 3255 4428 0.00022583559168925022 0.7350948509485095
0.149436 1 3256 4428 0.00022583559168925022 0.7353206865401988
0.149438 1 3257 4428 0.00022583559168925022 0.735546522131888
0.149463 1 3258 4428 0.00022583559168925022 0.7357723577235772
0.149473 1 3259 4428 0.00022583559168925022 0.7359981933152665
0.149482 1 3260 4428 0.00022583559168925022 0.7362240289069557
0.149484 2 3262 4428 0.00045167118337850043 0.7366757000903342
0.149534 1 3263 4428 0.00022583559168925022 0.7369015356820234
0.149592 1 3264 4428 0.00022583559168925022 0.7371273712737128
0.149595 1 3265 4428 0.00022583559168925022 0.737353206865402
0.149638 1 3266 4428 0.00022583559168925022 0.7375790424570913
0.149648 1 3267 4428 0.00022583559168925022 0.7378048780487805
0.149649 1 3268 4428 0.00022583559168925022 0.7380307136404698
0.149702 1 3269 4428 0.00022583559168925022 0.738256549232159
0.149707 1 3270 4428 0.00022583559168925022 0.7384823848238482
0.149709 2 3272 4428 0.00045167118337850043 0.7389340560072267
0.149736 1 3273 4428 0.00022583559168925022 0.739159891598916
0.149788 1 3274 4428 0.00022583559168925022 0.7393857271906052
0.149811 1 3275 4428 0.00022583559168925022 0.7396115627822945
0.149825 1 3276 4428 0.00022583559168925022 0.7398373983739838
0.149838 1 3277 4428 0.00022583559168925022 0.740063233965673
0.149843 1 3278 4428 0.00022583559168925022 0.7402890695573623
0.149853 1 3279 4428 0.00022583559168925022 0.7405149051490515
0.149861 1 3280 4428 0.00022583559168925022 0.7407407407407407
0.149878 1 3281 4428 0.00022583559168925022 0.74096657633243
0.149886 1 3282 4428 0.00022583559168925022 0.7411924119241192
0.149897 1 3283 4428 0.00022583559168925022 0.7414182475158085
0.149903 1 3284 4428 0.00022583559168925022 0.7416440831074977
0.14992 1 3285 4428 0.00022583559168925022 0.741869918699187
0.149924 1 3286 4428 0.00022583559168925022 0.7420957542908763
0.149946 1 3287 4428 0.00022583559168925022 0.7423215898825655
0.14997 1 3288 4428 0.00022583559168925022 0.7425474254742548
0.149975 1 3289 4428 0.00022583559168925022 0.742773261065944
0.14998 1 3290 4428 0.00022583559168925022 0.7429990966576332
0.150045 1 3291 4428 0.00022583559168925022 0.7432249322493225
0.150049 1 3292 4428 0.00022583559168925022 0.7434507678410117
0.150075 2 3294 4428 0.00045167118337850043 0.7439024390243902
0.150096 1 3295 4428 0.00022583559168925022 0.7441282746160794
0.15012 1 3296 4428 0.00022583559168925022 0.7443541102077688
0.150125 1 3297 4428 0.00022583559168925022 0.744579945799458
0.150137 1 3298 4428 0.00022583559168925022 0.7448057813911473
0.150158 1 3299 4428 0.00022583559168925022 0.7450316169828365
0.150184 1 3300 4428 0.00022583559168925022 0.7452574525745257
0.150186 1 3301 4428 0.00022583559168925022 0.745483288166215
0.1502 1 3302 4428 0.00022583559168925022 0.7457091237579042
0.150227 1 3303 4428 0.00022583559168925022 0.7459349593495935
0.150228 1 3304 4428 0.00022583559168925022 0.7461607949412827
0.150229 1 3305 4428 0.00022583559168925022 0.746386630532972
0.150249 1 3306 4428 0.00022583559168925022 0.7466124661246613
0.150253 1 3307 4428 0.00022583559168925022 0.7468383017163505
0.150254 1 3308 4428 0.00022583559168925022 0.7470641373080398
0.150263 1 3309 4428 0.00022583559168925022 0.747289972899729
0.150269 1 3310 4428 0.00022583559168925022 0.7475158084914183
0.150296 1 3311 4428 0.00022583559168925022 0.7477416440831075
0.150297 1 3312 4428 0.00022583559168925022 0.7479674796747967
0.150338 1 3313 4428 0.00022583559168925022 0.748193315266486
0.150348 1 3314 4428 0.00022583559168925022 0.7484191508581752
0.150351 1 3315 4428 0.00022583559168925022 0.7486449864498645
0.150352 1 3316 4428 0.00022583559168925022 0.7488708220415538
0.150414 1 3317 4428 0.00022583559168925022 0.749096657633243
0.150423 1 3318 4428 0.00022583559168925022 0.7493224932249323
0.150424 1 3319 4428 0.00022583559168925022 0.7495483288166215
0.150434 1 3320 4428 0.00022583559168925022 0.7497741644083108
0.150439 1 3321 4428 0.00022583559168925022 0.75
0.15045 1 3322 4428 0.00022583559168925022 0.7502258355916892
0.150482 1 3323 4428 0.00022583559168925022 0.7504516711833785
0.150495 1 3324 4428 0.00022583559168925022 0.7506775067750677
0.150511 1 3325 4428 0.00022583559168925022 0.750903342366757
0.150519 1 3326 4428 0.00022583559168925022 0.7511291779584462
0.150522 1 3327 4428 0.00022583559168925022 0.7513550135501355
0.150537 1 3328 4428 0.00022583559168925022 0.7515808491418248
0.150567 1 3329 4428 0.00022583559168925022 0.751806684733514
0.150582 1 3330 4428 0.00022583559168925022 0.7520325203252033
0.150596 1 3331 4428 0.00022583559168925022 0.7522583559168925
0.1506 2 3333 4428 0.00045167118337850043 0.752710027100271
0.150601 1 3334 4428 0.00022583559168925022 0.7529358626919602
0.150607 1 3335 4428 0.00022583559168925022 0.7531616982836495
0.150615 1 3336 4428 0.00022583559168925022 0.7533875338753387
0.150635 1 3337 4428 0.00022583559168925022 0.753613369467028
0.150669 1 3338 4428 0.00022583559168925022 0.7538392050587173
0.150681 1 3339 4428 0.00022583559168925022 0.7540650406504065
0.150686 1 3340 4428 0.00022583559168925022 0.7542908762420958
0.150691 1 3341 4428 0.00022583559168925022 0.754516711833785
0.150739 1 3342 4428 0.00022583559168925022 0.7547425474254743
0.150766 1 3343 4428 0.00022583559168925022 0.7549683830171635
0.150798 1 3344 4428 0.00022583559168925022 0.7551942186088527
0.1508 1 3345 4428 0.00022583559168925022 0.755420054200542
0.150816 1 3346 4428 0.00022583559168925022 0.7556458897922312
0.150826 1 3347 4428 0.00022583559168925022 0.7558717253839206
0.150834 1 3348 4428 0.00022583559168925022 0.7560975609756098
0.150916 1 3349 4428 0.00022583559168925022 0.756323396567299
0.150941 1 3350 4428 0.00022583559168925022 0.7565492321589883
0.150953 1 3351 4428 0.00022583559168925022 0.7567750677506775
0.150955 1 3352 4428 0.00022583559168925022 0.7570009033423668
0.150963 1 3353 4428 0.00022583559168925022 0.757226738934056
0.150974 1 3354 4428 0.00022583559168925022 0.7574525745257452
0.150979 1 3355 4428 0.00022583559168925022 0.7576784101174345
0.150989 1 3356 4428 0.00022583559168925022 0.7579042457091237
0.15099 1 3357 4428 0.00022583559168925022 0.758130081300813
0.150993 1 3358 4428 0.00022583559168925022 0.7583559168925023
0.150999 1 3359 4428 0.00022583559168925022 0.7585817524841915
0.151003 1 3360 4428 0.00022583559168925022 0.7588075880758808
0.151021 1 3361 4428 0.00022583559168925022 0.75903342366757
0.151067 1 3362 4428 0.00022583559168925022 0.7592592592592593
0.15107 1 3363 4428 0.00022583559168925022 0.7594850948509485
0.151088 1 3364 4428 0.00022583559168925022 0.7597109304426377
0.151103 1 3365 4428 0.00022583559168925022 0.759936766034327
0.151111 1 3366 4428 0.00022583559168925022 0.7601626016260162
0.151127 1 3367 4428 0.00022583559168925022 0.7603884372177055
0.151136 1 3368 4428 0.00022583559168925022 0.7606142728093948
0.151142 1 3369 4428 0.00022583559168925022 0.760840108401084
0.151151 1 3370 4428 0.00022583559168925022 0.7610659439927733
0.151179 1 3371 4428 0.00022583559168925022 0.7612917795844625
0.151181 1 3372 4428 0.00022583559168925022 0.7615176151761518
0.151202 1 3373 4428 0.00022583559168925022 0.761743450767841
0.151204 1 3374 4428 0.00022583559168925022 0.7619692863595302
0.151223 1 3375 4428 0.00022583559168925022 0.7621951219512195
0.151246 1 3376 4428 0.00022583559168925022 0.7624209575429087
0.15127 1 3377 4428 0.00022583559168925022 0.762646793134598
0.151271 1 3378 4428 0.00022583559168925022 0.7628726287262872
0.151285 1 3379 4428 0.00022583559168925022 0.7630984643179766
0.151304 1 3380 4428 0.00022583559168925022 0.7633242999096658
0.151305 1 3381 4428 0.00022583559168925022 0.763550135501355
0.151339 1 3382 4428 0.00022583559168925022 0.7637759710930443
0.151355 1 3383 4428 0.00022583559168925022 0.7640018066847335
0.151381 1 3384 4428 0.00022583559168925022 0.7642276422764228
0.151402 1 3385 4428 0.00022583559168925022 0.764453477868112
0.151445 1 3386 4428 0.00022583559168925022 0.7646793134598012
0.151448 1 3387 4428 0.00022583559168925022 0.7649051490514905
0.151475 1 3388 4428 0.00022583559168925022 0.7651309846431797
0.15148 1 3389 4428 0.00022583559168925022 0.7653568202348691
0.151495 1 3390 4428 0.00022583559168925022 0.7655826558265583
0.151497 2 3392 4428 0.00045167118337850043 0.7660343270099368
0.151581 1 3393 4428 0.00022583559168925022 0.766260162601626
0.151582 1 3394 4428 0.00022583559168925022 0.7664859981933153
0.151693 1 3395 4428 0.00022583559168925022 0.7667118337850045
0.151749 1 3396 4428 0.00022583559168925022 0.7669376693766937
0.151752 1 3397 4428 0.00022583559168925022 0.767163504968383
0.151764 1 3398 4428 0.00022583559168925022 0.7673893405600722
0.151767 1 3399 4428 0.00022583559168925022 0.7676151761517616
0.151771 1 3400 4428 0.00022583559168925022 0.7678410117434508
0.151804 1 3401 4428 0.00022583559168925022 0.76806684733514
0.151816 1 3402 4428 0.00022583559168925022 0.7682926829268293
0.151867 1 3403 4428 0.00022583559168925022 0.7685185185185185
0.151937 1 3404 4428 0.00022583559168925022 0.7687443541102078
0.151958 1 3405 4428 0.00022583559168925022 0.768970189701897
0.15198 1 3406 4428 0.00022583559168925022 0.7691960252935862
0.151981 1 3407 4428 0.00022583559168925022 0.7694218608852755
0.151984 1 3408 4428 0.00022583559168925022 0.7696476964769647
0.152008 1 3409 4428 0.00022583559168925022 0.769873532068654
0.152029 1 3410 4428 0.00022583559168925022 0.7700993676603433
0.152033 1 3411 4428 0.00022583559168925022 0.7703252032520326
0.152037 1 3412 4428 0.00022583559168925022 0.7705510388437218
0.152053 1 3413 4428 0.00022583559168925022 0.770776874435411
0.152055 1 3414 4428 0.00022583559168925022 0.7710027100271003
0.152066 1 3415 4428 0.00022583559168925022 0.7712285456187895
0.152072 1 3416 4428 0.00022583559168925022 0.7714543812104788
0.152076 1 3417 4428 0.00022583559168925022 0.771680216802168
0.152083 1 3418 4428 0.00022583559168925022 0.7719060523938572
0.1521 1 3419 4428 0.00022583559168925022 0.7721318879855466
0.152104 1 3420 4428 0.00022583559168925022 0.7723577235772358
0.15212 1 3421 4428 0.00022583559168925022 0.7725835591689251
0.152125 1 3422 4428 0.00022583559168925022 0.7728093947606143
0.15215 1 3423 4428 0.00022583559168925022 0.7730352303523035
0.152198 1 3424 4428 0.00022583559168925022 0.7732610659439928
0.152203 1 3425 4428 0.00022583559168925022 0.773486901535682
0.152238 1 3426 4428 0.00022583559168925022 0.7737127371273713
0.152242 1 3427 4428 0.00022583559168925022 0.7739385727190605
0.152244 1 3428 4428 0.00022583559168925022 0.7741644083107497
0.152251 1 3429 4428 0.00022583559168925022 0.774390243902439
0.152268 1 3430 4428 0.00022583559168925022 0.7746160794941283
0.152275 1 3431 4428 0.00022583559168925022 0.7748419150858176
0.152283 1 3432 4428 0.00022583559168925022 0.7750677506775068
0.152288 1 3433 4428 0.00022583559168925022 0.775293586269196
0.15235 1 3434 4428 0.00022583559168925022 0.7755194218608853
0.15236 1 3435 4428 0.00022583559168925022 0.7757452574525745
0.152418 1 3436 4428 0.00022583559168925022 0.7759710930442638
0.152422 1 3437 4428 0.00022583559168925022 0.776196928635953
0.152428 1 3438 4428 0.00022583559168925022 0.7764227642276422
0.152435 1 3439 4428 0.00022583559168925022 0.7766485998193315
0.152462 1 3440 4428 0.00022583559168925022 0.7768744354110207
0.152477 1 3441 4428 0.00022583559168925022 0.7771002710027101
0.152487 1 3442 4428 0.00022583559168925022 0.7773261065943993
0.152494 1 3443 4428 0.00022583559168925022 0.7775519421860885
0.152529 1 3444 4428 0.00022583559168925022 0.7777777777777778
0.152539 1 3445 4428 0.00022583559168925022 0.778003613369467
0.152556 1 3446 4428 0.00022583559168925022 0.7782294489611563
0.152637 1 3447 4428 0.00022583559168925022 0.7784552845528455
0.152668 1 3448 4428 0.00022583559168925022 0.7786811201445348
0.152669 2 3450 4428 0.00045167118337850043 0.7791327913279132
0.152691 1 3451 4428 0.00022583559168925022 0.7793586269196026
0.152694 1 3452 4428 0.00022583559168925022 0.7795844625112918
0.152696 1 3453 4428 0.00022583559168925022 0.7798102981029811
0.152707 1 3454 4428 0.00022583559168925022 0.7800361336946703
0.152719 1 3455 4428 0.00022583559168925022 0.7802619692863595
0.15274 1 3456 4428 0.00022583559168925022 0.7804878048780488
0.152751 1 3457 4428 0.00022583559168925022 0.780713640469738
0.152788 1 3458 4428 0.00022583559168925022 0.7809394760614273
0.152807 1 3459 4428 0.00022583559168925022 0.7811653116531165
0.152828 1 3460 4428 0.00022583559168925022 0.7813911472448057
0.152855 1 3461 4428 0.00022583559168925022 0.7816169828364951
0.152858 1 3462 4428 0.00022583559168925022 0.7818428184281843
0.152903 1 3463 4428 0.00022583559168925022 0.7820686540198736
0.152921 1 3464 4428 0.00022583559168925022 0.7822944896115628
0.152964 1 3465 4428 0.00022583559168925022 0.782520325203252
0.152983 1 3466 4428 0.00022583559168925022 0.7827461607949413
0.153022 1 3467 4428 0.00022583559168925022 0.7829719963866305
0.15306 1 3468 4428 0.00022583559168925022 0.7831978319783198
0.153064 1 3469 4428 0.00022583559168925022 0.783423667570009
0.153069 1 3470 4428 0.00022583559168925022 0.7836495031616982
0.153114 1 3471 4428 0.00022583559168925022 0.7838753387533876
0.153126 1 3472 4428 0.00022583559168925022 0.7841011743450768
0.153148 1 3473 4428 0.00022583559168925022 0.7843270099367661
0.153215 1 3474 4428 0.00022583559168925022 0.7845528455284553
0.153216 1 3475 4428 0.00022583559168925022 0.7847786811201445
0.153218 1 3476 4428 0.00022583559168925022 0.7850045167118338
0.153287 1 3477 4428 0.00022583559168925022 0.785230352303523
0.153306 1 3478 4428 0.00022583559168925022 0.7854561878952123
0.153309 1 3479 4428 0.00022583559168925022 0.7856820234869015
0.153316 1 3480 4428 0.00022583559168925022 0.7859078590785907
0.15332 1 3481 4428 0.00022583559168925022 0.78613369467028
0.153342 1 3482 4428 0.00022583559168925022 0.7863595302619693
0.153394 1 3483 4428 0.00022583559168925022 0.7865853658536586
0.153404 1 3484 4428 0.00022583559168925022 0.7868112014453478
0.153407 1 3485 4428 0.00022583559168925022 0.7870370370370371
0.153426 1 3486 4428 0.00022583559168925022 0.7872628726287263
0.153427 1 3487 4428 0.00022583559168925022 0.7874887082204155
0.153441 1 3488 4428 0.00022583559168925022 0.7877145438121048
0.153457 1 3489 4428 0.00022583559168925022 0.787940379403794
0.153541 1 3490 4428 0.00022583559168925022 0.7881662149954833
0.153553 1 3491 4428 0.00022583559168925022 0.7883920505871725
0.153562 1 3492 4428 0.00022583559168925022 0.7886178861788617
0.153608 1 3493 4428 0.00022583559168925022 0.7888437217705511
0.153618 2 3495 4428 0.00045167118337850043 0.7892953929539296
0.153679 1 3496 4428 0.00022583559168925022 0.7895212285456188
0.153688 1 3497 4428 0.00022583559168925022 0.789747064137308
0.153719 1 3498 4428 0.00022583559168925022 0.7899728997289973
0.153721 1 3499 4428 0.00022583559168925022 0.7901987353206865
0.153728 1 3500 4428 0.00022583559168925022 0.7904245709123758
0.153755 1 3501 4428 0.00022583559168925022 0.790650406504065
0.153835 1 3502 4428 0.00022583559168925022 0.7908762420957542
0.153877 1 3503 4428 0.00022583559168925022 0.7911020776874436
0.15392 1 3504 4428 0.00022583559168925022 0.7913279132791328
0.153935 1 3505 4428 0.00022583559168925022 0.7915537488708221
0.153941 1 3506 4428 0.00022583559168925022 0.7917795844625113
0.153969 1 3507 4428 0.00022583559168925022 0.7920054200542005
0.153977 1 3508 4428 0.00022583559168925022 0.7922312556458898
0.153985 1 3509 4428 0.00022583559168925022 0.792457091237579
0.153986 1 3510 4428 0.00022583559168925022 0.7926829268292683
0.154 1 3511 4428 0.00022583559168925022 0.7929087624209575
0.154001 1 3512 4428 0.00022583559168925022 0.7931345980126467
0.154037 1 3513 4428 0.00022583559168925022 0.7933604336043361
0.154045 1 3514 4428 0.00022583559168925022 0.7935862691960253
0.154076 1 3515 4428 0.00022583559168925022 0.7938121047877146
0.154096 1 3516 4428 0.00022583559168925022 0.7940379403794038
0.154114 1 3517 4428 0.00022583559168925022 0.794263775971093
0.154162 1 3518 4428 0.00022583559168925022 0.7944896115627823
0.154173 1 3519 4428 0.00022583559168925022 0.7947154471544715
0.154188 1 3520 4428 0.00022583559168925022 0.7949412827461608
0.154203 1 3521 4428 0.00022583559168925022 0.79516711833785
0.154205 1 3522 4428 0.00022583559168925022 0.7953929539295393
0.154242 1 3523 4428 0.00022583559168925022 0.7956187895212286
0.154269 1 3524 4428 0.00022583559168925022 0.7958446251129178
0.154271 1 3525 4428 0.00022583559168925022 0.7960704607046071
0.154309 1 3526 4428 0.00022583559168925022 0.7962962962962963
0.154358 2 3528 4428 0.00045167118337850043 0.7967479674796748
0.154368 1 3529 4428 0.00022583559168925022 0.796973803071364
0.154384 1 3530 4428 0.00022583559168925022 0.7971996386630533
0.154399 1 3531 4428 0.00022583559168925022 0.7974254742547425
0.154414 2 3533 4428 0.00045167118337850043 0.797877145438121
0.154432 1 3534 4428 0.00022583559168925022 0.7981029810298103
0.154473 1 3535 4428 0.00022583559168925022 0.7983288166214996
0.154478 1 3536 4428 0.00022583559168925022 0.7985546522131888
0.154486 1 3537 4428 0.00022583559168925022 0.7987804878048781
0.154507 1 3538 4428 0.00022583559168925022 0.7990063233965673
0.154523 1 3539 4428 0.00022583559168925022 0.7992321589882565
0.154529 1 3540 4428 0.00022583559168925022 0.7994579945799458
0.15453 1 3541 4428 0.00022583559168925022 0.799683830171635
0.154532 1 3542 4428 0.00022583559168925022 0.7999096657633243
0.154539 1 3543 4428 0.00022583559168925022 0.8001355013550135
0.154613 2 3545 4428 0.00045167118337850043 0.8005871725383921
0.154614 1 3546 4428 0.00022583559168925022 0.8008130081300813
0.154639 1 3547 4428 0.00022583559168925022 0.8010388437217706
0.154677 1 3548 4428 0.00022583559168925022 0.8012646793134598
0.154694 1 3549 4428 0.00022583559168925022 0.801490514905149
0.154696 1 3550 4428 0.00022583559168925022 0.8017163504968383
0.154697 1 3551 4428 0.00022583559168925022 0.8019421860885275
0.154738 1 3552 4428 0.00022583559168925022 0.8021680216802168
0.154756 1 3553 4428 0.00022583559168925022 0.802393857271906
0.15477 1 3554 4428 0.00022583559168925022 0.8026196928635954
0.154801 1 3555 4428 0.00022583559168925022 0.8028455284552846
0.154823 1 3556 4428 0.00022583559168925022 0.8030713640469738
0.154849 1 3557 4428 0.00022583559168925022 0.8032971996386631
0.154875 1 3558 4428 0.00022583559168925022 0.8035230352303523
0.154906 1 3559 4428 0.00022583559168925022 0.8037488708220416
0.154965 1 3560 4428 0.00022583559168925022 0.8039747064137308
0.154975 1 3561 4428 0.00022583559168925022 0.80420054200542
0.155 1 3562 4428 0.00022583559168925022 0.8044263775971093
0.155018 1 3563 4428 0.00022583559168925022 0.8046522131887985
0.155019 1 3564 4428 0.00022583559168925022 0.8048780487804879
0.155054 1 3565 4428 0.00022583559168925022 0.8051038843721771
0.155091 1 3566 4428 0.00022583559168925022 0.8053297199638663
0.155104 1 3567 4428 0.00022583559168925022 0.8055555555555556
0.155124 1 3568 4428 0.00022583559168925022 0.8057813911472448
0.155128 1 3569 4428 0.00022583559168925022 0.8060072267389341
0.155146 1 3570 4428 0.00022583559168925022 0.8062330623306233
0.155148 1 3571 4428 0.00022583559168925022 0.8064588979223125
0.155153 1 3572 4428 0.00022583559168925022 0.8066847335140018
0.15517 1 3573 4428 0.00022583559168925022 0.806910569105691
0.155215 1 3574 4428 0.00022583559168925022 0.8071364046973803
0.155237 1 3575 4428 0.00022583559168925022 0.8073622402890696
0.155265 1 3576 4428 0.00022583559168925022 0.8075880758807588
0.155299 1 3577 4428 0.00022583559168925022 0.8078139114724481
0.155329 1 3578 4428 0.00022583559168925022 0.8080397470641373
0.155373 1 3579 4428 0.00022583559168925022 0.8082655826558266
0.155409 1 3580 4428 0.00022583559168925022 0.8084914182475158
0.155421 1 3581 4428 0.00022583559168925022 0.808717253839205
0.155428 1 3582 4428 0.00022583559168925022 0.8089430894308943
0.15548 1 3583 4428 0.00022583559168925022 0.8091689250225835
0.155502 1 3584 4428 0.00022583559168925022 0.8093947606142728
0.155529 1 3585 4428 0.00022583559168925022 0.809620596205962
0.155538 1 3586 4428 0.00022583559168925022 0.8098464317976513
0.155558 1 3587 4428 0.00022583559168925022 0.8100722673893406
0.155567 1 3588 4428 0.00022583559168925022 0.8102981029810298
0.15558 1 3589 4428 0.00022583559168925022 0.8105239385727191
0.155622 1 3590 4428 0.00022583559168925022 0.8107497741644083
0.155677 1 3591 4428 0.00022583559168925022 0.8109756097560976
0.155703 1 3592 4428 0.00022583559168925022 0.8112014453477868
0.155705 1 3593 4428 0.00022583559168925022 0.811427280939476
0.155729 1 3594 4428 0.00022583559168925022 0.8116531165311653
0.155752 1 3595 4428 0.00022583559168925022 0.8118789521228545
0.155759 1 3596 4428 0.00022583559168925022 0.8121047877145439
0.155784 1 3597 4428 0.00022583559168925022 0.8123306233062331
0.155852 1 3598 4428 0.00022583559168925022 0.8125564588979223
0.155896 1 3599 4428 0.00022583559168925022 0.8127822944896116
0.155897 1 3600 4428 0.00022583559168925022 0.8130081300813008
0.155899 1 3601 4428 0.00022583559168925022 0.8132339656729901
0.155942 1 3602 4428 0.00022583559168925022 0.8134598012646793
0.155957 2 3604 4428 0.00045167118337850043 0.8139114724480578
0.155967 1 3605 4428 0.00022583559168925022 0.814137308039747
0.15602 1 3606 4428 0.00022583559168925022 0.8143631436314364
0.156037 1 3607 4428 0.00022583559168925022 0.8145889792231256
0.156043 1 3608 4428 0.00022583559168925022 0.8148148148148148
0.156066 1 3609 4428 0.00022583559168925022 0.8150406504065041
0.156071 1 3610 4428 0.00022583559168925022 0.8152664859981933
0.156075 1 3611 4428 0.00022583559168925022 0.8154923215898826
0.156079 1 3612 4428 0.00022583559168925022 0.8157181571815718
0.15609 1 3613 4428 0.00022583559168925022 0.815943992773261
0.156095 1 3614 4428 0.00022583559168925022 0.8161698283649503
0.156123 1 3615 4428 0.00022583559168925022 0.8163956639566395
0.156125 1 3616 4428 0.00022583559168925022 0.8166214995483289
0.156135 2 3618 4428 0.00045167118337850043 0.8170731707317073
0.156155 1 3619 4428 0.00022583559168925022 0.8172990063233966
0.156239 1 3620 4428 0.00022583559168925022 0.8175248419150858
0.156244 1 3621 4428 0.00022583559168925022 0.8177506775067751
0.156246 1 3622 4428 0.00022583559168925022 0.8179765130984643
0.156291 1 3623 4428 0.00022583559168925022 0.8182023486901535
0.156351 1 3624 4428 0.00022583559168925022 0.8184281842818428
0.15636 1 3625 4428 0.00022583559168925022 0.818654019873532
0.156363 1 3626 4428 0.00022583559168925022 0.8188798554652214
0.156373 1 3627 4428 0.00022583559168925022 0.8191056910569106
0.156374 1 3628 4428 0.00022583559168925022 0.8193315266485999
0.156381 1 3629 4428 0.00022583559168925022 0.8195573622402891
0.15642 1 3630 4428 0.00022583559168925022 0.8197831978319783
0.156439 1 3631 4428 0.00022583559168925022 0.8200090334236676
0.156449 1 3632 4428 0.00022583559168925022 0.8202348690153568
0.15648 1 3633 4428 0.00022583559168925022 0.8204607046070461
0.156485 1 3634 4428 0.00022583559168925022 0.8206865401987353
0.156533 1 3635 4428 0.00022583559168925022 0.8209123757904245
0.156559 1 3636 4428 0.00022583559168925022 0.8211382113821138
0.156571 1 3637 4428 0.00022583559168925022 0.821364046973803
0.156577 1 3638 4428 0.00022583559168925022 0.8215898825654924
0.156607 1 3639 4428 0.00022583559168925022 0.8218157181571816
0.156614 1 3640 4428 0.00022583559168925022 0.8220415537488708
0.156621 1 3641 4428 0.00022583559168925022 0.8222673893405601
0.15664 1 3642 4428 0.00022583559168925022 0.8224932249322493
0.156644 1 3643 4428 0.00022583559168925022 0.8227190605239386
0.156666 1 3644 4428 0.00022583559168925022 0.8229448961156278
0.156681 1 3645 4428 0.00022583559168925022 0.823170731707317
0.156726 1 3646 4428 0.00022583559168925022 0.8233965672990063
0.156748 1 3647 4428 0.00022583559168925022 0.8236224028906955
0.156755 1 3648 4428 0.00022583559168925022 0.8238482384823849
0.156767 1 3649 4428 0.00022583559168925022 0.8240740740740741
0.156791 1 3650 4428 0.00022583559168925022 0.8242999096657633
0.156809 1 3651 4428 0.00022583559168925022 0.8245257452574526
0.15681 1 3652 4428 0.00022583559168925022 0.8247515808491418
0.156811 1 3653 4428 0.00022583559168925022 0.8249774164408311
0.156834 1 3654 4428 0.00022583559168925022 0.8252032520325203
0.156836 1 3655 4428 0.00022583559168925022 0.8254290876242095
0.156837 1 3656 4428 0.00022583559168925022 0.8256549232158988
0.156854 1 3657 4428 0.00022583559168925022 0.825880758807588
0.156874 1 3658 4428 0.00022583559168925022 0.8261065943992774
0.156887 1 3659 4428 0.00022583559168925022 0.8263324299909666
0.156895 1 3660 4428 0.00022583559168925022 0.8265582655826558
0.157007 1 3661 4428 0.00022583559168925022 0.8267841011743451
0.157036 1 3662 4428 0.00022583559168925022 0.8270099367660343
0.157051 1 3663 4428 0.00022583559168925022 0.8272357723577236
0.157071 1 3664 4428 0.00022583559168925022 0.8274616079494128
0.157089 1 3665 4428 0.00022583559168925022 0.8276874435411021
0.15709 1 3666 4428 0.00022583559168925022 0.8279132791327913
0.157102 1 3667 4428 0.00022583559168925022 0.8281391147244805
0.157117 1 3668 4428 0.00022583559168925022 0.8283649503161699
0.157123 1 3669 4428 0.00022583559168925022 0.8285907859078591
0.157137 1 3670 4428 0.00022583559168925022 0.8288166214995484
0.1572 1 3671 4428 0.00022583559168925022 0.8290424570912376
0.157258 1 3672 4428 0.00022583559168925022 0.8292682926829268
0.157269 1 3673 4428 0.00022583559168925022 0.8294941282746161
0.157287 1 3674 4428 0.00022583559168925022 0.8297199638663053
0.15731 1 3675 4428 0.00022583559168925022 0.8299457994579946
0.157311 1 3676 4428 0.00022583559168925022 0.8301716350496838
0.157333 1 3677 4428 0.00022583559168925022 0.830397470641373
0.157338 1 3678 4428 0.00022583559168925022 0.8306233062330624
0.157382 1 3679 4428 0.00022583559168925022 0.8308491418247516
0.157388 1 3680 4428 0.00022583559168925022 0.8310749774164409
0.157392 1 3681 4428 0.00022583559168925022 0.8313008130081301
0.15742 1 3682 4428 0.00022583559168925022 0.8315266485998193
0.157432 1 3683 4428 0.00022583559168925022 0.8317524841915086
0.157443 1 3684 4428 0.00022583559168925022 0.8319783197831978
0.15745 1 3685 4428 0.00022583559168925022 0.8322041553748871
0.157485 1 3686 4428 0.00022583559168925022 0.8324299909665763
0.157523 1 3687 4428 0.00022583559168925022 0.8326558265582655
0.157543 1 3688 4428 0.00022583559168925022 0.8328816621499548
0.157559 1 3689 4428 0.00022583559168925022 0.833107497741644
0.157638 1 3690 4428 0.00022583559168925022 0.8333333333333334
0.157647 1 3691 4428 0.00022583559168925022 0.8335591689250226
0.157649 1 3692 4428 0.00022583559168925022 0.8337850045167118
0.157673 1 3693 4428 0.00022583559168925022 0.8340108401084011
0.157784 1 3694 4428 0.00022583559168925022 0.8342366757000903
0.157798 1 3695 4428 0.00022583559168925022 0.8344625112917796
0.157804 1 3696 4428 0.00022583559168925022 0.8346883468834688
0.157808 1 3697 4428 0.00022583559168925022 0.8349141824751581
0.157812 1 3698 4428 0.00022583559168925022 0.8351400180668473
0.15786 1 3699 4428 0.00022583559168925022 0.8353658536585366
0.157893 1 3700 4428 0.00022583559168925022 0.8355916892502259
0.157909 1 3701 4428 0.00022583559168925022 0.8358175248419151
0.157949 1 3702 4428 0.00022583559168925022 0.8360433604336044
0.157967 1 3703 4428 0.00022583559168925022 0.8362691960252936
0.157978 1 3704 4428 0.00022583559168925022 0.8364950316169828
0.157985 1 3705 4428 0.00022583559168925022 0.8367208672086721
0.158003 1 3706 4428 0.00022583559168925022 0.8369467028003613
0.158009 1 3707 4428 0.00022583559168925022 0.8371725383920506
0.158054 1 3708 4428 0.00022583559168925022 0.8373983739837398
0.158079 1 3709 4428 0.00022583559168925022 0.837624209575429
0.15808 1 3710 4428 0.00022583559168925022 0.8378500451671184
0.158128 1 3711 4428 0.00022583559168925022 0.8380758807588076
0.158131 1 3712 4428 0.00022583559168925022 0.8383017163504969
0.158178 1 3713 4428 0.00022583559168925022 0.8385275519421861
0.158179 1 3714 4428 0.00022583559168925022 0.8387533875338753
0.158182 1 3715 4428 0.00022583559168925022 0.8389792231255646
0.158183 1 3716 4428 0.00022583559168925022 0.8392050587172538
0.158191 1 3717 4428 0.00022583559168925022 0.8394308943089431
0.158211 1 3718 4428 0.00022583559168925022 0.8396567299006323
0.158214 1 3719 4428 0.00022583559168925022 0.8398825654923215
0.158239 1 3720 4428 0.00022583559168925022 0.8401084010840109
0.15827 1 3721 4428 0.00022583559168925022 0.8403342366757001
0.158286 1 3722 4428 0.00022583559168925022 0.8405600722673894
0.158317 1 3723 4428 0.00022583559168925022 0.8407859078590786
0.158319 1 3724 4428 0.00022583559168925022 0.8410117434507678
0.158332 1 3725 4428 0.00022583559168925022 0.8412375790424571
0.158333 1 3726 4428 0.00022583559168925022 0.8414634146341463
0.158351 1 3727 4428 0.00022583559168925022 0.8416892502258356
0.158359 1 3728 4428 0.00022583559168925022 0.8419150858175248
0.158429 1 3729 4428 0.00022583559168925022 0.842140921409214
0.158445 1 3730 4428 0.00022583559168925022 0.8423667570009034
0.158463 1 3731 4428 0.00022583559168925022 0.8425925925925926
0.158549 1 3732 4428 0.00022583559168925022 0.8428184281842819
0.158576 1 3733 4428 0.00022583559168925022 0.8430442637759711
0.158581 1 3734 4428 0.00022583559168925022 0.8432700993676604
0.158633 1 3735 4428 0.00022583559168925022 0.8434959349593496
0.158635 1 3736 4428 0.00022583559168925022 0.8437217705510388
0.15865 1 3737 4428 0.00022583559168925022 0.8439476061427281
0.158673 1 3738 4428 0.00022583559168925022 0.8441734417344173
0.158678 1 3739 4428 0.00022583559168925022 0.8443992773261066
0.158679 1 3740 4428 0.00022583559168925022 0.8446251129177959
0.15871 1 3741 4428 0.00022583559168925022 0.8448509485094851
0.158713 1 3742 4428 0.00022583559168925022 0.8450767841011744
0.15872 1 3743 4428 0.00022583559168925022 0.8453026196928636
0.15876 1 3744 4428 0.00022583559168925022 0.8455284552845529
0.158837 1 3745 4428 0.00022583559168925022 0.8457542908762421
0.158865 1 3746 4428 0.00022583559168925022 0.8459801264679313
0.158881 1 3747 4428 0.00022583559168925022 0.8462059620596206
0.158888 1 3748 4428 0.00022583559168925022 0.8464317976513098
0.15889 1 3749 4428 0.00022583559168925022 0.8466576332429991
0.158896 1 3750 4428 0.00022583559168925022 0.8468834688346883
0.158907 1 3751 4428 0.00022583559168925022 0.8471093044263776
0.15892 1 3752 4428 0.00022583559168925022 0.8473351400180669
0.158928 1 3753 4428 0.00022583559168925022 0.8475609756097561
0.158975 1 3754 4428 0.00022583559168925022 0.8477868112014454
0.158993 1 3755 4428 0.00022583559168925022 0.8480126467931346
0.159019 1 3756 4428 0.00022583559168925022 0.8482384823848238
0.159049 1 3757 4428 0.00022583559168925022 0.8484643179765131
0.159075 1 3758 4428 0.00022583559168925022 0.8486901535682023
0.159106 2 3760 4428 0.00045167118337850043 0.8491418247515808
0.159134 1 3761 4428 0.00022583559168925022 0.84936766034327
0.15917 1 3762 4428 0.00022583559168925022 0.8495934959349594
0.159324 1 3763 4428 0.00022583559168925022 0.8498193315266486
0.159352 1 3764 4428 0.00022583559168925022 0.8500451671183379
0.159367 1 3765 4428 0.00022583559168925022 0.8502710027100271
0.15942 1 3766 4428 0.00022583559168925022 0.8504968383017163
0.159486 1 3767 4428 0.00022583559168925022 0.8507226738934056
0.159569 1 3768 4428 0.00022583559168925022 0.8509485094850948
0.15957 2 3770 4428 0.00045167118337850043 0.8514001806684733
0.1596 1 3771 4428 0.00022583559168925022 0.8516260162601627
0.159629 1 3772 4428 0.00022583559168925022 0.8518518518518519
0.159699 1 3773 4428 0.00022583559168925022 0.8520776874435411
0.159758 1 3774 4428 0.00022583559168925022 0.8523035230352304
0.159815 1 3775 4428 0.00022583559168925022 0.8525293586269196
0.159822 1 3776 4428 0.00022583559168925022 0.8527551942186089
0.15984 1 3777 4428 0.00022583559168925022 0.8529810298102981
0.159864 1 3778 4428 0.00022583559168925022 0.8532068654019873
0.159873 1 3779 4428 0.00022583559168925022 0.8534327009936766
0.159888 1 3780 4428 0.00022583559168925022 0.8536585365853658
0.159894 1 3781 4428 0.00022583559168925022 0.8538843721770552
0.159904 1 3782 4428 0.00022583559168925022 0.8541102077687444
0.159913 1 3783 4428 0.00022583559168925022 0.8543360433604336
0.159922 1 3784 4428 0.00022583559168925022 0.8545618789521229
0.159937 1 3785 4428 0.00022583559168925022 0.8547877145438121
0.159994 1 3786 4428 0.00022583559168925022 0.8550135501355014
0.160053 1 3787 4428 0.00022583559168925022 0.8552393857271906
0.160101 1 3788 4428 0.00022583559168925022 0.8554652213188798
0.160103 1 3789 4428 0.00022583559168925022 0.8556910569105691
0.160147 1 3790 4428 0.00022583559168925022 0.8559168925022583
0.160153 2 3792 4428 0.00045167118337850043 0.8563685636856369
0.160243 1 3793 4428 0.00022583559168925022 0.8565943992773261
0.160246 1 3794 4428 0.00022583559168925022 0.8568202348690154
0.160265 1 3795 4428 0.00022583559168925022 0.8570460704607046
0.160266 1 3796 4428 0.00022583559168925022 0.8572719060523939
0.160334 1 3797 4428 0.00022583559168925022 0.8574977416440831
0.160352 1 3798 4428 0.00022583559168925022 0.8577235772357723
0.160392 2 3800 4428 0.00045167118337850043 0.8581752484191508
0.160408 1 3801 4428 0.00022583559168925022 0.8584010840108401
0.160434 1 3802 4428 0.00022583559168925022 0.8586269196025293
0.160439 1 3803 4428 0.00022583559168925022 0.8588527551942186
0.16047 1 3804 4428 0.00022583559168925022 0.8590785907859079
0.160491 1 3805 4428 0.00022583559168925022 0.8593044263775971
0.160497 1 3806 4428 0.00022583559168925022 0.8595302619692864
0.160569 1 3807 4428 0.00022583559168925022 0.8597560975609756
0.160628 1 3808 4428 0.00022583559168925022 0.8599819331526649
0.160631 1 3809 4428 0.00022583559168925022 0.8602077687443541
0.160667 1 3810 4428 0.00022583559168925022 0.8604336043360433
0.160692 1 3811 4428 0.00022583559168925022 0.8606594399277326
0.160728 1 3812 4428 0.00022583559168925022 0.8608852755194218
0.160743 1 3813 4428 0.00022583559168925022 0.8611111111111112
0.160753 1 3814 4428 0.00022583559168925022 0.8613369467028004
0.160755 1 3815 4428 0.00022583559168925022 0.8615627822944896
0.160832 1 3816 4428 0.00022583559168925022 0.8617886178861789
0.160852 1 3817 4428 0.00022583559168925022 0.8620144534778681
0.160902 1 3818 4428 0.00022583559168925022 0.8622402890695574
0.16094 1 3819 4428 0.00022583559168925022 0.8624661246612466
0.160968 1 3820 4428 0.00022583559168925022 0.8626919602529358
0.160979 1 3821 4428 0.00022583559168925022 0.8629177958446251
0.160981 1 3822 4428 0.00022583559168925022 0.8631436314363143
0.161025 1 3823 4428 0.00022583559168925022 0.8633694670280037
0.161057 1 3824 4428 0.00022583559168925022 0.8635953026196929
0.16109 1 3825 4428 0.00022583559168925022 0.8638211382113821
0.161127 1 3826 4428 0.00022583559168925022 0.8640469738030714
0.16113 1 3827 4428 0.00022583559168925022 0.8642728093947606
0.161202 1 3828 4428 0.00022583559168925022 0.8644986449864499
0.161227 1 3829 4428 0.00022583559168925022 0.8647244805781391
0.161231 1 3830 4428 0.00022583559168925022 0.8649503161698283
0.161233 1 3831 4428 0.00022583559168925022 0.8651761517615176
0.161266 1 3832 4428 0.00022583559168925022 0.8654019873532068
0.161267 1 3833 4428 0.00022583559168925022 0.8656278229448962
0.161304 1 3834 4428 0.00022583559168925022 0.8658536585365854
0.161306 2 3836 4428 0.00045167118337850043 0.8663053297199639
0.161314 1 3837 4428 0.00022583559168925022 0.8665311653116531
0.161336 1 3838 4428 0.00022583559168925022 0.8667570009033424
0.161342 1 3839 4428 0.00022583559168925022 0.8669828364950316
0.161362 1 3840 4428 0.00022583559168925022 0.8672086720867209
0.161366 1 3841 4428 0.00022583559168925022 0.8674345076784101
0.161385 1 3842 4428 0.00022583559168925022 0.8676603432700993
0.161407 1 3843 4428 0.00022583559168925022 0.8678861788617886
0.161416 1 3844 4428 0.00022583559168925022 0.8681120144534779
0.161439 1 3845 4428 0.00022583559168925022 0.8683378500451672
0.161449 1 3846 4428 0.00022583559168925022 0.8685636856368564
0.161457 1 3847 4428 0.00022583559168925022 0.8687895212285456
0.161463 1 3848 4428 0.00022583559168925022 0.8690153568202349
0.161465 1 3849 4428 0.00022583559168925022 0.8692411924119241
0.161508 1 3850 4428 0.00022583559168925022 0.8694670280036134
0.161528 1 3851 4428 0.00022583559168925022 0.8696928635953026
0.161549 1 3852 4428 0.00022583559168925022 0.8699186991869918
0.161613 1 3853 4428 0.00022583559168925022 0.8701445347786811
0.161676 1 3854 4428 0.00022583559168925022 0.8703703703703703
0.161699 1 3855 4428 0.00022583559168925022 0.8705962059620597
0.161733 1 3856 4428 0.00022583559168925022 0.8708220415537489
0.161734 1 3857 4428 0.00022583559168925022 0.8710478771454381
0.161747 1 3858 4428 0.00022583559168925022 0.8712737127371274
0.16178 1 3859 4428 0.00022583559168925022 0.8714995483288166
0.161795 1 3860 4428 0.00022583559168925022 0.8717253839205059
0.161824 1 3861 4428 0.00022583559168925022 0.8719512195121951
0.16184 1 3862 4428 0.00022583559168925022 0.8721770551038843
0.161912 2 3864 4428 0.00045167118337850043 0.8726287262872628
0.161919 1 3865 4428 0.00022583559168925022 0.8728545618789522
0.161963 1 3866 4428 0.00022583559168925022 0.8730803974706414
0.161984 1 3867 4428 0.00022583559168925022 0.8733062330623306
0.162013 1 3868 4428 0.00022583559168925022 0.8735320686540199
0.162037 1 3869 4428 0.00022583559168925022 0.8737579042457091
0.162051 1 3870 4428 0.00022583559168925022 0.8739837398373984
0.162172 1 3871 4428 0.00022583559168925022 0.8742095754290876
0.162306 1 3872 4428 0.00022583559168925022 0.8744354110207768
0.162322 1 3873 4428 0.00022583559168925022 0.8746612466124661
0.162349 2 3875 4428 0.00045167118337850043 0.8751129177958447
0.162358 1 3876 4428 0.00022583559168925022 0.8753387533875339
0.16238 1 3877 4428 0.00022583559168925022 0.8755645889792232
0.162397 1 3878 4428 0.00022583559168925022 0.8757904245709124
0.162474 1 3879 4428 0.00022583559168925022 0.8760162601626016
0.16248 1 3880 4428 0.00022583559168925022 0.8762420957542909
0.162541 1 3881 4428 0.00022583559168925022 0.8764679313459801
0.162629 1 3882 4428 0.00022583559168925022 0.8766937669376694
0.162654 1 3883 4428 0.00022583559168925022 0.8769196025293586
0.162677 1 3884 4428 0.00022583559168925022 0.8771454381210478
0.162704 1 3885 4428 0.00022583559168925022 0.8773712737127372
0.162806 1 3886 4428 0.00022583559168925022 0.8775971093044264
0.162813 1 3887 4428 0.00022583559168925022 0.8778229448961157
0.162845 1 3888 4428 0.00022583559168925022 0.8780487804878049
0.162879 1 3889 4428 0.00022583559168925022 0.8782746160794941
0.162919 1 3890 4428 0.00022583559168925022 0.8785004516711834
0.162991 1 3891 4428 0.00022583559168925022 0.8787262872628726
0.163058 1 3892 4428 0.00022583559168925022 0.8789521228545619
0.163136 1 3893 4428 0.00022583559168925022 0.8791779584462511
0.163151 1 3894 4428 0.00022583559168925022 0.8794037940379403
0.16318 1 3895 4428 0.00022583559168925022 0.8796296296296297
0.163205 1 3896 4428 0.00022583559168925022 0.8798554652213189
0.163217 1 3897 4428 0.00022583559168925022 0.8800813008130082
0.163298 1 3898 4428 0.00022583559168925022 0.8803071364046974
0.163307 1 3899 4428 0.00022583559168925022 0.8805329719963866
0.163316 1 3900 4428 0.00022583559168925022 0.8807588075880759
0.163363 1 3901 4428 0.00022583559168925022 0.8809846431797651
0.1634 1 3902 4428 0.00022583559168925022 0.8812104787714544
0.163474 1 3903 4428 0.00022583559168925022 0.8814363143631436
0.163487 1 3904 4428 0.00022583559168925022 0.8816621499548328
0.163528 1 3905 4428 0.00022583559168925022 0.8818879855465221
0.163572 1 3906 4428 0.00022583559168925022 0.8821138211382114
0.163627 1 3907 4428 0.00022583559168925022 0.8823396567299007
0.163668 1 3908 4428 0.00022583559168925022 0.8825654923215899
0.163679 1 3909 4428 0.00022583559168925022 0.8827913279132791
0.163848 1 3910 4428 0.00022583559168925022 0.8830171635049684
0.163857 1 3911 4428 0.00022583559168925022 0.8832429990966576
0.163935 1 3912 4428 0.00022583559168925022 0.8834688346883469
0.16397 1 3913 4428 0.00022583559168925022 0.8836946702800361
0.164056 1 3914 4428 0.00022583559168925022 0.8839205058717254
0.164107 1 3915 4428 0.00022583559168925022 0.8841463414634146
0.164158 1 3916 4428 0.00022583559168925022 0.8843721770551038
0.164192 1 3917 4428 0.00022583559168925022 0.8845980126467932
0.164214 1 3918 4428 0.00022583559168925022 0.8848238482384824
0.164216 1 3919 4428 0.00022583559168925022 0.8850496838301717
0.164235 1 3920 4428 0.00022583559168925022 0.8852755194218609
0.164249 1 3921 4428 0.00022583559168925022 0.8855013550135501
0.164303 1 3922 4428 0.00022583559168925022 0.8857271906052394
0.164308 1 3923 4428 0.00022583559168925022 0.8859530261969286
0.164347 1 3924 4428 0.00022583559168925022 0.8861788617886179
0.164351 1 3925 4428 0.00022583559168925022 0.8864046973803071
0.164384 2 3927 4428 0.00045167118337850043 0.8868563685636857
0.164409 1 3928 4428 0.00022583559168925022 0.8870822041553749
0.164413 1 3929 4428 0.00022583559168925022 0.8873080397470642
0.164454 1 3930 4428 0.00022583559168925022 0.8875338753387534
0.16448 1 3931 4428 0.00022583559168925022 0.8877597109304426
0.164505 1 3932 4428 0.00022583559168925022 0.8879855465221319
0.164539 1 3933 4428 0.00022583559168925022 0.8882113821138211
0.164547 1 3934 4428 0.00022583559168925022 0.8884372177055104
0.164589 1 3935 4428 0.00022583559168925022 0.8886630532971996
0.164649 1 3936 4428 0.00022583559168925022 0.8888888888888888
0.164722 1 3937 4428 0.00022583559168925022 0.8891147244805782
0.164731 1 3938 4428 0.00022583559168925022 0.8893405600722674
0.164771 1 3939 4428 0.00022583559168925022 0.8895663956639567
0.164778 1 3940 4428 0.00022583559168925022 0.8897922312556459
0.164891 1 3941 4428 0.00022583559168925022 0.8900180668473351
0.16495 1 3942 4428 0.00022583559168925022 0.8902439024390244
0.164995 1 3943 4428 0.00022583559168925022 0.8904697380307136
0.165049 1 3944 4428 0.00022583559168925022 0.8906955736224029
0.165059 1 3945 4428 0.00022583559168925022 0.8909214092140921
0.165162 1 3946 4428 0.00022583559168925022 0.8911472448057814
0.165242 1 3947 4428 0.00022583559168925022 0.8913730803974707
0.165321 1 3948 4428 0.00022583559168925022 0.8915989159891599
0.165338 1 3949 4428 0.00022583559168925022 0.8918247515808492
0.165345 1 3950 4428 0.00022583559168925022 0.8920505871725384
0.165377 1 3951 4428 0.00022583559168925022 0.8922764227642277
0.165386 1 3952 4428 0.00022583559168925022 0.8925022583559169
0.165388 1 3953 4428 0.00022583559168925022 0.8927280939476061
0.165416 1 3954 4428 0.00022583559168925022 0.8929539295392954
0.165454 1 3955 4428 0.00022583559168925022 0.8931797651309846
0.165457 1 3956 4428 0.00022583559168925022 0.8934056007226739
0.16553 1 3957 4428 0.00022583559168925022 0.8936314363143631
0.16557 1 3958 4428 0.00022583559168925022 0.8938572719060524
0.16558 1 3959 4428 0.00022583559168925022 0.8940831074977417
0.165595 1 3960 4428 0.00022583559168925022 0.8943089430894309
0.165601 1 3961 4428 0.00022583559168925022 0.8945347786811202
0.165615 1 3962 4428 0.00022583559168925022 0.8947606142728094
0.165649 1 3963 4428 0.00022583559168925022 0.8949864498644986
0.165749 1 3964 4428 0.00022583559168925022 0.8952122854561879
0.165756 1 3965 4428 0.00022583559168925022 0.8954381210478771
0.165772 1 3966 4428 0.00022583559168925022 0.8956639566395664
0.165809 1 3967 4428 0.00022583559168925022 0.8958897922312556
0.16584 1 3968 4428 0.00022583559168925022 0.8961156278229448
0.165981 1 3969 4428 0.00022583559168925022 0.8963414634146342
0.165986 1 3970 4428 0.00022583559168925022 0.8965672990063234
0.166044 1 3971 4428 0.00022583559168925022 0.8967931345980127
0.166108 1 3972 4428 0.00022583559168925022 0.8970189701897019
0.166162 1 3973 4428 0.00022583559168925022 0.8972448057813911
0.166205 1 3974 4428 0.00022583559168925022 0.8974706413730804
0.166283 1 3975 4428 0.00022583559168925022 0.8976964769647696
0.16638 1 3976 4428 0.00022583559168925022 0.8979223125564589
0.166383 1 3977 4428 0.00022583559168925022 0.8981481481481481
0.166394 1 3978 4428 0.00022583559168925022 0.8983739837398373
0.166409 1 3979 4428 0.00022583559168925022 0.8985998193315267
0.166418 1 3980 4428 0.00022583559168925022 0.8988256549232159
0.16645 1 3981 4428 0.00022583559168925022 0.8990514905149052
0.166456 1 3982 4428 0.00022583559168925022 0.8992773261065944
0.166492 1 3983 4428 0.00022583559168925022 0.8995031616982837
0.166572 1 3984 4428 0.00022583559168925022 0.8997289972899729
0.166609 1 3985 4428 0.00022583559168925022 0.8999548328816621
0.166635 1 3986 4428 0.00022583559168925022 0.9001806684733514
0.16668 1 3987 4428 0.00022583559168925022 0.9004065040650406
0.166699 1 3988 4428 0.00022583559168925022 0.90063233965673
0.166815 1 3989 4428 0.00022583559168925022 0.9008581752484192
0.166827 1 3990 4428 0.00022583559168925022 0.9010840108401084
0.166864 1 3991 4428 0.00022583559168925022 0.9013098464317977
0.166938 1 3992 4428 0.00022583559168925022 0.9015356820234869
0.166999 1 3993 4428 0.00022583559168925022 0.9017615176151762
0.167102 1 3994 4428 0.00022583559168925022 0.9019873532068654
0.16719 1 3995 4428 0.00022583559168925022 0.9022131887985546
0.167214 1 3996 4428 0.00022583559168925022 0.9024390243902439
0.167233 1 3997 4428 0.00022583559168925022 0.9026648599819331
0.167295 1 3998 4428 0.00022583559168925022 0.9028906955736224
0.167326 1 3999 4428 0.00022583559168925022 0.9031165311653117
0.167334 1 4000 4428 0.00022583559168925022 0.9033423667570009
0.167355 1 4001 4428 0.00022583559168925022 0.9035682023486902
0.167425 1 4002 4428 0.00022583559168925022 0.9037940379403794
0.167481 1 4003 4428 0.00022583559168925022 0.9040198735320687
0.167484 1 4004 4428 0.00022583559168925022 0.9042457091237579
0.167512 1 4005 4428 0.00022583559168925022 0.9044715447154471
0.167516 1 4006 4428 0.00022583559168925022 0.9046973803071364
0.167548 1 4007 4428 0.00022583559168925022 0.9049232158988256
0.167587 1 4008 4428 0.00022583559168925022 0.9051490514905149
0.16761 1 4009 4428 0.00022583559168925022 0.9053748870822041
0.167639 1 4010 4428 0.00022583559168925022 0.9056007226738934
0.167683 1 4011 4428 0.00022583559168925022 0.9058265582655827
0.167698 1 4012 4428 0.00022583559168925022 0.9060523938572719
0.167726 1 4013 4428 0.00022583559168925022 0.9062782294489612
0.167749 1 4014 4428 0.00022583559168925022 0.9065040650406504
0.167757 1 4015 4428 0.00022583559168925022 0.9067299006323396
0.16782 1 4016 4428 0.00022583559168925022 0.9069557362240289
0.167852 1 4017 4428 0.00022583559168925022 0.9071815718157181
0.167853 1 4018 4428 0.00022583559168925022 0.9074074074074074
0.167874 1 4019 4428 0.00022583559168925022 0.9076332429990966
0.167916 1 4020 4428 0.00022583559168925022 0.907859078590786
0.168069 1 4021 4428 0.00022583559168925022 0.9080849141824752
0.168118 1 4022 4428 0.00022583559168925022 0.9083107497741644
0.168188 1 4023 4428 0.00022583559168925022 0.9085365853658537
0.168254 1 4024 4428 0.00022583559168925022 0.9087624209575429
0.168257 1 4025 4428 0.00022583559168925022 0.9089882565492322
0.168284 1 4026 4428 0.00022583559168925022 0.9092140921409214
0.168298 1 4027 4428 0.00022583559168925022 0.9094399277326106
0.168301 1 4028 4428 0.00022583559168925022 0.9096657633242999
0.168338 1 4029 4428 0.00022583559168925022 0.9098915989159891
0.168491 1 4030 4428 0.00022583559168925022 0.9101174345076785
0.168496 1 4031 4428 0.00022583559168925022 0.9103432700993677
0.168501 1 4032 4428 0.00022583559168925022 0.9105691056910569
0.168509 1 4033 4428 0.00022583559168925022 0.9107949412827462
0.168603 1 4034 4428 0.00022583559168925022 0.9110207768744354
0.168624 1 4035 4428 0.00022583559168925022 0.9112466124661247
0.168643 1 4036 4428 0.00022583559168925022 0.9114724480578139
0.168694 1 4037 4428 0.00022583559168925022 0.9116982836495031
0.168704 1 4038 4428 0.00022583559168925022 0.9119241192411924
0.168754 1 4039 4428 0.00022583559168925022 0.9121499548328816
0.168762 1 4040 4428 0.00022583559168925022 0.912375790424571
0.168793 1 4041 4428 0.00022583559168925022 0.9126016260162602
0.168889 1 4042 4428 0.00022583559168925022 0.9128274616079494
0.168901 1 4043 4428 0.00022583559168925022 0.9130532971996387
0.168934 1 4044 4428 0.00022583559168925022 0.9132791327913279
0.169018 1 4045 4428 0.00022583559168925022 0.9135049683830172
0.169062 1 4046 4428 0.00022583559168925022 0.9137308039747064
0.169113 1 4047 4428 0.00022583559168925022 0.9139566395663956
0.169119 1 4048 4428 0.00022583559168925022 0.9141824751580849
0.169138 1 4049 4428 0.00022583559168925022 0.9144083107497741
0.169199 1 4050 4428 0.00022583559168925022 0.9146341463414634
0.169232 1 4051 4428 0.00022583559168925022 0.9148599819331527
0.169515 1 4052 4428 0.00022583559168925022 0.9150858175248419
0.169596 1 4053 4428 0.00022583559168925022 0.9153116531165312
0.169634 1 4054 4428 0.00022583559168925022 0.9155374887082204
0.169648 1 4055 4428 0.00022583559168925022 0.9157633242999097
0.169687 1 4056 4428 0.00022583559168925022 0.9159891598915989
0.169772 1 4057 4428 0.00022583559168925022 0.9162149954832882
0.169778 1 4058 4428 0.00022583559168925022 0.9164408310749774
0.169811 1 4059 4428 0.00022583559168925022 0.9166666666666666
0.169826 1 4060 4428 0.00022583559168925022 0.916892502258356
0.169851 1 4061 4428 0.00022583559168925022 0.9171183378500452
0.169857 1 4062 4428 0.00022583559168925022 0.9173441734417345
0.169862 2 4064 4428 0.00045167118337850043 0.9177958446251129
0.169957 1 4065 4428 0.00022583559168925022 0.9180216802168022
0.169992 1 4066 4428 0.00022583559168925022 0.9182475158084914
0.170093 1 4067 4428 0.00022583559168925022 0.9184733514001807
0.170143 1 4068 4428 0.00022583559168925022 0.9186991869918699
0.170243 1 4069 4428 0.00022583559168925022 0.9189250225835591
0.170267 1 4070 4428 0.00022583559168925022 0.9191508581752484
0.170268 1 4071 4428 0.00022583559168925022 0.9193766937669376
0.1703 1 4072 4428 0.00022583559168925022 0.919602529358627
0.170313 1 4073 4428 0.00022583559168925022 0.9198283649503162
0.170331 1 4074 4428 0.00022583559168925022 0.9200542005420054
0.170356 1 4075 4428 0.00022583559168925022 0.9202800361336947
0.170371 1 4076 4428 0.00022583559168925022 0.9205058717253839
0.170372 1 4077 4428 0.00022583559168925022 0.9207317073170732
0.170476 1 4078 4428 0.00022583559168925022 0.9209575429087624
0.170521 1 4079 4428 0.00022583559168925022 0.9211833785004516
0.17059 1 4080 4428 0.00022583559168925022 0.9214092140921409
0.170608 1 4081 4428 0.00022583559168925022 0.9216350496838301
0.170692 1 4082 4428 0.00022583559168925022 0.9218608852755195
0.170729 1 4083 4428 0.00022583559168925022 0.9220867208672087
0.170803 1 4084 4428 0.00022583559168925022 0.9223125564588979
0.170824 1 4085 4428 0.00022583559168925022 0.9225383920505872
0.170877 1 4086 4428 0.00022583559168925022 0.9227642276422764
0.171089 1 4087 4428 0.00022583559168925022 0.9229900632339657
0.171103 1 4088 4428 0.00022583559168925022 0.9232158988256549
0.171168 1 4089 4428 0.00022583559168925022 0.9234417344173442
0.171269 1 4090 4428 0.00022583559168925022 0.9236675700090334
0.171344 1 4091 4428 0.00022583559168925022 0.9238934056007226
0.171482 1 4092 4428 0.00022583559168925022 0.924119241192412
0.171524 1 4093 4428 0.00022583559168925022 0.9243450767841012
0.171536 1 4094 4428 0.00022583559168925022 0.9245709123757905
0.171571 1 4095 4428 0.00022583559168925022 0.9247967479674797
0.171592 1 4096 4428 0.00022583559168925022 0.9250225835591689
0.171603 1 4097 4428 0.00022583559168925022 0.9252484191508582
0.171681 1 4098 4428 0.00022583559168925022 0.9254742547425474
0.171682 1 4099 4428 0.00022583559168925022 0.9257000903342367
0.171757 1 4100 4428 0.00022583559168925022 0.9259259259259259
0.171784 1 4101 4428 0.00022583559168925022 0.9261517615176151
0.171789 1 4102 4428 0.00022583559168925022 0.9263775971093045
0.171894 1 4103 4428 0.00022583559168925022 0.9266034327009937
0.171899 1 4104 4428 0.00022583559168925022 0.926829268292683
0.171947 1 4105 4428 0.00022583559168925022 0.9270551038843722
0.17199 1 4106 4428 0.00022583559168925022 0.9272809394760614
0.172039 1 4107 4428 0.00022583559168925022 0.9275067750677507
0.172077 1 4108 4428 0.00022583559168925022 0.9277326106594399
0.172094 1 4109 4428 0.00022583559168925022 0.9279584462511292
0.172119 1 4110 4428 0.00022583559168925022 0.9281842818428184
0.172158 1 4111 4428 0.00022583559168925022 0.9284101174345076
0.17217 1 4112 4428 0.00022583559168925022 0.928635953026197
0.172263 1 4113 4428 0.00022583559168925022 0.9288617886178862
0.172363 1 4114 4428 0.00022583559168925022 0.9290876242095755
0.172386 1 4115 4428 0.00022583559168925022 0.9293134598012647
0.172435 1 4116 4428 0.00022583559168925022 0.9295392953929539
0.172448 1 4117 4428 0.00022583559168925022 0.9297651309846432
0.172487 1 4118 4428 0.00022583559168925022 0.9299909665763324
0.172511 1 4119 4428 0.00022583559168925022 0.9302168021680217
0.17255 1 4120 4428 0.00022583559168925022 0.9304426377597109
0.172571 1 4121 4428 0.00022583559168925022 0.9306684733514001
0.172605 1 4122 4428 0.00022583559168925022 0.9308943089430894
0.172606 1 4123 4428 0.00022583559168925022 0.9311201445347786
0.172685 1 4124 4428 0.00022583559168925022 0.931345980126468
0.172703 1 4125 4428 0.00022583559168925022 0.9315718157181572
0.172704 1 4126 4428 0.00022583559168925022 0.9317976513098465
0.172812 1 4127 4428 0.00022583559168925022 0.9320234869015357
0.172822 1 4128 4428 0.00022583559168925022 0.9322493224932249
0.173065 1 4129 4428 0.00022583559168925022 0.9324751580849142
0.173078 1 4130 4428 0.00022583559168925022 0.9327009936766034
0.173096 1 4131 4428 0.00022583559168925022 0.9329268292682927
0.17315 1 4132 4428 0.00022583559168925022 0.9331526648599819
0.173173 1 4133 4428 0.00022583559168925022 0.9333785004516711
0.173244 1 4134 4428 0.00022583559168925022 0.9336043360433605
0.17332 1 4135 4428 0.00022583559168925022 0.9338301716350497
0.173402 1 4136 4428 0.00022583559168925022 0.934056007226739
0.173428 1 4137 4428 0.00022583559168925022 0.9342818428184282
0.173487 1 4138 4428 0.00022583559168925022 0.9345076784101174
0.173507 1 4139 4428 0.00022583559168925022 0.9347335140018067
0.173587 1 4140 4428 0.00022583559168925022 0.9349593495934959
0.173589 1 4141 4428 0.00022583559168925022 0.9351851851851852
0.173619 1 4142 4428 0.00022583559168925022 0.9354110207768744
0.17362 1 4143 4428 0.00022583559168925022 0.9356368563685636
0.173629 1 4144 4428 0.00022583559168925022 0.935862691960253
0.173651 1 4145 4428 0.00022583559168925022 0.9360885275519422
0.173652 1 4146 4428 0.00022583559168925022 0.9363143631436315
0.173715 1 4147 4428 0.00022583559168925022 0.9365401987353207
0.173923 1 4148 4428 0.00022583559168925022 0.9367660343270099
0.174023 1 4149 4428 0.00022583559168925022 0.9369918699186992
0.17403 1 4150 4428 0.00022583559168925022 0.9372177055103884
0.174095 1 4151 4428 0.00022583559168925022 0.9374435411020777
0.174171 1 4152 4428 0.00022583559168925022 0.9376693766937669
0.174206 1 4153 4428 0.00022583559168925022 0.9378952122854561
0.174208 1 4154 4428 0.00022583559168925022 0.9381210478771455
0.174278 1 4155 4428 0.00022583559168925022 0.9383468834688347
0.174498 1 4156 4428 0.00022583559168925022 0.938572719060524
0.174511 1 4157 4428 0.00022583559168925022 0.9387985546522132
0.174617 1 4158 4428 0.00022583559168925022 0.9390243902439024
0.174666 1 4159 4428 0.00022583559168925022 0.9392502258355917
0.174901 1 4160 4428 0.00022583559168925022 0.9394760614272809
0.174943 1 4161 4428 0.00022583559168925022 0.9397018970189702
0.175038 1 4162 4428 0.00022583559168925022 0.9399277326106594
0.175075 1 4163 4428 0.00022583559168925022 0.9401535682023487
0.175184 1 4164 4428 0.00022583559168925022 0.940379403794038
0.175273 1 4165 4428 0.00022583559168925022 0.9406052393857272
0.175281 1 4166 4428 0.00022583559168925022 0.9408310749774165
0.175286 1 4167 4428 0.00022583559168925022 0.9410569105691057
0.175358 1 4168 4428 0.00022583559168925022 0.941282746160795
0.175371 1 4169 4428 0.00022583559168925022 0.9415085817524842
0.175516 1 4170 4428 0.00022583559168925022 0.9417344173441734
0.175527 1 4171 4428 0.00022583559168925022 0.9419602529358627
0.175555 1 4172 4428 0.00022583559168925022 0.9421860885275519
0.175566 1 4173 4428 0.00022583559168925022 0.9424119241192412
0.175588 1 4174 4428 0.00022583559168925022 0.9426377597109304
0.175652 1 4175 4428 0.00022583559168925022 0.9428635953026197
0.175702 1 4176 4428 0.00022583559168925022 0.943089430894309
0.17579 1 4177 4428 0.00022583559168925022 0.9433152664859982
0.175813 1 4178 4428 0.00022583559168925022 0.9435411020776875
0.175855 1 4179 4428 0.00022583559168925022 0.9437669376693767
0.176026 1 4180 4428 0.00022583559168925022 0.9439927732610659
0.176064 1 4181 4428 0.00022583559168925022 0.9442186088527552
0.176094 1 4182 4428 0.00022583559168925022 0.9444444444444444
0.176101 1 4183 4428 0.00022583559168925022 0.9446702800361337
0.176186 1 4184 4428 0.00022583559168925022 0.9448961156278229
0.176285 1 4185 4428 0.00022583559168925022 0.9451219512195121
0.176301 1 4186 4428 0.00022583559168925022 0.9453477868112015
0.176304 1 4187 4428 0.00022583559168925022 0.9455736224028907
0.176336 1 4188 4428 0.00022583559168925022 0.94579945799458
0.176349 1 4189 4428 0.00022583559168925022 0.9460252935862692
0.176437 1 4190 4428 0.00022583559168925022 0.9462511291779584
0.176665 1 4191 4428 0.00022583559168925022 0.9464769647696477
0.176763 1 4192 4428 0.00022583559168925022 0.9467028003613369
0.176905 1 4193 4428 0.00022583559168925022 0.9469286359530262
0.176943 1 4194 4428 0.00022583559168925022 0.9471544715447154
0.17699 1 4195 4428 0.00022583559168925022 0.9473803071364046
0.177011 1 4196 4428 0.00022583559168925022 0.947606142728094
0.177033 1 4197 4428 0.00022583559168925022 0.9478319783197832
0.177061 1 4198 4428 0.00022583559168925022 0.9480578139114725
0.177131 1 4199 4428 0.00022583559168925022 0.9482836495031617
0.177155 1 4200 4428 0.00022583559168925022 0.948509485094851
0.177205 1 4201 4428 0.00022583559168925022 0.9487353206865402
0.177254 1 4202 4428 0.00022583559168925022 0.9489611562782294
0.177272 1 4203 4428 0.00022583559168925022 0.9491869918699187
0.177429 1 4204 4428 0.00022583559168925022 0.9494128274616079
0.177647 1 4205 4428 0.00022583559168925022 0.9496386630532972
0.177683 1 4206 4428 0.00022583559168925022 0.9498644986449865
0.177808 1 4207 4428 0.00022583559168925022 0.9500903342366757
0.177833 1 4208 4428 0.00022583559168925022 0.950316169828365
0.177964 1 4209 4428 0.00022583559168925022 0.9505420054200542
0.178111 1 4210 4428 0.00022583559168925022 0.9507678410117435
0.178364 1 4211 4428 0.00022583559168925022 0.9509936766034327
0.178442 1 4212 4428 0.00022583559168925022 0.9512195121951219
0.178451 1 4213 4428 0.00022583559168925022 0.9514453477868112
0.178485 1 4214 4428 0.00022583559168925022 0.9516711833785004
0.178554 1 4215 4428 0.00022583559168925022 0.9518970189701897
0.178588 1 4216 4428 0.00022583559168925022 0.952122854561879
0.178596 1 4217 4428 0.00022583559168925022 0.9523486901535682
0.178649 1 4218 4428 0.00022583559168925022 0.9525745257452575
0.178721 1 4219 4428 0.00022583559168925022 0.9528003613369467
0.179029 1 4220 4428 0.00022583559168925022 0.953026196928636
0.179234 1 4221 4428 0.00022583559168925022 0.9532520325203252
0.179298 1 4222 4428 0.00022583559168925022 0.9534778681120144
0.179357 1 4223 4428 0.00022583559168925022 0.9537037037037037
0.179459 1 4224 4428 0.00022583559168925022 0.9539295392953929
0.179508 1 4225 4428 0.00022583559168925022 0.9541553748870822
0.179632 1 4226 4428 0.00022583559168925022 0.9543812104787714
0.179655 1 4227 4428 0.00022583559168925022 0.9546070460704607
0.179742 1 4228 4428 0.00022583559168925022 0.95483288166215
0.179778 1 4229 4428 0.00022583559168925022 0.9550587172538392
0.179781 1 4230 4428 0.00022583559168925022 0.9552845528455285
0.179964 1 4231 4428 0.00022583559168925022 0.9555103884372177
0.179999 1 4232 4428 0.00022583559168925022 0.955736224028907
0.180044 1 4233 4428 0.00022583559168925022 0.9559620596205962
0.180094 1 4234 4428 0.00022583559168925022 0.9561878952122854
0.180105 1 4235 4428 0.00022583559168925022 0.9564137308039747
0.180275 1 4236 4428 0.00022583559168925022 0.9566395663956639
0.180327 1 4237 4428 0.00022583559168925022 0.9568654019873533
0.180363 1 4238 4428 0.00022583559168925022 0.9570912375790425
0.180367 1 4239 4428 0.00022583559168925022 0.9573170731707317
0.180423 1 4240 4428 0.00022583559168925022 0.957542908762421
0.180484 1 4241 4428 0.00022583559168925022 0.9577687443541102
0.180539 1 4242 4428 0.00022583559168925022 0.9579945799457995
0.180689 1 4243 4428 0.00022583559168925022 0.9582204155374887
0.180861 1 4244 4428 0.00022583559168925022 0.9584462511291779
0.180892 1 4245 4428 0.00022583559168925022 0.9586720867208672
0.181108 1 4246 4428 0.00022583559168925022 0.9588979223125564
0.18127 1 4247 4428 0.00022583559168925022 0.9591237579042458
0.181309 1 4248 4428 0.00022583559168925022 0.959349593495935
0.181365 1 4249 4428 0.00022583559168925022 0.9595754290876242
0.181376 1 4250 4428 0.00022583559168925022 0.9598012646793135
0.181468 1 4251 4428 0.00022583559168925022 0.9600271002710027
0.181484 1 4252 4428 0.00022583559168925022 0.960252935862692
0.181503 1 4253 4428 0.00022583559168925022 0.9604787714543812
0.181546 1 4254 4428 0.00022583559168925022 0.9607046070460704
0.181555 1 4255 4428 0.00022583559168925022 0.9609304426377597
0.18169 1 4256 4428 0.00022583559168925022 0.9611562782294489
0.181693 1 4257 4428 0.00022583559168925022 0.9613821138211383
0.181818 1 4258 4428 0.00022583559168925022 0.9616079494128275
0.182026 1 4259 4428 0.00022583559168925022 0.9618337850045167
0.182275 1 4260 4428 0.00022583559168925022 0.962059620596206
0.182464 1 4261 4428 0.00022583559168925022 0.9622854561878952
0.182512 1 4262 4428 0.00022583559168925022 0.9625112917795845
0.182929 1 4263 4428 0.00022583559168925022 0.9627371273712737
0.183252 1 4264 4428 0.00022583559168925022 0.9629629629629629
0.183265 1 4265 4428 0.00022583559168925022 0.9631887985546522
0.183278 1 4266 4428 0.00022583559168925022 0.9634146341463414
0.183375 1 4267 4428 0.00022583559168925022 0.9636404697380307
0.183408 1 4268 4428 0.00022583559168925022 0.96386630532972
0.183499 1 4269 4428 0.00022583559168925022 0.9640921409214093
0.183508 1 4270 4428 0.00022583559168925022 0.9643179765130985
0.18352 1 4271 4428 0.00022583559168925022 0.9645438121047877
0.183668 1 4272 4428 0.00022583559168925022 0.964769647696477
0.183758 1 4273 4428 0.00022583559168925022 0.9649954832881662
0.183958 1 4274 4428 0.00022583559168925022 0.9652213188798555
0.18415 1 4275 4428 0.00022583559168925022 0.9654471544715447
0.184255 1 4276 4428 0.00022583559168925022 0.9656729900632339
0.184391 1 4277 4428 0.00022583559168925022 0.9658988256549232
0.18451 1 4278 4428 0.00022583559168925022 0.9661246612466124
0.184526 1 4279 4428 0.00022583559168925022 0.9663504968383018
0.184717 1 4280 4428 0.00022583559168925022 0.966576332429991
0.184947 1 4281 4428 0.00022583559168925022 0.9668021680216802
0.1851 1 4282 4428 0.00022583559168925022 0.9670280036133695
0.185237 1 4283 4428 0.00022583559168925022 0.9672538392050587
0.185299 1 4284 4428 0.00022583559168925022 0.967479674796748
0.185404 1 4285 4428 0.00022583559168925022 0.9677055103884372
0.185462 1 4286 4428 0.00022583559168925022 0.9679313459801264
0.186151 1 4287 4428 0.00022583559168925022 0.9681571815718157
0.186556 1 4288 4428 0.00022583559168925022 0.9683830171635049
0.186811 1 4289 4428 0.00022583559168925022 0.9686088527551943
0.18698 1 4290 4428 0.00022583559168925022 0.9688346883468835
0.187012 1 4291 4428 0.00022583559168925022 0.9690605239385727
0.187148 1 4292 4428 0.00022583559168925022 0.969286359530262
0.187425 1 4293 4428 0.00022583559168925022 0.9695121951219512
0.187453 1 4294 4428 0.00022583559168925022 0.9697380307136405
0.187809 1 4295 4428 0.00022583559168925022 0.9699638663053297
0.187934 1 4296 4428 0.00022583559168925022 0.9701897018970189
0.188051 1 4297 4428 0.00022583559168925022 0.9704155374887082
0.188251 1 4298 4428 0.00022583559168925022 0.9706413730803974
0.188748 1 4299 4428 0.00022583559168925022 0.9708672086720868
0.188845 1 4300 4428 0.00022583559168925022 0.971093044263776
0.189222 1 4301 4428 0.00022583559168925022 0.9713188798554652
0.189497 1 4302 4428 0.00022583559168925022 0.9715447154471545
0.189566 1 4303 4428 0.00022583559168925022 0.9717705510388437
0.189615 1 4304 4428 0.00022583559168925022 0.971996386630533
0.190088 1 4305 4428 0.00022583559168925022 0.9722222222222222
0.190148 1 4306 4428 0.00022583559168925022 0.9724480578139115
0.190219 1 4307 4428 0.00022583559168925022 0.9726738934056007
0.190431 1 4308 4428 0.00022583559168925022 0.9728997289972899
0.190487 1 4309 4428 0.00022583559168925022 0.9731255645889793
0.190606 1 4310 4428 0.00022583559168925022 0.9733514001806685
0.190653 1 4311 4428 0.00022583559168925022 0.9735772357723578
0.190706 1 4312 4428 0.00022583559168925022 0.973803071364047
0.190958 1 4313 4428 0.00022583559168925022 0.9740289069557362
0.191633 1 4314 4428 0.00022583559168925022 0.9742547425474255
0.191809 1 4315 4428 0.00022583559168925022 0.9744805781391147
0.192273 1 4316 4428 0.00022583559168925022 0.974706413730804
0.192821 1 4317 4428 0.00022583559168925022 0.9749322493224932
0.192948 1 4318 4428 0.00022583559168925022 0.9751580849141824
0.192985 1 4319 4428 0.00022583559168925022 0.9753839205058717
0.192991 1 4320 4428 0.00022583559168925022 0.975609756097561
0.193031 1 4321 4428 0.00022583559168925022 0.9758355916892503
0.19308 1 4322 4428 0.00022583559168925022 0.9760614272809395
0.193348 1 4323 4428 0.00022583559168925022 0.9762872628726287
0.193567 1 4324 4428 0.00022583559168925022 0.976513098464318
0.193605 1 4325 4428 0.00022583559168925022 0.9767389340560072
0.193781 1 4326 4428 0.00022583559168925022 0.9769647696476965
0.194 1 4327 4428 0.00022583559168925022 0.9771906052393857
0.194138 1 4328 4428 0.00022583559168925022 0.9774164408310749
0.194207 1 4329 4428 0.00022583559168925022 0.9776422764227642
0.194238 1 4330 4428 0.00022583559168925022 0.9778681120144534
0.194514 1 4331 4428 0.00022583559168925022 0.9780939476061428
0.195888 1 4332 4428 0.00022583559168925022 0.978319783197832
0.196328 1 4333 4428 0.00022583559168925022 0.9785456187895212
0.196455 1 4334 4428 0.00022583559168925022 0.9787714543812105
0.196758 1 4335 4428 0.00022583559168925022 0.9789972899728997
0.196968 1 4336 4428 0.00022583559168925022 0.979223125564589
0.19715 1 4337 4428 0.00022583559168925022 0.9794489611562782
0.197316 1 4338 4428 0.00022583559168925022 0.9796747967479674
0.19752 1 4339 4428 0.00022583559168925022 0.9799006323396567
0.197915 1 4340 4428 0.00022583559168925022 0.980126467931346
0.198036 1 4341 4428 0.00022583559168925022 0.9803523035230353
0.19818 1 4342 4428 0.00022583559168925022 0.9805781391147245
0.198233 2 4344 4428 0.00045167118337850043 0.981029810298103
0.198747 1 4345 4428 0.00022583559168925022 0.9812556458897922
0.199008 1 4346 4428 0.00022583559168925022 0.9814814814814815
0.199455 1 4347 4428 0.00022583559168925022 0.9817073170731707
0.199481 1 4348 4428 0.00022583559168925022 0.98193315266486
0.199486 1 4349 4428 0.00022583559168925022 0.9821589882565492
0.199506 1 4350 4428 0.00022583559168925022 0.9823848238482384
0.199884 1 4351 4428 0.00022583559168925022 0.9826106594399278
0.200035 1 4352 4428 0.00022583559168925022 0.982836495031617
0.200067 1 4353 4428 0.00022583559168925022 0.9830623306233063
0.200243 1 4354 4428 0.00022583559168925022 0.9832881662149955
0.201509 1 4355 4428 0.00022583559168925022 0.9835140018066847
0.202556 1 4356 4428 0.00022583559168925022 0.983739837398374
0.202924 1 4357 4428 0.00022583559168925022 0.9839656729900632
0.203036 1 4358 4428 0.00022583559168925022 0.9841915085817525
0.203662 1 4359 4428 0.00022583559168925022 0.9844173441734417
0.206511 1 4360 4428 0.00022583559168925022 0.9846431797651309
0.207958 1 4361 4428 0.00022583559168925022 0.9848690153568203
0.208348 1 4362 4428 0.00022583559168925022 0.9850948509485095
0.208663 1 4363 4428 0.00022583559168925022 0.9853206865401988
0.208966 1 4364 4428 0.00022583559168925022 0.985546522131888
0.209443 1 4365 4428 0.00022583559168925022 0.9857723577235772
0.210298 1 4366 4428 0.00022583559168925022 0.9859981933152665
0.210437 1 4367 4428 0.00022583559168925022 0.9862240289069557
0.212343 1 4368 4428 0.00022583559168925022 0.986449864498645
0.213165 1 4369 4428 0.00022583559168925022 0.9866757000903342
0.21354 1 4370 4428 0.00022583559168925022 0.9869015356820234
0.213976 1 4371 4428 0.00022583559168925022 0.9871273712737128
0.216065 1 4372 4428 0.00022583559168925022 0.987353206865402
0.216632 1 4373 4428 0.00022583559168925022 0.9875790424570913
0.217382 1 4374 4428 0.00022583559168925022 0.9878048780487805
0.219356 1 4375 4428 0.00022583559168925022 0.9880307136404698
0.22054 1 4376 4428 0.00022583559168925022 0.988256549232159
0.222023 1 4377 4428 0.00022583559168925022 0.9884823848238482
0.227347 1 4378 4428 0.00022583559168925022 0.9887082204155375
0.227845 1 4379 4428 0.00022583559168925022 0.9889340560072267
0.228012 1 4380 4428 0.00022583559168925022 0.989159891598916
0.229051 1 4381 4428 0.00022583559168925022 0.9893857271906052
0.229325 1 4382 4428 0.00022583559168925022 0.9896115627822945
0.229583 1 4383 4428 0.00022583559168925022 0.9898373983739838
0.230477 1 4384 4428 0.00022583559168925022 0.990063233965673
0.231499 1 4385 4428 0.00022583559168925022 0.9902890695573623
0.231839 1 4386 4428 0.00022583559168925022 0.9905149051490515
0.232148 1 4387 4428 0.00022583559168925022 0.9907407407407407
0.236594 1 4388 4428 0.00022583559168925022 0.99096657633243
0.239074 1 4389 4428 0.00022583559168925022 0.9911924119241192
0.240109 1 4390 4428 0.00022583559168925022 0.9914182475158085
0.241185 1 4391 4428 0.00022583559168925022 0.9916440831074977
0.24537 1 4392 4428 0.00022583559168925022 0.991869918699187
0.245956 1 4393 4428 0.00022583559168925022 0.9920957542908763
0.250031 1 4394 4428 0.00022583559168925022 0.9923215898825655
0.251165 1 4395 4428 0.00022583559168925022 0.9925474254742548
0.258063 1 4396 4428 0.00022583559168925022 0.992773261065944
0.268111 1 4397 4428 0.00022583559168925022 0.9929990966576332
0.27172 1 4398 4428 0.00022583559168925022 0.9932249322493225
0.288085 1 4399 4428 0.00022583559168925022 0.9934507678410117
0.288446 1 4400 4428 0.00022583559168925022 0.993676603432701
0.295793 1 4401 4428 0.00022583559168925022 0.9939024390243902
0.298475 1 4402 4428 0.00022583559168925022 0.9941282746160794
0.300285 1 4403 4428 0.00022583559168925022 0.9943541102077688
0.305464 1 4404 4428 0.00022583559168925022 0.994579945799458
0.31646 1 4405 4428 0.00022583559168925022 0.9948057813911473
0.327012 1 4406 4428 0.00022583559168925022 0.9950316169828365
0.327601 1 4407 4428 0.00022583559168925022 0.9952574525745257
0.329591 1 4408 4428 0.00022583559168925022 0.995483288166215
0.330493 1 4409 4428 0.00022583559168925022 0.9957091237579042
0.331488 1 4410 4428 0.00022583559168925022 0.9959349593495935
0.331612 1 4411 4428 0.00022583559168925022 0.9961607949412827
0.333692 1 4412 4428 0.00022583559168925022 0.996386630532972
0.336924 1 4413 4428 0.00022583559168925022 0.9966124661246613
0.341009 1 4414 4428 0.00022583559168925022 0.9968383017163505
0.341452 1 4415 4428 0.00022583559168925022 0.9970641373080398
0.341975 1 4416 4428 0.00022583559168925022 0.997289972899729
0.348506 1 4417 4428 0.00022583559168925022 0.9975158084914183
0.350778 1 4418 4428 0.00022583559168925022 0.9977416440831075
0.354061 1 4419 4428 0.00022583559168925022 0.9979674796747967
0.354211 1 4420 4428 0.00022583559168925022 0.998193315266486
0.357945 1 4421 4428 0.00022583559168925022 0.9984191508581752
0.376656 1 4422 4428 0.00022583559168925022 0.9986449864498645
0.38126 1 4423 4428 0.00022583559168925022 0.9988708220415538
0.397016 1 4424 4428 0.00022583559168925022 0.999096657633243
0.404269 1 4425 4428 0.00022583559168925022 0.9993224932249323
0.417962 1 4426 4428 0.00022583559168925022 0.9995483288166215
0.423823 1 4427 4428 0.00022583559168925022 0.9997741644083108
0.437009 1 4428 4428 0.00022583559168925022 1.0


==> plots/flask_cdf/data/cdf_2_small_mlserver.txt <==
0.0 1 1 4282 0.00023353573096683791 0.00023353573096683791
0.0708404 1 2 4282 0.00023353573096683791 0.00046707146193367583
0.0791438 1 3 4282 0.00023353573096683791 0.0007006071929005138
0.0803308 1 4 4282 0.00023353573096683791 0.0009341429238673517
0.080574 1 5 4282 0.00023353573096683791 0.0011676786548341896
0.0806696 1 6 4282 0.00023353573096683791 0.0014012143858010276
0.0808961 1 7 4282 0.00023353573096683791 0.0016347501167678655
0.0817327 1 8 4282 0.00023353573096683791 0.0018682858477347033
0.0818682 1 9 4282 0.00023353573096683791 0.0021018215787015414
0.082093 1 10 4282 0.00023353573096683791 0.002335357309668379
0.0826485 1 11 4282 0.00023353573096683791 0.002568893040635217
0.0833013 1 12 4282 0.00023353573096683791 0.0028024287716020553
0.0833802 1 13 4282 0.00023353573096683791 0.003035964502568893
0.0843146 1 14 4282 0.00023353573096683791 0.003269500233535731
0.0847661 1 15 4282 0.00023353573096683791 0.003503035964502569
0.0853939 1 16 4282 0.00023353573096683791 0.0037365716954694066
0.0856385 1 17 4282 0.00023353573096683791 0.0039701074264362445
0.0857036 1 18 4282 0.00023353573096683791 0.004203643157403083
0.0866518 1 19 4282 0.00023353573096683791 0.004437178888369921
0.0868785 1 20 4282 0.00023353573096683791 0.004670714619336758
0.0870113 1 21 4282 0.00023353573096683791 0.004904250350303597
0.0873668 1 22 4282 0.00023353573096683791 0.005137786081270434
0.0873671 1 23 4282 0.00023353573096683791 0.005371321812237272
0.0877221 1 24 4282 0.00023353573096683791 0.005604857543204111
0.0877542 1 25 4282 0.00023353573096683791 0.005838393274170948
0.0882471 1 26 4282 0.00023353573096683791 0.006071929005137786
0.088418 1 27 4282 0.00023353573096683791 0.006305464736104624
0.0887127 1 28 4282 0.00023353573096683791 0.006539000467071462
0.0888569 1 29 4282 0.00023353573096683791 0.0067725361980383
0.0892372 1 30 4282 0.00023353573096683791 0.007006071929005138
0.0892932 1 31 4282 0.00023353573096683791 0.007239607659971976
0.089308 1 32 4282 0.00023353573096683791 0.007473143390938813
0.0893929 1 33 4282 0.00023353573096683791 0.0077066791219056515
0.0893989 1 34 4282 0.00023353573096683791 0.007940214852872489
0.0894001 1 35 4282 0.00023353573096683791 0.008173750583839328
0.0894513 1 36 4282 0.00023353573096683791 0.008407286314806165
0.0895715 1 37 4282 0.00023353573096683791 0.008640822045773003
0.0896208 1 38 4282 0.00023353573096683791 0.008874357776739842
0.0898666 1 39 4282 0.00023353573096683791 0.00910789350770668
0.0898967 1 40 4282 0.00023353573096683791 0.009341429238673517
0.0900774 1 41 4282 0.00023353573096683791 0.009574964969640354
0.0901747 1 42 4282 0.00023353573096683791 0.009808500700607193
0.0902038 1 43 4282 0.00023353573096683791 0.01004203643157403
0.0904007 1 44 4282 0.00023353573096683791 0.010275572162540868
0.0904181 1 45 4282 0.00023353573096683791 0.010509107893507707
0.0904913 1 46 4282 0.00023353573096683791 0.010742643624474545
0.0906169 1 47 4282 0.00023353573096683791 0.010976179355441382
0.0907414 1 48 4282 0.00023353573096683791 0.011209715086408221
0.0907469 1 49 4282 0.00023353573096683791 0.011443250817375059
0.0907998 1 50 4282 0.00023353573096683791 0.011676786548341896
0.0908797 1 51 4282 0.00023353573096683791 0.011910322279308735
0.0911758 1 52 4282 0.00023353573096683791 0.012143858010275572
0.0913002 1 53 4282 0.00023353573096683791 0.01237739374124241
0.0914078 1 54 4282 0.00023353573096683791 0.012610929472209247
0.0916476 1 55 4282 0.00023353573096683791 0.012844465203176086
0.0916486 1 56 4282 0.00023353573096683791 0.013078000934142924
0.0916963 1 57 4282 0.00023353573096683791 0.013311536665109761
0.0917718 1 58 4282 0.00023353573096683791 0.0135450723960766
0.0918093 1 59 4282 0.00023353573096683791 0.013778608127043438
0.091862 1 60 4282 0.00023353573096683791 0.014012143858010275
0.0922337 1 61 4282 0.00023353573096683791 0.014245679588977114
0.0923269 1 62 4282 0.00023353573096683791 0.014479215319943952
0.0924966 1 63 4282 0.00023353573096683791 0.014712751050910789
0.0925827 1 64 4282 0.00023353573096683791 0.014946286781877626
0.0927603 1 65 4282 0.00023353573096683791 0.015179822512844466
0.0927758 1 66 4282 0.00023353573096683791 0.015413358243811303
0.0928628 1 67 4282 0.00023353573096683791 0.015646893974778142
0.0928774 1 68 4282 0.00023353573096683791 0.015880429705744978
0.0928934 1 69 4282 0.00023353573096683791 0.016113965436711817
0.0934088 1 70 4282 0.00023353573096683791 0.016347501167678656
0.0934536 1 71 4282 0.00023353573096683791 0.016581036898645492
0.0935633 1 72 4282 0.00023353573096683791 0.01681457262961233
0.093636 1 73 4282 0.00023353573096683791 0.01704810836057917
0.0937903 1 74 4282 0.00023353573096683791 0.017281644091546006
0.0938499 1 75 4282 0.00023353573096683791 0.017515179822512845
0.0938904 1 76 4282 0.00023353573096683791 0.017748715553479684
0.0940132 1 77 4282 0.00023353573096683791 0.01798225128444652
0.0942371 1 78 4282 0.00023353573096683791 0.01821578701541336
0.0942419 1 79 4282 0.00023353573096683791 0.018449322746380198
0.0943203 1 80 4282 0.00023353573096683791 0.018682858477347034
0.0945261 1 81 4282 0.00023353573096683791 0.018916394208313873
0.094538 1 82 4282 0.00023353573096683791 0.01914992993928071
0.0946503 1 83 4282 0.00023353573096683791 0.019383465670247547
0.0946691 1 84 4282 0.00023353573096683791 0.019617001401214387
0.0948138 1 85 4282 0.00023353573096683791 0.019850537132181222
0.0948777 1 86 4282 0.00023353573096683791 0.02008407286314806
0.0948803 1 87 4282 0.00023353573096683791 0.0203176085941149
0.0948818 1 88 4282 0.00023353573096683791 0.020551144325081736
0.0948892 1 89 4282 0.00023353573096683791 0.020784680056048575
0.0949378 1 90 4282 0.00023353573096683791 0.021018215787015414
0.0949559 1 91 4282 0.00023353573096683791 0.02125175151798225
0.0949566 1 92 4282 0.00023353573096683791 0.02148528724894909
0.0949955 1 93 4282 0.00023353573096683791 0.02171882297991593
0.0950279 1 94 4282 0.00023353573096683791 0.021952358710882764
0.0950382 1 95 4282 0.00023353573096683791 0.022185894441849603
0.0950558 1 96 4282 0.00023353573096683791 0.022419430172816442
0.0950797 1 97 4282 0.00023353573096683791 0.022652965903783278
0.0953264 1 98 4282 0.00023353573096683791 0.022886501634750117
0.095479 1 99 4282 0.00023353573096683791 0.023120037365716956
0.0955048 1 100 4282 0.00023353573096683791 0.023353573096683792
0.0956485 1 101 4282 0.00023353573096683791 0.02358710882765063
0.0956538 1 102 4282 0.00023353573096683791 0.02382064455861747
0.0956693 1 103 4282 0.00023353573096683791 0.024054180289584306
0.0956879 1 104 4282 0.00023353573096683791 0.024287716020551145
0.0956941 1 105 4282 0.00023353573096683791 0.02452125175151798
0.0957389 1 106 4282 0.00023353573096683791 0.02475478748248482
0.0957918 1 107 4282 0.00023353573096683791 0.02498832321345166
0.0958014 1 108 4282 0.00023353573096683791 0.025221858944418495
0.0958602 1 109 4282 0.00023353573096683791 0.025455394675385334
0.0958726 1 110 4282 0.00023353573096683791 0.025688930406352173
0.0958848 1 111 4282 0.00023353573096683791 0.02592246613731901
0.0959988 1 112 4282 0.00023353573096683791 0.026156001868285848
0.0960083 1 113 4282 0.00023353573096683791 0.026389537599252687
0.0960264 1 114 4282 0.00023353573096683791 0.026623073330219522
0.0960553 1 115 4282 0.00023353573096683791 0.02685660906118636
0.0960805 1 116 4282 0.00023353573096683791 0.0270901447921532
0.0961344 1 117 4282 0.00023353573096683791 0.027323680523120036
0.0961425 1 118 4282 0.00023353573096683791 0.027557216254086876
0.0961635 1 119 4282 0.00023353573096683791 0.027790751985053715
0.0961657 1 120 4282 0.00023353573096683791 0.02802428771602055
0.0962195 1 121 4282 0.00023353573096683791 0.02825782344698739
0.0963123 1 122 4282 0.00023353573096683791 0.02849135917795423
0.0963204 1 123 4282 0.00023353573096683791 0.028724894908921064
0.0963376 1 124 4282 0.00023353573096683791 0.028958430639887903
0.0963483 1 125 4282 0.00023353573096683791 0.029191966370854742
0.0963876 1 126 4282 0.00023353573096683791 0.029425502101821578
0.0964439 1 127 4282 0.00023353573096683791 0.029659037832788417
0.0965259 1 128 4282 0.00023353573096683791 0.029892573563755253
0.0965796 1 129 4282 0.00023353573096683791 0.030126109294722092
0.0966237 1 130 4282 0.00023353573096683791 0.03035964502568893
0.0966258 1 131 4282 0.00023353573096683791 0.030593180756655767
0.0966518 1 132 4282 0.00023353573096683791 0.030826716487622606
0.0966754 1 133 4282 0.00023353573096683791 0.031060252218589445
0.0967445 1 134 4282 0.00023353573096683791 0.031293787949556284
0.0967517 1 135 4282 0.00023353573096683791 0.03152732368052312
0.0967841 1 136 4282 0.00023353573096683791 0.031760859411489956
0.0969102 1 137 4282 0.00023353573096683791 0.0319943951424568
0.0969169 1 138 4282 0.00023353573096683791 0.032227930873423634
0.0969369 1 139 4282 0.00023353573096683791 0.03246146660439047
0.0970426 1 140 4282 0.00023353573096683791 0.03269500233535731
0.0970492 1 141 4282 0.00023353573096683791 0.03292853806632415
0.0970607 1 142 4282 0.00023353573096683791 0.033162073797290983
0.097214 1 143 4282 0.00023353573096683791 0.033395609528257826
0.0974035 1 144 4282 0.00023353573096683791 0.03362914525922466
0.0974729 1 145 4282 0.00023353573096683791 0.0338626809901915
0.0975122 1 146 4282 0.00023353573096683791 0.03409621672115834
0.0975652 1 147 4282 0.00023353573096683791 0.034329752452125176
0.0975657 1 148 4282 0.00023353573096683791 0.03456328818309201
0.0975707 1 149 4282 0.00023353573096683791 0.034796823914058854
0.0975897 1 150 4282 0.00023353573096683791 0.03503035964502569
0.0976484 1 151 4282 0.00023353573096683791 0.035263895375992525
0.0976567 1 152 4282 0.00023353573096683791 0.03549743110695937
0.0976813 1 153 4282 0.00023353573096683791 0.035730966837926204
0.0977547 1 154 4282 0.00023353573096683791 0.03596450256889304
0.0978105 1 155 4282 0.00023353573096683791 0.03619803829985988
0.0978205 1 156 4282 0.00023353573096683791 0.03643157403082672
0.0979159 1 157 4282 0.00023353573096683791 0.03666510976179355
0.0980034 1 158 4282 0.00023353573096683791 0.036898645492760396
0.0980444 1 159 4282 0.00023353573096683791 0.03713218122372723
0.0980797 1 160 4282 0.00023353573096683791 0.03736571695469407
0.0981228 1 161 4282 0.00023353573096683791 0.0375992526856609
0.0982873 1 162 4282 0.00023353573096683791 0.037832788416627745
0.0984373 1 163 4282 0.00023353573096683791 0.03806632414759458
0.0985405 1 164 4282 0.00023353573096683791 0.03829985987856142
0.0986142 1 165 4282 0.00023353573096683791 0.03853339560952826
0.0986214 1 166 4282 0.00023353573096683791 0.038766931340495095
0.0987093 1 167 4282 0.00023353573096683791 0.03900046707146193
0.0987136 1 168 4282 0.00023353573096683791 0.03923400280242877
0.0987859 1 169 4282 0.00023353573096683791 0.03946753853339561
0.0988696 1 170 4282 0.00023353573096683791 0.039701074264362445
0.0988717 1 171 4282 0.00023353573096683791 0.03993460999532929
0.0989428 1 172 4282 0.00023353573096683791 0.04016814572629612
0.0989623 1 173 4282 0.00023353573096683791 0.04040168145726296
0.0989761 1 174 4282 0.00023353573096683791 0.0406352171882298
0.0990202 1 175 4282 0.00023353573096683791 0.04086875291919664
0.0990345 1 176 4282 0.00023353573096683791 0.04110228865016347
0.0990388 1 177 4282 0.00023353573096683791 0.041335824381130315
0.0991266 1 178 4282 0.00023353573096683791 0.04156936011209715
0.0991561 1 179 4282 0.00023353573096683791 0.041802895843063986
0.0991719 1 180 4282 0.00023353573096683791 0.04203643157403083
0.0991786 1 181 4282 0.00023353573096683791 0.042269967304997665
0.0991845 1 182 4282 0.00023353573096683791 0.0425035030359645
0.0992486 1 183 4282 0.00023353573096683791 0.04273703876693134
0.0992563 1 184 4282 0.00023353573096683791 0.04297057449789818
0.0993021 1 185 4282 0.00023353573096683791 0.043204110228865014
0.0994737 1 186 4282 0.00023353573096683791 0.04343764595983186
0.0994823 1 187 4282 0.00023353573096683791 0.04367118169079869
0.0994995 1 188 4282 0.00023353573096683791 0.04390471742176553
0.0996597 1 189 4282 0.00023353573096683791 0.04413825315273237
0.0996723 1 190 4282 0.00023353573096683791 0.044371788883699206
0.0996981 1 191 4282 0.00023353573096683791 0.04460532461466604
0.0996988 1 192 4282 0.00023353573096683791 0.044838860345632885
0.0997014 1 193 4282 0.00023353573096683791 0.04507239607659972
0.0998447 1 194 4282 0.00023353573096683791 0.045305931807566556
0.0998564 1 195 4282 0.00023353573096683791 0.0455394675385334
0.0999103 1 196 4282 0.00023353573096683791 0.045773003269500234
0.0999203 1 197 4282 0.00023353573096683791 0.04600653900046707
0.099936 1 198 4282 0.00023353573096683791 0.04624007473143391
0.0999391 1 199 4282 0.00023353573096683791 0.04647361046240075
0.100005 1 200 4282 0.00023353573096683791 0.046707146193367584
0.100098 1 201 4282 0.00023353573096683791 0.046940681924334426
0.100116 1 202 4282 0.00023353573096683791 0.04717421765530126
0.100268 1 203 4282 0.00023353573096683791 0.0474077533862681
0.100273 1 204 4282 0.00023353573096683791 0.04764128911723494
0.100275 1 205 4282 0.00023353573096683791 0.047874824848201776
0.10028 1 206 4282 0.00023353573096683791 0.04810836057916861
0.100308 1 207 4282 0.00023353573096683791 0.04834189631013545
0.100311 1 208 4282 0.00023353573096683791 0.04857543204110229
0.100375 1 209 4282 0.00023353573096683791 0.048808967772069126
0.100428 1 210 4282 0.00023353573096683791 0.04904250350303596
0.100481 1 211 4282 0.00023353573096683791 0.049276039234002804
0.100495 1 212 4282 0.00023353573096683791 0.04950957496496964
0.100582 1 213 4282 0.00023353573096683791 0.049743110695936475
0.100615 1 214 4282 0.00023353573096683791 0.04997664642690332
0.100625 1 215 4282 0.00023353573096683791 0.050210182157870153
0.100744 1 216 4282 0.00023353573096683791 0.05044371788883699
0.100798 1 217 4282 0.00023353573096683791 0.05067725361980383
0.100821 1 218 4282 0.00023353573096683791 0.05091078935077067
0.1009 1 219 4282 0.00023353573096683791 0.0511443250817375
0.100904 1 220 4282 0.00023353573096683791 0.051377860812704346
0.100931 1 221 4282 0.00023353573096683791 0.05161139654367118
0.100937 1 222 4282 0.00023353573096683791 0.05184493227463802
0.101049 1 223 4282 0.00023353573096683791 0.05207846800560486
0.101054 1 224 4282 0.00023353573096683791 0.052312003736571695
0.101078 1 225 4282 0.00023353573096683791 0.05254553946753853
0.101088 1 226 4282 0.00023353573096683791 0.052779075198505374
0.10114 1 227 4282 0.00023353573096683791 0.05301261092947221
0.101192 1 228 4282 0.00023353573096683791 0.053246146660439045
0.101237 1 229 4282 0.00023353573096683791 0.05347968239140589
0.101243 1 230 4282 0.00023353573096683791 0.05371321812237272
0.101256 2 232 4282 0.00046707146193367583 0.0541802895843064
0.101326 1 233 4282 0.00023353573096683791 0.05441382531527324
0.101335 1 234 4282 0.00023353573096683791 0.05464736104624007
0.101338 1 235 4282 0.00023353573096683791 0.054880896777206915
0.101356 1 236 4282 0.00023353573096683791 0.05511443250817375
0.101458 1 237 4282 0.00023353573096683791 0.05534796823914059
0.10148 1 238 4282 0.00023353573096683791 0.05558150397010743
0.101497 1 239 4282 0.00023353573096683791 0.055815039701074265
0.101709 1 240 4282 0.00023353573096683791 0.0560485754320411
0.101711 1 241 4282 0.00023353573096683791 0.05628211116300794
0.101757 1 242 4282 0.00023353573096683791 0.05651564689397478
0.101792 1 243 4282 0.00023353573096683791 0.056749182624941615
0.101808 1 244 4282 0.00023353573096683791 0.05698271835590846
0.101896 1 245 4282 0.00023353573096683791 0.05721625408687529
0.101941 1 246 4282 0.00023353573096683791 0.05744978981784213
0.101971 1 247 4282 0.00023353573096683791 0.05768332554880897
0.102009 1 248 4282 0.00023353573096683791 0.05791686127977581
0.102046 1 249 4282 0.00023353573096683791 0.05815039701074264
0.10205 1 250 4282 0.00023353573096683791 0.058383932741709485
0.102058 1 251 4282 0.00023353573096683791 0.05861746847267632
0.102081 2 253 4282 0.00046707146193367583 0.05908453993460999
0.102108 1 254 4282 0.00023353573096683791 0.059318075665576835
0.102112 1 255 4282 0.00023353573096683791 0.05955161139654367
0.102116 1 256 4282 0.00023353573096683791 0.059785147127510506
0.102117 1 257 4282 0.00023353573096683791 0.06001868285847735
0.102124 1 258 4282 0.00023353573096683791 0.060252218589444184
0.102155 1 259 4282 0.00023353573096683791 0.06048575432041102
0.10217 1 260 4282 0.00023353573096683791 0.06071929005137786
0.102172 1 261 4282 0.00023353573096683791 0.0609528257823447
0.10218 1 262 4282 0.00023353573096683791 0.061186361513311534
0.102248 1 263 4282 0.00023353573096683791 0.061419897244278376
0.102277 1 264 4282 0.00023353573096683791 0.06165343297524521
0.102287 1 265 4282 0.00023353573096683791 0.06188696870621205
0.102303 1 266 4282 0.00023353573096683791 0.06212050443717889
0.102328 1 267 4282 0.00023353573096683791 0.062354040168145726
0.102344 1 268 4282 0.00023353573096683791 0.06258757589911257
0.102347 1 269 4282 0.00023353573096683791 0.0628211116300794
0.102366 1 270 4282 0.00023353573096683791 0.06305464736104624
0.102382 1 271 4282 0.00023353573096683791 0.06328818309201308
0.102385 1 272 4282 0.00023353573096683791 0.06352171882297991
0.102422 1 273 4282 0.00023353573096683791 0.06375525455394676
0.102471 1 274 4282 0.00023353573096683791 0.0639887902849136
0.102535 1 275 4282 0.00023353573096683791 0.06422232601588043
0.1026 1 276 4282 0.00023353573096683791 0.06445586174684727
0.102653 1 277 4282 0.00023353573096683791 0.0646893974778141
0.102667 1 278 4282 0.00023353573096683791 0.06492293320878094
0.102797 1 279 4282 0.00023353573096683791 0.06515646893974777
0.102812 1 280 4282 0.00023353573096683791 0.06539000467071462
0.102828 1 281 4282 0.00023353573096683791 0.06562354040168146
0.102849 1 282 4282 0.00023353573096683791 0.0658570761326483
0.102957 1 283 4282 0.00023353573096683791 0.06609061186361513
0.102993 1 284 4282 0.00023353573096683791 0.06632414759458197
0.103016 1 285 4282 0.00023353573096683791 0.0665576833255488
0.103067 1 286 4282 0.00023353573096683791 0.06679121905651565
0.103084 1 287 4282 0.00023353573096683791 0.06702475478748249
0.103123 1 288 4282 0.00023353573096683791 0.06725829051844932
0.103179 1 289 4282 0.00023353573096683791 0.06749182624941616
0.103203 1 290 4282 0.00023353573096683791 0.067725361980383
0.103247 1 291 4282 0.00023353573096683791 0.06795889771134983
0.103339 1 292 4282 0.00023353573096683791 0.06819243344231668
0.103374 1 293 4282 0.00023353573096683791 0.06842596917328352
0.103387 1 294 4282 0.00023353573096683791 0.06865950490425035
0.10342 1 295 4282 0.00023353573096683791 0.06889304063521719
0.103444 1 296 4282 0.00023353573096683791 0.06912657636618402
0.103455 1 297 4282 0.00023353573096683791 0.06936011209715086
0.103494 1 298 4282 0.00023353573096683791 0.06959364782811771
0.103556 1 299 4282 0.00023353573096683791 0.06982718355908454
0.103565 1 300 4282 0.00023353573096683791 0.07006071929005138
0.103628 1 301 4282 0.00023353573096683791 0.07029425502101821
0.103631 1 302 4282 0.00023353573096683791 0.07052779075198505
0.103641 1 303 4282 0.00023353573096683791 0.07076132648295189
0.103711 1 304 4282 0.00023353573096683791 0.07099486221391874
0.103756 1 305 4282 0.00023353573096683791 0.07122839794488557
0.103775 1 306 4282 0.00023353573096683791 0.07146193367585241
0.103824 1 307 4282 0.00023353573096683791 0.07169546940681924
0.103966 1 308 4282 0.00023353573096683791 0.07192900513778608
0.103977 1 309 4282 0.00023353573096683791 0.07216254086875291
0.103994 1 310 4282 0.00023353573096683791 0.07239607659971976
0.103997 1 311 4282 0.00023353573096683791 0.0726296123306866
0.104015 1 312 4282 0.00023353573096683791 0.07286314806165343
0.104032 1 313 4282 0.00023353573096683791 0.07309668379262027
0.104065 1 314 4282 0.00023353573096683791 0.0733302195235871
0.104067 1 315 4282 0.00023353573096683791 0.07356375525455394
0.10407 1 316 4282 0.00023353573096683791 0.07379729098552079
0.104093 1 317 4282 0.00023353573096683791 0.07403082671648763
0.104113 1 318 4282 0.00023353573096683791 0.07426436244745446
0.104151 1 319 4282 0.00023353573096683791 0.0744978981784213
0.104153 1 320 4282 0.00023353573096683791 0.07473143390938813
0.104165 1 321 4282 0.00023353573096683791 0.07496496964035497
0.104176 1 322 4282 0.00023353573096683791 0.0751985053713218
0.104246 1 323 4282 0.00023353573096683791 0.07543204110228865
0.104271 1 324 4282 0.00023353573096683791 0.07566557683325549
0.104306 1 325 4282 0.00023353573096683791 0.07589911256422233
0.104311 1 326 4282 0.00023353573096683791 0.07613264829518916
0.10435 2 328 4282 0.00046707146193367583 0.07659971975712283
0.104372 1 329 4282 0.00023353573096683791 0.07683325548808968
0.104376 1 330 4282 0.00023353573096683791 0.07706679121905652
0.104416 1 331 4282 0.00023353573096683791 0.07730032695002335
0.104453 1 332 4282 0.00023353573096683791 0.07753386268099019
0.104496 1 333 4282 0.00023353573096683791 0.07776739841195703
0.10451 1 334 4282 0.00023353573096683791 0.07800093414292386
0.104546 1 335 4282 0.00023353573096683791 0.07823446987389071
0.104548 1 336 4282 0.00023353573096683791 0.07846800560485755
0.104578 1 337 4282 0.00023353573096683791 0.07870154133582438
0.104587 1 338 4282 0.00023353573096683791 0.07893507706679122
0.10464 2 340 4282 0.00046707146193367583 0.07940214852872489
0.104641 1 341 4282 0.00023353573096683791 0.07963568425969174
0.104644 1 342 4282 0.00023353573096683791 0.07986921999065857
0.104646 1 343 4282 0.00023353573096683791 0.08010275572162541
0.104654 1 344 4282 0.00023353573096683791 0.08033629145259225
0.104655 1 345 4282 0.00023353573096683791 0.08056982718355908
0.104744 1 346 4282 0.00023353573096683791 0.08080336291452592
0.104813 1 347 4282 0.00023353573096683791 0.08103689864549277
0.104814 1 348 4282 0.00023353573096683791 0.0812704343764596
0.104855 1 349 4282 0.00023353573096683791 0.08150397010742644
0.104865 1 350 4282 0.00023353573096683791 0.08173750583839327
0.10489 1 351 4282 0.00023353573096683791 0.08197104156936011
0.104929 1 352 4282 0.00023353573096683791 0.08220457730032694
0.104971 1 353 4282 0.00023353573096683791 0.0824381130312938
0.105019 1 354 4282 0.00023353573096683791 0.08267164876226063
0.105022 1 355 4282 0.00023353573096683791 0.08290518449322747
0.105041 1 356 4282 0.00023353573096683791 0.0831387202241943
0.105072 1 357 4282 0.00023353573096683791 0.08337225595516114
0.1051 1 358 4282 0.00023353573096683791 0.08360579168612797
0.105103 2 360 4282 0.00046707146193367583 0.08407286314806166
0.105113 1 361 4282 0.00023353573096683791 0.0843063988790285
0.105145 1 362 4282 0.00023353573096683791 0.08453993460999533
0.105146 1 363 4282 0.00023353573096683791 0.08477347034096216
0.105158 1 364 4282 0.00023353573096683791 0.085007006071929
0.105178 1 365 4282 0.00023353573096683791 0.08524054180289584
0.105196 1 366 4282 0.00023353573096683791 0.08547407753386269
0.105262 1 367 4282 0.00023353573096683791 0.08570761326482952
0.105263 1 368 4282 0.00023353573096683791 0.08594114899579636
0.10527 1 369 4282 0.00023353573096683791 0.08617468472676319
0.105275 1 370 4282 0.00023353573096683791 0.08640822045773003
0.105336 1 371 4282 0.00023353573096683791 0.08664175618869686
0.105373 1 372 4282 0.00023353573096683791 0.08687529191966371
0.105374 1 373 4282 0.00023353573096683791 0.08710882765063055
0.105389 1 374 4282 0.00023353573096683791 0.08734236338159738
0.105451 1 375 4282 0.00023353573096683791 0.08757589911256422
0.105481 1 376 4282 0.00023353573096683791 0.08780943484353106
0.105508 1 377 4282 0.00023353573096683791 0.08804297057449789
0.105515 1 378 4282 0.00023353573096683791 0.08827650630546474
0.105526 1 379 4282 0.00023353573096683791 0.08851004203643158
0.105553 1 380 4282 0.00023353573096683791 0.08874357776739841
0.105599 1 381 4282 0.00023353573096683791 0.08897711349836525
0.105618 1 382 4282 0.00023353573096683791 0.08921064922933208
0.10562 1 383 4282 0.00023353573096683791 0.08944418496029892
0.105633 1 384 4282 0.00023353573096683791 0.08967772069126577
0.105651 1 385 4282 0.00023353573096683791 0.0899112564222326
0.105652 1 386 4282 0.00023353573096683791 0.09014479215319944
0.105682 1 387 4282 0.00023353573096683791 0.09037832788416628
0.105719 1 388 4282 0.00023353573096683791 0.09061186361513311
0.105729 1 389 4282 0.00023353573096683791 0.09084539934609995
0.105744 1 390 4282 0.00023353573096683791 0.0910789350770668
0.105793 1 391 4282 0.00023353573096683791 0.09131247080803363
0.105815 1 392 4282 0.00023353573096683791 0.09154600653900047
0.105863 1 393 4282 0.00023353573096683791 0.0917795422699673
0.105887 1 394 4282 0.00023353573096683791 0.09201307800093414
0.10589 1 395 4282 0.00023353573096683791 0.09224661373190098
0.105925 1 396 4282 0.00023353573096683791 0.09248014946286783
0.105936 1 397 4282 0.00023353573096683791 0.09271368519383466
0.105949 1 398 4282 0.00023353573096683791 0.0929472209248015
0.105966 1 399 4282 0.00023353573096683791 0.09318075665576833
0.105997 1 400 4282 0.00023353573096683791 0.09341429238673517
0.105999 1 401 4282 0.00023353573096683791 0.093647828117702
0.106008 1 402 4282 0.00023353573096683791 0.09388136384866885
0.106021 1 403 4282 0.00023353573096683791 0.09411489957963569
0.106054 1 404 4282 0.00023353573096683791 0.09434843531060252
0.106101 1 405 4282 0.00023353573096683791 0.09458197104156936
0.106118 1 406 4282 0.00023353573096683791 0.0948155067725362
0.106119 1 407 4282 0.00023353573096683791 0.09504904250350303
0.106144 1 408 4282 0.00023353573096683791 0.09528257823446988
0.106195 1 409 4282 0.00023353573096683791 0.09551611396543672
0.106198 1 410 4282 0.00023353573096683791 0.09574964969640355
0.106205 1 411 4282 0.00023353573096683791 0.09598318542737039
0.106227 1 412 4282 0.00023353573096683791 0.09621672115833722
0.106237 1 413 4282 0.00023353573096683791 0.09645025688930406
0.106241 1 414 4282 0.00023353573096683791 0.0966837926202709
0.106293 1 415 4282 0.00023353573096683791 0.09691732835123774
0.106299 1 416 4282 0.00023353573096683791 0.09715086408220458
0.106343 1 417 4282 0.00023353573096683791 0.09738439981317142
0.106378 1 418 4282 0.00023353573096683791 0.09761793554413825
0.106382 1 419 4282 0.00023353573096683791 0.09785147127510509
0.106394 1 420 4282 0.00023353573096683791 0.09808500700607192
0.106418 1 421 4282 0.00023353573096683791 0.09831854273703877
0.10642 1 422 4282 0.00023353573096683791 0.09855207846800561
0.106457 1 423 4282 0.00023353573096683791 0.09878561419897244
0.106461 1 424 4282 0.00023353573096683791 0.09901914992993928
0.106497 1 425 4282 0.00023353573096683791 0.09925268566090611
0.106514 1 426 4282 0.00023353573096683791 0.09948622139187295
0.106548 1 427 4282 0.00023353573096683791 0.0997197571228398
0.106572 2 429 4282 0.00046707146193367583 0.10018682858477347
0.10658 1 430 4282 0.00023353573096683791 0.10042036431574031
0.106581 1 431 4282 0.00023353573096683791 0.10065390004670714
0.106608 1 432 4282 0.00023353573096683791 0.10088743577767398
0.106656 1 433 4282 0.00023353573096683791 0.10112097150864083
0.106663 1 434 4282 0.00023353573096683791 0.10135450723960766
0.10668 1 435 4282 0.00023353573096683791 0.1015880429705745
0.106735 1 436 4282 0.00023353573096683791 0.10182157870154133
0.106749 1 437 4282 0.00023353573096683791 0.10205511443250817
0.10677 1 438 4282 0.00023353573096683791 0.102288650163475
0.106816 1 439 4282 0.00023353573096683791 0.10252218589444186
0.106843 1 440 4282 0.00023353573096683791 0.10275572162540869
0.106851 1 441 4282 0.00023353573096683791 0.10298925735637553
0.106884 1 442 4282 0.00023353573096683791 0.10322279308734236
0.106897 2 444 4282 0.00046707146193367583 0.10368986454927603
0.1069 1 445 4282 0.00023353573096683791 0.10392340028024288
0.106947 1 446 4282 0.00023353573096683791 0.10415693601120972
0.106962 1 447 4282 0.00023353573096683791 0.10439047174217655
0.106977 1 448 4282 0.00023353573096683791 0.10462400747314339
0.106995 1 449 4282 0.00023353573096683791 0.10485754320411023
0.107059 1 450 4282 0.00023353573096683791 0.10509107893507706
0.107103 1 451 4282 0.00023353573096683791 0.10532461466604391
0.107129 1 452 4282 0.00023353573096683791 0.10555815039701075
0.107168 1 453 4282 0.00023353573096683791 0.10579168612797758
0.107171 1 454 4282 0.00023353573096683791 0.10602522185894442
0.107207 1 455 4282 0.00023353573096683791 0.10625875758991125
0.10723 1 456 4282 0.00023353573096683791 0.10649229332087809
0.107349 1 457 4282 0.00023353573096683791 0.10672582905184493
0.107366 1 458 4282 0.00023353573096683791 0.10695936478281177
0.107405 1 459 4282 0.00023353573096683791 0.10719290051377861
0.10741 1 460 4282 0.00023353573096683791 0.10742643624474545
0.107426 1 461 4282 0.00023353573096683791 0.10765997197571228
0.107431 1 462 4282 0.00023353573096683791 0.10789350770667912
0.107454 1 463 4282 0.00023353573096683791 0.10812704343764595
0.107473 1 464 4282 0.00023353573096683791 0.1083605791686128
0.107486 1 465 4282 0.00023353573096683791 0.10859411489957964
0.107498 1 466 4282 0.00023353573096683791 0.10882765063054647
0.107536 1 467 4282 0.00023353573096683791 0.10906118636151331
0.107577 1 468 4282 0.00023353573096683791 0.10929472209248015
0.107603 1 469 4282 0.00023353573096683791 0.10952825782344698
0.107608 1 470 4282 0.00023353573096683791 0.10976179355441383
0.10761 1 471 4282 0.00023353573096683791 0.10999532928538067
0.107722 1 472 4282 0.00023353573096683791 0.1102288650163475
0.107736 1 473 4282 0.00023353573096683791 0.11046240074731434
0.107756 1 474 4282 0.00023353573096683791 0.11069593647828117
0.107766 1 475 4282 0.00023353573096683791 0.11092947220924801
0.107769 1 476 4282 0.00023353573096683791 0.11116300794021486
0.107774 1 477 4282 0.00023353573096683791 0.1113965436711817
0.107783 1 478 4282 0.00023353573096683791 0.11163007940214853
0.107811 1 479 4282 0.00023353573096683791 0.11186361513311537
0.107875 1 480 4282 0.00023353573096683791 0.1120971508640822
0.107878 1 481 4282 0.00023353573096683791 0.11233068659504904
0.107887 1 482 4282 0.00023353573096683791 0.11256422232601589
0.107893 1 483 4282 0.00023353573096683791 0.11279775805698272
0.107898 1 484 4282 0.00023353573096683791 0.11303129378794956
0.107904 1 485 4282 0.00023353573096683791 0.1132648295189164
0.107918 1 486 4282 0.00023353573096683791 0.11349836524988323
0.107927 1 487 4282 0.00023353573096683791 0.11373190098085006
0.107935 1 488 4282 0.00023353573096683791 0.11396543671181691
0.107939 1 489 4282 0.00023353573096683791 0.11419897244278375
0.107947 2 491 4282 0.00046707146193367583 0.11466604390471742
0.107966 1 492 4282 0.00023353573096683791 0.11489957963568426
0.108009 1 493 4282 0.00023353573096683791 0.11513311536665109
0.108052 1 494 4282 0.00023353573096683791 0.11536665109761794
0.108065 1 495 4282 0.00023353573096683791 0.11560018682858478
0.108089 1 496 4282 0.00023353573096683791 0.11583372255955161
0.108144 1 497 4282 0.00023353573096683791 0.11606725829051845
0.108145 1 498 4282 0.00023353573096683791 0.11630079402148528
0.108248 1 499 4282 0.00023353573096683791 0.11653432975245212
0.108255 1 500 4282 0.00023353573096683791 0.11676786548341897
0.108304 1 501 4282 0.00023353573096683791 0.1170014012143858
0.108347 1 502 4282 0.00023353573096683791 0.11723493694535264
0.108364 1 503 4282 0.00023353573096683791 0.11746847267631948
0.108381 1 504 4282 0.00023353573096683791 0.11770200840728631
0.108382 1 505 4282 0.00023353573096683791 0.11793554413825315
0.108401 1 506 4282 0.00023353573096683791 0.11816907986921998
0.108494 1 507 4282 0.00023353573096683791 0.11840261560018683
0.108519 1 508 4282 0.00023353573096683791 0.11863615133115367
0.108572 1 509 4282 0.00023353573096683791 0.1188696870621205
0.108579 1 510 4282 0.00023353573096683791 0.11910322279308734
0.108598 1 511 4282 0.00023353573096683791 0.11933675852405418
0.108604 1 512 4282 0.00023353573096683791 0.11957029425502101
0.108629 1 513 4282 0.00023353573096683791 0.11980382998598786
0.108637 1 514 4282 0.00023353573096683791 0.1200373657169547
0.108657 1 515 4282 0.00023353573096683791 0.12027090144792153
0.108667 1 516 4282 0.00023353573096683791 0.12050443717888837
0.108696 1 517 4282 0.00023353573096683791 0.1207379729098552
0.1087 1 518 4282 0.00023353573096683791 0.12097150864082204
0.108701 1 519 4282 0.00023353573096683791 0.12120504437178889
0.108712 1 520 4282 0.00023353573096683791 0.12143858010275572
0.108714 1 521 4282 0.00023353573096683791 0.12167211583372256
0.108722 1 522 4282 0.00023353573096683791 0.1219056515646894
0.108728 1 523 4282 0.00023353573096683791 0.12213918729565623
0.10876 1 524 4282 0.00023353573096683791 0.12237272302662307
0.108781 1 525 4282 0.00023353573096683791 0.12260625875758992
0.108825 1 526 4282 0.00023353573096683791 0.12283979448855675
0.108875 1 527 4282 0.00023353573096683791 0.12307333021952359
0.10888 1 528 4282 0.00023353573096683791 0.12330686595049042
0.108902 1 529 4282 0.00023353573096683791 0.12354040168145726
0.108903 1 530 4282 0.00023353573096683791 0.1237739374124241
0.108918 2 532 4282 0.00046707146193367583 0.12424100887435778
0.108921 1 533 4282 0.00023353573096683791 0.12447454460532462
0.108934 1 534 4282 0.00023353573096683791 0.12470808033629145
0.109005 1 535 4282 0.00023353573096683791 0.12494161606725829
0.109008 1 536 4282 0.00023353573096683791 0.12517515179822514
0.109028 1 537 4282 0.00023353573096683791 0.12540868752919196
0.109066 1 538 4282 0.00023353573096683791 0.1256422232601588
0.109085 1 539 4282 0.00023353573096683791 0.12587575899112563
0.109102 1 540 4282 0.00023353573096683791 0.12610929472209248
0.109114 1 541 4282 0.00023353573096683791 0.12634283045305933
0.109178 1 542 4282 0.00023353573096683791 0.12657636618402615
0.109216 1 543 4282 0.00023353573096683791 0.126809901914993
0.109232 1 544 4282 0.00023353573096683791 0.12704343764595982
0.109235 1 545 4282 0.00023353573096683791 0.12727697337692667
0.10924 1 546 4282 0.00023353573096683791 0.12751050910789352
0.109249 1 547 4282 0.00023353573096683791 0.12774404483886034
0.109278 1 548 4282 0.00023353573096683791 0.1279775805698272
0.109298 1 549 4282 0.00023353573096683791 0.12821111630079401
0.109306 1 550 4282 0.00023353573096683791 0.12844465203176086
0.109325 1 551 4282 0.00023353573096683791 0.12867818776272769
0.109329 1 552 4282 0.00023353573096683791 0.12891172349369454
0.109373 1 553 4282 0.00023353573096683791 0.12914525922466139
0.109386 1 554 4282 0.00023353573096683791 0.1293787949556282
0.109413 1 555 4282 0.00023353573096683791 0.12961233068659506
0.109426 1 556 4282 0.00023353573096683791 0.12984586641756188
0.109459 1 557 4282 0.00023353573096683791 0.13007940214852873
0.109472 1 558 4282 0.00023353573096683791 0.13031293787949555
0.109476 1 559 4282 0.00023353573096683791 0.1305464736104624
0.109503 1 560 4282 0.00023353573096683791 0.13078000934142925
0.10951 1 561 4282 0.00023353573096683791 0.13101354507239607
0.109536 1 562 4282 0.00023353573096683791 0.13124708080336292
0.109556 1 563 4282 0.00023353573096683791 0.13148061653432974
0.109586 1 564 4282 0.00023353573096683791 0.1317141522652966
0.109612 1 565 4282 0.00023353573096683791 0.13194768799626344
0.109642 1 566 4282 0.00023353573096683791 0.13218122372723026
0.109692 1 567 4282 0.00023353573096683791 0.1324147594581971
0.109723 1 568 4282 0.00023353573096683791 0.13264829518916393
0.109726 1 569 4282 0.00023353573096683791 0.13288183092013078
0.109759 1 570 4282 0.00023353573096683791 0.1331153666510976
0.109779 1 571 4282 0.00023353573096683791 0.13334890238206445
0.109788 1 572 4282 0.00023353573096683791 0.1335824381130313
0.109789 1 573 4282 0.00023353573096683791 0.13381597384399813
0.109791 1 574 4282 0.00023353573096683791 0.13404950957496498
0.109885 1 575 4282 0.00023353573096683791 0.1342830453059318
0.109909 1 576 4282 0.00023353573096683791 0.13451658103689865
0.109927 1 577 4282 0.00023353573096683791 0.1347501167678655
0.109937 1 578 4282 0.00023353573096683791 0.13498365249883232
0.109971 1 579 4282 0.00023353573096683791 0.13521718822979917
0.109982 1 580 4282 0.00023353573096683791 0.135450723960766
0.109985 1 581 4282 0.00023353573096683791 0.13568425969173284
0.1101 1 582 4282 0.00023353573096683791 0.13591779542269966
0.110113 1 583 4282 0.00023353573096683791 0.1361513311536665
0.110131 1 584 4282 0.00023353573096683791 0.13638486688463336
0.110183 1 585 4282 0.00023353573096683791 0.13661840261560018
0.1102 1 586 4282 0.00023353573096683791 0.13685193834656703
0.110229 1 587 4282 0.00023353573096683791 0.13708547407753385
0.11023 1 588 4282 0.00023353573096683791 0.1373190098085007
0.110242 1 589 4282 0.00023353573096683791 0.13755254553946755
0.110324 1 590 4282 0.00023353573096683791 0.13778608127043437
0.110342 1 591 4282 0.00023353573096683791 0.13801961700140122
0.110345 1 592 4282 0.00023353573096683791 0.13825315273236805
0.110348 1 593 4282 0.00023353573096683791 0.1384866884633349
0.11036 1 594 4282 0.00023353573096683791 0.13872022419430172
0.110369 1 595 4282 0.00023353573096683791 0.13895375992526857
0.110378 1 596 4282 0.00023353573096683791 0.13918729565623542
0.11038 1 597 4282 0.00023353573096683791 0.13942083138720224
0.110381 1 598 4282 0.00023353573096683791 0.1396543671181691
0.110394 2 600 4282 0.00046707146193367583 0.14012143858010276
0.110433 1 601 4282 0.00023353573096683791 0.14035497431106958
0.110442 1 602 4282 0.00023353573096683791 0.14058851004203643
0.110459 1 603 4282 0.00023353573096683791 0.14082204577300328
0.110471 1 604 4282 0.00023353573096683791 0.1410555815039701
0.110562 1 605 4282 0.00023353573096683791 0.14128911723493695
0.11062 1 606 4282 0.00023353573096683791 0.14152265296590377
0.110637 1 607 4282 0.00023353573096683791 0.14175618869687062
0.110662 1 608 4282 0.00023353573096683791 0.14198972442783747
0.110685 1 609 4282 0.00023353573096683791 0.1422232601588043
0.110717 1 610 4282 0.00023353573096683791 0.14245679588977114
0.110749 1 611 4282 0.00023353573096683791 0.14269033162073796
0.110767 1 612 4282 0.00023353573096683791 0.14292386735170481
0.110811 1 613 4282 0.00023353573096683791 0.14315740308267164
0.110902 1 614 4282 0.00023353573096683791 0.14339093881363849
0.110916 1 615 4282 0.00023353573096683791 0.14362447454460534
0.11092 1 616 4282 0.00023353573096683791 0.14385801027557216
0.110936 1 617 4282 0.00023353573096683791 0.144091546006539
0.110941 1 618 4282 0.00023353573096683791 0.14432508173750583
0.110948 1 619 4282 0.00023353573096683791 0.14455861746847268
0.11096 1 620 4282 0.00023353573096683791 0.14479215319943953
0.110973 1 621 4282 0.00023353573096683791 0.14502568893040635
0.111002 1 622 4282 0.00023353573096683791 0.1452592246613732
0.111012 1 623 4282 0.00023353573096683791 0.14549276039234002
0.111035 1 624 4282 0.00023353573096683791 0.14572629612330687
0.111057 1 625 4282 0.00023353573096683791 0.1459598318542737
0.111058 1 626 4282 0.00023353573096683791 0.14619336758524054
0.111062 1 627 4282 0.00023353573096683791 0.1464269033162074
0.111072 1 628 4282 0.00023353573096683791 0.1466604390471742
0.111106 1 629 4282 0.00023353573096683791 0.14689397477814106
0.11111 1 630 4282 0.00023353573096683791 0.14712751050910788
0.111117 1 631 4282 0.00023353573096683791 0.14736104624007473
0.111125 1 632 4282 0.00023353573096683791 0.14759458197104158
0.111144 1 633 4282 0.00023353573096683791 0.1478281177020084
0.111147 1 634 4282 0.00023353573096683791 0.14806165343297525
0.11117 1 635 4282 0.00023353573096683791 0.14829518916394208
0.111176 1 636 4282 0.00023353573096683791 0.14852872489490893
0.111196 1 637 4282 0.00023353573096683791 0.14876226062587575
0.111217 1 638 4282 0.00023353573096683791 0.1489957963568426
0.111228 1 639 4282 0.00023353573096683791 0.14922933208780945
0.111238 1 640 4282 0.00023353573096683791 0.14946286781877627
0.111247 1 641 4282 0.00023353573096683791 0.14969640354974312
0.111287 1 642 4282 0.00023353573096683791 0.14992993928070994
0.111295 1 643 4282 0.00023353573096683791 0.1501634750116768
0.111299 1 644 4282 0.00023353573096683791 0.1503970107426436
0.111314 1 645 4282 0.00023353573096683791 0.15063054647361046
0.111316 1 646 4282 0.00023353573096683791 0.1508640822045773
0.111326 1 647 4282 0.00023353573096683791 0.15109761793554413
0.111331 1 648 4282 0.00023353573096683791 0.15133115366651098
0.111333 1 649 4282 0.00023353573096683791 0.1515646893974778
0.111351 1 650 4282 0.00023353573096683791 0.15179822512844465
0.111354 1 651 4282 0.00023353573096683791 0.1520317608594115
0.111369 1 652 4282 0.00023353573096683791 0.15226529659037832
0.111371 1 653 4282 0.00023353573096683791 0.15249883232134517
0.111459 1 654 4282 0.00023353573096683791 0.152732368052312
0.111484 1 655 4282 0.00023353573096683791 0.15296590378327884
0.111487 1 656 4282 0.00023353573096683791 0.15319943951424567
0.11149 1 657 4282 0.00023353573096683791 0.15343297524521252
0.111498 1 658 4282 0.00023353573096683791 0.15366651097617937
0.111502 1 659 4282 0.00023353573096683791 0.1539000467071462
0.111516 1 660 4282 0.00023353573096683791 0.15413358243811304
0.111525 1 661 4282 0.00023353573096683791 0.15436711816907986
0.11154 1 662 4282 0.00023353573096683791 0.1546006539000467
0.111575 1 663 4282 0.00023353573096683791 0.15483418963101356
0.111598 1 664 4282 0.00023353573096683791 0.15506772536198038
0.111626 1 665 4282 0.00023353573096683791 0.15530126109294723
0.111631 1 666 4282 0.00023353573096683791 0.15553479682391405
0.111632 1 667 4282 0.00023353573096683791 0.1557683325548809
0.111652 1 668 4282 0.00023353573096683791 0.15600186828584772
0.111701 1 669 4282 0.00023353573096683791 0.15623540401681457
0.111702 1 670 4282 0.00023353573096683791 0.15646893974778142
0.111705 1 671 4282 0.00023353573096683791 0.15670247547874824
0.111706 2 673 4282 0.00046707146193367583 0.15716954694068191
0.111709 1 674 4282 0.00023353573096683791 0.15740308267164876
0.111732 1 675 4282 0.00023353573096683791 0.1576366184026156
0.111737 1 676 4282 0.00023353573096683791 0.15787015413358244
0.111753 1 677 4282 0.00023353573096683791 0.15810368986454928
0.111755 1 678 4282 0.00023353573096683791 0.1583372255955161
0.111767 1 679 4282 0.00023353573096683791 0.15857076132648296
0.111776 1 680 4282 0.00023353573096683791 0.15880429705744978
0.111814 2 682 4282 0.00046707146193367583 0.15927136851938348
0.111874 1 683 4282 0.00023353573096683791 0.1595049042503503
0.111903 1 684 4282 0.00023353573096683791 0.15973843998131715
0.111904 1 685 4282 0.00023353573096683791 0.15997197571228397
0.111911 1 686 4282 0.00023353573096683791 0.16020551144325082
0.111913 1 687 4282 0.00023353573096683791 0.16043904717421764
0.111917 1 688 4282 0.00023353573096683791 0.1606725829051845
0.111933 1 689 4282 0.00023353573096683791 0.16090611863615134
0.111945 1 690 4282 0.00023353573096683791 0.16113965436711816
0.111954 1 691 4282 0.00023353573096683791 0.161373190098085
0.111968 1 692 4282 0.00023353573096683791 0.16160672582905183
0.111977 1 693 4282 0.00023353573096683791 0.16184026156001868
0.111994 1 694 4282 0.00023353573096683791 0.16207379729098553
0.112001 1 695 4282 0.00023353573096683791 0.16230733302195235
0.11202 1 696 4282 0.00023353573096683791 0.1625408687529192
0.112038 1 697 4282 0.00023353573096683791 0.16277440448388603
0.112046 1 698 4282 0.00023353573096683791 0.16300794021485288
0.112055 1 699 4282 0.00023353573096683791 0.1632414759458197
0.112067 1 700 4282 0.00023353573096683791 0.16347501167678655
0.112096 1 701 4282 0.00023353573096683791 0.1637085474077534
0.112125 1 702 4282 0.00023353573096683791 0.16394208313872022
0.112167 1 703 4282 0.00023353573096683791 0.16417561886968707
0.112173 1 704 4282 0.00023353573096683791 0.1644091546006539
0.112186 1 705 4282 0.00023353573096683791 0.16464269033162074
0.112188 1 706 4282 0.00023353573096683791 0.1648762260625876
0.11221 2 708 4282 0.00046707146193367583 0.16534329752452126
0.112219 1 709 4282 0.00023353573096683791 0.16557683325548808
0.112235 1 710 4282 0.00023353573096683791 0.16581036898645493
0.112252 1 711 4282 0.00023353573096683791 0.16604390471742175
0.112262 1 712 4282 0.00023353573096683791 0.1662774404483886
0.112266 1 713 4282 0.00023353573096683791 0.16651097617935545
0.112277 1 714 4282 0.00023353573096683791 0.16674451191032227
0.112288 1 715 4282 0.00023353573096683791 0.16697804764128912
0.11229 1 716 4282 0.00023353573096683791 0.16721158337225595
0.112291 1 717 4282 0.00023353573096683791 0.1674451191032228
0.112296 1 718 4282 0.00023353573096683791 0.16767865483418964
0.112359 1 719 4282 0.00023353573096683791 0.16791219056515647
0.112364 1 720 4282 0.00023353573096683791 0.16814572629612332
0.112375 1 721 4282 0.00023353573096683791 0.16837926202709014
0.11242 1 722 4282 0.00023353573096683791 0.168612797758057
0.112441 1 723 4282 0.00023353573096683791 0.1688463334890238
0.112452 1 724 4282 0.00023353573096683791 0.16907986921999066
0.112454 1 725 4282 0.00023353573096683791 0.1693134049509575
0.112463 1 726 4282 0.00023353573096683791 0.16954694068192433
0.112491 1 727 4282 0.00023353573096683791 0.16978047641289118
0.1125 1 728 4282 0.00023353573096683791 0.170014012143858
0.11252 1 729 4282 0.00023353573096683791 0.17024754787482485
0.112522 1 730 4282 0.00023353573096683791 0.17048108360579167
0.112549 1 731 4282 0.00023353573096683791 0.17071461933675852
0.112603 1 732 4282 0.00023353573096683791 0.17094815506772537
0.112607 2 734 4282 0.00046707146193367583 0.17141522652965904
0.112621 1 735 4282 0.00023353573096683791 0.17164876226062586
0.112625 1 736 4282 0.00023353573096683791 0.17188229799159271
0.112628 1 737 4282 0.00023353573096683791 0.17211583372255956
0.112629 1 738 4282 0.00023353573096683791 0.17234936945352639
0.112652 1 739 4282 0.00023353573096683791 0.17258290518449323
0.112656 1 740 4282 0.00023353573096683791 0.17281644091546006
0.11269 1 741 4282 0.00023353573096683791 0.1730499766464269
0.112696 1 742 4282 0.00023353573096683791 0.17328351237739373
0.112703 1 743 4282 0.00023353573096683791 0.17351704810836058
0.112753 1 744 4282 0.00023353573096683791 0.17375058383932743
0.112769 1 745 4282 0.00023353573096683791 0.17398411957029425
0.112802 1 746 4282 0.00023353573096683791 0.1742176553012611
0.112808 1 747 4282 0.00023353573096683791 0.17445119103222792
0.112809 1 748 4282 0.00023353573096683791 0.17468472676319477
0.112817 1 749 4282 0.00023353573096683791 0.17491826249416162
0.112829 1 750 4282 0.00023353573096683791 0.17515179822512844
0.112884 1 751 4282 0.00023353573096683791 0.1753853339560953
0.112891 1 752 4282 0.00023353573096683791 0.1756188696870621
0.112893 1 753 4282 0.00023353573096683791 0.17585240541802896
0.112936 1 754 4282 0.00023353573096683791 0.17608594114899578
0.112954 1 755 4282 0.00023353573096683791 0.17631947687996263
0.112962 1 756 4282 0.00023353573096683791 0.17655301261092948
0.112974 1 757 4282 0.00023353573096683791 0.1767865483418963
0.112982 1 758 4282 0.00023353573096683791 0.17702008407286315
0.11299 1 759 4282 0.00023353573096683791 0.17725361980382998
0.112995 1 760 4282 0.00023353573096683791 0.17748715553479683
0.113014 2 762 4282 0.00046707146193367583 0.1779542269967305
0.113053 1 763 4282 0.00023353573096683791 0.17818776272769735
0.113054 1 764 4282 0.00023353573096683791 0.17842129845866417
0.11309 1 765 4282 0.00023353573096683791 0.17865483418963102
0.1131 1 766 4282 0.00023353573096683791 0.17888836992059784
0.113113 1 767 4282 0.00023353573096683791 0.1791219056515647
0.113132 1 768 4282 0.00023353573096683791 0.17935544138253154
0.11314 1 769 4282 0.00023353573096683791 0.17958897711349836
0.113151 1 770 4282 0.00023353573096683791 0.1798225128444652
0.113152 1 771 4282 0.00023353573096683791 0.18005604857543203
0.113189 1 772 4282 0.00023353573096683791 0.18028958430639888
0.113198 1 773 4282 0.00023353573096683791 0.18052312003736573
0.113209 1 774 4282 0.00023353573096683791 0.18075665576833255
0.113225 1 775 4282 0.00023353573096683791 0.1809901914992994
0.11323 1 776 4282 0.00023353573096683791 0.18122372723026622
0.113252 1 777 4282 0.00023353573096683791 0.18145726296123307
0.113269 1 778 4282 0.00023353573096683791 0.1816907986921999
0.113318 1 779 4282 0.00023353573096683791 0.18192433442316674
0.113328 1 780 4282 0.00023353573096683791 0.1821578701541336
0.113336 1 781 4282 0.00023353573096683791 0.18239140588510042
0.113352 1 782 4282 0.00023353573096683791 0.18262494161606727
0.113369 1 783 4282 0.00023353573096683791 0.1828584773470341
0.113373 1 784 4282 0.00023353573096683791 0.18309201307800094
0.113377 1 785 4282 0.00023353573096683791 0.18332554880896776
0.113378 1 786 4282 0.00023353573096683791 0.1835590845399346
0.113382 1 787 4282 0.00023353573096683791 0.18379262027090146
0.113387 1 788 4282 0.00023353573096683791 0.18402615600186828
0.113407 1 789 4282 0.00023353573096683791 0.18425969173283513
0.11347 1 790 4282 0.00023353573096683791 0.18449322746380195
0.113471 1 791 4282 0.00023353573096683791 0.1847267631947688
0.113474 1 792 4282 0.00023353573096683791 0.18496029892573565
0.113497 1 793 4282 0.00023353573096683791 0.18519383465670247
0.113522 1 794 4282 0.00023353573096683791 0.18542737038766932
0.113536 1 795 4282 0.00023353573096683791 0.18566090611863614
0.113555 1 796 4282 0.00023353573096683791 0.185894441849603
0.113583 1 797 4282 0.00023353573096683791 0.18612797758056981
0.113616 1 798 4282 0.00023353573096683791 0.18636151331153666
0.113663 1 799 4282 0.00023353573096683791 0.1865950490425035
0.113665 1 800 4282 0.00023353573096683791 0.18682858477347034
0.113712 1 801 4282 0.00023353573096683791 0.18706212050443718
0.113735 1 802 4282 0.00023353573096683791 0.187295656235404
0.113759 1 803 4282 0.00023353573096683791 0.18752919196637086
0.113766 1 804 4282 0.00023353573096683791 0.1877627276973377
0.113774 1 805 4282 0.00023353573096683791 0.18799626342830453
0.113784 1 806 4282 0.00023353573096683791 0.18822979915927138
0.113809 1 807 4282 0.00023353573096683791 0.1884633348902382
0.113825 1 808 4282 0.00023353573096683791 0.18869687062120505
0.113856 1 809 4282 0.00023353573096683791 0.18893040635217187
0.113869 1 810 4282 0.00023353573096683791 0.18916394208313872
0.113874 1 811 4282 0.00023353573096683791 0.18939747781410557
0.113878 1 812 4282 0.00023353573096683791 0.1896310135450724
0.113893 1 813 4282 0.00023353573096683791 0.18986454927603924
0.113923 1 814 4282 0.00023353573096683791 0.19009808500700606
0.11393 1 815 4282 0.00023353573096683791 0.1903316207379729
0.113942 1 816 4282 0.00023353573096683791 0.19056515646893976
0.113945 1 817 4282 0.00023353573096683791 0.19079869219990658
0.113954 1 818 4282 0.00023353573096683791 0.19103222793087343
0.113965 1 819 4282 0.00023353573096683791 0.19126576366184025
0.113983 1 820 4282 0.00023353573096683791 0.1914992993928071
0.113986 1 821 4282 0.00023353573096683791 0.19173283512377393
0.11399 1 822 4282 0.00023353573096683791 0.19196637085474078
0.114003 1 823 4282 0.00023353573096683791 0.19219990658570762
0.114058 1 824 4282 0.00023353573096683791 0.19243344231667445
0.114074 1 825 4282 0.00023353573096683791 0.1926669780476413
0.114075 1 826 4282 0.00023353573096683791 0.19290051377860812
0.11408 1 827 4282 0.00023353573096683791 0.19313404950957497
0.114084 1 828 4282 0.00023353573096683791 0.1933675852405418
0.114094 1 829 4282 0.00023353573096683791 0.19360112097150864
0.114103 1 830 4282 0.00023353573096683791 0.1938346567024755
0.114109 1 831 4282 0.00023353573096683791 0.1940681924334423
0.114118 1 832 4282 0.00023353573096683791 0.19430172816440916
0.114127 1 833 4282 0.00023353573096683791 0.19453526389537598
0.114141 1 834 4282 0.00023353573096683791 0.19476879962634283
0.114162 1 835 4282 0.00023353573096683791 0.19500233535730968
0.11417 1 836 4282 0.00023353573096683791 0.1952358710882765
0.114175 1 837 4282 0.00023353573096683791 0.19546940681924335
0.114252 1 838 4282 0.00023353573096683791 0.19570294255021017
0.114271 1 839 4282 0.00023353573096683791 0.19593647828117702
0.114307 1 840 4282 0.00023353573096683791 0.19617001401214385
0.114328 1 841 4282 0.00023353573096683791 0.1964035497431107
0.114362 1 842 4282 0.00023353573096683791 0.19663708547407754
0.114391 1 843 4282 0.00023353573096683791 0.19687062120504437
0.1144 1 844 4282 0.00023353573096683791 0.19710415693601122
0.114401 1 845 4282 0.00023353573096683791 0.19733769266697804
0.114412 1 846 4282 0.00023353573096683791 0.1975712283979449
0.114444 1 847 4282 0.00023353573096683791 0.19780476412891174
0.114445 1 848 4282 0.00023353573096683791 0.19803829985987856
0.114447 1 849 4282 0.00023353573096683791 0.1982718355908454
0.114584 1 850 4282 0.00023353573096683791 0.19850537132181223
0.114586 1 851 4282 0.00023353573096683791 0.19873890705277908
0.114588 1 852 4282 0.00023353573096683791 0.1989724427837459
0.114621 1 853 4282 0.00023353573096683791 0.19920597851471275
0.114624 1 854 4282 0.00023353573096683791 0.1994395142456796
0.114625 1 855 4282 0.00023353573096683791 0.19967304997664642
0.114676 1 856 4282 0.00023353573096683791 0.19990658570761327
0.114679 1 857 4282 0.00023353573096683791 0.2001401214385801
0.114709 1 858 4282 0.00023353573096683791 0.20037365716954694
0.114727 1 859 4282 0.00023353573096683791 0.2006071929005138
0.114743 1 860 4282 0.00023353573096683791 0.20084072863148061
0.114748 1 861 4282 0.00023353573096683791 0.20107426436244746
0.114751 1 862 4282 0.00023353573096683791 0.20130780009341429
0.114777 1 863 4282 0.00023353573096683791 0.20154133582438113
0.114783 1 864 4282 0.00023353573096683791 0.20177487155534796
0.114788 1 865 4282 0.00023353573096683791 0.2020084072863148
0.114795 1 866 4282 0.00023353573096683791 0.20224194301728166
0.114797 1 867 4282 0.00023353573096683791 0.20247547874824848
0.114831 1 868 4282 0.00023353573096683791 0.20270901447921533
0.114834 1 869 4282 0.00023353573096683791 0.20294255021018215
0.114835 1 870 4282 0.00023353573096683791 0.203176085941149
0.114839 1 871 4282 0.00023353573096683791 0.20340962167211582
0.114881 1 872 4282 0.00023353573096683791 0.20364315740308267
0.114896 1 873 4282 0.00023353573096683791 0.20387669313404952
0.114949 1 874 4282 0.00023353573096683791 0.20411022886501634
0.114963 2 876 4282 0.00046707146193367583 0.20457730032695
0.11498 1 877 4282 0.00023353573096683791 0.20481083605791686
0.114987 1 878 4282 0.00023353573096683791 0.2050443717888837
0.114989 1 879 4282 0.00023353573096683791 0.20527790751985053
0.114993 1 880 4282 0.00023353573096683791 0.20551144325081738
0.115017 1 881 4282 0.00023353573096683791 0.2057449789817842
0.115028 1 882 4282 0.00023353573096683791 0.20597851471275105
0.115044 1 883 4282 0.00023353573096683791 0.20621205044371788
0.115058 1 884 4282 0.00023353573096683791 0.20644558617468473
0.115093 1 885 4282 0.00023353573096683791 0.20667912190565157
0.115115 1 886 4282 0.00023353573096683791 0.2069126576366184
0.115137 2 888 4282 0.00046707146193367583 0.20737972909855207
0.11515 1 889 4282 0.00023353573096683791 0.20761326482951892
0.115196 1 890 4282 0.00023353573096683791 0.20784680056048577
0.1152 1 891 4282 0.00023353573096683791 0.2080803362914526
0.115206 1 892 4282 0.00023353573096683791 0.20831387202241944
0.115216 1 893 4282 0.00023353573096683791 0.20854740775338626
0.11522 1 894 4282 0.00023353573096683791 0.2087809434843531
0.115239 1 895 4282 0.00023353573096683791 0.20901447921531993
0.115254 1 896 4282 0.00023353573096683791 0.20924801494628678
0.115268 1 897 4282 0.00023353573096683791 0.20948155067725363
0.115279 1 898 4282 0.00023353573096683791 0.20971508640822045
0.115283 1 899 4282 0.00023353573096683791 0.2099486221391873
0.115288 1 900 4282 0.00023353573096683791 0.21018215787015412
0.115293 1 901 4282 0.00023353573096683791 0.21041569360112097
0.115317 1 902 4282 0.00023353573096683791 0.21064922933208782
0.11533 2 904 4282 0.00046707146193367583 0.2111163007940215
0.115333 1 905 4282 0.00023353573096683791 0.21134983652498832
0.115382 2 907 4282 0.00046707146193367583 0.211816907986922
0.115391 1 908 4282 0.00023353573096683791 0.21205044371788884
0.115397 1 909 4282 0.00023353573096683791 0.2122839794488557
0.115402 1 910 4282 0.00023353573096683791 0.2125175151798225
0.115408 1 911 4282 0.00023353573096683791 0.21275105091078936
0.115411 1 912 4282 0.00023353573096683791 0.21298458664175618
0.115426 1 913 4282 0.00023353573096683791 0.21321812237272303
0.11544 1 914 4282 0.00023353573096683791 0.21345165810368985
0.115442 1 915 4282 0.00023353573096683791 0.2136851938346567
0.115457 1 916 4282 0.00023353573096683791 0.21391872956562355
0.115459 1 917 4282 0.00023353573096683791 0.21415226529659037
0.115475 1 918 4282 0.00023353573096683791 0.21438580102755722
0.115546 2 920 4282 0.00046707146193367583 0.2148528724894909
0.115562 1 921 4282 0.00023353573096683791 0.21508640822045774
0.115564 1 922 4282 0.00023353573096683791 0.21531994395142456
0.11557 1 923 4282 0.00023353573096683791 0.2155534796823914
0.115584 1 924 4282 0.00023353573096683791 0.21578701541335824
0.115588 1 925 4282 0.00023353573096683791 0.21602055114432508
0.115618 1 926 4282 0.00023353573096683791 0.2162540868752919
0.115677 1 927 4282 0.00023353573096683791 0.21648762260625876
0.115689 1 928 4282 0.00023353573096683791 0.2167211583372256
0.11569 1 929 4282 0.00023353573096683791 0.21695469406819243
0.115695 1 930 4282 0.00023353573096683791 0.21718822979915928
0.115703 1 931 4282 0.00023353573096683791 0.2174217655301261
0.115717 1 932 4282 0.00023353573096683791 0.21765530126109295
0.115719 1 933 4282 0.00023353573096683791 0.2178888369920598
0.115728 1 934 4282 0.00023353573096683791 0.21812237272302662
0.115733 1 935 4282 0.00023353573096683791 0.21835590845399347
0.11574 1 936 4282 0.00023353573096683791 0.2185894441849603
0.115742 1 937 4282 0.00023353573096683791 0.21882297991592714
0.115755 2 939 4282 0.00046707146193367583 0.2192900513778608
0.115766 2 941 4282 0.00046707146193367583 0.21975712283979448
0.115772 1 942 4282 0.00023353573096683791 0.21999065857076133
0.115811 1 943 4282 0.00023353573096683791 0.22022419430172815
0.115813 1 944 4282 0.00023353573096683791 0.220457730032695
0.115832 1 945 4282 0.00023353573096683791 0.22069126576366185
0.115845 1 946 4282 0.00023353573096683791 0.22092480149462868
0.115863 1 947 4282 0.00023353573096683791 0.22115833722559552
0.11587 1 948 4282 0.00023353573096683791 0.22139187295656235
0.115876 1 949 4282 0.00023353573096683791 0.2216254086875292
0.11589 1 950 4282 0.00023353573096683791 0.22185894441849602
0.115907 1 951 4282 0.00023353573096683791 0.22209248014946287
0.115926 1 952 4282 0.00023353573096683791 0.22232601588042972
0.115934 1 953 4282 0.00023353573096683791 0.22255955161139654
0.115944 1 954 4282 0.00023353573096683791 0.2227930873423634
0.115953 2 956 4282 0.00046707146193367583 0.22326015880429706
0.115955 1 957 4282 0.00023353573096683791 0.22349369453526388
0.115958 1 958 4282 0.00023353573096683791 0.22372723026623073
0.115959 1 959 4282 0.00023353573096683791 0.22396076599719758
0.115975 1 960 4282 0.00023353573096683791 0.2241943017281644
0.115981 1 961 4282 0.00023353573096683791 0.22442783745913125
0.115995 1 962 4282 0.00023353573096683791 0.22466137319009807
0.116006 1 963 4282 0.00023353573096683791 0.22489490892106492
0.11601 1 964 4282 0.00023353573096683791 0.22512844465203177
0.116013 1 965 4282 0.00023353573096683791 0.2253619803829986
0.116017 1 966 4282 0.00023353573096683791 0.22559551611396544
0.116018 1 967 4282 0.00023353573096683791 0.22582905184493227
0.116032 1 968 4282 0.00023353573096683791 0.22606258757589912
0.116049 1 969 4282 0.00023353573096683791 0.22629612330686594
0.116059 1 970 4282 0.00023353573096683791 0.2265296590378328
0.11608 1 971 4282 0.00023353573096683791 0.22676319476879964
0.116085 1 972 4282 0.00023353573096683791 0.22699673049976646
0.116092 1 973 4282 0.00023353573096683791 0.2272302662307333
0.1161 1 974 4282 0.00023353573096683791 0.22746380196170013
0.116106 1 975 4282 0.00023353573096683791 0.22769733769266698
0.116118 1 976 4282 0.00023353573096683791 0.22793087342363383
0.116121 1 977 4282 0.00023353573096683791 0.22816440915460065
0.116125 1 978 4282 0.00023353573096683791 0.2283979448855675
0.116131 1 979 4282 0.00023353573096683791 0.22863148061653432
0.116134 1 980 4282 0.00023353573096683791 0.22886501634750117
0.116141 1 981 4282 0.00023353573096683791 0.229098552078468
0.116172 1 982 4282 0.00023353573096683791 0.22933208780943484
0.116178 1 983 4282 0.00023353573096683791 0.2295656235404017
0.116186 1 984 4282 0.00023353573096683791 0.2297991592713685
0.116189 1 985 4282 0.00023353573096683791 0.23003269500233536
0.116197 1 986 4282 0.00023353573096683791 0.23026623073330219
0.116217 1 987 4282 0.00023353573096683791 0.23049976646426903
0.116223 1 988 4282 0.00023353573096683791 0.23073330219523588
0.116224 1 989 4282 0.00023353573096683791 0.2309668379262027
0.11628 1 990 4282 0.00023353573096683791 0.23120037365716956
0.116288 1 991 4282 0.00023353573096683791 0.23143390938813638
0.116291 1 992 4282 0.00023353573096683791 0.23166744511910323
0.116292 1 993 4282 0.00023353573096683791 0.23190098085007005
0.116304 1 994 4282 0.00023353573096683791 0.2321345165810369
0.116306 1 995 4282 0.00023353573096683791 0.23236805231200375
0.116329 1 996 4282 0.00023353573096683791 0.23260158804297057
0.116352 1 997 4282 0.00023353573096683791 0.23283512377393742
0.116353 3 1000 4282 0.0007006071929005138 0.23353573096683794
0.116366 1 1001 4282 0.00023353573096683791 0.23376926669780476
0.116373 1 1002 4282 0.00023353573096683791 0.2340028024287716
0.116378 1 1003 4282 0.00023353573096683791 0.23423633815973843
0.116388 1 1004 4282 0.00023353573096683791 0.23446987389070528
0.116396 1 1005 4282 0.00023353573096683791 0.2347034096216721
0.116408 1 1006 4282 0.00023353573096683791 0.23493694535263895
0.116429 1 1007 4282 0.00023353573096683791 0.2351704810836058
0.116477 1 1008 4282 0.00023353573096683791 0.23540401681457263
0.116479 1 1009 4282 0.00023353573096683791 0.23563755254553947
0.116491 1 1010 4282 0.00023353573096683791 0.2358710882765063
0.116508 1 1011 4282 0.00023353573096683791 0.23610462400747315
0.116537 1 1012 4282 0.00023353573096683791 0.23633815973843997
0.116542 1 1013 4282 0.00023353573096683791 0.23657169546940682
0.116557 1 1014 4282 0.00023353573096683791 0.23680523120037367
0.116568 1 1015 4282 0.00023353573096683791 0.2370387669313405
0.116579 1 1016 4282 0.00023353573096683791 0.23727230266230734
0.116587 1 1017 4282 0.00023353573096683791 0.23750583839327416
0.116588 1 1018 4282 0.00023353573096683791 0.237739374124241
0.116592 1 1019 4282 0.00023353573096683791 0.23797290985520786
0.116602 1 1020 4282 0.00023353573096683791 0.23820644558617468
0.116613 1 1021 4282 0.00023353573096683791 0.23843998131714153
0.116619 1 1022 4282 0.00023353573096683791 0.23867351704810835
0.116623 1 1023 4282 0.00023353573096683791 0.2389070527790752
0.116632 1 1024 4282 0.00023353573096683791 0.23914058851004202
0.116636 1 1025 4282 0.00023353573096683791 0.23937412424100887
0.116651 1 1026 4282 0.00023353573096683791 0.23960765997197572
0.116653 1 1027 4282 0.00023353573096683791 0.23984119570294254
0.116656 1 1028 4282 0.00023353573096683791 0.2400747314339094
0.116677 1 1029 4282 0.00023353573096683791 0.24030826716487622
0.116695 1 1030 4282 0.00023353573096683791 0.24054180289584307
0.116713 1 1031 4282 0.00023353573096683791 0.24077533862680991
0.116764 1 1032 4282 0.00023353573096683791 0.24100887435777674
0.116821 1 1033 4282 0.00023353573096683791 0.2412424100887436
0.116839 1 1034 4282 0.00023353573096683791 0.2414759458197104
0.11685 1 1035 4282 0.00023353573096683791 0.24170948155067726
0.116871 1 1036 4282 0.00023353573096683791 0.24194301728164408
0.116877 1 1037 4282 0.00023353573096683791 0.24217655301261093
0.116933 1 1038 4282 0.00023353573096683791 0.24241008874357778
0.116942 1 1039 4282 0.00023353573096683791 0.2426436244745446
0.116955 1 1040 4282 0.00023353573096683791 0.24287716020551145
0.116963 1 1041 4282 0.00023353573096683791 0.24311069593647827
0.116979 1 1042 4282 0.00023353573096683791 0.24334423166744512
0.117033 1 1043 4282 0.00023353573096683791 0.24357776739841197
0.117067 1 1044 4282 0.00023353573096683791 0.2438113031293788
0.117084 1 1045 4282 0.00023353573096683791 0.24404483886034564
0.11709 1 1046 4282 0.00023353573096683791 0.24427837459131246
0.117093 1 1047 4282 0.00023353573096683791 0.2445119103222793
0.117104 1 1048 4282 0.00023353573096683791 0.24474544605324614
0.117108 1 1049 4282 0.00023353573096683791 0.24497898178421298
0.117115 1 1050 4282 0.00023353573096683791 0.24521251751517983
0.11712 1 1051 4282 0.00023353573096683791 0.24544605324614666
0.117123 1 1052 4282 0.00023353573096683791 0.2456795889771135
0.117127 1 1053 4282 0.00023353573096683791 0.24591312470808033
0.117145 1 1054 4282 0.00023353573096683791 0.24614666043904718
0.117146 1 1055 4282 0.00023353573096683791 0.246380196170014
0.117154 1 1056 4282 0.00023353573096683791 0.24661373190098085
0.117155 1 1057 4282 0.00023353573096683791 0.2468472676319477
0.117182 1 1058 4282 0.00023353573096683791 0.24708080336291452
0.117199 1 1059 4282 0.00023353573096683791 0.24731433909388137
0.117208 1 1060 4282 0.00023353573096683791 0.2475478748248482
0.117213 1 1061 4282 0.00023353573096683791 0.24778141055581504
0.117236 1 1062 4282 0.00023353573096683791 0.2480149462867819
0.117259 2 1064 4282 0.00046707146193367583 0.24848201774871556
0.117265 1 1065 4282 0.00023353573096683791 0.24871555347968238
0.117274 1 1066 4282 0.00023353573096683791 0.24894908921064923
0.117286 1 1067 4282 0.00023353573096683791 0.24918262494161605
0.1173 1 1068 4282 0.00023353573096683791 0.2494161606725829
0.117332 1 1069 4282 0.00023353573096683791 0.24964969640354975
0.117339 1 1070 4282 0.00023353573096683791 0.24988323213451658
0.117375 1 1071 4282 0.00023353573096683791 0.2501167678654834
0.117381 1 1072 4282 0.00023353573096683791 0.2503503035964503
0.117385 1 1073 4282 0.00023353573096683791 0.25058383932741707
0.117395 1 1074 4282 0.00023353573096683791 0.2508173750583839
0.117401 1 1075 4282 0.00023353573096683791 0.25105091078935077
0.117409 1 1076 4282 0.00023353573096683791 0.2512844465203176
0.117425 1 1077 4282 0.00023353573096683791 0.25151798225128447
0.117454 1 1078 4282 0.00023353573096683791 0.25175151798225126
0.11748 1 1079 4282 0.00023353573096683791 0.2519850537132181
0.117499 1 1080 4282 0.00023353573096683791 0.25221858944418496
0.11751 1 1081 4282 0.00023353573096683791 0.2524521251751518
0.117524 1 1082 4282 0.00023353573096683791 0.25268566090611866
0.117529 1 1083 4282 0.00023353573096683791 0.25291919663708545
0.117534 1 1084 4282 0.00023353573096683791 0.2531527323680523
0.117554 1 1085 4282 0.00023353573096683791 0.25338626809901915
0.117562 1 1086 4282 0.00023353573096683791 0.253619803829986
0.117568 1 1087 4282 0.00023353573096683791 0.25385333956095285
0.11759 1 1088 4282 0.00023353573096683791 0.25408687529191964
0.117593 1 1089 4282 0.00023353573096683791 0.2543204110228865
0.117596 2 1091 4282 0.00046707146193367583 0.2547874824848202
0.117619 2 1093 4282 0.00046707146193367583 0.25525455394675384
0.117624 1 1094 4282 0.00023353573096683791 0.2554880896777207
0.117631 1 1095 4282 0.00023353573096683791 0.25572162540868754
0.117634 1 1096 4282 0.00023353573096683791 0.2559551611396544
0.117642 1 1097 4282 0.00023353573096683791 0.2561886968706212
0.117673 1 1098 4282 0.00023353573096683791 0.25642223260158803
0.117679 1 1099 4282 0.00023353573096683791 0.2566557683325549
0.117687 1 1100 4282 0.00023353573096683791 0.25688930406352173
0.117702 1 1101 4282 0.00023353573096683791 0.2571228397944886
0.117722 1 1102 4282 0.00023353573096683791 0.25735637552545537
0.117727 1 1103 4282 0.00023353573096683791 0.2575899112564222
0.117742 1 1104 4282 0.00023353573096683791 0.25782344698738907
0.117755 1 1105 4282 0.00023353573096683791 0.2580569827183559
0.117763 1 1106 4282 0.00023353573096683791 0.25829051844932277
0.117769 1 1107 4282 0.00023353573096683791 0.25852405418028956
0.117773 1 1108 4282 0.00023353573096683791 0.2587575899112564
0.117786 1 1109 4282 0.00023353573096683791 0.25899112564222326
0.117794 1 1110 4282 0.00023353573096683791 0.2592246613731901
0.117799 1 1111 4282 0.00023353573096683791 0.25945819710415696
0.117806 1 1112 4282 0.00023353573096683791 0.25969173283512376
0.117811 1 1113 4282 0.00023353573096683791 0.2599252685660906
0.117827 1 1114 4282 0.00023353573096683791 0.26015880429705746
0.117843 1 1115 4282 0.00023353573096683791 0.2603923400280243
0.117849 1 1116 4282 0.00023353573096683791 0.2606258757589911
0.117854 1 1117 4282 0.00023353573096683791 0.26085941148995795
0.117858 1 1118 4282 0.00023353573096683791 0.2610929472209248
0.117859 1 1119 4282 0.00023353573096683791 0.26132648295189165
0.117896 1 1120 4282 0.00023353573096683791 0.2615600186828585
0.117898 1 1121 4282 0.00023353573096683791 0.2617935544138253
0.117905 1 1122 4282 0.00023353573096683791 0.26202709014479214
0.117932 1 1123 4282 0.00023353573096683791 0.262260625875759
0.117939 1 1124 4282 0.00023353573096683791 0.26249416160672584
0.117941 1 1125 4282 0.00023353573096683791 0.2627276973376927
0.117944 1 1126 4282 0.00023353573096683791 0.2629612330686595
0.117955 1 1127 4282 0.00023353573096683791 0.26319476879962633
0.117957 1 1128 4282 0.00023353573096683791 0.2634283045305932
0.117994 1 1129 4282 0.00023353573096683791 0.26366184026156003
0.117996 1 1130 4282 0.00023353573096683791 0.2638953759925269
0.11801 1 1131 4282 0.00023353573096683791 0.2641289117234937
0.118019 1 1132 4282 0.00023353573096683791 0.2643624474544605
0.118023 1 1133 4282 0.00023353573096683791 0.2645959831854274
0.118026 1 1134 4282 0.00023353573096683791 0.2648295189163942
0.118036 1 1135 4282 0.00023353573096683791 0.2650630546473611
0.118038 1 1136 4282 0.00023353573096683791 0.26529659037832787
0.118077 1 1137 4282 0.00023353573096683791 0.2655301261092947
0.118083 1 1138 4282 0.00023353573096683791 0.26576366184026157
0.118096 1 1139 4282 0.00023353573096683791 0.2659971975712284
0.118106 1 1140 4282 0.00023353573096683791 0.2662307333021952
0.118108 1 1141 4282 0.00023353573096683791 0.26646426903316206
0.118112 1 1142 4282 0.00023353573096683791 0.2666978047641289
0.11814 1 1143 4282 0.00023353573096683791 0.26693134049509576
0.118144 1 1144 4282 0.00023353573096683791 0.2671648762260626
0.11816 1 1145 4282 0.00023353573096683791 0.2673984119570294
0.118167 1 1146 4282 0.00023353573096683791 0.26763194768799625
0.118206 1 1147 4282 0.00023353573096683791 0.2678654834189631
0.118207 1 1148 4282 0.00023353573096683791 0.26809901914992995
0.118226 2 1150 4282 0.00046707146193367583 0.2685660906118636
0.118239 1 1151 4282 0.00023353573096683791 0.26879962634283044
0.118242 1 1152 4282 0.00023353573096683791 0.2690331620737973
0.118269 1 1153 4282 0.00023353573096683791 0.26926669780476414
0.118297 1 1154 4282 0.00023353573096683791 0.269500233535731
0.118315 1 1155 4282 0.00023353573096683791 0.2697337692666978
0.118319 1 1156 4282 0.00023353573096683791 0.26996730499766464
0.118338 1 1157 4282 0.00023353573096683791 0.2702008407286315
0.118343 1 1158 4282 0.00023353573096683791 0.27043437645959834
0.118401 1 1159 4282 0.00023353573096683791 0.27066791219056513
0.118402 1 1160 4282 0.00023353573096683791 0.270901447921532
0.11842 1 1161 4282 0.00023353573096683791 0.27113498365249883
0.118425 1 1162 4282 0.00023353573096683791 0.2713685193834657
0.118433 1 1163 4282 0.00023353573096683791 0.27160205511443253
0.11844 1 1164 4282 0.00023353573096683791 0.2718355908453993
0.118497 1 1165 4282 0.00023353573096683791 0.27206912657636617
0.118505 1 1166 4282 0.00023353573096683791 0.272302662307333
0.118515 1 1167 4282 0.00023353573096683791 0.27253619803829987
0.118517 1 1168 4282 0.00023353573096683791 0.2727697337692667
0.118531 1 1169 4282 0.00023353573096683791 0.2730032695002335
0.118532 1 1170 4282 0.00023353573096683791 0.27323680523120036
0.118535 1 1171 4282 0.00023353573096683791 0.2734703409621672
0.118538 1 1172 4282 0.00023353573096683791 0.27370387669313406
0.118543 1 1173 4282 0.00023353573096683791 0.2739374124241009
0.11855 1 1174 4282 0.00023353573096683791 0.2741709481550677
0.118567 1 1175 4282 0.00023353573096683791 0.27440448388603456
0.118586 1 1176 4282 0.00023353573096683791 0.2746380196170014
0.118601 1 1177 4282 0.00023353573096683791 0.27487155534796825
0.118632 1 1178 4282 0.00023353573096683791 0.2751050910789351
0.118648 1 1179 4282 0.00023353573096683791 0.2753386268099019
0.118707 1 1180 4282 0.00023353573096683791 0.27557216254086875
0.118724 1 1181 4282 0.00023353573096683791 0.2758056982718356
0.118745 1 1182 4282 0.00023353573096683791 0.27603923400280245
0.118752 1 1183 4282 0.00023353573096683791 0.27627276973376924
0.118757 1 1184 4282 0.00023353573096683791 0.2765063054647361
0.118758 1 1185 4282 0.00023353573096683791 0.27673984119570294
0.118798 1 1186 4282 0.00023353573096683791 0.2769733769266698
0.118804 1 1187 4282 0.00023353573096683791 0.27720691265763664
0.118812 1 1188 4282 0.00023353573096683791 0.27744044838860343
0.118831 1 1189 4282 0.00023353573096683791 0.2776739841195703
0.118841 1 1190 4282 0.00023353573096683791 0.27790751985053713
0.118853 1 1191 4282 0.00023353573096683791 0.278141055581504
0.118858 1 1192 4282 0.00023353573096683791 0.27837459131247083
0.118873 1 1193 4282 0.00023353573096683791 0.2786081270434376
0.11891 1 1194 4282 0.00023353573096683791 0.2788416627744045
0.118915 1 1195 4282 0.00023353573096683791 0.2790751985053713
0.118929 1 1196 4282 0.00023353573096683791 0.2793087342363382
0.118961 1 1197 4282 0.00023353573096683791 0.279542269967305
0.118968 1 1198 4282 0.00023353573096683791 0.2797758056982718
0.118974 1 1199 4282 0.00023353573096683791 0.28000934142923867
0.118983 1 1200 4282 0.00023353573096683791 0.2802428771602055
0.118994 1 1201 4282 0.00023353573096683791 0.28047641289117237
0.118999 1 1202 4282 0.00023353573096683791 0.28070994862213916
0.119021 1 1203 4282 0.00023353573096683791 0.280943484353106
0.119027 1 1204 4282 0.00023353573096683791 0.28117702008407286
0.11903 1 1205 4282 0.00023353573096683791 0.2814105558150397
0.119033 1 1206 4282 0.00023353573096683791 0.28164409154600656
0.119036 1 1207 4282 0.00023353573096683791 0.28187762727697335
0.119039 1 1208 4282 0.00023353573096683791 0.2821111630079402
0.119041 1 1209 4282 0.00023353573096683791 0.28234469873890705
0.119059 1 1210 4282 0.00023353573096683791 0.2825782344698739
0.119071 1 1211 4282 0.00023353573096683791 0.28281177020084075
0.119081 1 1212 4282 0.00023353573096683791 0.28304530593180754
0.119108 1 1213 4282 0.00023353573096683791 0.2832788416627744
0.119124 1 1214 4282 0.00023353573096683791 0.28351237739374124
0.119138 1 1215 4282 0.00023353573096683791 0.2837459131247081
0.119159 1 1216 4282 0.00023353573096683791 0.28397944885567494
0.11916 1 1217 4282 0.00023353573096683791 0.28421298458664174
0.119165 1 1218 4282 0.00023353573096683791 0.2844465203176086
0.11917 1 1219 4282 0.00023353573096683791 0.28468005604857544
0.119172 1 1220 4282 0.00023353573096683791 0.2849135917795423
0.119173 1 1221 4282 0.00023353573096683791 0.28514712751050914
0.119214 1 1222 4282 0.00023353573096683791 0.28538066324147593
0.119235 1 1223 4282 0.00023353573096683791 0.2856141989724428
0.119253 1 1224 4282 0.00023353573096683791 0.28584773470340963
0.119255 1 1225 4282 0.00023353573096683791 0.2860812704343765
0.119267 1 1226 4282 0.00023353573096683791 0.28631480616534327
0.119277 1 1227 4282 0.00023353573096683791 0.2865483418963101
0.11928 1 1228 4282 0.00023353573096683791 0.28678187762727697
0.119303 1 1229 4282 0.00023353573096683791 0.2870154133582438
0.119308 1 1230 4282 0.00023353573096683791 0.28724894908921067
0.119311 1 1231 4282 0.00023353573096683791 0.28748248482017746
0.119346 1 1232 4282 0.00023353573096683791 0.2877160205511443
0.119354 1 1233 4282 0.00023353573096683791 0.28794955628211116
0.11937 1 1234 4282 0.00023353573096683791 0.288183092013078
0.119398 1 1235 4282 0.00023353573096683791 0.28841662774404486
0.119412 1 1236 4282 0.00023353573096683791 0.28865016347501166
0.119418 1 1237 4282 0.00023353573096683791 0.2888836992059785
0.119436 1 1238 4282 0.00023353573096683791 0.28911723493694536
0.119446 1 1239 4282 0.00023353573096683791 0.2893507706679122
0.119451 1 1240 4282 0.00023353573096683791 0.28958430639887905
0.119452 1 1241 4282 0.00023353573096683791 0.28981784212984585
0.119496 1 1242 4282 0.00023353573096683791 0.2900513778608127
0.119503 1 1243 4282 0.00023353573096683791 0.29028491359177955
0.119511 1 1244 4282 0.00023353573096683791 0.2905184493227464
0.119529 1 1245 4282 0.00023353573096683791 0.2907519850537132
0.119547 1 1246 4282 0.00023353573096683791 0.29098552078468004
0.119556 1 1247 4282 0.00023353573096683791 0.2912190565156469
0.119579 1 1248 4282 0.00023353573096683791 0.29145259224661374
0.119609 1 1249 4282 0.00023353573096683791 0.2916861279775806
0.119617 2 1251 4282 0.00046707146193367583 0.29215319943951423
0.119624 1 1252 4282 0.00023353573096683791 0.2923867351704811
0.119657 1 1253 4282 0.00023353573096683791 0.29262027090144793
0.119663 1 1254 4282 0.00023353573096683791 0.2928538066324148
0.119675 1 1255 4282 0.00023353573096683791 0.2930873423633816
0.119684 1 1256 4282 0.00023353573096683791 0.2933208780943484
0.119689 1 1257 4282 0.00023353573096683791 0.2935544138253153
0.119701 1 1258 4282 0.00023353573096683791 0.2937879495562821
0.119754 1 1259 4282 0.00023353573096683791 0.294021485287249
0.11976 1 1260 4282 0.00023353573096683791 0.29425502101821577
0.119773 1 1261 4282 0.00023353573096683791 0.2944885567491826
0.119775 1 1262 4282 0.00023353573096683791 0.29472209248014947
0.119792 1 1263 4282 0.00023353573096683791 0.2949556282111163
0.119794 1 1264 4282 0.00023353573096683791 0.29518916394208317
0.119797 1 1265 4282 0.00023353573096683791 0.29542269967304996
0.119803 1 1266 4282 0.00023353573096683791 0.2956562354040168
0.119812 1 1267 4282 0.00023353573096683791 0.29588977113498366
0.119818 1 1268 4282 0.00023353573096683791 0.2961233068659505
0.119831 1 1269 4282 0.00023353573096683791 0.2963568425969173
0.119838 1 1270 4282 0.00023353573096683791 0.29659037832788415
0.119841 1 1271 4282 0.00023353573096683791 0.296823914058851
0.119848 1 1272 4282 0.00023353573096683791 0.29705744978981785
0.11988 1 1273 4282 0.00023353573096683791 0.2972909855207847
0.119885 1 1274 4282 0.00023353573096683791 0.2975245212517515
0.11989 1 1275 4282 0.00023353573096683791 0.29775805698271834
0.119912 2 1277 4282 0.00046707146193367583 0.29822512844465204
0.119914 1 1278 4282 0.00023353573096683791 0.2984586641756189
0.119921 1 1279 4282 0.00023353573096683791 0.2986921999065857
0.119947 1 1280 4282 0.00023353573096683791 0.29892573563755254
0.119964 1 1281 4282 0.00023353573096683791 0.2991592713685194
0.119966 3 1284 4282 0.0007006071929005138 0.2998598785614199
0.119976 1 1285 4282 0.00023353573096683791 0.30009341429238673
0.119978 1 1286 4282 0.00023353573096683791 0.3003269500233536
0.119992 1 1287 4282 0.00023353573096683791 0.30056048575432043
0.119996 1 1288 4282 0.00023353573096683791 0.3007940214852872
0.12 1 1289 4282 0.00023353573096683791 0.30102755721625407
0.120005 1 1290 4282 0.00023353573096683791 0.3012610929472209
0.12002 1 1291 4282 0.00023353573096683791 0.30149462867818777
0.120024 1 1292 4282 0.00023353573096683791 0.3017281644091546
0.12004 1 1293 4282 0.00023353573096683791 0.3019617001401214
0.120065 2 1295 4282 0.00046707146193367583 0.3024287716020551
0.120164 1 1296 4282 0.00023353573096683791 0.30266230733302196
0.120167 1 1297 4282 0.00023353573096683791 0.3028958430639888
0.12021 1 1298 4282 0.00023353573096683791 0.3031293787949556
0.120214 1 1299 4282 0.00023353573096683791 0.30336291452592246
0.120218 1 1300 4282 0.00023353573096683791 0.3035964502568893
0.120219 1 1301 4282 0.00023353573096683791 0.30382998598785615
0.12022 1 1302 4282 0.00023353573096683791 0.304063521718823
0.120237 1 1303 4282 0.00023353573096683791 0.3042970574497898
0.120245 1 1304 4282 0.00023353573096683791 0.30453059318075665
0.120257 1 1305 4282 0.00023353573096683791 0.3047641289117235
0.120263 1 1306 4282 0.00023353573096683791 0.30499766464269035
0.120293 1 1307 4282 0.00023353573096683791 0.3052312003736572
0.120297 1 1308 4282 0.00023353573096683791 0.305464736104624
0.12035 1 1309 4282 0.00023353573096683791 0.30569827183559084
0.120366 1 1310 4282 0.00023353573096683791 0.3059318075665577
0.120378 1 1311 4282 0.00023353573096683791 0.30616534329752454
0.120396 1 1312 4282 0.00023353573096683791 0.30639887902849133
0.12043 1 1313 4282 0.00023353573096683791 0.3066324147594582
0.120441 1 1314 4282 0.00023353573096683791 0.30686595049042503
0.120444 1 1315 4282 0.00023353573096683791 0.3070994862213919
0.120448 1 1316 4282 0.00023353573096683791 0.30733302195235873
0.120451 1 1317 4282 0.00023353573096683791 0.3075665576833255
0.120452 1 1318 4282 0.00023353573096683791 0.3078000934142924
0.12049 1 1319 4282 0.00023353573096683791 0.3080336291452592
0.12051 1 1320 4282 0.00023353573096683791 0.3082671648762261
0.120524 1 1321 4282 0.00023353573096683791 0.3085007006071929
0.120533 1 1322 4282 0.00023353573096683791 0.3087342363381597
0.120542 1 1323 4282 0.00023353573096683791 0.30896777206912657
0.120559 1 1324 4282 0.00023353573096683791 0.3092013078000934
0.120561 1 1325 4282 0.00023353573096683791 0.30943484353106027
0.120566 1 1326 4282 0.00023353573096683791 0.3096683792620271
0.12057 1 1327 4282 0.00023353573096683791 0.3099019149929939
0.120578 1 1328 4282 0.00023353573096683791 0.31013545072396076
0.120587 1 1329 4282 0.00023353573096683791 0.3103689864549276
0.12059 2 1331 4282 0.00046707146193367583 0.31083605791686125
0.120606 1 1332 4282 0.00023353573096683791 0.3110695936478281
0.120618 1 1333 4282 0.00023353573096683791 0.31130312937879495
0.120657 1 1334 4282 0.00023353573096683791 0.3115366651097618
0.120661 1 1335 4282 0.00023353573096683791 0.31177020084072865
0.120678 1 1336 4282 0.00023353573096683791 0.31200373657169544
0.120702 1 1337 4282 0.00023353573096683791 0.3122372723026623
0.120737 1 1338 4282 0.00023353573096683791 0.31247080803362914
0.120741 1 1339 4282 0.00023353573096683791 0.312704343764596
0.12075 1 1340 4282 0.00023353573096683791 0.31293787949556284
0.120769 1 1341 4282 0.00023353573096683791 0.31317141522652964
0.120772 1 1342 4282 0.00023353573096683791 0.3134049509574965
0.120783 1 1343 4282 0.00023353573096683791 0.31363848668846334
0.120795 1 1344 4282 0.00023353573096683791 0.3138720224194302
0.120806 1 1345 4282 0.00023353573096683791 0.31410555815039704
0.120824 1 1346 4282 0.00023353573096683791 0.31433909388136383
0.120826 1 1347 4282 0.00023353573096683791 0.3145726296123307
0.120839 1 1348 4282 0.00023353573096683791 0.31480616534329753
0.120849 1 1349 4282 0.00023353573096683791 0.3150397010742644
0.120855 1 1350 4282 0.00023353573096683791 0.3152732368052312
0.120867 1 1351 4282 0.00023353573096683791 0.315506772536198
0.120868 3 1354 4282 0.0007006071929005138 0.31620737972909857
0.120909 1 1355 4282 0.00023353573096683791 0.31644091546006536
0.120917 2 1357 4282 0.00046707146193367583 0.31690798692199906
0.120939 1 1358 4282 0.00023353573096683791 0.3171415226529659
0.120945 1 1359 4282 0.00023353573096683791 0.31737505838393276
0.120959 2 1361 4282 0.00046707146193367583 0.3178421298458664
0.120967 1 1362 4282 0.00023353573096683791 0.31807566557683326
0.120973 1 1363 4282 0.00023353573096683791 0.3183092013078001
0.120975 1 1364 4282 0.00023353573096683791 0.31854273703876695
0.120983 1 1365 4282 0.00023353573096683791 0.31877627276973375
0.120985 1 1366 4282 0.00023353573096683791 0.3190098085007006
0.120997 1 1367 4282 0.00023353573096683791 0.31924334423166745
0.120998 1 1368 4282 0.00023353573096683791 0.3194768799626343
0.121009 1 1369 4282 0.00023353573096683791 0.31971041569360115
0.121012 1 1370 4282 0.00023353573096683791 0.31994395142456794
0.121014 1 1371 4282 0.00023353573096683791 0.3201774871555348
0.121016 1 1372 4282 0.00023353573096683791 0.32041102288650164
0.12102 1 1373 4282 0.00023353573096683791 0.3206445586174685
0.121052 1 1374 4282 0.00023353573096683791 0.3208780943484353
0.121056 1 1375 4282 0.00023353573096683791 0.32111163007940213
0.121058 2 1377 4282 0.00046707146193367583 0.32157870154133583
0.121068 1 1378 4282 0.00023353573096683791 0.3218122372723027
0.121076 1 1379 4282 0.00023353573096683791 0.3220457730032695
0.121091 1 1380 4282 0.00023353573096683791 0.3222793087342363
0.121096 1 1381 4282 0.00023353573096683791 0.3225128444652032
0.121116 1 1382 4282 0.00023353573096683791 0.32274638019617
0.121124 1 1383 4282 0.00023353573096683791 0.3229799159271369
0.121141 1 1384 4282 0.00023353573096683791 0.32321345165810367
0.121147 2 1386 4282 0.00046707146193367583 0.32368052312003737
0.121156 1 1387 4282 0.00023353573096683791 0.3239140588510042
0.121177 1 1388 4282 0.00023353573096683791 0.32414759458197107
0.121213 1 1389 4282 0.00023353573096683791 0.32438113031293786
0.12122 1 1390 4282 0.00023353573096683791 0.3246146660439047
0.12124 1 1391 4282 0.00023353573096683791 0.32484820177487156
0.121254 1 1392 4282 0.00023353573096683791 0.3250817375058384
0.121268 1 1393 4282 0.00023353573096683791 0.32531527323680526
0.12128 1 1394 4282 0.00023353573096683791 0.32554880896777205
0.121282 1 1395 4282 0.00023353573096683791 0.3257823446987389
0.121285 1 1396 4282 0.00023353573096683791 0.32601588042970575
0.121288 1 1397 4282 0.00023353573096683791 0.3262494161606726
0.121305 1 1398 4282 0.00023353573096683791 0.3264829518916394
0.12131 1 1399 4282 0.00023353573096683791 0.32671648762260624
0.121316 1 1400 4282 0.00023353573096683791 0.3269500233535731
0.121329 1 1401 4282 0.00023353573096683791 0.32718355908453994
0.121345 1 1402 4282 0.00023353573096683791 0.3274170948155068
0.121346 1 1403 4282 0.00023353573096683791 0.3276506305464736
0.121404 1 1404 4282 0.00023353573096683791 0.32788416627744044
0.12141 1 1405 4282 0.00023353573096683791 0.3281177020084073
0.121418 1 1406 4282 0.00023353573096683791 0.32835123773937414
0.121421 1 1407 4282 0.00023353573096683791 0.328584773470341
0.121424 1 1408 4282 0.00023353573096683791 0.3288183092013078
0.121428 1 1409 4282 0.00023353573096683791 0.32905184493227463
0.121449 1 1410 4282 0.00023353573096683791 0.3292853806632415
0.121463 1 1411 4282 0.00023353573096683791 0.3295189163942083
0.121477 1 1412 4282 0.00023353573096683791 0.3297524521251752
0.121492 1 1413 4282 0.00023353573096683791 0.32998598785614197
0.121499 1 1414 4282 0.00023353573096683791 0.3302195235871088
0.121508 1 1415 4282 0.00023353573096683791 0.33045305931807567
0.12155 1 1416 4282 0.00023353573096683791 0.3306865950490425
0.121563 1 1417 4282 0.00023353573096683791 0.3309201307800093
0.121574 1 1418 4282 0.00023353573096683791 0.33115366651097616
0.121606 1 1419 4282 0.00023353573096683791 0.331387202241943
0.12161 1 1420 4282 0.00023353573096683791 0.33162073797290986
0.121618 1 1421 4282 0.00023353573096683791 0.3318542737038767
0.121634 1 1422 4282 0.00023353573096683791 0.3320878094348435
0.121635 1 1423 4282 0.00023353573096683791 0.33232134516581036
0.121649 1 1424 4282 0.00023353573096683791 0.3325548808967772
0.12166 1 1425 4282 0.00023353573096683791 0.33278841662774405
0.121689 1 1426 4282 0.00023353573096683791 0.3330219523587109
0.12169 1 1427 4282 0.00023353573096683791 0.3332554880896777
0.121699 1 1428 4282 0.00023353573096683791 0.33348902382064455
0.121709 1 1429 4282 0.00023353573096683791 0.3337225595516114
0.121746 1 1430 4282 0.00023353573096683791 0.33395609528257825
0.121747 1 1431 4282 0.00023353573096683791 0.3341896310135451
0.12175 2 1433 4282 0.00046707146193367583 0.33465670247547874
0.121775 1 1434 4282 0.00023353573096683791 0.3348902382064456
0.12178 1 1435 4282 0.00023353573096683791 0.33512377393741244
0.121809 1 1436 4282 0.00023353573096683791 0.3353573096683793
0.12181 1 1437 4282 0.00023353573096683791 0.3355908453993461
0.121822 1 1438 4282 0.00023353573096683791 0.33582438113031293
0.121854 1 1439 4282 0.00023353573096683791 0.3360579168612798
0.12186 1 1440 4282 0.00023353573096683791 0.33629145259224663
0.121865 1 1441 4282 0.00023353573096683791 0.3365249883232134
0.121871 1 1442 4282 0.00023353573096683791 0.3367585240541803
0.121887 1 1443 4282 0.00023353573096683791 0.3369920597851471
0.121888 1 1444 4282 0.00023353573096683791 0.337225595516114
0.121904 1 1445 4282 0.00023353573096683791 0.3374591312470808
0.121914 1 1446 4282 0.00023353573096683791 0.3376926669780476
0.121926 1 1447 4282 0.00023353573096683791 0.33792620270901447
0.121928 1 1448 4282 0.00023353573096683791 0.3381597384399813
0.121954 1 1449 4282 0.00023353573096683791 0.33839327417094817
0.121973 1 1450 4282 0.00023353573096683791 0.338626809901915
0.121976 1 1451 4282 0.00023353573096683791 0.3388603456328818
0.12198 1 1452 4282 0.00023353573096683791 0.33909388136384866
0.121996 1 1453 4282 0.00023353573096683791 0.3393274170948155
0.122004 1 1454 4282 0.00023353573096683791 0.33956095282578236
0.122007 1 1455 4282 0.00023353573096683791 0.3397944885567492
0.122009 1 1456 4282 0.00023353573096683791 0.340028024287716
0.122024 1 1457 4282 0.00023353573096683791 0.34026156001868285
0.122074 1 1458 4282 0.00023353573096683791 0.3404950957496497
0.122082 1 1459 4282 0.00023353573096683791 0.34072863148061655
0.122087 1 1460 4282 0.00023353573096683791 0.34096216721158334
0.122093 2 1462 4282 0.00046707146193367583 0.34142923867351704
0.122112 1 1463 4282 0.00023353573096683791 0.3416627744044839
0.122116 2 1465 4282 0.00046707146193367583 0.34212984586641754
0.122122 1 1466 4282 0.00023353573096683791 0.3423633815973844
0.122129 1 1467 4282 0.00023353573096683791 0.34259691732835124
0.122131 1 1468 4282 0.00023353573096683791 0.3428304530593181
0.122142 1 1469 4282 0.00023353573096683791 0.34306398879028493
0.122151 1 1470 4282 0.00023353573096683791 0.34329752452125173
0.122159 1 1471 4282 0.00023353573096683791 0.3435310602522186
0.122179 1 1472 4282 0.00023353573096683791 0.34376459598318543
0.122204 1 1473 4282 0.00023353573096683791 0.3439981317141523
0.122214 1 1474 4282 0.00023353573096683791 0.3442316674451191
0.12222 1 1475 4282 0.00023353573096683791 0.3444652031760859
0.122224 1 1476 4282 0.00023353573096683791 0.34469873890705277
0.122238 1 1477 4282 0.00023353573096683791 0.3449322746380196
0.122242 1 1478 4282 0.00023353573096683791 0.34516581036898647
0.122255 1 1479 4282 0.00023353573096683791 0.3453993460999533
0.122267 1 1480 4282 0.00023353573096683791 0.3456328818309201
0.122282 1 1481 4282 0.00023353573096683791 0.34586641756188696
0.122287 1 1482 4282 0.00023353573096683791 0.3460999532928538
0.122304 1 1483 4282 0.00023353573096683791 0.34633348902382066
0.122313 1 1484 4282 0.00023353573096683791 0.34656702475478746
0.122329 2 1486 4282 0.00046707146193367583 0.34703409621672116
0.122333 1 1487 4282 0.00023353573096683791 0.347267631947688
0.122337 1 1488 4282 0.00023353573096683791 0.34750116767865485
0.122352 1 1489 4282 0.00023353573096683791 0.34773470340962165
0.122367 1 1490 4282 0.00023353573096683791 0.3479682391405885
0.122368 1 1491 4282 0.00023353573096683791 0.34820177487155535
0.122371 2 1493 4282 0.00046707146193367583 0.34866884633348905
0.122392 1 1494 4282 0.00023353573096683791 0.34890238206445584
0.1224 1 1495 4282 0.00023353573096683791 0.3491359177954227
0.122412 1 1496 4282 0.00023353573096683791 0.34936945352638954
0.122414 1 1497 4282 0.00023353573096683791 0.3496029892573564
0.122416 1 1498 4282 0.00023353573096683791 0.34983652498832324
0.12244 2 1500 4282 0.00046707146193367583 0.3503035964502569
0.122484 1 1501 4282 0.00023353573096683791 0.35053713218122373
0.122488 1 1502 4282 0.00023353573096683791 0.3507706679121906
0.122497 1 1503 4282 0.00023353573096683791 0.35100420364315743
0.1225 1 1504 4282 0.00023353573096683791 0.3512377393741242
0.122517 1 1505 4282 0.00023353573096683791 0.3514712751050911
0.122528 1 1506 4282 0.00023353573096683791 0.3517048108360579
0.122564 1 1507 4282 0.00023353573096683791 0.3519383465670248
0.122577 1 1508 4282 0.00023353573096683791 0.35217188229799157
0.122579 1 1509 4282 0.00023353573096683791 0.3524054180289584
0.122589 1 1510 4282 0.00023353573096683791 0.35263895375992527
0.122599 1 1511 4282 0.00023353573096683791 0.3528724894908921
0.122605 1 1512 4282 0.00023353573096683791 0.35310602522185897
0.122621 1 1513 4282 0.00023353573096683791 0.35333956095282576
0.122624 1 1514 4282 0.00023353573096683791 0.3535730966837926
0.122635 1 1515 4282 0.00023353573096683791 0.35380663241475946
0.122645 1 1516 4282 0.00023353573096683791 0.3540401681457263
0.122673 1 1517 4282 0.00023353573096683791 0.35427370387669316
0.122682 1 1518 4282 0.00023353573096683791 0.35450723960765995
0.122687 1 1519 4282 0.00023353573096683791 0.3547407753386268
0.122694 1 1520 4282 0.00023353573096683791 0.35497431106959365
0.122714 1 1521 4282 0.00023353573096683791 0.3552078468005605
0.12272 1 1522 4282 0.00023353573096683791 0.35544138253152735
0.122735 1 1523 4282 0.00023353573096683791 0.35567491826249414
0.122744 1 1524 4282 0.00023353573096683791 0.355908453993461
0.122804 1 1525 4282 0.00023353573096683791 0.35614198972442784
0.122806 1 1526 4282 0.00023353573096683791 0.3563755254553947
0.122832 1 1527 4282 0.00023353573096683791 0.3566090611863615
0.12284 1 1528 4282 0.00023353573096683791 0.35684259691732834
0.122842 1 1529 4282 0.00023353573096683791 0.3570761326482952
0.122843 1 1530 4282 0.00023353573096683791 0.35730966837926204
0.122846 1 1531 4282 0.00023353573096683791 0.3575432041102289
0.122862 1 1532 4282 0.00023353573096683791 0.3577767398411957
0.122873 1 1533 4282 0.00023353573096683791 0.35801027557216253
0.122878 1 1534 4282 0.00023353573096683791 0.3582438113031294
0.12288 1 1535 4282 0.00023353573096683791 0.3584773470340962
0.122883 1 1536 4282 0.00023353573096683791 0.3587108827650631
0.122886 1 1537 4282 0.00023353573096683791 0.35894441849602987
0.1229 1 1538 4282 0.00023353573096683791 0.3591779542269967
0.122904 1 1539 4282 0.00023353573096683791 0.35941148995796357
0.122926 1 1540 4282 0.00023353573096683791 0.3596450256889304
0.122932 1 1541 4282 0.00023353573096683791 0.35987856141989727
0.122947 1 1542 4282 0.00023353573096683791 0.36011209715086406
0.122948 1 1543 4282 0.00023353573096683791 0.3603456328818309
0.12295 1 1544 4282 0.00023353573096683791 0.36057916861279776
0.122968 1 1545 4282 0.00023353573096683791 0.3608127043437646
0.122978 1 1546 4282 0.00023353573096683791 0.36104624007473146
0.122989 1 1547 4282 0.00023353573096683791 0.36127977580569826
0.123006 1 1548 4282 0.00023353573096683791 0.3615133115366651
0.123051 1 1549 4282 0.00023353573096683791 0.36174684726763195
0.123054 1 1550 4282 0.00023353573096683791 0.3619803829985988
0.123061 1 1551 4282 0.00023353573096683791 0.3622139187295656
0.123073 1 1552 4282 0.00023353573096683791 0.36244745446053245
0.123074 1 1553 4282 0.00023353573096683791 0.3626809901914993
0.123091 1 1554 4282 0.00023353573096683791 0.36291452592246615
0.1231 1 1555 4282 0.00023353573096683791 0.363148061653433
0.123117 1 1556 4282 0.00023353573096683791 0.3633815973843998
0.123122 1 1557 4282 0.00023353573096683791 0.36361513311536664
0.123129 1 1558 4282 0.00023353573096683791 0.3638486688463335
0.12315 1 1559 4282 0.00023353573096683791 0.36408220457730034
0.12316 1 1560 4282 0.00023353573096683791 0.3643157403082672
0.123186 1 1561 4282 0.00023353573096683791 0.364549276039234
0.123204 1 1562 4282 0.00023353573096683791 0.36478281177020083
0.123227 1 1563 4282 0.00023353573096683791 0.3650163475011677
0.123243 1 1564 4282 0.00023353573096683791 0.36524988323213453
0.123246 1 1565 4282 0.00023353573096683791 0.3654834189631014
0.123254 1 1566 4282 0.00023353573096683791 0.3657169546940682
0.123271 1 1567 4282 0.00023353573096683791 0.365950490425035
0.123278 1 1568 4282 0.00023353573096683791 0.3661840261560019
0.123284 1 1569 4282 0.00023353573096683791 0.3664175618869687
0.123285 1 1570 4282 0.00023353573096683791 0.3666510976179355
0.123338 1 1571 4282 0.00023353573096683791 0.36688463334890237
0.123357 1 1572 4282 0.00023353573096683791 0.3671181690798692
0.123374 1 1573 4282 0.00023353573096683791 0.36735170481083607
0.123377 1 1574 4282 0.00023353573096683791 0.3675852405418029
0.123378 1 1575 4282 0.00023353573096683791 0.3678187762727697
0.123384 1 1576 4282 0.00023353573096683791 0.36805231200373656
0.123388 1 1577 4282 0.00023353573096683791 0.3682858477347034
0.123395 1 1578 4282 0.00023353573096683791 0.36851938346567026
0.1234 1 1579 4282 0.00023353573096683791 0.3687529191966371
0.123409 2 1581 4282 0.00046707146193367583 0.36921999065857075
0.123412 1 1582 4282 0.00023353573096683791 0.3694535263895376
0.123415 1 1583 4282 0.00023353573096683791 0.36968706212050445
0.123416 1 1584 4282 0.00023353573096683791 0.3699205978514713
0.123418 1 1585 4282 0.00023353573096683791 0.3701541335824381
0.123421 1 1586 4282 0.00023353573096683791 0.37038766931340494
0.123428 1 1587 4282 0.00023353573096683791 0.3706212050443718
0.123451 1 1588 4282 0.00023353573096683791 0.37085474077533864
0.123454 1 1589 4282 0.00023353573096683791 0.3710882765063055
0.123483 1 1590 4282 0.00023353573096683791 0.3713218122372723
0.123489 1 1591 4282 0.00023353573096683791 0.37155534796823914
0.123495 1 1592 4282 0.00023353573096683791 0.371788883699206
0.123496 1 1593 4282 0.00023353573096683791 0.37202241943017283
0.123527 1 1594 4282 0.00023353573096683791 0.37225595516113963
0.123533 1 1595 4282 0.00023353573096683791 0.3724894908921065
0.123551 1 1596 4282 0.00023353573096683791 0.37272302662307333
0.123553 1 1597 4282 0.00023353573096683791 0.3729565623540402
0.123569 1 1598 4282 0.00023353573096683791 0.373190098085007
0.123586 1 1599 4282 0.00023353573096683791 0.3734236338159738
0.123596 1 1600 4282 0.00023353573096683791 0.37365716954694067
0.123602 1 1601 4282 0.00023353573096683791 0.3738907052779075
0.123633 1 1602 4282 0.00023353573096683791 0.37412424100887437
0.123634 1 1603 4282 0.00023353573096683791 0.3743577767398412
0.123637 1 1604 4282 0.00023353573096683791 0.374591312470808
0.123645 1 1605 4282 0.00023353573096683791 0.37482484820177486
0.123672 1 1606 4282 0.00023353573096683791 0.3750583839327417
0.123682 1 1607 4282 0.00023353573096683791 0.37529191966370856
0.123684 1 1608 4282 0.00023353573096683791 0.3755254553946754
0.123693 1 1609 4282 0.00023353573096683791 0.3757589911256422
0.12371 1 1610 4282 0.00023353573096683791 0.37599252685660906
0.123715 1 1611 4282 0.00023353573096683791 0.3762260625875759
0.123724 1 1612 4282 0.00023353573096683791 0.37645959831854275
0.123743 1 1613 4282 0.00023353573096683791 0.37669313404950955
0.123751 1 1614 4282 0.00023353573096683791 0.3769266697804764
0.123772 1 1615 4282 0.00023353573096683791 0.37716020551144325
0.123777 1 1616 4282 0.00023353573096683791 0.3773937412424101
0.12379 1 1617 4282 0.00023353573096683791 0.37762727697337695
0.123815 1 1618 4282 0.00023353573096683791 0.37786081270434374
0.123822 1 1619 4282 0.00023353573096683791 0.3780943484353106
0.123831 1 1620 4282 0.00023353573096683791 0.37832788416627744
0.12384 1 1621 4282 0.00023353573096683791 0.3785614198972443
0.123848 1 1622 4282 0.00023353573096683791 0.37879495562821114
0.123871 1 1623 4282 0.00023353573096683791 0.37902849135917793
0.123875 1 1624 4282 0.00023353573096683791 0.3792620270901448
0.123907 1 1625 4282 0.00023353573096683791 0.37949556282111163
0.123923 1 1626 4282 0.00023353573096683791 0.3797290985520785
0.123941 1 1627 4282 0.00023353573096683791 0.37996263428304533
0.12395 1 1628 4282 0.00023353573096683791 0.3801961700140121
0.123976 1 1629 4282 0.00023353573096683791 0.380429705744979
0.12398 1 1630 4282 0.00023353573096683791 0.3806632414759458
0.12403 1 1631 4282 0.00023353573096683791 0.3808967772069127
0.124035 1 1632 4282 0.00023353573096683791 0.3811303129378795
0.124037 1 1633 4282 0.00023353573096683791 0.3813638486688463
0.124039 1 1634 4282 0.00023353573096683791 0.38159738439981317
0.124052 1 1635 4282 0.00023353573096683791 0.38183092013078
0.124053 1 1636 4282 0.00023353573096683791 0.38206445586174687
0.124073 1 1637 4282 0.00023353573096683791 0.38229799159271366
0.124077 1 1638 4282 0.00023353573096683791 0.3825315273236805
0.124101 1 1639 4282 0.00023353573096683791 0.38276506305464736
0.124114 1 1640 4282 0.00023353573096683791 0.3829985987856142
0.124148 1 1641 4282 0.00023353573096683791 0.38323213451658106
0.12415 1 1642 4282 0.00023353573096683791 0.38346567024754785
0.124195 1 1643 4282 0.00023353573096683791 0.3836992059785147
0.124227 1 1644 4282 0.00023353573096683791 0.38393274170948155
0.124238 1 1645 4282 0.00023353573096683791 0.3841662774404484
0.124239 1 1646 4282 0.00023353573096683791 0.38439981317141525
0.124242 1 1647 4282 0.00023353573096683791 0.38463334890238204
0.124245 1 1648 4282 0.00023353573096683791 0.3848668846333489
0.124264 1 1649 4282 0.00023353573096683791 0.38510042036431574
0.124267 1 1650 4282 0.00023353573096683791 0.3853339560952826
0.124285 1 1651 4282 0.00023353573096683791 0.38556749182624944
0.124295 1 1652 4282 0.00023353573096683791 0.38580102755721624
0.124305 1 1653 4282 0.00023353573096683791 0.3860345632881831
0.124306 1 1654 4282 0.00023353573096683791 0.38626809901914994
0.124314 1 1655 4282 0.00023353573096683791 0.3865016347501168
0.124318 1 1656 4282 0.00023353573096683791 0.3867351704810836
0.124341 1 1657 4282 0.00023353573096683791 0.38696870621205043
0.124369 1 1658 4282 0.00023353573096683791 0.3872022419430173
0.12437 1 1659 4282 0.00023353573096683791 0.3874357776739841
0.124371 1 1660 4282 0.00023353573096683791 0.387669313404951
0.124382 1 1661 4282 0.00023353573096683791 0.38790284913591777
0.124392 1 1662 4282 0.00023353573096683791 0.3881363848668846
0.124418 1 1663 4282 0.00023353573096683791 0.38836992059785147
0.124419 1 1664 4282 0.00023353573096683791 0.3886034563288183
0.124424 1 1665 4282 0.00023353573096683791 0.38883699205978517
0.124425 1 1666 4282 0.00023353573096683791 0.38907052779075196
0.124464 1 1667 4282 0.00023353573096683791 0.3893040635217188
0.12447 1 1668 4282 0.00023353573096683791 0.38953759925268566
0.124475 2 1670 4282 0.00046707146193367583 0.39000467071461936
0.124479 1 1671 4282 0.00023353573096683791 0.39023820644558616
0.124497 1 1672 4282 0.00023353573096683791 0.390471742176553
0.124525 1 1673 4282 0.00023353573096683791 0.39070527790751985
0.124532 1 1674 4282 0.00023353573096683791 0.3909388136384867
0.124543 1 1675 4282 0.00023353573096683791 0.39117234936945355
0.124551 2 1677 4282 0.00046707146193367583 0.3916394208313872
0.12456 1 1678 4282 0.00023353573096683791 0.39187295656235405
0.124562 1 1679 4282 0.00023353573096683791 0.3921064922933209
0.124564 1 1680 4282 0.00023353573096683791 0.3923400280242877
0.124573 1 1681 4282 0.00023353573096683791 0.39257356375525454
0.124587 1 1682 4282 0.00023353573096683791 0.3928070994862214
0.124592 1 1683 4282 0.00023353573096683791 0.39304063521718824
0.124593 1 1684 4282 0.00023353573096683791 0.3932741709481551
0.124595 1 1685 4282 0.00023353573096683791 0.3935077066791219
0.124596 1 1686 4282 0.00023353573096683791 0.39374124241008873
0.124635 1 1687 4282 0.00023353573096683791 0.3939747781410556
0.124707 1 1688 4282 0.00023353573096683791 0.39420831387202243
0.124716 1 1689 4282 0.00023353573096683791 0.3944418496029893
0.124733 1 1690 4282 0.00023353573096683791 0.3946753853339561
0.124759 1 1691 4282 0.00023353573096683791 0.3949089210649229
0.124785 1 1692 4282 0.00023353573096683791 0.3951424567958898
0.124803 1 1693 4282 0.00023353573096683791 0.3953759925268566
0.124836 1 1694 4282 0.00023353573096683791 0.3956095282578235
0.124842 1 1695 4282 0.00023353573096683791 0.39584306398879027
0.124856 1 1696 4282 0.00023353573096683791 0.3960765997197571
0.124858 1 1697 4282 0.00023353573096683791 0.39631013545072397
0.12486 1 1698 4282 0.00023353573096683791 0.3965436711816908
0.124867 1 1699 4282 0.00023353573096683791 0.3967772069126576
0.124903 1 1700 4282 0.00023353573096683791 0.39701074264362446
0.124911 1 1701 4282 0.00023353573096683791 0.3972442783745913
0.124914 1 1702 4282 0.00023353573096683791 0.39747781410555816
0.124917 1 1703 4282 0.00023353573096683791 0.397711349836525
0.124953 1 1704 4282 0.00023353573096683791 0.3979448855674918
0.124968 1 1705 4282 0.00023353573096683791 0.39817842129845865
0.124986 1 1706 4282 0.00023353573096683791 0.3984119570294255
0.124992 1 1707 4282 0.00023353573096683791 0.39864549276039235
0.124996 1 1708 4282 0.00023353573096683791 0.3988790284913592
0.124999 2 1710 4282 0.00046707146193367583 0.39934609995329284
0.125004 1 1711 4282 0.00023353573096683791 0.3995796356842597
0.125014 1 1712 4282 0.00023353573096683791 0.39981317141522654
0.125023 1 1713 4282 0.00023353573096683791 0.4000467071461934
0.125026 1 1714 4282 0.00023353573096683791 0.4002802428771602
0.125042 1 1715 4282 0.00023353573096683791 0.40051377860812704
0.125052 1 1716 4282 0.00023353573096683791 0.4007473143390939
0.125057 1 1717 4282 0.00023353573096683791 0.40098085007006073
0.125058 1 1718 4282 0.00023353573096683791 0.4012143858010276
0.125063 1 1719 4282 0.00023353573096683791 0.4014479215319944
0.125065 1 1720 4282 0.00023353573096683791 0.40168145726296123
0.12507 1 1721 4282 0.00023353573096683791 0.4019149929939281
0.125072 1 1722 4282 0.00023353573096683791 0.4021485287248949
0.125079 1 1723 4282 0.00023353573096683791 0.4023820644558617
0.125083 1 1724 4282 0.00023353573096683791 0.40261560018682857
0.125102 1 1725 4282 0.00023353573096683791 0.4028491359177954
0.125105 1 1726 4282 0.00023353573096683791 0.40308267164876227
0.125113 1 1727 4282 0.00023353573096683791 0.4033162073797291
0.125124 1 1728 4282 0.00023353573096683791 0.4035497431106959
0.125139 1 1729 4282 0.00023353573096683791 0.40378327884166276
0.125156 1 1730 4282 0.00023353573096683791 0.4040168145726296
0.125163 1 1731 4282 0.00023353573096683791 0.40425035030359646
0.125164 1 1732 4282 0.00023353573096683791 0.4044838860345633
0.12517 1 1733 4282 0.00023353573096683791 0.4047174217655301
0.125188 1 1734 4282 0.00023353573096683791 0.40495095749649695
0.125195 1 1735 4282 0.00023353573096683791 0.4051844932274638
0.1252 1 1736 4282 0.00023353573096683791 0.40541802895843065
0.125215 1 1737 4282 0.00023353573096683791 0.4056515646893975
0.125219 1 1738 4282 0.00023353573096683791 0.4058851004203643
0.125232 1 1739 4282 0.00023353573096683791 0.40611863615133115
0.12524 1 1740 4282 0.00023353573096683791 0.406352171882298
0.12525 1 1741 4282 0.00023353573096683791 0.40658570761326485
0.125319 1 1742 4282 0.00023353573096683791 0.40681924334423164
0.125337 1 1743 4282 0.00023353573096683791 0.4070527790751985
0.125347 1 1744 4282 0.00023353573096683791 0.40728631480616534
0.125352 1 1745 4282 0.00023353573096683791 0.4075198505371322
0.125355 1 1746 4282 0.00023353573096683791 0.40775338626809904
0.125371 1 1747 4282 0.00023353573096683791 0.40798692199906583
0.125387 1 1748 4282 0.00023353573096683791 0.4082204577300327
0.125388 1 1749 4282 0.00023353573096683791 0.40845399346099953
0.125396 1 1750 4282 0.00023353573096683791 0.4086875291919664
0.125407 1 1751 4282 0.00023353573096683791 0.40892106492293323
0.125422 1 1752 4282 0.00023353573096683791 0.4091546006539
0.125429 1 1753 4282 0.00023353573096683791 0.4093881363848669
0.125433 1 1754 4282 0.00023353573096683791 0.4096216721158337
0.125435 2 1756 4282 0.00046707146193367583 0.4100887435777674
0.125439 1 1757 4282 0.00023353573096683791 0.4103222793087342
0.125445 1 1758 4282 0.00023353573096683791 0.41055581503970107
0.125457 1 1759 4282 0.00023353573096683791 0.4107893507706679
0.125462 1 1760 4282 0.00023353573096683791 0.41102288650163477
0.125466 1 1761 4282 0.00023353573096683791 0.4112564222326016
0.125477 1 1762 4282 0.00023353573096683791 0.4114899579635684
0.125483 1 1763 4282 0.00023353573096683791 0.41172349369453526
0.125499 1 1764 4282 0.00023353573096683791 0.4119570294255021
0.1255 1 1765 4282 0.00023353573096683791 0.41219056515646896
0.125523 1 1766 4282 0.00023353573096683791 0.41242410088743575
0.12553 1 1767 4282 0.00023353573096683791 0.4126576366184026
0.125533 1 1768 4282 0.00023353573096683791 0.41289117234936945
0.125536 1 1769 4282 0.00023353573096683791 0.4131247080803363
0.125538 1 1770 4282 0.00023353573096683791 0.41335824381130315
0.12554 1 1771 4282 0.00023353573096683791 0.41359177954226994
0.125541 1 1772 4282 0.00023353573096683791 0.4138253152732368
0.125545 1 1773 4282 0.00023353573096683791 0.41405885100420364
0.125552 2 1775 4282 0.00046707146193367583 0.41452592246613734
0.125561 1 1776 4282 0.00023353573096683791 0.41475945819710414
0.125607 1 1777 4282 0.00023353573096683791 0.414992993928071
0.125623 1 1778 4282 0.00023353573096683791 0.41522652965903784
0.125625 1 1779 4282 0.00023353573096683791 0.4154600653900047
0.125628 1 1780 4282 0.00023353573096683791 0.41569360112097153
0.125641 1 1781 4282 0.00023353573096683791 0.41592713685193833
0.125651 1 1782 4282 0.00023353573096683791 0.4161606725829052
0.125672 1 1783 4282 0.00023353573096683791 0.416394208313872
0.125691 1 1784 4282 0.00023353573096683791 0.4166277440448389
0.125706 1 1785 4282 0.00023353573096683791 0.41686127977580567
0.125727 1 1786 4282 0.00023353573096683791 0.4170948155067725
0.125751 1 1787 4282 0.00023353573096683791 0.41732835123773937
0.125767 1 1788 4282 0.00023353573096683791 0.4175618869687062
0.125775 1 1789 4282 0.00023353573096683791 0.41779542269967307
0.125808 2 1791 4282 0.00046707146193367583 0.4182624941616067
0.12581 1 1792 4282 0.00023353573096683791 0.41849602989257356
0.125814 1 1793 4282 0.00023353573096683791 0.4187295656235404
0.125825 1 1794 4282 0.00023353573096683791 0.41896310135450726
0.125852 1 1795 4282 0.00023353573096683791 0.41919663708547406
0.125861 1 1796 4282 0.00023353573096683791 0.4194301728164409
0.125873 1 1797 4282 0.00023353573096683791 0.41966370854740775
0.125874 1 1798 4282 0.00023353573096683791 0.4198972442783746
0.125877 1 1799 4282 0.00023353573096683791 0.42013078000934145
0.125879 1 1800 4282 0.00023353573096683791 0.42036431574030825
0.125886 1 1801 4282 0.00023353573096683791 0.4205978514712751
0.125915 1 1802 4282 0.00023353573096683791 0.42083138720224195
0.125931 1 1803 4282 0.00023353573096683791 0.4210649229332088
0.125932 1 1804 4282 0.00023353573096683791 0.42129845866417565
0.12595 1 1805 4282 0.00023353573096683791 0.42153199439514244
0.125954 1 1806 4282 0.00023353573096683791 0.4217655301261093
0.125999 1 1807 4282 0.00023353573096683791 0.42199906585707614
0.126022 1 1808 4282 0.00023353573096683791 0.422232601588043
0.126025 1 1809 4282 0.00023353573096683791 0.4224661373190098
0.126034 1 1810 4282 0.00023353573096683791 0.42269967304997663
0.126037 1 1811 4282 0.00023353573096683791 0.4229332087809435
0.12605 1 1812 4282 0.00023353573096683791 0.42316674451191033
0.126063 1 1813 4282 0.00023353573096683791 0.4234002802428772
0.126071 1 1814 4282 0.00023353573096683791 0.423633815973844
0.126112 1 1815 4282 0.00023353573096683791 0.4238673517048108
0.126122 1 1816 4282 0.00023353573096683791 0.4241008874357777
0.126141 1 1817 4282 0.00023353573096683791 0.4243344231667445
0.126145 1 1818 4282 0.00023353573096683791 0.4245679588977114
0.126152 1 1819 4282 0.00023353573096683791 0.42480149462867817
0.126153 1 1820 4282 0.00023353573096683791 0.425035030359645
0.126158 1 1821 4282 0.00023353573096683791 0.42526856609061187
0.126161 1 1822 4282 0.00023353573096683791 0.4255021018215787
0.126178 1 1823 4282 0.00023353573096683791 0.42573563755254556
0.126184 1 1824 4282 0.00023353573096683791 0.42596917328351236
0.12619 1 1825 4282 0.00023353573096683791 0.4262027090144792
0.126194 1 1826 4282 0.00023353573096683791 0.42643624474544606
0.126221 1 1827 4282 0.00023353573096683791 0.4266697804764129
0.126235 2 1829 4282 0.00046707146193367583 0.42713685193834655
0.126237 2 1831 4282 0.00046707146193367583 0.42760392340028025
0.126241 1 1832 4282 0.00023353573096683791 0.4278374591312471
0.126264 1 1833 4282 0.00023353573096683791 0.4280709948622139
0.126267 1 1834 4282 0.00023353573096683791 0.42830453059318074
0.126287 1 1835 4282 0.00023353573096683791 0.4285380663241476
0.126311 1 1836 4282 0.00023353573096683791 0.42877160205511444
0.126319 1 1837 4282 0.00023353573096683791 0.4290051377860813
0.126324 1 1838 4282 0.00023353573096683791 0.4292386735170481
0.126339 1 1839 4282 0.00023353573096683791 0.42947220924801494
0.12634 1 1840 4282 0.00023353573096683791 0.4297057449789818
0.126371 1 1841 4282 0.00023353573096683791 0.42993928070994863
0.126372 1 1842 4282 0.00023353573096683791 0.4301728164409155
0.126376 2 1844 4282 0.00046707146193367583 0.43063988790284913
0.126396 1 1845 4282 0.00023353573096683791 0.430873423633816
0.126401 1 1846 4282 0.00023353573096683791 0.4311069593647828
0.126421 1 1847 4282 0.00023353573096683791 0.4313404950957497
0.126423 1 1848 4282 0.00023353573096683791 0.43157403082671647
0.126451 1 1849 4282 0.00023353573096683791 0.4318075665576833
0.12646 1 1850 4282 0.00023353573096683791 0.43204110228865017
0.126466 1 1851 4282 0.00023353573096683791 0.432274638019617
0.126474 1 1852 4282 0.00023353573096683791 0.4325081737505838
0.126513 1 1853 4282 0.00023353573096683791 0.43274170948155066
0.126517 1 1854 4282 0.00023353573096683791 0.4329752452125175
0.126518 1 1855 4282 0.00023353573096683791 0.43320878094348436
0.126527 1 1856 4282 0.00023353573096683791 0.4334423166744512
0.126535 1 1857 4282 0.00023353573096683791 0.433675852405418
0.126537 1 1858 4282 0.00023353573096683791 0.43390938813638485
0.126544 1 1859 4282 0.00023353573096683791 0.4341429238673517
0.126546 1 1860 4282 0.00023353573096683791 0.43437645959831855
0.126548 1 1861 4282 0.00023353573096683791 0.4346099953292854
0.12655 1 1862 4282 0.00023353573096683791 0.4348435310602522
0.126558 1 1863 4282 0.00023353573096683791 0.43507706679121905
0.126566 1 1864 4282 0.00023353573096683791 0.4353106025221859
0.12657 1 1865 4282 0.00023353573096683791 0.43554413825315275
0.126583 1 1866 4282 0.00023353573096683791 0.4357776739841196
0.126585 1 1867 4282 0.00023353573096683791 0.4360112097150864
0.126617 1 1868 4282 0.00023353573096683791 0.43624474544605324
0.12663 1 1869 4282 0.00023353573096683791 0.4364782811770201
0.126641 1 1870 4282 0.00023353573096683791 0.43671181690798694
0.126652 1 1871 4282 0.00023353573096683791 0.43694535263895373
0.126687 1 1872 4282 0.00023353573096683791 0.4371788883699206
0.126703 1 1873 4282 0.00023353573096683791 0.43741242410088743
0.126759 1 1874 4282 0.00023353573096683791 0.4376459598318543
0.126773 1 1875 4282 0.00023353573096683791 0.43787949556282113
0.12681 1 1876 4282 0.00023353573096683791 0.4381130312937879
0.126813 1 1877 4282 0.00023353573096683791 0.4383465670247548
0.126817 3 1880 4282 0.0007006071929005138 0.4390471742176553
0.126823 1 1881 4282 0.00023353573096683791 0.4392807099486221
0.126872 1 1882 4282 0.00023353573096683791 0.43951424567958897
0.126876 1 1883 4282 0.00023353573096683791 0.4397477814105558
0.126903 1 1884 4282 0.00023353573096683791 0.43998131714152267
0.126921 1 1885 4282 0.00023353573096683791 0.4402148528724895
0.126938 1 1886 4282 0.00023353573096683791 0.4404483886034563
0.126965 1 1887 4282 0.00023353573096683791 0.44068192433442316
0.126966 1 1888 4282 0.00023353573096683791 0.44091546006539
0.126979 2 1890 4282 0.00046707146193367583 0.4413825315273237
0.127003 1 1891 4282 0.00023353573096683791 0.4416160672582905
0.127008 1 1892 4282 0.00023353573096683791 0.44184960298925735
0.127012 1 1893 4282 0.00023353573096683791 0.4420831387202242
0.127017 1 1894 4282 0.00023353573096683791 0.44231667445119105
0.127047 1 1895 4282 0.00023353573096683791 0.44255021018215784
0.12708 1 1896 4282 0.00023353573096683791 0.4427837459131247
0.127091 1 1897 4282 0.00023353573096683791 0.44301728164409154
0.127095 1 1898 4282 0.00023353573096683791 0.4432508173750584
0.12711 1 1899 4282 0.00023353573096683791 0.44348435310602524
0.127114 1 1900 4282 0.00023353573096683791 0.44371788883699204
0.127144 1 1901 4282 0.00023353573096683791 0.4439514245679589
0.127145 1 1902 4282 0.00023353573096683791 0.44418496029892574
0.127146 1 1903 4282 0.00023353573096683791 0.4444184960298926
0.127155 1 1904 4282 0.00023353573096683791 0.44465203176085943
0.127187 1 1905 4282 0.00023353573096683791 0.44488556749182623
0.127204 1 1906 4282 0.00023353573096683791 0.4451191032227931
0.127219 1 1907 4282 0.00023353573096683791 0.4453526389537599
0.127271 1 1908 4282 0.00023353573096683791 0.4455861746847268
0.127275 1 1909 4282 0.00023353573096683791 0.4458197104156936
0.12731 1 1910 4282 0.00023353573096683791 0.4460532461466604
0.127314 1 1911 4282 0.00023353573096683791 0.44628678187762727
0.127322 1 1912 4282 0.00023353573096683791 0.4465203176085941
0.127328 1 1913 4282 0.00023353573096683791 0.44675385333956097
0.12734 1 1914 4282 0.00023353573096683791 0.44698738907052776
0.127341 1 1915 4282 0.00023353573096683791 0.4472209248014946
0.127342 1 1916 4282 0.00023353573096683791 0.44745446053246146
0.12735 1 1917 4282 0.00023353573096683791 0.4476879962634283
0.127351 1 1918 4282 0.00023353573096683791 0.44792153199439516
0.127362 1 1919 4282 0.00023353573096683791 0.44815506772536196
0.127368 1 1920 4282 0.00023353573096683791 0.4483886034563288
0.127372 1 1921 4282 0.00023353573096683791 0.44862213918729565
0.127386 1 1922 4282 0.00023353573096683791 0.4488556749182625
0.127409 1 1923 4282 0.00023353573096683791 0.44908921064922935
0.127435 1 1924 4282 0.00023353573096683791 0.44932274638019615
0.127436 1 1925 4282 0.00023353573096683791 0.449556282111163
0.127453 1 1926 4282 0.00023353573096683791 0.44978981784212985
0.12747 1 1927 4282 0.00023353573096683791 0.4500233535730967
0.127488 1 1928 4282 0.00023353573096683791 0.45025688930406355
0.127509 1 1929 4282 0.00023353573096683791 0.45049042503503034
0.127517 1 1930 4282 0.00023353573096683791 0.4507239607659972
0.127524 1 1931 4282 0.00023353573096683791 0.45095749649696404
0.127526 1 1932 4282 0.00023353573096683791 0.4511910322279309
0.12753 1 1933 4282 0.00023353573096683791 0.45142456795889774
0.127538 1 1934 4282 0.00023353573096683791 0.45165810368986453
0.127557 1 1935 4282 0.00023353573096683791 0.4518916394208314
0.127571 1 1936 4282 0.00023353573096683791 0.45212517515179823
0.127578 1 1937 4282 0.00023353573096683791 0.4523587108827651
0.127588 1 1938 4282 0.00023353573096683791 0.4525922466137319
0.127618 1 1939 4282 0.00023353573096683791 0.4528257823446987
0.127622 1 1940 4282 0.00023353573096683791 0.4530593180756656
0.127633 1 1941 4282 0.00023353573096683791 0.4532928538066324
0.127645 1 1942 4282 0.00023353573096683791 0.4535263895375993
0.127654 1 1943 4282 0.00023353573096683791 0.45375992526856607
0.12766 1 1944 4282 0.00023353573096683791 0.4539934609995329
0.127677 1 1945 4282 0.00023353573096683791 0.45422699673049977
0.127686 1 1946 4282 0.00023353573096683791 0.4544605324614666
0.127697 1 1947 4282 0.00023353573096683791 0.45469406819243346
0.127701 1 1948 4282 0.00023353573096683791 0.45492760392340026
0.127709 1 1949 4282 0.00023353573096683791 0.4551611396543671
0.127716 1 1950 4282 0.00023353573096683791 0.45539467538533396
0.127721 1 1951 4282 0.00023353573096683791 0.4556282111163008
0.127734 1 1952 4282 0.00023353573096683791 0.45586174684726766
0.127739 1 1953 4282 0.00023353573096683791 0.45609528257823445
0.12774 1 1954 4282 0.00023353573096683791 0.4563288183092013
0.127758 1 1955 4282 0.00023353573096683791 0.45656235404016815
0.127782 1 1956 4282 0.00023353573096683791 0.456795889771135
0.127801 1 1957 4282 0.00023353573096683791 0.45702942550210185
0.127802 1 1958 4282 0.00023353573096683791 0.45726296123306864
0.127823 1 1959 4282 0.00023353573096683791 0.4574964969640355
0.127825 1 1960 4282 0.00023353573096683791 0.45773003269500234
0.127866 1 1961 4282 0.00023353573096683791 0.4579635684259692
0.12787 1 1962 4282 0.00023353573096683791 0.458197104156936
0.127897 1 1963 4282 0.00023353573096683791 0.45843063988790284
0.127899 1 1964 4282 0.00023353573096683791 0.4586641756188697
0.127906 1 1965 4282 0.00023353573096683791 0.45889771134983653
0.127916 1 1966 4282 0.00023353573096683791 0.4591312470808034
0.127926 1 1967 4282 0.00023353573096683791 0.4593647828117702
0.127949 1 1968 4282 0.00023353573096683791 0.459598318542737
0.127954 1 1969 4282 0.00023353573096683791 0.4598318542737039
0.127956 1 1970 4282 0.00023353573096683791 0.4600653900046707
0.127969 1 1971 4282 0.00023353573096683791 0.4602989257356376
0.127982 1 1972 4282 0.00023353573096683791 0.46053246146660437
0.127995 1 1973 4282 0.00023353573096683791 0.4607659971975712
0.127999 1 1974 4282 0.00023353573096683791 0.46099953292853807
0.128018 1 1975 4282 0.00023353573096683791 0.4612330686595049
0.12804 1 1976 4282 0.00023353573096683791 0.46146660439047177
0.12807 1 1977 4282 0.00023353573096683791 0.46170014012143856
0.128071 1 1978 4282 0.00023353573096683791 0.4619336758524054
0.128079 1 1979 4282 0.00023353573096683791 0.46216721158337226
0.12808 1 1980 4282 0.00023353573096683791 0.4624007473143391
0.128087 1 1981 4282 0.00023353573096683791 0.4626342830453059
0.128091 2 1983 4282 0.00046707146193367583 0.4631013545072396
0.128108 1 1984 4282 0.00023353573096683791 0.46333489023820645
0.128122 1 1985 4282 0.00023353573096683791 0.4635684259691733
0.12815 1 1986 4282 0.00023353573096683791 0.4638019617001401
0.128162 1 1987 4282 0.00023353573096683791 0.46403549743110695
0.128172 1 1988 4282 0.00023353573096683791 0.4642690331620738
0.128191 1 1989 4282 0.00023353573096683791 0.46450256889304065
0.128196 1 1990 4282 0.00023353573096683791 0.4647361046240075
0.128197 1 1991 4282 0.00023353573096683791 0.4649696403549743
0.128205 1 1992 4282 0.00023353573096683791 0.46520317608594114
0.128212 1 1993 4282 0.00023353573096683791 0.465436711816908
0.128234 1 1994 4282 0.00023353573096683791 0.46567024754787484
0.128259 1 1995 4282 0.00023353573096683791 0.4659037832788417
0.128278 1 1996 4282 0.00023353573096683791 0.4661373190098085
0.128294 1 1997 4282 0.00023353573096683791 0.46637085474077533
0.128301 1 1998 4282 0.00023353573096683791 0.4666043904717422
0.128306 1 1999 4282 0.00023353573096683791 0.46683792620270903
0.128316 1 2000 4282 0.00023353573096683791 0.4670714619336759
0.128338 1 2001 4282 0.00023353573096683791 0.4673049976646427
0.128359 1 2002 4282 0.00023353573096683791 0.4675385333956095
0.12836 1 2003 4282 0.00023353573096683791 0.4677720691265764
0.128361 1 2004 4282 0.00023353573096683791 0.4680056048575432
0.128365 1 2005 4282 0.00023353573096683791 0.46823914058851
0.128392 1 2006 4282 0.00023353573096683791 0.46847267631947687
0.128407 1 2007 4282 0.00023353573096683791 0.4687062120504437
0.128422 1 2008 4282 0.00023353573096683791 0.46893974778141057
0.128456 1 2009 4282 0.00023353573096683791 0.4691732835123774
0.128469 1 2010 4282 0.00023353573096683791 0.4694068192433442
0.128517 1 2011 4282 0.00023353573096683791 0.46964035497431106
0.128532 1 2012 4282 0.00023353573096683791 0.4698738907052779
0.128534 1 2013 4282 0.00023353573096683791 0.47010742643624476
0.128545 1 2014 4282 0.00023353573096683791 0.4703409621672116
0.128556 1 2015 4282 0.00023353573096683791 0.4705744978981784
0.128561 1 2016 4282 0.00023353573096683791 0.47080803362914525
0.128564 1 2017 4282 0.00023353573096683791 0.4710415693601121
0.128638 2 2019 4282 0.00046707146193367583 0.4715086408220458
0.128673 1 2020 4282 0.00023353573096683791 0.4717421765530126
0.128678 1 2021 4282 0.00023353573096683791 0.47197571228397944
0.128682 1 2022 4282 0.00023353573096683791 0.4722092480149463
0.128684 1 2023 4282 0.00023353573096683791 0.47244278374591314
0.128685 1 2024 4282 0.00023353573096683791 0.47267631947687994
0.128696 1 2025 4282 0.00023353573096683791 0.4729098552078468
0.128702 1 2026 4282 0.00023353573096683791 0.47314339093881363
0.128712 1 2027 4282 0.00023353573096683791 0.4733769266697805
0.128727 1 2028 4282 0.00023353573096683791 0.47361046240074733
0.128752 1 2029 4282 0.00023353573096683791 0.47384399813171413
0.128763 1 2030 4282 0.00023353573096683791 0.474077533862681
0.12878 1 2031 4282 0.00023353573096683791 0.4743110695936478
0.128803 1 2032 4282 0.00023353573096683791 0.4745446053246147
0.128809 1 2033 4282 0.00023353573096683791 0.4747781410555815
0.128841 1 2034 4282 0.00023353573096683791 0.4750116767865483
0.128852 1 2035 4282 0.00023353573096683791 0.47524521251751517
0.128867 1 2036 4282 0.00023353573096683791 0.475478748248482
0.128883 1 2037 4282 0.00023353573096683791 0.47571228397944887
0.1289 1 2038 4282 0.00023353573096683791 0.4759458197104157
0.128901 1 2039 4282 0.00023353573096683791 0.4761793554413825
0.128911 1 2040 4282 0.00023353573096683791 0.47641289117234936
0.128915 1 2041 4282 0.00023353573096683791 0.4766464269033162
0.128923 1 2042 4282 0.00023353573096683791 0.47687996263428306
0.128953 1 2043 4282 0.00023353573096683791 0.4771134983652499
0.128967 1 2044 4282 0.00023353573096683791 0.4773470340962167
0.128983 1 2045 4282 0.00023353573096683791 0.47758056982718355
0.128989 1 2046 4282 0.00023353573096683791 0.4778141055581504
0.128997 1 2047 4282 0.00023353573096683791 0.47804764128911725
0.128999 1 2048 4282 0.00023353573096683791 0.47828117702008405
0.129005 1 2049 4282 0.00023353573096683791 0.4785147127510509
0.129036 1 2050 4282 0.00023353573096683791 0.47874824848201775
0.129055 1 2051 4282 0.00023353573096683791 0.4789817842129846
0.129057 1 2052 4282 0.00023353573096683791 0.47921531994395145
0.129058 1 2053 4282 0.00023353573096683791 0.47944885567491824
0.129059 1 2054 4282 0.00023353573096683791 0.4796823914058851
0.129062 1 2055 4282 0.00023353573096683791 0.47991592713685194
0.129063 1 2056 4282 0.00023353573096683791 0.4801494628678188
0.129079 1 2057 4282 0.00023353573096683791 0.48038299859878564
0.129081 1 2058 4282 0.00023353573096683791 0.48061653432975243
0.129082 1 2059 4282 0.00023353573096683791 0.4808500700607193
0.129099 1 2060 4282 0.00023353573096683791 0.48108360579168613
0.129108 1 2061 4282 0.00023353573096683791 0.481317141522653
0.129119 1 2062 4282 0.00023353573096683791 0.48155067725361983
0.129131 1 2063 4282 0.00023353573096683791 0.4817842129845866
0.129136 1 2064 4282 0.00023353573096683791 0.4820177487155535
0.129148 1 2065 4282 0.00023353573096683791 0.4822512844465203
0.129149 1 2066 4282 0.00023353573096683791 0.4824848201774872
0.129156 1 2067 4282 0.00023353573096683791 0.48271835590845397
0.129164 1 2068 4282 0.00023353573096683791 0.4829518916394208
0.129185 1 2069 4282 0.00023353573096683791 0.48318542737038767
0.129214 1 2070 4282 0.00023353573096683791 0.4834189631013545
0.129216 1 2071 4282 0.00023353573096683791 0.48365249883232136
0.129241 1 2072 4282 0.00023353573096683791 0.48388603456328816
0.129256 1 2073 4282 0.00023353573096683791 0.484119570294255
0.129259 1 2074 4282 0.00023353573096683791 0.48435310602522186
0.129261 1 2075 4282 0.00023353573096683791 0.4845866417561887
0.129266 1 2076 4282 0.00023353573096683791 0.48482017748715556
0.129269 1 2077 4282 0.00023353573096683791 0.48505371321812235
0.129314 1 2078 4282 0.00023353573096683791 0.4852872489490892
0.129316 1 2079 4282 0.00023353573096683791 0.48552078468005605
0.12932 1 2080 4282 0.00023353573096683791 0.4857543204110229
0.129324 1 2081 4282 0.00023353573096683791 0.48598785614198975
0.129333 1 2082 4282 0.00023353573096683791 0.48622139187295654
0.129365 1 2083 4282 0.00023353573096683791 0.4864549276039234
0.129366 1 2084 4282 0.00023353573096683791 0.48668846333489024
0.129376 1 2085 4282 0.00023353573096683791 0.4869219990658571
0.129383 1 2086 4282 0.00023353573096683791 0.48715553479682394
0.129408 1 2087 4282 0.00023353573096683791 0.48738907052779074
0.129416 1 2088 4282 0.00023353573096683791 0.4876226062587576
0.129419 1 2089 4282 0.00023353573096683791 0.48785614198972443
0.129421 1 2090 4282 0.00023353573096683791 0.4880896777206913
0.129424 2 2092 4282 0.00046707146193367583 0.4885567491826249
0.129434 1 2093 4282 0.00023353573096683791 0.4887902849135918
0.129438 2 2095 4282 0.00046707146193367583 0.4892573563755255
0.129447 1 2096 4282 0.00023353573096683791 0.48949089210649227
0.129452 1 2097 4282 0.00023353573096683791 0.4897244278374591
0.129472 2 2099 4282 0.00046707146193367583 0.4901914992993928
0.129474 1 2100 4282 0.00023353573096683791 0.49042503503035967
0.12948 1 2101 4282 0.00023353573096683791 0.49065857076132646
0.129488 1 2102 4282 0.00023353573096683791 0.4908921064922933
0.129491 1 2103 4282 0.00023353573096683791 0.49112564222326016
0.129498 1 2104 4282 0.00023353573096683791 0.491359177954227
0.129499 1 2105 4282 0.00023353573096683791 0.49159271368519386
0.129502 1 2106 4282 0.00023353573096683791 0.49182624941616065
0.129509 1 2107 4282 0.00023353573096683791 0.4920597851471275
0.129517 1 2108 4282 0.00023353573096683791 0.49229332087809435
0.129557 1 2109 4282 0.00023353573096683791 0.4925268566090612
0.129558 1 2110 4282 0.00023353573096683791 0.492760392340028
0.129562 1 2111 4282 0.00023353573096683791 0.49299392807099485
0.129565 1 2112 4282 0.00023353573096683791 0.4932274638019617
0.129571 1 2113 4282 0.00023353573096683791 0.49346099953292855
0.129572 1 2114 4282 0.00023353573096683791 0.4936945352638954
0.129579 1 2115 4282 0.00023353573096683791 0.4939280709948622
0.129583 1 2116 4282 0.00023353573096683791 0.49416160672582904
0.129586 1 2117 4282 0.00023353573096683791 0.4943951424567959
0.129595 1 2118 4282 0.00023353573096683791 0.49462867818776274
0.129602 1 2119 4282 0.00023353573096683791 0.4948622139187296
0.129628 1 2120 4282 0.00023353573096683791 0.4950957496496964
0.129641 1 2121 4282 0.00023353573096683791 0.49532928538066323
0.129653 1 2122 4282 0.00023353573096683791 0.4955628211116301
0.129678 1 2123 4282 0.00023353573096683791 0.49579635684259693
0.129732 1 2124 4282 0.00023353573096683791 0.4960298925735638
0.129733 1 2125 4282 0.00023353573096683791 0.4962634283045306
0.129776 1 2126 4282 0.00023353573096683791 0.4964969640354974
0.129795 1 2127 4282 0.00023353573096683791 0.4967304997664643
0.129824 1 2128 4282 0.00023353573096683791 0.4969640354974311
0.129833 1 2129 4282 0.00023353573096683791 0.49719757122839797
0.129853 1 2130 4282 0.00023353573096683791 0.49743110695936477
0.129864 1 2131 4282 0.00023353573096683791 0.4976646426903316
0.129871 1 2132 4282 0.00023353573096683791 0.49789817842129847
0.129879 1 2133 4282 0.00023353573096683791 0.4981317141522653
0.129927 1 2134 4282 0.00023353573096683791 0.4983652498832321
0.129944 1 2135 4282 0.00023353573096683791 0.49859878561419896
0.129959 1 2136 4282 0.00023353573096683791 0.4988323213451658
0.129976 1 2137 4282 0.00023353573096683791 0.49906585707613266
0.129996 2 2139 4282 0.00046707146193367583 0.4995329285380663
0.129999 1 2140 4282 0.00023353573096683791 0.49976646426903315
0.130001 1 2141 4282 0.00023353573096683791 0.5
0.130003 2 2143 4282 0.00046707146193367583 0.5004670714619337
0.130016 1 2144 4282 0.00023353573096683791 0.5007006071929005
0.130018 1 2145 4282 0.00023353573096683791 0.5009341429238674
0.13006 1 2146 4282 0.00023353573096683791 0.5011676786548341
0.130099 1 2147 4282 0.00023353573096683791 0.501401214385801
0.130123 1 2148 4282 0.00023353573096683791 0.5016347501167678
0.130139 1 2149 4282 0.00023353573096683791 0.5018682858477347
0.13014 1 2150 4282 0.00023353573096683791 0.5021018215787015
0.130158 1 2151 4282 0.00023353573096683791 0.5023353573096684
0.130174 1 2152 4282 0.00023353573096683791 0.5025688930406352
0.130179 1 2153 4282 0.00023353573096683791 0.5028024287716021
0.130216 1 2154 4282 0.00023353573096683791 0.5030359645025689
0.130225 1 2155 4282 0.00023353573096683791 0.5032695002335358
0.130226 1 2156 4282 0.00023353573096683791 0.5035030359645025
0.130236 1 2157 4282 0.00023353573096683791 0.5037365716954694
0.130242 1 2158 4282 0.00023353573096683791 0.5039701074264362
0.130253 1 2159 4282 0.00023353573096683791 0.5042036431574031
0.130266 1 2160 4282 0.00023353573096683791 0.5044371788883699
0.130273 1 2161 4282 0.00023353573096683791 0.5046707146193368
0.130278 1 2162 4282 0.00023353573096683791 0.5049042503503036
0.130294 1 2163 4282 0.00023353573096683791 0.5051377860812705
0.130295 1 2164 4282 0.00023353573096683791 0.5053713218122373
0.130309 1 2165 4282 0.00023353573096683791 0.5056048575432041
0.130311 1 2166 4282 0.00023353573096683791 0.5058383932741709
0.130328 1 2167 4282 0.00023353573096683791 0.5060719290051378
0.130341 1 2168 4282 0.00023353573096683791 0.5063054647361046
0.130354 1 2169 4282 0.00023353573096683791 0.5065390004670715
0.130359 1 2170 4282 0.00023353573096683791 0.5067725361980383
0.130366 1 2171 4282 0.00023353573096683791 0.5070060719290052
0.130368 1 2172 4282 0.00023353573096683791 0.507239607659972
0.130378 1 2173 4282 0.00023353573096683791 0.5074731433909389
0.130391 1 2174 4282 0.00023353573096683791 0.5077066791219057
0.130397 1 2175 4282 0.00023353573096683791 0.5079402148528724
0.130401 1 2176 4282 0.00023353573096683791 0.5081737505838393
0.130402 1 2177 4282 0.00023353573096683791 0.5084072863148061
0.130446 1 2178 4282 0.00023353573096683791 0.508640822045773
0.130452 1 2179 4282 0.00023353573096683791 0.5088743577767398
0.130455 1 2180 4282 0.00023353573096683791 0.5091078935077067
0.130459 1 2181 4282 0.00023353573096683791 0.5093414292386735
0.130483 1 2182 4282 0.00023353573096683791 0.5095749649696404
0.130513 1 2183 4282 0.00023353573096683791 0.5098085007006072
0.130549 1 2184 4282 0.00023353573096683791 0.5100420364315741
0.13055 1 2185 4282 0.00023353573096683791 0.5102755721625408
0.130575 1 2186 4282 0.00023353573096683791 0.5105091078935077
0.130591 1 2187 4282 0.00023353573096683791 0.5107426436244745
0.130606 1 2188 4282 0.00023353573096683791 0.5109761793554414
0.130614 1 2189 4282 0.00023353573096683791 0.5112097150864082
0.130627 1 2190 4282 0.00023353573096683791 0.5114432508173751
0.130628 1 2191 4282 0.00023353573096683791 0.5116767865483419
0.130633 1 2192 4282 0.00023353573096683791 0.5119103222793088
0.13066 1 2193 4282 0.00023353573096683791 0.5121438580102756
0.130668 1 2194 4282 0.00023353573096683791 0.5123773937412424
0.130672 2 2196 4282 0.00046707146193367583 0.5128444652031761
0.130673 1 2197 4282 0.00023353573096683791 0.5130780009341429
0.13068 1 2198 4282 0.00023353573096683791 0.5133115366651098
0.130699 1 2199 4282 0.00023353573096683791 0.5135450723960766
0.130714 1 2200 4282 0.00023353573096683791 0.5137786081270435
0.130716 1 2201 4282 0.00023353573096683791 0.5140121438580103
0.130719 1 2202 4282 0.00023353573096683791 0.5142456795889772
0.130785 1 2203 4282 0.00023353573096683791 0.514479215319944
0.130796 1 2204 4282 0.00023353573096683791 0.5147127510509107
0.130799 1 2205 4282 0.00023353573096683791 0.5149462867818776
0.130801 1 2206 4282 0.00023353573096683791 0.5151798225128444
0.130812 1 2207 4282 0.00023353573096683791 0.5154133582438113
0.130835 1 2208 4282 0.00023353573096683791 0.5156468939747781
0.130854 1 2209 4282 0.00023353573096683791 0.515880429705745
0.130888 1 2210 4282 0.00023353573096683791 0.5161139654367118
0.130904 1 2211 4282 0.00023353573096683791 0.5163475011676787
0.130918 1 2212 4282 0.00023353573096683791 0.5165810368986455
0.130921 1 2213 4282 0.00023353573096683791 0.5168145726296123
0.130944 1 2214 4282 0.00023353573096683791 0.5170481083605791
0.130946 1 2215 4282 0.00023353573096683791 0.517281644091546
0.130958 1 2216 4282 0.00023353573096683791 0.5175151798225128
0.130965 1 2217 4282 0.00023353573096683791 0.5177487155534797
0.130968 1 2218 4282 0.00023353573096683791 0.5179822512844465
0.130981 1 2219 4282 0.00023353573096683791 0.5182157870154134
0.130991 1 2220 4282 0.00023353573096683791 0.5184493227463802
0.131003 1 2221 4282 0.00023353573096683791 0.5186828584773471
0.131009 1 2222 4282 0.00023353573096683791 0.5189163942083139
0.131024 2 2224 4282 0.00046707146193367583 0.5193834656702475
0.13103 1 2225 4282 0.00023353573096683791 0.5196170014012144
0.131037 1 2226 4282 0.00023353573096683791 0.5198505371321812
0.131041 1 2227 4282 0.00023353573096683791 0.5200840728631481
0.131052 1 2228 4282 0.00023353573096683791 0.5203176085941149
0.131054 1 2229 4282 0.00023353573096683791 0.5205511443250818
0.131058 1 2230 4282 0.00023353573096683791 0.5207846800560486
0.131079 1 2231 4282 0.00023353573096683791 0.5210182157870155
0.131085 1 2232 4282 0.00023353573096683791 0.5212517515179822
0.131087 1 2233 4282 0.00023353573096683791 0.521485287248949
0.131144 1 2234 4282 0.00023353573096683791 0.5217188229799159
0.131145 1 2235 4282 0.00023353573096683791 0.5219523587108827
0.131148 1 2236 4282 0.00023353573096683791 0.5221858944418496
0.131149 1 2237 4282 0.00023353573096683791 0.5224194301728164
0.131154 1 2238 4282 0.00023353573096683791 0.5226529659037833
0.13116 1 2239 4282 0.00023353573096683791 0.5228865016347501
0.131165 1 2240 4282 0.00023353573096683791 0.523120037365717
0.131195 2 2242 4282 0.00046707146193367583 0.5235871088276506
0.131202 1 2243 4282 0.00023353573096683791 0.5238206445586174
0.131213 1 2244 4282 0.00023353573096683791 0.5240541802895843
0.131227 1 2245 4282 0.00023353573096683791 0.5242877160205511
0.13123 1 2246 4282 0.00023353573096683791 0.524521251751518
0.13126 1 2247 4282 0.00023353573096683791 0.5247547874824848
0.131263 1 2248 4282 0.00023353573096683791 0.5249883232134517
0.131269 1 2249 4282 0.00023353573096683791 0.5252218589444185
0.131274 1 2250 4282 0.00023353573096683791 0.5254553946753854
0.131283 1 2251 4282 0.00023353573096683791 0.5256889304063521
0.131289 1 2252 4282 0.00023353573096683791 0.525922466137319
0.1313 1 2253 4282 0.00023353573096683791 0.5261560018682858
0.131309 1 2254 4282 0.00023353573096683791 0.5263895375992527
0.131323 1 2255 4282 0.00023353573096683791 0.5266230733302195
0.131337 1 2256 4282 0.00023353573096683791 0.5268566090611864
0.131342 1 2257 4282 0.00023353573096683791 0.5270901447921532
0.131344 1 2258 4282 0.00023353573096683791 0.5273236805231201
0.131347 1 2259 4282 0.00023353573096683791 0.5275572162540869
0.131349 1 2260 4282 0.00023353573096683791 0.5277907519850538
0.131381 1 2261 4282 0.00023353573096683791 0.5280242877160205
0.131391 1 2262 4282 0.00023353573096683791 0.5282578234469874
0.131396 1 2263 4282 0.00023353573096683791 0.5284913591779542
0.131404 1 2264 4282 0.00023353573096683791 0.528724894908921
0.131408 1 2265 4282 0.00023353573096683791 0.5289584306398879
0.131413 1 2266 4282 0.00023353573096683791 0.5291919663708547
0.131437 1 2267 4282 0.00023353573096683791 0.5294255021018216
0.131444 1 2268 4282 0.00023353573096683791 0.5296590378327884
0.13145 1 2269 4282 0.00023353573096683791 0.5298925735637553
0.131498 1 2270 4282 0.00023353573096683791 0.5301261092947221
0.131502 1 2271 4282 0.00023353573096683791 0.5303596450256889
0.131503 1 2272 4282 0.00023353573096683791 0.5305931807566557
0.131507 1 2273 4282 0.00023353573096683791 0.5308267164876226
0.131515 1 2274 4282 0.00023353573096683791 0.5310602522185894
0.131538 1 2275 4282 0.00023353573096683791 0.5312937879495563
0.131566 1 2276 4282 0.00023353573096683791 0.5315273236805231
0.131568 1 2277 4282 0.00023353573096683791 0.53176085941149
0.131576 1 2278 4282 0.00023353573096683791 0.5319943951424568
0.131578 1 2279 4282 0.00023353573096683791 0.5322279308734237
0.131586 1 2280 4282 0.00023353573096683791 0.5324614666043904
0.131604 1 2281 4282 0.00023353573096683791 0.5326950023353573
0.131605 2 2283 4282 0.00046707146193367583 0.533162073797291
0.131607 1 2284 4282 0.00023353573096683791 0.5333956095282578
0.131613 1 2285 4282 0.00023353573096683791 0.5336291452592247
0.131617 1 2286 4282 0.00023353573096683791 0.5338626809901915
0.131618 1 2287 4282 0.00023353573096683791 0.5340962167211584
0.131629 1 2288 4282 0.00023353573096683791 0.5343297524521252
0.131674 1 2289 4282 0.00023353573096683791 0.5345632881830921
0.131677 1 2290 4282 0.00023353573096683791 0.5347968239140588
0.131708 2 2292 4282 0.00046707146193367583 0.5352638953759925
0.13172 1 2293 4282 0.00023353573096683791 0.5354974311069594
0.131734 1 2294 4282 0.00023353573096683791 0.5357309668379262
0.131742 1 2295 4282 0.00023353573096683791 0.535964502568893
0.13175 1 2296 4282 0.00023353573096683791 0.5361980382998599
0.131751 1 2297 4282 0.00023353573096683791 0.5364315740308268
0.131758 1 2298 4282 0.00023353573096683791 0.5366651097617936
0.131775 1 2299 4282 0.00023353573096683791 0.5368986454927603
0.131799 1 2300 4282 0.00023353573096683791 0.5371321812237272
0.131811 1 2301 4282 0.00023353573096683791 0.537365716954694
0.131816 1 2302 4282 0.00023353573096683791 0.5375992526856609
0.131854 1 2303 4282 0.00023353573096683791 0.5378327884166277
0.131863 1 2304 4282 0.00023353573096683791 0.5380663241475946
0.131879 1 2305 4282 0.00023353573096683791 0.5382998598785614
0.131886 1 2306 4282 0.00023353573096683791 0.5385333956095283
0.13189 1 2307 4282 0.00023353573096683791 0.5387669313404951
0.131891 1 2308 4282 0.00023353573096683791 0.539000467071462
0.131896 2 2310 4282 0.00046707146193367583 0.5394675385333956
0.131943 1 2311 4282 0.00023353573096683791 0.5397010742643624
0.131944 1 2312 4282 0.00023353573096683791 0.5399346099953293
0.131945 1 2313 4282 0.00023353573096683791 0.5401681457262961
0.131948 1 2314 4282 0.00023353573096683791 0.540401681457263
0.13195 1 2315 4282 0.00023353573096683791 0.5406352171882298
0.131953 1 2316 4282 0.00023353573096683791 0.5408687529191967
0.131971 1 2317 4282 0.00023353573096683791 0.5411022886501635
0.131981 1 2318 4282 0.00023353573096683791 0.5413358243811303
0.131982 1 2319 4282 0.00023353573096683791 0.5415693601120971
0.131991 1 2320 4282 0.00023353573096683791 0.541802895843064
0.132023 1 2321 4282 0.00023353573096683791 0.5420364315740308
0.132024 1 2322 4282 0.00023353573096683791 0.5422699673049977
0.132044 1 2323 4282 0.00023353573096683791 0.5425035030359645
0.132048 1 2324 4282 0.00023353573096683791 0.5427370387669314
0.132055 1 2325 4282 0.00023353573096683791 0.5429705744978982
0.132065 1 2326 4282 0.00023353573096683791 0.5432041102288651
0.132069 1 2327 4282 0.00023353573096683791 0.5434376459598319
0.132084 1 2328 4282 0.00023353573096683791 0.5436711816907986
0.132085 2 2330 4282 0.00046707146193367583 0.5441382531527323
0.132102 1 2331 4282 0.00023353573096683791 0.5443717888836992
0.132106 1 2332 4282 0.00023353573096683791 0.544605324614666
0.132111 1 2333 4282 0.00023353573096683791 0.5448388603456329
0.13214 1 2334 4282 0.00023353573096683791 0.5450723960765997
0.132144 1 2335 4282 0.00023353573096683791 0.5453059318075666
0.132164 1 2336 4282 0.00023353573096683791 0.5455394675385334
0.132169 1 2337 4282 0.00023353573096683791 0.5457730032695002
0.132177 1 2338 4282 0.00023353573096683791 0.546006539000467
0.132193 2 2340 4282 0.00046707146193367583 0.5464736104624007
0.132194 1 2341 4282 0.00023353573096683791 0.5467071461933676
0.132204 1 2342 4282 0.00023353573096683791 0.5469406819243344
0.132206 1 2343 4282 0.00023353573096683791 0.5471742176553013
0.132215 1 2344 4282 0.00023353573096683791 0.5474077533862681
0.132234 1 2345 4282 0.00023353573096683791 0.547641289117235
0.132238 1 2346 4282 0.00023353573096683791 0.5478748248482018
0.132244 1 2347 4282 0.00023353573096683791 0.5481083605791686
0.132249 1 2348 4282 0.00023353573096683791 0.5483418963101354
0.13225 1 2349 4282 0.00023353573096683791 0.5485754320411023
0.132263 1 2350 4282 0.00023353573096683791 0.5488089677720691
0.132275 1 2351 4282 0.00023353573096683791 0.549042503503036
0.132282 1 2352 4282 0.00023353573096683791 0.5492760392340028
0.132283 1 2353 4282 0.00023353573096683791 0.5495095749649697
0.132295 1 2354 4282 0.00023353573096683791 0.5497431106959365
0.132297 1 2355 4282 0.00023353573096683791 0.5499766464269034
0.132307 1 2356 4282 0.00023353573096683791 0.5502101821578702
0.132312 1 2357 4282 0.00023353573096683791 0.550443717888837
0.132324 1 2358 4282 0.00023353573096683791 0.5506772536198038
0.132395 1 2359 4282 0.00023353573096683791 0.5509107893507706
0.132396 1 2360 4282 0.00023353573096683791 0.5511443250817375
0.132402 1 2361 4282 0.00023353573096683791 0.5513778608127043
0.132405 1 2362 4282 0.00023353573096683791 0.5516113965436712
0.132412 1 2363 4282 0.00023353573096683791 0.551844932274638
0.132421 2 2365 4282 0.00046707146193367583 0.5523120037365717
0.132428 1 2366 4282 0.00023353573096683791 0.5525455394675385
0.13244 1 2367 4282 0.00023353573096683791 0.5527790751985053
0.132443 1 2368 4282 0.00023353573096683791 0.5530126109294722
0.132448 1 2369 4282 0.00023353573096683791 0.553246146660439
0.132458 1 2370 4282 0.00023353573096683791 0.5534796823914059
0.132464 1 2371 4282 0.00023353573096683791 0.5537132181223727
0.132473 1 2372 4282 0.00023353573096683791 0.5539467538533396
0.13248 1 2373 4282 0.00023353573096683791 0.5541802895843064
0.132482 1 2374 4282 0.00023353573096683791 0.5544138253152733
0.132489 1 2375 4282 0.00023353573096683791 0.5546473610462401
0.132493 1 2376 4282 0.00023353573096683791 0.5548808967772069
0.132509 1 2377 4282 0.00023353573096683791 0.5551144325081737
0.13253 1 2378 4282 0.00023353573096683791 0.5553479682391406
0.132546 1 2379 4282 0.00023353573096683791 0.5555815039701074
0.132548 1 2380 4282 0.00023353573096683791 0.5558150397010743
0.132552 1 2381 4282 0.00023353573096683791 0.5560485754320411
0.132561 1 2382 4282 0.00023353573096683791 0.556282111163008
0.132598 1 2383 4282 0.00023353573096683791 0.5565156468939748
0.132603 1 2384 4282 0.00023353573096683791 0.5567491826249417
0.132611 1 2385 4282 0.00023353573096683791 0.5569827183559084
0.132615 1 2386 4282 0.00023353573096683791 0.5572162540868753
0.132623 1 2387 4282 0.00023353573096683791 0.5574497898178421
0.13263 1 2388 4282 0.00023353573096683791 0.557683325548809
0.132649 1 2389 4282 0.00023353573096683791 0.5579168612797758
0.132671 1 2390 4282 0.00023353573096683791 0.5581503970107426
0.13269 1 2391 4282 0.00023353573096683791 0.5583839327417095
0.132694 1 2392 4282 0.00023353573096683791 0.5586174684726763
0.13272 1 2393 4282 0.00023353573096683791 0.5588510042036432
0.132724 1 2394 4282 0.00023353573096683791 0.55908453993461
0.132727 1 2395 4282 0.00023353573096683791 0.5593180756655768
0.132728 1 2396 4282 0.00023353573096683791 0.5595516113965436
0.132749 1 2397 4282 0.00023353573096683791 0.5597851471275105
0.13276 1 2398 4282 0.00023353573096683791 0.5600186828584773
0.132761 1 2399 4282 0.00023353573096683791 0.5602522185894442
0.132781 1 2400 4282 0.00023353573096683791 0.560485754320411
0.132791 1 2401 4282 0.00023353573096683791 0.5607192900513779
0.132796 1 2402 4282 0.00023353573096683791 0.5609528257823447
0.132797 1 2403 4282 0.00023353573096683791 0.5611863615133116
0.132804 1 2404 4282 0.00023353573096683791 0.5614198972442783
0.132822 1 2405 4282 0.00023353573096683791 0.5616534329752452
0.13283 1 2406 4282 0.00023353573096683791 0.561886968706212
0.13288 1 2407 4282 0.00023353573096683791 0.5621205044371789
0.132881 1 2408 4282 0.00023353573096683791 0.5623540401681457
0.132906 1 2409 4282 0.00023353573096683791 0.5625875758991126
0.132915 1 2410 4282 0.00023353573096683791 0.5628211116300794
0.132916 1 2411 4282 0.00023353573096683791 0.5630546473610463
0.132945 1 2412 4282 0.00023353573096683791 0.5632881830920131
0.13297 1 2413 4282 0.00023353573096683791 0.56352171882298
0.132981 1 2414 4282 0.00023353573096683791 0.5637552545539467
0.132985 1 2415 4282 0.00023353573096683791 0.5639887902849136
0.133012 1 2416 4282 0.00023353573096683791 0.5642223260158804
0.133028 1 2417 4282 0.00023353573096683791 0.5644558617468473
0.133039 1 2418 4282 0.00023353573096683791 0.5646893974778141
0.133067 1 2419 4282 0.00023353573096683791 0.564922933208781
0.133083 1 2420 4282 0.00023353573096683791 0.5651564689397478
0.133085 1 2421 4282 0.00023353573096683791 0.5653900046707147
0.13309 1 2422 4282 0.00023353573096683791 0.5656235404016815
0.133119 1 2423 4282 0.00023353573096683791 0.5658570761326482
0.13312 1 2424 4282 0.00023353573096683791 0.5660906118636151
0.133121 2 2426 4282 0.00046707146193367583 0.5665576833255488
0.133122 1 2427 4282 0.00023353573096683791 0.5667912190565156
0.133132 1 2428 4282 0.00023353573096683791 0.5670247547874825
0.133139 1 2429 4282 0.00023353573096683791 0.5672582905184493
0.133144 1 2430 4282 0.00023353573096683791 0.5674918262494162
0.133154 1 2431 4282 0.00023353573096683791 0.567725361980383
0.133157 1 2432 4282 0.00023353573096683791 0.5679588977113499
0.133165 1 2433 4282 0.00023353573096683791 0.5681924334423166
0.13318 1 2434 4282 0.00023353573096683791 0.5684259691732835
0.133192 1 2435 4282 0.00023353573096683791 0.5686595049042503
0.133215 1 2436 4282 0.00023353573096683791 0.5688930406352172
0.133218 1 2437 4282 0.00023353573096683791 0.569126576366184
0.133221 1 2438 4282 0.00023353573096683791 0.5693601120971509
0.133237 1 2439 4282 0.00023353573096683791 0.5695936478281177
0.133241 1 2440 4282 0.00023353573096683791 0.5698271835590846
0.13327 1 2441 4282 0.00023353573096683791 0.5700607192900514
0.133272 1 2442 4282 0.00023353573096683791 0.5702942550210183
0.133289 1 2443 4282 0.00023353573096683791 0.570527790751985
0.133291 2 2445 4282 0.00046707146193367583 0.5709948622139187
0.133304 1 2446 4282 0.00023353573096683791 0.5712283979448856
0.133315 1 2447 4282 0.00023353573096683791 0.5714619336758524
0.133316 1 2448 4282 0.00023353573096683791 0.5716954694068193
0.133325 1 2449 4282 0.00023353573096683791 0.5719290051377861
0.133334 1 2450 4282 0.00023353573096683791 0.572162540868753
0.133335 1 2451 4282 0.00023353573096683791 0.5723960765997198
0.133343 1 2452 4282 0.00023353573096683791 0.5726296123306865
0.133353 1 2453 4282 0.00023353573096683791 0.5728631480616534
0.13337 1 2454 4282 0.00023353573096683791 0.5730966837926202
0.133374 1 2455 4282 0.00023353573096683791 0.5733302195235871
0.133377 1 2456 4282 0.00023353573096683791 0.5735637552545539
0.133398 1 2457 4282 0.00023353573096683791 0.5737972909855208
0.133446 1 2458 4282 0.00023353573096683791 0.5740308267164876
0.133456 1 2459 4282 0.00023353573096683791 0.5742643624474545
0.133458 1 2460 4282 0.00023353573096683791 0.5744978981784213
0.133485 1 2461 4282 0.00023353573096683791 0.5747314339093882
0.133495 1 2462 4282 0.00023353573096683791 0.5749649696403549
0.133497 1 2463 4282 0.00023353573096683791 0.5751985053713218
0.133508 1 2464 4282 0.00023353573096683791 0.5754320411022886
0.133527 1 2465 4282 0.00023353573096683791 0.5756655768332555
0.133551 1 2466 4282 0.00023353573096683791 0.5758991125642223
0.13356 1 2467 4282 0.00023353573096683791 0.5761326482951892
0.133579 1 2468 4282 0.00023353573096683791 0.576366184026156
0.133611 1 2469 4282 0.00023353573096683791 0.5765997197571229
0.133627 1 2470 4282 0.00023353573096683791 0.5768332554880897
0.133654 1 2471 4282 0.00023353573096683791 0.5770667912190565
0.133659 1 2472 4282 0.00023353573096683791 0.5773003269500233
0.13366 1 2473 4282 0.00023353573096683791 0.5775338626809902
0.13367 1 2474 4282 0.00023353573096683791 0.577767398411957
0.133674 1 2475 4282 0.00023353573096683791 0.5780009341429239
0.133677 1 2476 4282 0.00023353573096683791 0.5782344698738907
0.133681 1 2477 4282 0.00023353573096683791 0.5784680056048576
0.133685 1 2478 4282 0.00023353573096683791 0.5787015413358244
0.133687 1 2479 4282 0.00023353573096683791 0.5789350770667913
0.133731 1 2480 4282 0.00023353573096683791 0.5791686127977581
0.133746 1 2481 4282 0.00023353573096683791 0.5794021485287248
0.133754 1 2482 4282 0.00023353573096683791 0.5796356842596917
0.13376 1 2483 4282 0.00023353573096683791 0.5798692199906585
0.133781 1 2484 4282 0.00023353573096683791 0.5801027557216254
0.133784 1 2485 4282 0.00023353573096683791 0.5803362914525922
0.13379 1 2486 4282 0.00023353573096683791 0.5805698271835591
0.133812 1 2487 4282 0.00023353573096683791 0.580803362914526
0.133822 1 2488 4282 0.00023353573096683791 0.5810368986454928
0.133839 1 2489 4282 0.00023353573096683791 0.5812704343764596
0.133847 1 2490 4282 0.00023353573096683791 0.5815039701074264
0.133854 1 2491 4282 0.00023353573096683791 0.5817375058383932
0.133858 1 2492 4282 0.00023353573096683791 0.5819710415693601
0.133882 1 2493 4282 0.00023353573096683791 0.5822045773003269
0.133911 1 2494 4282 0.00023353573096683791 0.5824381130312938
0.133917 1 2495 4282 0.00023353573096683791 0.5826716487622606
0.133919 1 2496 4282 0.00023353573096683791 0.5829051844932275
0.13392 1 2497 4282 0.00023353573096683791 0.5831387202241943
0.133923 1 2498 4282 0.00023353573096683791 0.5833722559551612
0.133926 1 2499 4282 0.00023353573096683791 0.583605791686128
0.13393 1 2500 4282 0.00023353573096683791 0.5838393274170948
0.133949 1 2501 4282 0.00023353573096683791 0.5840728631480616
0.133968 1 2502 4282 0.00023353573096683791 0.5843063988790285
0.133994 1 2503 4282 0.00023353573096683791 0.5845399346099953
0.134005 1 2504 4282 0.00023353573096683791 0.5847734703409622
0.134016 1 2505 4282 0.00023353573096683791 0.585007006071929
0.134019 1 2506 4282 0.00023353573096683791 0.5852405418028959
0.134021 1 2507 4282 0.00023353573096683791 0.5854740775338627
0.134034 1 2508 4282 0.00023353573096683791 0.5857076132648296
0.134045 1 2509 4282 0.00023353573096683791 0.5859411489957963
0.134066 1 2510 4282 0.00023353573096683791 0.5861746847267632
0.134081 1 2511 4282 0.00023353573096683791 0.58640822045773
0.134084 1 2512 4282 0.00023353573096683791 0.5866417561886969
0.1341 1 2513 4282 0.00023353573096683791 0.5868752919196637
0.134139 1 2514 4282 0.00023353573096683791 0.5871088276506305
0.13417 1 2515 4282 0.00023353573096683791 0.5873423633815974
0.134173 1 2516 4282 0.00023353573096683791 0.5875758991125642
0.134176 1 2517 4282 0.00023353573096683791 0.5878094348435311
0.134213 1 2518 4282 0.00023353573096683791 0.588042970574498
0.134231 1 2519 4282 0.00023353573096683791 0.5882765063054647
0.134246 1 2520 4282 0.00023353573096683791 0.5885100420364315
0.134254 1 2521 4282 0.00023353573096683791 0.5887435777673984
0.134258 2 2523 4282 0.00046707146193367583 0.5892106492293321
0.134269 1 2524 4282 0.00023353573096683791 0.5894441849602989
0.1343 1 2525 4282 0.00023353573096683791 0.5896777206912658
0.13433 1 2526 4282 0.00023353573096683791 0.5899112564222326
0.13435 1 2527 4282 0.00023353573096683791 0.5901447921531995
0.134353 1 2528 4282 0.00023353573096683791 0.5903783278841663
0.134374 1 2529 4282 0.00023353573096683791 0.5906118636151331
0.134378 1 2530 4282 0.00023353573096683791 0.5908453993460999
0.134426 1 2531 4282 0.00023353573096683791 0.5910789350770668
0.134427 1 2532 4282 0.00023353573096683791 0.5913124708080336
0.134431 1 2533 4282 0.00023353573096683791 0.5915460065390005
0.134474 1 2534 4282 0.00023353573096683791 0.5917795422699673
0.134485 1 2535 4282 0.00023353573096683791 0.5920130780009342
0.134487 1 2536 4282 0.00023353573096683791 0.592246613731901
0.134489 1 2537 4282 0.00023353573096683791 0.5924801494628679
0.134495 1 2538 4282 0.00023353573096683791 0.5927136851938346
0.134498 1 2539 4282 0.00023353573096683791 0.5929472209248015
0.134503 1 2540 4282 0.00023353573096683791 0.5931807566557683
0.134521 1 2541 4282 0.00023353573096683791 0.5934142923867352
0.134564 1 2542 4282 0.00023353573096683791 0.593647828117702
0.134571 1 2543 4282 0.00023353573096683791 0.5938813638486689
0.134573 1 2544 4282 0.00023353573096683791 0.5941148995796357
0.134604 1 2545 4282 0.00023353573096683791 0.5943484353106026
0.13462 1 2546 4282 0.00023353573096683791 0.5945819710415694
0.134685 2 2548 4282 0.00046707146193367583 0.595049042503503
0.13472 1 2549 4282 0.00023353573096683791 0.5952825782344698
0.134722 1 2550 4282 0.00023353573096683791 0.5955161139654367
0.134728 1 2551 4282 0.00023353573096683791 0.5957496496964035
0.134732 1 2552 4282 0.00023353573096683791 0.5959831854273704
0.134748 1 2553 4282 0.00023353573096683791 0.5962167211583372
0.134789 1 2554 4282 0.00023353573096683791 0.5964502568893041
0.134808 1 2555 4282 0.00023353573096683791 0.5966837926202709
0.134813 1 2556 4282 0.00023353573096683791 0.5969173283512378
0.134829 1 2557 4282 0.00023353573096683791 0.5971508640822045
0.134866 1 2558 4282 0.00023353573096683791 0.5973843998131714
0.134867 1 2559 4282 0.00023353573096683791 0.5976179355441382
0.134877 1 2560 4282 0.00023353573096683791 0.5978514712751051
0.134937 1 2561 4282 0.00023353573096683791 0.5980850070060719
0.134957 2 2563 4282 0.00046707146193367583 0.5985520784680056
0.13496 1 2564 4282 0.00023353573096683791 0.5987856141989725
0.13497 1 2565 4282 0.00023353573096683791 0.5990191499299393
0.134976 1 2566 4282 0.00023353573096683791 0.5992526856609062
0.13498 1 2567 4282 0.00023353573096683791 0.5994862213918729
0.134986 1 2568 4282 0.00023353573096683791 0.5997197571228398
0.134989 1 2569 4282 0.00023353573096683791 0.5999532928538066
0.135013 1 2570 4282 0.00023353573096683791 0.6001868285847735
0.135015 1 2571 4282 0.00023353573096683791 0.6004203643157403
0.135046 1 2572 4282 0.00023353573096683791 0.6006539000467072
0.135053 1 2573 4282 0.00023353573096683791 0.600887435777674
0.135062 1 2574 4282 0.00023353573096683791 0.6011209715086409
0.135086 1 2575 4282 0.00023353573096683791 0.6013545072396077
0.135089 1 2576 4282 0.00023353573096683791 0.6015880429705744
0.135122 1 2577 4282 0.00023353573096683791 0.6018215787015413
0.135123 1 2578 4282 0.00023353573096683791 0.6020551144325081
0.135125 1 2579 4282 0.00023353573096683791 0.602288650163475
0.135147 1 2580 4282 0.00023353573096683791 0.6025221858944418
0.135152 1 2581 4282 0.00023353573096683791 0.6027557216254087
0.135157 1 2582 4282 0.00023353573096683791 0.6029892573563755
0.135181 1 2583 4282 0.00023353573096683791 0.6032227930873424
0.13519 1 2584 4282 0.00023353573096683791 0.6034563288183092
0.135215 1 2585 4282 0.00023353573096683791 0.6036898645492761
0.135239 1 2586 4282 0.00023353573096683791 0.6039234002802428
0.135241 1 2587 4282 0.00023353573096683791 0.6041569360112097
0.135247 1 2588 4282 0.00023353573096683791 0.6043904717421765
0.135249 1 2589 4282 0.00023353573096683791 0.6046240074731434
0.135252 1 2590 4282 0.00023353573096683791 0.6048575432041102
0.135266 1 2591 4282 0.00023353573096683791 0.6050910789350771
0.135291 1 2592 4282 0.00023353573096683791 0.6053246146660439
0.135299 2 2594 4282 0.00046707146193367583 0.6057916861279776
0.135303 1 2595 4282 0.00023353573096683791 0.6060252218589445
0.135328 1 2596 4282 0.00023353573096683791 0.6062587575899112
0.135334 1 2597 4282 0.00023353573096683791 0.6064922933208781
0.135343 1 2598 4282 0.00023353573096683791 0.6067258290518449
0.135347 1 2599 4282 0.00023353573096683791 0.6069593647828118
0.135357 1 2600 4282 0.00023353573096683791 0.6071929005137786
0.135383 1 2601 4282 0.00023353573096683791 0.6074264362447455
0.135391 1 2602 4282 0.00023353573096683791 0.6076599719757123
0.135393 1 2603 4282 0.00023353573096683791 0.6078935077066792
0.135401 1 2604 4282 0.00023353573096683791 0.608127043437646
0.13541 1 2605 4282 0.00023353573096683791 0.6083605791686127
0.135416 1 2606 4282 0.00023353573096683791 0.6085941148995796
0.135458 1 2607 4282 0.00023353573096683791 0.6088276506305464
0.13546 1 2608 4282 0.00023353573096683791 0.6090611863615133
0.135513 1 2609 4282 0.00023353573096683791 0.6092947220924801
0.135539 1 2610 4282 0.00023353573096683791 0.609528257823447
0.13554 1 2611 4282 0.00023353573096683791 0.6097617935544138
0.135561 1 2612 4282 0.00023353573096683791 0.6099953292853807
0.135582 1 2613 4282 0.00023353573096683791 0.6102288650163475
0.135596 1 2614 4282 0.00023353573096683791 0.6104624007473144
0.135601 1 2615 4282 0.00023353573096683791 0.6106959364782811
0.135606 1 2616 4282 0.00023353573096683791 0.610929472209248
0.135621 1 2617 4282 0.00023353573096683791 0.6111630079402148
0.135625 1 2618 4282 0.00023353573096683791 0.6113965436711817
0.135641 1 2619 4282 0.00023353573096683791 0.6116300794021485
0.135678 1 2620 4282 0.00023353573096683791 0.6118636151331154
0.135688 1 2621 4282 0.00023353573096683791 0.6120971508640822
0.1357 1 2622 4282 0.00023353573096683791 0.6123306865950491
0.135719 1 2623 4282 0.00023353573096683791 0.6125642223260159
0.135758 1 2624 4282 0.00023353573096683791 0.6127977580569827
0.135761 1 2625 4282 0.00023353573096683791 0.6130312937879495
0.135776 1 2626 4282 0.00023353573096683791 0.6132648295189164
0.135785 1 2627 4282 0.00023353573096683791 0.6134983652498832
0.135823 1 2628 4282 0.00023353573096683791 0.6137319009808501
0.135826 1 2629 4282 0.00023353573096683791 0.6139654367118169
0.135828 1 2630 4282 0.00023353573096683791 0.6141989724427838
0.13586 1 2631 4282 0.00023353573096683791 0.6144325081737506
0.135885 1 2632 4282 0.00023353573096683791 0.6146660439047175
0.135897 2 2634 4282 0.00046707146193367583 0.615133115366651
0.135904 1 2635 4282 0.00023353573096683791 0.6153666510976179
0.135905 1 2636 4282 0.00023353573096683791 0.6156001868285848
0.135916 1 2637 4282 0.00023353573096683791 0.6158337225595516
0.13593 1 2638 4282 0.00023353573096683791 0.6160672582905184
0.135936 1 2639 4282 0.00023353573096683791 0.6163007940214853
0.13594 1 2640 4282 0.00023353573096683791 0.6165343297524521
0.135965 1 2641 4282 0.00023353573096683791 0.616767865483419
0.13599 1 2642 4282 0.00023353573096683791 0.6170014012143858
0.135995 1 2643 4282 0.00023353573096683791 0.6172349369453526
0.136005 1 2644 4282 0.00023353573096683791 0.6174684726763194
0.136006 1 2645 4282 0.00023353573096683791 0.6177020084072863
0.136106 1 2646 4282 0.00023353573096683791 0.6179355441382531
0.13611 1 2647 4282 0.00023353573096683791 0.61816907986922
0.136111 1 2648 4282 0.00023353573096683791 0.6184026156001868
0.136116 1 2649 4282 0.00023353573096683791 0.6186361513311537
0.136123 1 2650 4282 0.00023353573096683791 0.6188696870621205
0.136168 1 2651 4282 0.00023353573096683791 0.6191032227930874
0.1362 1 2652 4282 0.00023353573096683791 0.6193367585240542
0.136203 1 2653 4282 0.00023353573096683791 0.619570294255021
0.136226 1 2654 4282 0.00023353573096683791 0.6198038299859878
0.136234 1 2655 4282 0.00023353573096683791 0.6200373657169547
0.136241 1 2656 4282 0.00023353573096683791 0.6202709014479215
0.136248 1 2657 4282 0.00023353573096683791 0.6205044371788884
0.136255 1 2658 4282 0.00023353573096683791 0.6207379729098552
0.136266 1 2659 4282 0.00023353573096683791 0.6209715086408221
0.136285 1 2660 4282 0.00023353573096683791 0.6212050443717889
0.13629 1 2661 4282 0.00023353573096683791 0.6214385801027558
0.136302 1 2662 4282 0.00023353573096683791 0.6216721158337225
0.136313 1 2663 4282 0.00023353573096683791 0.6219056515646894
0.136316 1 2664 4282 0.00023353573096683791 0.6221391872956562
0.136322 1 2665 4282 0.00023353573096683791 0.622372723026623
0.136337 1 2666 4282 0.00023353573096683791 0.6226062587575899
0.136338 1 2667 4282 0.00023353573096683791 0.6228397944885568
0.136358 2 2669 4282 0.00046707146193367583 0.6233068659504905
0.136367 1 2670 4282 0.00023353573096683791 0.6235404016814573
0.136372 1 2671 4282 0.00023353573096683791 0.6237739374124242
0.136378 1 2672 4282 0.00023353573096683791 0.6240074731433909
0.136387 1 2673 4282 0.00023353573096683791 0.6242410088743577
0.136408 1 2674 4282 0.00023353573096683791 0.6244745446053246
0.136422 1 2675 4282 0.00023353573096683791 0.6247080803362914
0.136425 1 2676 4282 0.00023353573096683791 0.6249416160672583
0.136433 1 2677 4282 0.00023353573096683791 0.6251751517982251
0.136434 1 2678 4282 0.00023353573096683791 0.625408687529192
0.13644 1 2679 4282 0.00023353573096683791 0.6256422232601588
0.13649 1 2680 4282 0.00023353573096683791 0.6258757589911257
0.136501 1 2681 4282 0.00023353573096683791 0.6261092947220925
0.136504 1 2682 4282 0.00023353573096683791 0.6263428304530593
0.136508 1 2683 4282 0.00023353573096683791 0.6265763661840261
0.136517 1 2684 4282 0.00023353573096683791 0.626809901914993
0.136527 1 2685 4282 0.00023353573096683791 0.6270434376459598
0.136543 1 2686 4282 0.00023353573096683791 0.6272769733769267
0.136587 1 2687 4282 0.00023353573096683791 0.6275105091078935
0.136589 1 2688 4282 0.00023353573096683791 0.6277440448388604
0.1366 1 2689 4282 0.00023353573096683791 0.6279775805698272
0.136606 1 2690 4282 0.00023353573096683791 0.6282111163007941
0.136622 1 2691 4282 0.00023353573096683791 0.6284446520317608
0.136654 1 2692 4282 0.00023353573096683791 0.6286781877627277
0.136662 1 2693 4282 0.00023353573096683791 0.6289117234936945
0.136663 1 2694 4282 0.00023353573096683791 0.6291452592246614
0.136684 1 2695 4282 0.00023353573096683791 0.6293787949556282
0.136686 1 2696 4282 0.00023353573096683791 0.6296123306865951
0.136688 1 2697 4282 0.00023353573096683791 0.6298458664175619
0.13669 1 2698 4282 0.00023353573096683791 0.6300794021485288
0.136702 1 2699 4282 0.00023353573096683791 0.6303129378794956
0.136734 1 2700 4282 0.00023353573096683791 0.6305464736104625
0.136738 1 2701 4282 0.00023353573096683791 0.6307800093414292
0.13676 1 2702 4282 0.00023353573096683791 0.631013545072396
0.136775 2 2704 4282 0.00046707146193367583 0.6314806165343297
0.136786 1 2705 4282 0.00023353573096683791 0.6317141522652966
0.136789 1 2706 4282 0.00023353573096683791 0.6319476879962634
0.136809 1 2707 4282 0.00023353573096683791 0.6321812237272303
0.136836 1 2708 4282 0.00023353573096683791 0.6324147594581971
0.136879 1 2709 4282 0.00023353573096683791 0.632648295189164
0.136884 1 2710 4282 0.00023353573096683791 0.6328818309201307
0.136887 1 2711 4282 0.00023353573096683791 0.6331153666510976
0.136899 1 2712 4282 0.00023353573096683791 0.6333489023820644
0.136911 1 2713 4282 0.00023353573096683791 0.6335824381130313
0.136923 1 2714 4282 0.00023353573096683791 0.6338159738439981
0.136933 1 2715 4282 0.00023353573096683791 0.634049509574965
0.136942 1 2716 4282 0.00023353573096683791 0.6342830453059318
0.136948 1 2717 4282 0.00023353573096683791 0.6345165810368987
0.136956 2 2719 4282 0.00046707146193367583 0.6349836524988324
0.13697 1 2720 4282 0.00023353573096683791 0.6352171882297991
0.136974 1 2721 4282 0.00023353573096683791 0.635450723960766
0.136975 1 2722 4282 0.00023353573096683791 0.6356842596917328
0.136989 1 2723 4282 0.00023353573096683791 0.6359177954226997
0.136993 1 2724 4282 0.00023353573096683791 0.6361513311536665
0.137005 1 2725 4282 0.00023353573096683791 0.6363848668846334
0.137046 1 2726 4282 0.00023353573096683791 0.6366184026156002
0.13705 1 2727 4282 0.00023353573096683791 0.6368519383465671
0.137104 1 2728 4282 0.00023353573096683791 0.6370854740775339
0.13712 1 2729 4282 0.00023353573096683791 0.6373190098085006
0.13713 1 2730 4282 0.00023353573096683791 0.6375525455394675
0.137141 1 2731 4282 0.00023353573096683791 0.6377860812704343
0.137167 1 2732 4282 0.00023353573096683791 0.6380196170014012
0.137224 2 2734 4282 0.00046707146193367583 0.6384866884633349
0.137248 1 2735 4282 0.00023353573096683791 0.6387202241943017
0.137285 1 2736 4282 0.00023353573096683791 0.6389537599252686
0.137301 1 2737 4282 0.00023353573096683791 0.6391872956562354
0.137304 1 2738 4282 0.00023353573096683791 0.6394208313872023
0.137314 1 2739 4282 0.00023353573096683791 0.639654367118169
0.13732 1 2740 4282 0.00023353573096683791 0.6398879028491359
0.137326 1 2741 4282 0.00023353573096683791 0.6401214385801027
0.137337 1 2742 4282 0.00023353573096683791 0.6403549743110696
0.137338 1 2743 4282 0.00023353573096683791 0.6405885100420364
0.13734 1 2744 4282 0.00023353573096683791 0.6408220457730033
0.137344 1 2745 4282 0.00023353573096683791 0.6410555815039701
0.137355 1 2746 4282 0.00023353573096683791 0.641289117234937
0.137357 1 2747 4282 0.00023353573096683791 0.6415226529659038
0.137364 1 2748 4282 0.00023353573096683791 0.6417561886968706
0.137369 1 2749 4282 0.00023353573096683791 0.6419897244278374
0.137383 2 2751 4282 0.00046707146193367583 0.6424567958897711
0.137387 1 2752 4282 0.00023353573096683791 0.642690331620738
0.137406 1 2753 4282 0.00023353573096683791 0.6429238673517048
0.137436 1 2754 4282 0.00023353573096683791 0.6431574030826717
0.137456 1 2755 4282 0.00023353573096683791 0.6433909388136385
0.137497 1 2756 4282 0.00023353573096683791 0.6436244745446054
0.137511 1 2757 4282 0.00023353573096683791 0.6438580102755722
0.137513 1 2758 4282 0.00023353573096683791 0.644091546006539
0.137524 2 2760 4282 0.00046707146193367583 0.6445586174684726
0.137548 1 2761 4282 0.00023353573096683791 0.6447921531994395
0.137588 1 2762 4282 0.00023353573096683791 0.6450256889304063
0.137617 1 2763 4282 0.00023353573096683791 0.6452592246613732
0.13762 1 2764 4282 0.00023353573096683791 0.64549276039234
0.137635 1 2765 4282 0.00023353573096683791 0.6457262961233069
0.137649 1 2766 4282 0.00023353573096683791 0.6459598318542737
0.137658 1 2767 4282 0.00023353573096683791 0.6461933675852406
0.13767 1 2768 4282 0.00023353573096683791 0.6464269033162073
0.137683 1 2769 4282 0.00023353573096683791 0.6466604390471742
0.137715 1 2770 4282 0.00023353573096683791 0.646893974778141
0.137716 1 2771 4282 0.00023353573096683791 0.6471275105091079
0.137718 1 2772 4282 0.00023353573096683791 0.6473610462400747
0.13772 1 2773 4282 0.00023353573096683791 0.6475945819710416
0.137739 2 2775 4282 0.00046707146193367583 0.6480616534329753
0.137748 1 2776 4282 0.00023353573096683791 0.6482951891639421
0.137753 1 2777 4282 0.00023353573096683791 0.6485287248949089
0.137772 1 2778 4282 0.00023353573096683791 0.6487622606258757
0.137779 1 2779 4282 0.00023353573096683791 0.6489957963568426
0.137782 1 2780 4282 0.00023353573096683791 0.6492293320878094
0.137804 1 2781 4282 0.00023353573096683791 0.6494628678187763
0.137812 1 2782 4282 0.00023353573096683791 0.6496964035497431
0.137817 1 2783 4282 0.00023353573096683791 0.64992993928071
0.137846 1 2784 4282 0.00023353573096683791 0.6501634750116768
0.137848 1 2785 4282 0.00023353573096683791 0.6503970107426437
0.137868 1 2786 4282 0.00023353573096683791 0.6506305464736105
0.137955 1 2787 4282 0.00023353573096683791 0.6508640822045773
0.137976 1 2788 4282 0.00023353573096683791 0.6510976179355441
0.137989 1 2789 4282 0.00023353573096683791 0.651331153666511
0.138023 1 2790 4282 0.00023353573096683791 0.6515646893974778
0.138038 1 2791 4282 0.00023353573096683791 0.6517982251284447
0.138044 1 2792 4282 0.00023353573096683791 0.6520317608594115
0.138099 1 2793 4282 0.00023353573096683791 0.6522652965903784
0.138118 1 2794 4282 0.00023353573096683791 0.6524988323213452
0.138133 1 2795 4282 0.00023353573096683791 0.652732368052312
0.138146 1 2796 4282 0.00023353573096683791 0.6529659037832788
0.138171 2 2798 4282 0.00046707146193367583 0.6534329752452125
0.138184 1 2799 4282 0.00023353573096683791 0.6536665109761793
0.138201 1 2800 4282 0.00023353573096683791 0.6539000467071462
0.138203 1 2801 4282 0.00023353573096683791 0.654133582438113
0.138209 1 2802 4282 0.00023353573096683791 0.6543671181690799
0.138215 1 2803 4282 0.00023353573096683791 0.6546006539000467
0.138228 1 2804 4282 0.00023353573096683791 0.6548341896310136
0.138274 1 2805 4282 0.00023353573096683791 0.6550677253619804
0.13829 1 2806 4282 0.00023353573096683791 0.6553012610929472
0.138299 1 2807 4282 0.00023353573096683791 0.655534796823914
0.138313 1 2808 4282 0.00023353573096683791 0.6557683325548809
0.138314 1 2809 4282 0.00023353573096683791 0.6560018682858477
0.138323 1 2810 4282 0.00023353573096683791 0.6562354040168146
0.138349 1 2811 4282 0.00023353573096683791 0.6564689397477814
0.138362 1 2812 4282 0.00023353573096683791 0.6567024754787483
0.138367 1 2813 4282 0.00023353573096683791 0.6569360112097151
0.138382 1 2814 4282 0.00023353573096683791 0.657169546940682
0.138399 1 2815 4282 0.00023353573096683791 0.6574030826716487
0.13841 1 2816 4282 0.00023353573096683791 0.6576366184026156
0.138414 1 2817 4282 0.00023353573096683791 0.6578701541335824
0.138449 1 2818 4282 0.00023353573096683791 0.6581036898645493
0.138484 1 2819 4282 0.00023353573096683791 0.6583372255955161
0.13849 1 2820 4282 0.00023353573096683791 0.658570761326483
0.138514 1 2821 4282 0.00023353573096683791 0.6588042970574498
0.138527 1 2822 4282 0.00023353573096683791 0.6590378327884167
0.138529 1 2823 4282 0.00023353573096683791 0.6592713685193835
0.138547 1 2824 4282 0.00023353573096683791 0.6595049042503504
0.138575 1 2825 4282 0.00023353573096683791 0.6597384399813171
0.138582 1 2826 4282 0.00023353573096683791 0.6599719757122839
0.138583 1 2827 4282 0.00023353573096683791 0.6602055114432508
0.138586 1 2828 4282 0.00023353573096683791 0.6604390471742176
0.138646 1 2829 4282 0.00023353573096683791 0.6606725829051845
0.138657 1 2830 4282 0.00023353573096683791 0.6609061186361513
0.138686 1 2831 4282 0.00023353573096683791 0.6611396543671182
0.138703 1 2832 4282 0.00023353573096683791 0.661373190098085
0.138705 1 2833 4282 0.00023353573096683791 0.6616067258290519
0.13875 1 2834 4282 0.00023353573096683791 0.6618402615600186
0.138752 1 2835 4282 0.00023353573096683791 0.6620737972909855
0.138766 1 2836 4282 0.00023353573096683791 0.6623073330219523
0.138768 1 2837 4282 0.00023353573096683791 0.6625408687529192
0.138784 1 2838 4282 0.00023353573096683791 0.662774404483886
0.138803 1 2839 4282 0.00023353573096683791 0.6630079402148529
0.138806 1 2840 4282 0.00023353573096683791 0.6632414759458197
0.138856 1 2841 4282 0.00023353573096683791 0.6634750116767866
0.138864 1 2842 4282 0.00023353573096683791 0.6637085474077534
0.138876 1 2843 4282 0.00023353573096683791 0.6639420831387203
0.138904 1 2844 4282 0.00023353573096683791 0.664175618869687
0.138912 1 2845 4282 0.00023353573096683791 0.6644091546006539
0.138926 1 2846 4282 0.00023353573096683791 0.6646426903316207
0.138941 1 2847 4282 0.00023353573096683791 0.6648762260625876
0.138966 2 2849 4282 0.00046707146193367583 0.6653432975245213
0.138974 1 2850 4282 0.00023353573096683791 0.6655768332554881
0.138975 1 2851 4282 0.00023353573096683791 0.665810368986455
0.138976 1 2852 4282 0.00023353573096683791 0.6660439047174218
0.138977 1 2853 4282 0.00023353573096683791 0.6662774404483887
0.138984 1 2854 4282 0.00023353573096683791 0.6665109761793554
0.138987 1 2855 4282 0.00023353573096683791 0.6667445119103222
0.138999 1 2856 4282 0.00023353573096683791 0.6669780476412891
0.139019 1 2857 4282 0.00023353573096683791 0.667211583372256
0.139032 1 2858 4282 0.00023353573096683791 0.6674451191032228
0.139042 1 2859 4282 0.00023353573096683791 0.6676786548341896
0.139045 2 2861 4282 0.00046707146193367583 0.6681457262961233
0.13905 1 2862 4282 0.00023353573096683791 0.6683792620270902
0.139053 1 2863 4282 0.00023353573096683791 0.6686127977580569
0.139057 1 2864 4282 0.00023353573096683791 0.6688463334890238
0.13909 1 2865 4282 0.00023353573096683791 0.6690798692199906
0.139151 1 2866 4282 0.00023353573096683791 0.6693134049509575
0.139188 1 2867 4282 0.00023353573096683791 0.6695469406819243
0.139192 1 2868 4282 0.00023353573096683791 0.6697804764128912
0.13922 1 2869 4282 0.00023353573096683791 0.670014012143858
0.139241 1 2870 4282 0.00023353573096683791 0.6702475478748249
0.139251 1 2871 4282 0.00023353573096683791 0.6704810836057917
0.139255 1 2872 4282 0.00023353573096683791 0.6707146193367586
0.139265 1 2873 4282 0.00023353573096683791 0.6709481550677253
0.139274 1 2874 4282 0.00023353573096683791 0.6711816907986922
0.139284 1 2875 4282 0.00023353573096683791 0.671415226529659
0.139296 1 2876 4282 0.00023353573096683791 0.6716487622606259
0.139328 1 2877 4282 0.00023353573096683791 0.6718822979915927
0.139351 1 2878 4282 0.00023353573096683791 0.6721158337225596
0.139358 1 2879 4282 0.00023353573096683791 0.6723493694535264
0.139362 1 2880 4282 0.00023353573096683791 0.6725829051844933
0.139382 1 2881 4282 0.00023353573096683791 0.6728164409154601
0.139418 1 2882 4282 0.00023353573096683791 0.6730499766464269
0.139428 1 2883 4282 0.00023353573096683791 0.6732835123773937
0.139439 1 2884 4282 0.00023353573096683791 0.6735170481083605
0.139443 1 2885 4282 0.00023353573096683791 0.6737505838393274
0.139452 1 2886 4282 0.00023353573096683791 0.6739841195702942
0.139473 1 2887 4282 0.00023353573096683791 0.6742176553012611
0.139481 1 2888 4282 0.00023353573096683791 0.674451191032228
0.139494 1 2889 4282 0.00023353573096683791 0.6746847267631948
0.139498 1 2890 4282 0.00023353573096683791 0.6749182624941616
0.139512 1 2891 4282 0.00023353573096683791 0.6751517982251285
0.139528 1 2892 4282 0.00023353573096683791 0.6753853339560952
0.139556 1 2893 4282 0.00023353573096683791 0.6756188696870621
0.139574 1 2894 4282 0.00023353573096683791 0.6758524054180289
0.139581 1 2895 4282 0.00023353573096683791 0.6760859411489958
0.139588 1 2896 4282 0.00023353573096683791 0.6763194768799626
0.13959 1 2897 4282 0.00023353573096683791 0.6765530126109295
0.13961 1 2898 4282 0.00023353573096683791 0.6767865483418963
0.139634 1 2899 4282 0.00023353573096683791 0.6770200840728632
0.139636 1 2900 4282 0.00023353573096683791 0.67725361980383
0.13964 1 2901 4282 0.00023353573096683791 0.6774871555347968
0.139642 1 2902 4282 0.00023353573096683791 0.6777206912657636
0.139646 1 2903 4282 0.00023353573096683791 0.6779542269967305
0.139655 1 2904 4282 0.00023353573096683791 0.6781877627276973
0.139663 1 2905 4282 0.00023353573096683791 0.6784212984586642
0.139667 1 2906 4282 0.00023353573096683791 0.678654834189631
0.139688 1 2907 4282 0.00023353573096683791 0.6788883699205979
0.139689 1 2908 4282 0.00023353573096683791 0.6791219056515647
0.139694 1 2909 4282 0.00023353573096683791 0.6793554413825316
0.139712 1 2910 4282 0.00023353573096683791 0.6795889771134984
0.139733 1 2911 4282 0.00023353573096683791 0.6798225128444652
0.139767 1 2912 4282 0.00023353573096683791 0.680056048575432
0.139779 1 2913 4282 0.00023353573096683791 0.6802895843063989
0.139808 1 2914 4282 0.00023353573096683791 0.6805231200373657
0.139816 1 2915 4282 0.00023353573096683791 0.6807566557683326
0.139826 1 2916 4282 0.00023353573096683791 0.6809901914992994
0.139833 1 2917 4282 0.00023353573096683791 0.6812237272302663
0.139848 1 2918 4282 0.00023353573096683791 0.6814572629612331
0.139878 1 2919 4282 0.00023353573096683791 0.6816907986922
0.13989 1 2920 4282 0.00023353573096683791 0.6819243344231667
0.139891 1 2921 4282 0.00023353573096683791 0.6821578701541335
0.139893 1 2922 4282 0.00023353573096683791 0.6823914058851004
0.13992 1 2923 4282 0.00023353573096683791 0.6826249416160672
0.139937 1 2924 4282 0.00023353573096683791 0.6828584773470341
0.13995 1 2925 4282 0.00023353573096683791 0.6830920130780009
0.139975 1 2926 4282 0.00023353573096683791 0.6833255488089678
0.140008 1 2927 4282 0.00023353573096683791 0.6835590845399346
0.140018 1 2928 4282 0.00023353573096683791 0.6837926202709015
0.140019 1 2929 4282 0.00023353573096683791 0.6840261560018683
0.140035 1 2930 4282 0.00023353573096683791 0.6842596917328351
0.140039 1 2931 4282 0.00023353573096683791 0.6844932274638019
0.140054 1 2932 4282 0.00023353573096683791 0.6847267631947688
0.140063 1 2933 4282 0.00023353573096683791 0.6849602989257356
0.14007 1 2934 4282 0.00023353573096683791 0.6851938346567025
0.140072 1 2935 4282 0.00023353573096683791 0.6854273703876693
0.140083 1 2936 4282 0.00023353573096683791 0.6856609061186362
0.140091 1 2937 4282 0.00023353573096683791 0.685894441849603
0.140127 1 2938 4282 0.00023353573096683791 0.6861279775805699
0.140133 1 2939 4282 0.00023353573096683791 0.6863615133115367
0.140159 1 2940 4282 0.00023353573096683791 0.6865950490425035
0.140162 1 2941 4282 0.00023353573096683791 0.6868285847734703
0.140165 1 2942 4282 0.00023353573096683791 0.6870621205044372
0.14019 1 2943 4282 0.00023353573096683791 0.687295656235404
0.140193 1 2944 4282 0.00023353573096683791 0.6875291919663709
0.140212 1 2945 4282 0.00023353573096683791 0.6877627276973377
0.140226 1 2946 4282 0.00023353573096683791 0.6879962634283046
0.140251 1 2947 4282 0.00023353573096683791 0.6882297991592714
0.140257 1 2948 4282 0.00023353573096683791 0.6884633348902383
0.140265 1 2949 4282 0.00023353573096683791 0.688696870621205
0.140266 1 2950 4282 0.00023353573096683791 0.6889304063521718
0.140303 1 2951 4282 0.00023353573096683791 0.6891639420831387
0.14031 1 2952 4282 0.00023353573096683791 0.6893974778141055
0.140311 1 2953 4282 0.00023353573096683791 0.6896310135450724
0.140337 1 2954 4282 0.00023353573096683791 0.6898645492760392
0.140345 1 2955 4282 0.00023353573096683791 0.6900980850070061
0.140362 1 2956 4282 0.00023353573096683791 0.6903316207379729
0.140363 1 2957 4282 0.00023353573096683791 0.6905651564689398
0.140369 1 2958 4282 0.00023353573096683791 0.6907986921999066
0.140373 1 2959 4282 0.00023353573096683791 0.6910322279308734
0.140388 1 2960 4282 0.00023353573096683791 0.6912657636618402
0.140408 1 2961 4282 0.00023353573096683791 0.6914992993928071
0.140416 1 2962 4282 0.00023353573096683791 0.6917328351237739
0.140418 1 2963 4282 0.00023353573096683791 0.6919663708547408
0.140423 1 2964 4282 0.00023353573096683791 0.6921999065857076
0.14044 1 2965 4282 0.00023353573096683791 0.6924334423166745
0.140457 1 2966 4282 0.00023353573096683791 0.6926669780476413
0.140472 1 2967 4282 0.00023353573096683791 0.6929005137786082
0.140489 1 2968 4282 0.00023353573096683791 0.6931340495095749
0.140509 1 2969 4282 0.00023353573096683791 0.6933675852405418
0.140524 1 2970 4282 0.00023353573096683791 0.6936011209715086
0.140531 1 2971 4282 0.00023353573096683791 0.6938346567024755
0.140554 1 2972 4282 0.00023353573096683791 0.6940681924334423
0.14056 1 2973 4282 0.00023353573096683791 0.6943017281644092
0.14057 1 2974 4282 0.00023353573096683791 0.694535263895376
0.140571 1 2975 4282 0.00023353573096683791 0.6947687996263429
0.140632 1 2976 4282 0.00023353573096683791 0.6950023353573097
0.140648 1 2977 4282 0.00023353573096683791 0.6952358710882766
0.140664 1 2978 4282 0.00023353573096683791 0.6954694068192433
0.140677 1 2979 4282 0.00023353573096683791 0.6957029425502101
0.140705 1 2980 4282 0.00023353573096683791 0.695936478281177
0.140727 1 2981 4282 0.00023353573096683791 0.6961700140121438
0.140736 1 2982 4282 0.00023353573096683791 0.6964035497431107
0.14075 1 2983 4282 0.00023353573096683791 0.6966370854740775
0.140787 1 2984 4282 0.00023353573096683791 0.6968706212050444
0.140789 1 2985 4282 0.00023353573096683791 0.6971041569360112
0.140797 1 2986 4282 0.00023353573096683791 0.6973376926669781
0.140865 1 2987 4282 0.00023353573096683791 0.6975712283979448
0.1409 1 2988 4282 0.00023353573096683791 0.6978047641289117
0.140901 1 2989 4282 0.00023353573096683791 0.6980382998598785
0.140908 1 2990 4282 0.00023353573096683791 0.6982718355908454
0.14091 1 2991 4282 0.00023353573096683791 0.6985053713218122
0.14092 1 2992 4282 0.00023353573096683791 0.6987389070527791
0.140935 1 2993 4282 0.00023353573096683791 0.6989724427837459
0.140942 1 2994 4282 0.00023353573096683791 0.6992059785147128
0.140951 1 2995 4282 0.00023353573096683791 0.6994395142456796
0.140965 1 2996 4282 0.00023353573096683791 0.6996730499766465
0.140995 1 2997 4282 0.00023353573096683791 0.6999065857076132
0.141001 1 2998 4282 0.00023353573096683791 0.7001401214385801
0.141007 1 2999 4282 0.00023353573096683791 0.7003736571695469
0.141008 1 3000 4282 0.00023353573096683791 0.7006071929005138
0.14101 1 3001 4282 0.00023353573096683791 0.7008407286314806
0.141015 1 3002 4282 0.00023353573096683791 0.7010742643624475
0.141037 1 3003 4282 0.00023353573096683791 0.7013078000934143
0.14104 1 3004 4282 0.00023353573096683791 0.7015413358243812
0.141051 1 3005 4282 0.00023353573096683791 0.701774871555348
0.141058 1 3006 4282 0.00023353573096683791 0.7020084072863149
0.141075 1 3007 4282 0.00023353573096683791 0.7022419430172816
0.141079 1 3008 4282 0.00023353573096683791 0.7024754787482484
0.141085 1 3009 4282 0.00023353573096683791 0.7027090144792153
0.141097 1 3010 4282 0.00023353573096683791 0.7029425502101821
0.141105 1 3011 4282 0.00023353573096683791 0.703176085941149
0.141111 1 3012 4282 0.00023353573096683791 0.7034096216721158
0.141121 1 3013 4282 0.00023353573096683791 0.7036431574030827
0.141135 1 3014 4282 0.00023353573096683791 0.7038766931340495
0.141143 1 3015 4282 0.00023353573096683791 0.7041102288650164
0.141181 1 3016 4282 0.00023353573096683791 0.7043437645959831
0.141201 1 3017 4282 0.00023353573096683791 0.70457730032695
0.141221 1 3018 4282 0.00023353573096683791 0.7048108360579168
0.141233 1 3019 4282 0.00023353573096683791 0.7050443717888837
0.141239 1 3020 4282 0.00023353573096683791 0.7052779075198505
0.141257 1 3021 4282 0.00023353573096683791 0.7055114432508174
0.141262 1 3022 4282 0.00023353573096683791 0.7057449789817842
0.141266 1 3023 4282 0.00023353573096683791 0.7059785147127511
0.141267 1 3024 4282 0.00023353573096683791 0.7062120504437179
0.14128 1 3025 4282 0.00023353573096683791 0.7064455861746848
0.141287 1 3026 4282 0.00023353573096683791 0.7066791219056515
0.141292 1 3027 4282 0.00023353573096683791 0.7069126576366184
0.141302 1 3028 4282 0.00023353573096683791 0.7071461933675852
0.141304 1 3029 4282 0.00023353573096683791 0.7073797290985521
0.141305 1 3030 4282 0.00023353573096683791 0.7076132648295189
0.141316 1 3031 4282 0.00023353573096683791 0.7078468005604858
0.14132 1 3032 4282 0.00023353573096683791 0.7080803362914526
0.141321 1 3033 4282 0.00023353573096683791 0.7083138720224195
0.141331 2 3035 4282 0.00046707146193367583 0.708780943484353
0.141345 1 3036 4282 0.00023353573096683791 0.7090144792153199
0.141395 1 3037 4282 0.00023353573096683791 0.7092480149462868
0.141398 1 3038 4282 0.00023353573096683791 0.7094815506772536
0.141399 1 3039 4282 0.00023353573096683791 0.7097150864082205
0.141431 1 3040 4282 0.00023353573096683791 0.7099486221391873
0.141433 1 3041 4282 0.00023353573096683791 0.7101821578701542
0.141436 1 3042 4282 0.00023353573096683791 0.710415693601121
0.141454 1 3043 4282 0.00023353573096683791 0.7106492293320879
0.141462 1 3044 4282 0.00023353573096683791 0.7108827650630547
0.141466 1 3045 4282 0.00023353573096683791 0.7111163007940214
0.141481 1 3046 4282 0.00023353573096683791 0.7113498365249883
0.141508 1 3047 4282 0.00023353573096683791 0.7115833722559551
0.141513 1 3048 4282 0.00023353573096683791 0.711816907986922
0.14154 1 3049 4282 0.00023353573096683791 0.7120504437178888
0.141551 1 3050 4282 0.00023353573096683791 0.7122839794488557
0.141554 1 3051 4282 0.00023353573096683791 0.7125175151798225
0.141564 1 3052 4282 0.00023353573096683791 0.7127510509107894
0.141567 1 3053 4282 0.00023353573096683791 0.7129845866417562
0.141571 1 3054 4282 0.00023353573096683791 0.713218122372723
0.14158 2 3056 4282 0.00046707146193367583 0.7136851938346567
0.141582 1 3057 4282 0.00023353573096683791 0.7139187295656235
0.141588 1 3058 4282 0.00023353573096683791 0.7141522652965904
0.141604 1 3059 4282 0.00023353573096683791 0.7143858010275572
0.141644 1 3060 4282 0.00023353573096683791 0.7146193367585241
0.141687 1 3061 4282 0.00023353573096683791 0.7148528724894909
0.141694 1 3062 4282 0.00023353573096683791 0.7150864082204578
0.141702 2 3064 4282 0.00046707146193367583 0.7155534796823914
0.141706 1 3065 4282 0.00023353573096683791 0.7157870154133582
0.141709 1 3066 4282 0.00023353573096683791 0.7160205511443251
0.141721 1 3067 4282 0.00023353573096683791 0.7162540868752919
0.141742 1 3068 4282 0.00023353573096683791 0.7164876226062588
0.141759 1 3069 4282 0.00023353573096683791 0.7167211583372256
0.141769 1 3070 4282 0.00023353573096683791 0.7169546940681925
0.141795 2 3072 4282 0.00046707146193367583 0.7174217655301262
0.141815 1 3073 4282 0.00023353573096683791 0.7176553012610929
0.141837 1 3074 4282 0.00023353573096683791 0.7178888369920597
0.141845 1 3075 4282 0.00023353573096683791 0.7181223727230266
0.141846 1 3076 4282 0.00023353573096683791 0.7183559084539934
0.141852 1 3077 4282 0.00023353573096683791 0.7185894441849603
0.14186 1 3078 4282 0.00023353573096683791 0.7188229799159271
0.141881 1 3079 4282 0.00023353573096683791 0.719056515646894
0.141913 1 3080 4282 0.00023353573096683791 0.7192900513778608
0.141914 1 3081 4282 0.00023353573096683791 0.7195235871088277
0.141919 1 3082 4282 0.00023353573096683791 0.7197571228397945
0.141953 1 3083 4282 0.00023353573096683791 0.7199906585707613
0.141955 1 3084 4282 0.00023353573096683791 0.7202241943017281
0.141956 1 3085 4282 0.00023353573096683791 0.720457730032695
0.14196 1 3086 4282 0.00023353573096683791 0.7206912657636618
0.141963 1 3087 4282 0.00023353573096683791 0.7209248014946287
0.141972 1 3088 4282 0.00023353573096683791 0.7211583372255955
0.141997 1 3089 4282 0.00023353573096683791 0.7213918729565624
0.142008 1 3090 4282 0.00023353573096683791 0.7216254086875292
0.142009 1 3091 4282 0.00023353573096683791 0.7218589444184961
0.142032 1 3092 4282 0.00023353573096683791 0.7220924801494629
0.142132 1 3093 4282 0.00023353573096683791 0.7223260158804297
0.142133 1 3094 4282 0.00023353573096683791 0.7225595516113965
0.14214 1 3095 4282 0.00023353573096683791 0.7227930873423634
0.142146 1 3096 4282 0.00023353573096683791 0.7230266230733302
0.142148 1 3097 4282 0.00023353573096683791 0.7232601588042971
0.142153 1 3098 4282 0.00023353573096683791 0.7234936945352639
0.142165 1 3099 4282 0.00023353573096683791 0.7237272302662308
0.142237 1 3100 4282 0.00023353573096683791 0.7239607659971976
0.142263 1 3101 4282 0.00023353573096683791 0.7241943017281645
0.142273 1 3102 4282 0.00023353573096683791 0.7244278374591312
0.142274 1 3103 4282 0.00023353573096683791 0.724661373190098
0.142299 1 3104 4282 0.00023353573096683791 0.7248949089210649
0.142348 1 3105 4282 0.00023353573096683791 0.7251284446520317
0.142353 1 3106 4282 0.00023353573096683791 0.7253619803829986
0.142362 1 3107 4282 0.00023353573096683791 0.7255955161139654
0.142377 1 3108 4282 0.00023353573096683791 0.7258290518449323
0.142404 1 3109 4282 0.00023353573096683791 0.7260625875758991
0.14243 1 3110 4282 0.00023353573096683791 0.726296123306866
0.142447 1 3111 4282 0.00023353573096683791 0.7265296590378328
0.142483 1 3112 4282 0.00023353573096683791 0.7267631947687996
0.142488 1 3113 4282 0.00023353573096683791 0.7269967304997664
0.142497 1 3114 4282 0.00023353573096683791 0.7272302662307333
0.142521 1 3115 4282 0.00023353573096683791 0.7274638019617001
0.142531 1 3116 4282 0.00023353573096683791 0.727697337692667
0.142539 1 3117 4282 0.00023353573096683791 0.7279308734236338
0.14256 1 3118 4282 0.00023353573096683791 0.7281644091546007
0.142597 1 3119 4282 0.00023353573096683791 0.7283979448855675
0.142624 1 3120 4282 0.00023353573096683791 0.7286314806165344
0.142625 1 3121 4282 0.00023353573096683791 0.7288650163475011
0.142639 1 3122 4282 0.00023353573096683791 0.729098552078468
0.142643 2 3124 4282 0.00046707146193367583 0.7295656235404017
0.142685 1 3125 4282 0.00023353573096683791 0.7297991592713685
0.142693 1 3126 4282 0.00023353573096683791 0.7300326950023354
0.142709 1 3127 4282 0.00023353573096683791 0.7302662307333022
0.142726 1 3128 4282 0.00023353573096683791 0.7304997664642691
0.142735 1 3129 4282 0.00023353573096683791 0.7307333021952359
0.142781 1 3130 4282 0.00023353573096683791 0.7309668379262028
0.142787 1 3131 4282 0.00023353573096683791 0.7312003736571695
0.142788 1 3132 4282 0.00023353573096683791 0.7314339093881363
0.142853 1 3133 4282 0.00023353573096683791 0.7316674451191032
0.142858 1 3134 4282 0.00023353573096683791 0.73190098085007
0.142905 1 3135 4282 0.00023353573096683791 0.7321345165810369
0.142917 1 3136 4282 0.00023353573096683791 0.7323680523120037
0.142932 1 3137 4282 0.00023353573096683791 0.7326015880429706
0.142934 1 3138 4282 0.00023353573096683791 0.7328351237739374
0.142943 1 3139 4282 0.00023353573096683791 0.7330686595049043
0.142961 1 3140 4282 0.00023353573096683791 0.733302195235871
0.142996 1 3141 4282 0.00023353573096683791 0.7335357309668379
0.143002 1 3142 4282 0.00023353573096683791 0.7337692666978047
0.143007 2 3144 4282 0.00046707146193367583 0.7342363381597384
0.143009 1 3145 4282 0.00023353573096683791 0.7344698738907053
0.143047 1 3146 4282 0.00023353573096683791 0.7347034096216721
0.143059 1 3147 4282 0.00023353573096683791 0.734936945352639
0.143064 1 3148 4282 0.00023353573096683791 0.7351704810836058
0.14307 1 3149 4282 0.00023353573096683791 0.7354040168145727
0.143103 1 3150 4282 0.00023353573096683791 0.7356375525455394
0.143134 1 3151 4282 0.00023353573096683791 0.7358710882765063
0.14315 1 3152 4282 0.00023353573096683791 0.7361046240074731
0.143158 1 3153 4282 0.00023353573096683791 0.73633815973844
0.14318 1 3154 4282 0.00023353573096683791 0.7365716954694068
0.143225 1 3155 4282 0.00023353573096683791 0.7368052312003737
0.143226 1 3156 4282 0.00023353573096683791 0.7370387669313405
0.143234 1 3157 4282 0.00023353573096683791 0.7372723026623074
0.143247 1 3158 4282 0.00023353573096683791 0.7375058383932742
0.14325 1 3159 4282 0.00023353573096683791 0.737739374124241
0.143279 1 3160 4282 0.00023353573096683791 0.7379729098552078
0.143284 2 3162 4282 0.00046707146193367583 0.7384399813171415
0.14329 1 3163 4282 0.00023353573096683791 0.7386735170481084
0.14332 1 3164 4282 0.00023353573096683791 0.7389070527790752
0.143322 1 3165 4282 0.00023353573096683791 0.739140588510042
0.143327 1 3166 4282 0.00023353573096683791 0.7393741242410089
0.143341 1 3167 4282 0.00023353573096683791 0.7396076599719758
0.143367 1 3168 4282 0.00023353573096683791 0.7398411957029426
0.14337 1 3169 4282 0.00023353573096683791 0.7400747314339093
0.143391 1 3170 4282 0.00023353573096683791 0.7403082671648762
0.143457 2 3172 4282 0.00046707146193367583 0.7407753386268099
0.143484 1 3173 4282 0.00023353573096683791 0.7410088743577767
0.143495 1 3174 4282 0.00023353573096683791 0.7412424100887436
0.143509 1 3175 4282 0.00023353573096683791 0.7414759458197104
0.143533 1 3176 4282 0.00023353573096683791 0.7417094815506773
0.143556 1 3177 4282 0.00023353573096683791 0.7419430172816441
0.143581 1 3178 4282 0.00023353573096683791 0.742176553012611
0.143582 1 3179 4282 0.00023353573096683791 0.7424100887435777
0.143599 1 3180 4282 0.00023353573096683791 0.7426436244745446
0.143623 1 3181 4282 0.00023353573096683791 0.7428771602055114
0.143626 1 3182 4282 0.00023353573096683791 0.7431106959364783
0.143637 1 3183 4282 0.00023353573096683791 0.7433442316674451
0.143652 1 3184 4282 0.00023353573096683791 0.743577767398412
0.143664 1 3185 4282 0.00023353573096683791 0.7438113031293788
0.143677 1 3186 4282 0.00023353573096683791 0.7440448388603457
0.143709 1 3187 4282 0.00023353573096683791 0.7442783745913125
0.143732 1 3188 4282 0.00023353573096683791 0.7445119103222793
0.143779 1 3189 4282 0.00023353573096683791 0.7447454460532461
0.14378 1 3190 4282 0.00023353573096683791 0.744978981784213
0.143799 1 3191 4282 0.00023353573096683791 0.7452125175151798
0.143822 1 3192 4282 0.00023353573096683791 0.7454460532461467
0.143823 1 3193 4282 0.00023353573096683791 0.7456795889771135
0.143843 1 3194 4282 0.00023353573096683791 0.7459131247080804
0.143861 1 3195 4282 0.00023353573096683791 0.7461466604390472
0.143881 1 3196 4282 0.00023353573096683791 0.746380196170014
0.143883 1 3197 4282 0.00023353573096683791 0.7466137319009809
0.143954 1 3198 4282 0.00023353573096683791 0.7468472676319476
0.14396 1 3199 4282 0.00023353573096683791 0.7470808033629145
0.144004 1 3200 4282 0.00023353573096683791 0.7473143390938813
0.14404 1 3201 4282 0.00023353573096683791 0.7475478748248482
0.144061 1 3202 4282 0.00023353573096683791 0.747781410555815
0.144067 1 3203 4282 0.00023353573096683791 0.7480149462867819
0.14408 1 3204 4282 0.00023353573096683791 0.7482484820177487
0.144081 1 3205 4282 0.00023353573096683791 0.7484820177487156
0.144104 1 3206 4282 0.00023353573096683791 0.7487155534796824
0.14413 1 3207 4282 0.00023353573096683791 0.7489490892106492
0.14415 1 3208 4282 0.00023353573096683791 0.749182624941616
0.144179 1 3209 4282 0.00023353573096683791 0.7494161606725829
0.144204 2 3211 4282 0.00046707146193367583 0.7498832321345166
0.144234 1 3212 4282 0.00023353573096683791 0.7501167678654834
0.144258 1 3213 4282 0.00023353573096683791 0.7503503035964503
0.144286 1 3214 4282 0.00023353573096683791 0.7505838393274171
0.144289 1 3215 4282 0.00023353573096683791 0.750817375058384
0.144293 1 3216 4282 0.00023353573096683791 0.7510509107893508
0.144299 1 3217 4282 0.00023353573096683791 0.7512844465203176
0.14431 1 3218 4282 0.00023353573096683791 0.7515179822512844
0.144333 1 3219 4282 0.00023353573096683791 0.7517515179822513
0.144362 1 3220 4282 0.00023353573096683791 0.7519850537132181
0.144377 1 3221 4282 0.00023353573096683791 0.752218589444185
0.144418 1 3222 4282 0.00023353573096683791 0.7524521251751518
0.144436 1 3223 4282 0.00023353573096683791 0.7526856609061187
0.144457 1 3224 4282 0.00023353573096683791 0.7529191966370855
0.144468 1 3225 4282 0.00023353573096683791 0.7531527323680524
0.144471 1 3226 4282 0.00023353573096683791 0.7533862680990191
0.144492 1 3227 4282 0.00023353573096683791 0.753619803829986
0.144516 1 3228 4282 0.00023353573096683791 0.7538533395609528
0.144572 1 3229 4282 0.00023353573096683791 0.7540868752919196
0.144609 1 3230 4282 0.00023353573096683791 0.7543204110228865
0.144653 1 3231 4282 0.00023353573096683791 0.7545539467538533
0.144733 1 3232 4282 0.00023353573096683791 0.7547874824848202
0.144745 1 3233 4282 0.00023353573096683791 0.755021018215787
0.144748 1 3234 4282 0.00023353573096683791 0.7552545539467539
0.144759 1 3235 4282 0.00023353573096683791 0.7554880896777207
0.144763 1 3236 4282 0.00023353573096683791 0.7557216254086875
0.144769 1 3237 4282 0.00023353573096683791 0.7559551611396543
0.144785 1 3238 4282 0.00023353573096683791 0.7561886968706212
0.144806 1 3239 4282 0.00023353573096683791 0.756422232601588
0.144834 1 3240 4282 0.00023353573096683791 0.7566557683325549
0.144847 1 3241 4282 0.00023353573096683791 0.7568893040635217
0.144852 1 3242 4282 0.00023353573096683791 0.7571228397944886
0.144868 1 3243 4282 0.00023353573096683791 0.7573563755254554
0.144888 1 3244 4282 0.00023353573096683791 0.7575899112564223
0.144894 1 3245 4282 0.00023353573096683791 0.757823446987389
0.144959 1 3246 4282 0.00023353573096683791 0.7580569827183559
0.144969 1 3247 4282 0.00023353573096683791 0.7582905184493227
0.144988 1 3248 4282 0.00023353573096683791 0.7585240541802896
0.145049 1 3249 4282 0.00023353573096683791 0.7587575899112564
0.145051 1 3250 4282 0.00023353573096683791 0.7589911256422233
0.14508 1 3251 4282 0.00023353573096683791 0.7592246613731901
0.145154 1 3252 4282 0.00023353573096683791 0.759458197104157
0.145165 1 3253 4282 0.00023353573096683791 0.7596917328351238
0.145218 1 3254 4282 0.00023353573096683791 0.7599252685660907
0.145227 1 3255 4282 0.00023353573096683791 0.7601588042970574
0.145254 2 3257 4282 0.00046707146193367583 0.7606258757589911
0.145259 1 3258 4282 0.00023353573096683791 0.760859411489958
0.145261 1 3259 4282 0.00023353573096683791 0.7610929472209248
0.145268 1 3260 4282 0.00023353573096683791 0.7613264829518916
0.145286 1 3261 4282 0.00023353573096683791 0.7615600186828585
0.14529 1 3262 4282 0.00023353573096683791 0.7617935544138253
0.145294 1 3263 4282 0.00023353573096683791 0.7620270901447922
0.145316 1 3264 4282 0.00023353573096683791 0.762260625875759
0.145331 1 3265 4282 0.00023353573096683791 0.7624941616067258
0.145342 1 3266 4282 0.00023353573096683791 0.7627276973376926
0.145344 1 3267 4282 0.00023353573096683791 0.7629612330686595
0.145346 1 3268 4282 0.00023353573096683791 0.7631947687996263
0.145357 1 3269 4282 0.00023353573096683791 0.7634283045305932
0.145367 1 3270 4282 0.00023353573096683791 0.76366184026156
0.145384 1 3271 4282 0.00023353573096683791 0.7638953759925269
0.145388 1 3272 4282 0.00023353573096683791 0.7641289117234937
0.145412 1 3273 4282 0.00023353573096683791 0.7643624474544606
0.145413 1 3274 4282 0.00023353573096683791 0.7645959831854273
0.145424 1 3275 4282 0.00023353573096683791 0.7648295189163942
0.145428 1 3276 4282 0.00023353573096683791 0.765063054647361
0.14544 1 3277 4282 0.00023353573096683791 0.7652965903783279
0.145442 1 3278 4282 0.00023353573096683791 0.7655301261092947
0.145451 1 3279 4282 0.00023353573096683791 0.7657636618402616
0.145509 1 3280 4282 0.00023353573096683791 0.7659971975712284
0.145517 1 3281 4282 0.00023353573096683791 0.7662307333021953
0.145544 1 3282 4282 0.00023353573096683791 0.7664642690331621
0.145565 1 3283 4282 0.00023353573096683791 0.766697804764129
0.145594 1 3284 4282 0.00023353573096683791 0.7669313404950957
0.145612 1 3285 4282 0.00023353573096683791 0.7671648762260626
0.145617 1 3286 4282 0.00023353573096683791 0.7673984119570294
0.14563 1 3287 4282 0.00023353573096683791 0.7676319476879963
0.145646 1 3288 4282 0.00023353573096683791 0.7678654834189631
0.145673 1 3289 4282 0.00023353573096683791 0.76809901914993
0.145686 1 3290 4282 0.00023353573096683791 0.7683325548808968
0.145708 2 3292 4282 0.00046707146193367583 0.7687996263428305
0.14571 1 3293 4282 0.00023353573096683791 0.7690331620737972
0.14572 1 3294 4282 0.00023353573096683791 0.7692666978047641
0.145734 1 3295 4282 0.00023353573096683791 0.7695002335357309
0.145756 1 3296 4282 0.00023353573096683791 0.7697337692666978
0.145759 1 3297 4282 0.00023353573096683791 0.7699673049976646
0.14578 1 3298 4282 0.00023353573096683791 0.7702008407286315
0.145784 1 3299 4282 0.00023353573096683791 0.7704343764595983
0.145792 1 3300 4282 0.00023353573096683791 0.7706679121905652
0.145797 1 3301 4282 0.00023353573096683791 0.770901447921532
0.145802 1 3302 4282 0.00023353573096683791 0.7711349836524989
0.145845 1 3303 4282 0.00023353573096683791 0.7713685193834656
0.145894 1 3304 4282 0.00023353573096683791 0.7716020551144325
0.145901 1 3305 4282 0.00023353573096683791 0.7718355908453993
0.145945 1 3306 4282 0.00023353573096683791 0.7720691265763662
0.145954 1 3307 4282 0.00023353573096683791 0.772302662307333
0.145956 1 3308 4282 0.00023353573096683791 0.7725361980382999
0.14598 1 3309 4282 0.00023353573096683791 0.7727697337692667
0.145986 1 3310 4282 0.00023353573096683791 0.7730032695002336
0.146003 1 3311 4282 0.00023353573096683791 0.7732368052312004
0.146093 1 3312 4282 0.00023353573096683791 0.7734703409621672
0.146111 1 3313 4282 0.00023353573096683791 0.773703876693134
0.146138 1 3314 4282 0.00023353573096683791 0.7739374124241009
0.146207 1 3315 4282 0.00023353573096683791 0.7741709481550677
0.146209 1 3316 4282 0.00023353573096683791 0.7744044838860346
0.146213 1 3317 4282 0.00023353573096683791 0.7746380196170014
0.146238 1 3318 4282 0.00023353573096683791 0.7748715553479683
0.146243 1 3319 4282 0.00023353573096683791 0.7751050910789351
0.146248 1 3320 4282 0.00023353573096683791 0.775338626809902
0.146285 1 3321 4282 0.00023353573096683791 0.7755721625408688
0.146308 1 3322 4282 0.00023353573096683791 0.7758056982718355
0.146311 1 3323 4282 0.00023353573096683791 0.7760392340028024
0.146333 1 3324 4282 0.00023353573096683791 0.7762727697337692
0.146351 1 3325 4282 0.00023353573096683791 0.7765063054647361
0.146423 1 3326 4282 0.00023353573096683791 0.7767398411957029
0.146431 1 3327 4282 0.00023353573096683791 0.7769733769266698
0.146501 1 3328 4282 0.00023353573096683791 0.7772069126576366
0.146506 1 3329 4282 0.00023353573096683791 0.7774404483886035
0.146507 1 3330 4282 0.00023353573096683791 0.7776739841195703
0.146513 1 3331 4282 0.00023353573096683791 0.7779075198505371
0.14653 1 3332 4282 0.00023353573096683791 0.7781410555815039
0.146537 1 3333 4282 0.00023353573096683791 0.7783745913124708
0.146608 1 3334 4282 0.00023353573096683791 0.7786081270434376
0.146611 1 3335 4282 0.00023353573096683791 0.7788416627744045
0.146677 1 3336 4282 0.00023353573096683791 0.7790751985053713
0.14668 1 3337 4282 0.00023353573096683791 0.7793087342363382
0.146759 1 3338 4282 0.00023353573096683791 0.779542269967305
0.146818 1 3339 4282 0.00023353573096683791 0.7797758056982719
0.146824 1 3340 4282 0.00023353573096683791 0.7800093414292387
0.146845 1 3341 4282 0.00023353573096683791 0.7802428771602055
0.146857 1 3342 4282 0.00023353573096683791 0.7804764128911723
0.146877 1 3343 4282 0.00023353573096683791 0.7807099486221392
0.146878 1 3344 4282 0.00023353573096683791 0.780943484353106
0.146893 1 3345 4282 0.00023353573096683791 0.7811770200840729
0.146948 1 3346 4282 0.00023353573096683791 0.7814105558150397
0.146951 1 3347 4282 0.00023353573096683791 0.7816440915460066
0.146999 1 3348 4282 0.00023353573096683791 0.7818776272769734
0.147001 1 3349 4282 0.00023353573096683791 0.7821111630079403
0.147076 1 3350 4282 0.00023353573096683791 0.7823446987389071
0.147163 1 3351 4282 0.00023353573096683791 0.7825782344698738
0.147235 1 3352 4282 0.00023353573096683791 0.7828117702008407
0.14725 1 3353 4282 0.00023353573096683791 0.7830453059318075
0.147266 1 3354 4282 0.00023353573096683791 0.7832788416627744
0.147282 1 3355 4282 0.00023353573096683791 0.7835123773937412
0.147289 1 3356 4282 0.00023353573096683791 0.7837459131247081
0.147304 1 3357 4282 0.00023353573096683791 0.7839794488556749
0.147318 2 3359 4282 0.00046707146193367583 0.7844465203176086
0.147326 1 3360 4282 0.00023353573096683791 0.7846800560485754
0.147331 1 3361 4282 0.00023353573096683791 0.7849135917795422
0.147332 1 3362 4282 0.00023353573096683791 0.7851471275105091
0.147345 1 3363 4282 0.00023353573096683791 0.7853806632414759
0.14736 1 3364 4282 0.00023353573096683791 0.7856141989724428
0.147388 1 3365 4282 0.00023353573096683791 0.7858477347034096
0.147421 1 3366 4282 0.00023353573096683791 0.7860812704343765
0.147496 1 3367 4282 0.00023353573096683791 0.7863148061653433
0.147529 1 3368 4282 0.00023353573096683791 0.7865483418963102
0.147547 1 3369 4282 0.00023353573096683791 0.786781877627277
0.147589 1 3370 4282 0.00023353573096683791 0.7870154133582438
0.147617 1 3371 4282 0.00023353573096683791 0.7872489490892106
0.147626 1 3372 4282 0.00023353573096683791 0.7874824848201775
0.147631 1 3373 4282 0.00023353573096683791 0.7877160205511443
0.147682 1 3374 4282 0.00023353573096683791 0.7879495562821112
0.147737 1 3375 4282 0.00023353573096683791 0.788183092013078
0.147758 2 3377 4282 0.00046707146193367583 0.7886501634750117
0.147786 1 3378 4282 0.00023353573096683791 0.7888836992059786
0.147833 1 3379 4282 0.00023353573096683791 0.7891172349369453
0.147843 1 3380 4282 0.00023353573096683791 0.7893507706679121
0.147856 1 3381 4282 0.00023353573096683791 0.789584306398879
0.147857 1 3382 4282 0.00023353573096683791 0.7898178421298458
0.147907 1 3383 4282 0.00023353573096683791 0.7900513778608127
0.147949 1 3384 4282 0.00023353573096683791 0.7902849135917795
0.147972 1 3385 4282 0.00023353573096683791 0.7905184493227464
0.147993 1 3386 4282 0.00023353573096683791 0.7907519850537132
0.148044 1 3387 4282 0.00023353573096683791 0.7909855207846801
0.148057 1 3388 4282 0.00023353573096683791 0.791219056515647
0.14806 1 3389 4282 0.00023353573096683791 0.7914525922466137
0.148077 1 3390 4282 0.00023353573096683791 0.7916861279775805
0.148079 1 3391 4282 0.00023353573096683791 0.7919196637085474
0.148086 1 3392 4282 0.00023353573096683791 0.7921531994395142
0.148123 1 3393 4282 0.00023353573096683791 0.7923867351704811
0.148127 1 3394 4282 0.00023353573096683791 0.7926202709014479
0.148159 1 3395 4282 0.00023353573096683791 0.7928538066324148
0.148175 1 3396 4282 0.00023353573096683791 0.7930873423633816
0.148184 1 3397 4282 0.00023353573096683791 0.7933208780943485
0.148216 1 3398 4282 0.00023353573096683791 0.7935544138253152
0.148237 1 3399 4282 0.00023353573096683791 0.7937879495562821
0.148244 1 3400 4282 0.00023353573096683791 0.7940214852872489
0.148257 1 3401 4282 0.00023353573096683791 0.7942550210182158
0.148265 1 3402 4282 0.00023353573096683791 0.7944885567491826
0.148274 1 3403 4282 0.00023353573096683791 0.7947220924801495
0.1483 1 3404 4282 0.00023353573096683791 0.7949556282111163
0.148317 1 3405 4282 0.00023353573096683791 0.7951891639420832
0.148328 1 3406 4282 0.00023353573096683791 0.79542269967305
0.14835 1 3407 4282 0.00023353573096683791 0.7956562354040169
0.148375 1 3408 4282 0.00023353573096683791 0.7958897711349836
0.148414 1 3409 4282 0.00023353573096683791 0.7961233068659505
0.148463 1 3410 4282 0.00023353573096683791 0.7963568425969173
0.148465 1 3411 4282 0.00023353573096683791 0.7965903783278842
0.14848 1 3412 4282 0.00023353573096683791 0.796823914058851
0.148502 1 3413 4282 0.00023353573096683791 0.7970574497898179
0.148516 1 3414 4282 0.00023353573096683791 0.7972909855207847
0.148531 1 3415 4282 0.00023353573096683791 0.7975245212517516
0.148581 1 3416 4282 0.00023353573096683791 0.7977580569827184
0.148626 1 3417 4282 0.00023353573096683791 0.7979915927136851
0.148631 1 3418 4282 0.00023353573096683791 0.798225128444652
0.148677 1 3419 4282 0.00023353573096683791 0.7984586641756188
0.148678 1 3420 4282 0.00023353573096683791 0.7986921999065857
0.148689 1 3421 4282 0.00023353573096683791 0.7989257356375525
0.148736 1 3422 4282 0.00023353573096683791 0.7991592713685194
0.148791 1 3423 4282 0.00023353573096683791 0.7993928070994862
0.148796 1 3424 4282 0.00023353573096683791 0.7996263428304531
0.148801 1 3425 4282 0.00023353573096683791 0.7998598785614199
0.148819 1 3426 4282 0.00023353573096683791 0.8000934142923868
0.148829 1 3427 4282 0.00023353573096683791 0.8003269500233535
0.14887 1 3428 4282 0.00023353573096683791 0.8005604857543204
0.14893 1 3429 4282 0.00023353573096683791 0.8007940214852872
0.148937 1 3430 4282 0.00023353573096683791 0.8010275572162541
0.148942 1 3431 4282 0.00023353573096683791 0.8012610929472209
0.148947 1 3432 4282 0.00023353573096683791 0.8014946286781878
0.148962 1 3433 4282 0.00023353573096683791 0.8017281644091546
0.14898 1 3434 4282 0.00023353573096683791 0.8019617001401215
0.148994 1 3435 4282 0.00023353573096683791 0.8021952358710883
0.149108 1 3436 4282 0.00023353573096683791 0.8024287716020552
0.149134 1 3437 4282 0.00023353573096683791 0.8026623073330219
0.149138 1 3438 4282 0.00023353573096683791 0.8028958430639888
0.14918 1 3439 4282 0.00023353573096683791 0.8031293787949556
0.149224 1 3440 4282 0.00023353573096683791 0.8033629145259225
0.149251 1 3441 4282 0.00023353573096683791 0.8035964502568893
0.14928 1 3442 4282 0.00023353573096683791 0.8038299859878562
0.149287 1 3443 4282 0.00023353573096683791 0.804063521718823
0.149323 1 3444 4282 0.00023353573096683791 0.8042970574497899
0.149345 1 3445 4282 0.00023353573096683791 0.8045305931807567
0.149381 1 3446 4282 0.00023353573096683791 0.8047641289117234
0.14939 1 3447 4282 0.00023353573096683791 0.8049976646426903
0.149402 1 3448 4282 0.00023353573096683791 0.8052312003736571
0.149404 1 3449 4282 0.00023353573096683791 0.805464736104624
0.149476 1 3450 4282 0.00023353573096683791 0.8056982718355908
0.149491 1 3451 4282 0.00023353573096683791 0.8059318075665577
0.149501 1 3452 4282 0.00023353573096683791 0.8061653432975245
0.149519 1 3453 4282 0.00023353573096683791 0.8063988790284914
0.149534 1 3454 4282 0.00023353573096683791 0.8066324147594582
0.149538 1 3455 4282 0.00023353573096683791 0.8068659504904251
0.149545 2 3457 4282 0.00046707146193367583 0.8073330219523587
0.149551 1 3458 4282 0.00023353573096683791 0.8075665576833255
0.149582 1 3459 4282 0.00023353573096683791 0.8078000934142924
0.149601 1 3460 4282 0.00023353573096683791 0.8080336291452592
0.149623 1 3461 4282 0.00023353573096683791 0.8082671648762261
0.149627 1 3462 4282 0.00023353573096683791 0.8085007006071929
0.149653 1 3463 4282 0.00023353573096683791 0.8087342363381598
0.149675 1 3464 4282 0.00023353573096683791 0.8089677720691266
0.149689 1 3465 4282 0.00023353573096683791 0.8092013078000934
0.149698 1 3466 4282 0.00023353573096683791 0.8094348435310602
0.149718 1 3467 4282 0.00023353573096683791 0.8096683792620271
0.149732 1 3468 4282 0.00023353573096683791 0.8099019149929939
0.149735 1 3469 4282 0.00023353573096683791 0.8101354507239608
0.149737 1 3470 4282 0.00023353573096683791 0.8103689864549276
0.149782 1 3471 4282 0.00023353573096683791 0.8106025221858945
0.14979 1 3472 4282 0.00023353573096683791 0.8108360579168613
0.149807 1 3473 4282 0.00023353573096683791 0.8110695936478282
0.149817 1 3474 4282 0.00023353573096683791 0.811303129378795
0.149837 1 3475 4282 0.00023353573096683791 0.8115366651097617
0.149852 1 3476 4282 0.00023353573096683791 0.8117702008407286
0.14987 1 3477 4282 0.00023353573096683791 0.8120037365716954
0.149873 1 3478 4282 0.00023353573096683791 0.8122372723026623
0.149887 2 3480 4282 0.00046707146193367583 0.812704343764596
0.1499 1 3481 4282 0.00023353573096683791 0.8129378794955628
0.149952 1 3482 4282 0.00023353573096683791 0.8131714152265297
0.14999 1 3483 4282 0.00023353573096683791 0.8134049509574965
0.150003 1 3484 4282 0.00023353573096683791 0.8136384866884633
0.150017 1 3485 4282 0.00023353573096683791 0.8138720224194301
0.150022 1 3486 4282 0.00023353573096683791 0.814105558150397
0.150035 1 3487 4282 0.00023353573096683791 0.8143390938813638
0.15008 1 3488 4282 0.00023353573096683791 0.8145726296123307
0.150082 1 3489 4282 0.00023353573096683791 0.8148061653432975
0.150093 1 3490 4282 0.00023353573096683791 0.8150397010742644
0.15011 1 3491 4282 0.00023353573096683791 0.8152732368052312
0.15012 1 3492 4282 0.00023353573096683791 0.8155067725361981
0.150148 1 3493 4282 0.00023353573096683791 0.8157403082671649
0.150187 1 3494 4282 0.00023353573096683791 0.8159738439981317
0.150204 1 3495 4282 0.00023353573096683791 0.8162073797290985
0.150229 1 3496 4282 0.00023353573096683791 0.8164409154600654
0.150275 1 3497 4282 0.00023353573096683791 0.8166744511910322
0.150311 1 3498 4282 0.00023353573096683791 0.8169079869219991
0.15032 1 3499 4282 0.00023353573096683791 0.8171415226529659
0.150383 1 3500 4282 0.00023353573096683791 0.8173750583839328
0.150389 1 3501 4282 0.00023353573096683791 0.8176085941148996
0.150391 1 3502 4282 0.00023353573096683791 0.8178421298458665
0.150393 1 3503 4282 0.00023353573096683791 0.8180756655768333
0.150397 1 3504 4282 0.00023353573096683791 0.8183092013078
0.15043 1 3505 4282 0.00023353573096683791 0.8185427370387669
0.150435 1 3506 4282 0.00023353573096683791 0.8187762727697337
0.150454 1 3507 4282 0.00023353573096683791 0.8190098085007006
0.150472 1 3508 4282 0.00023353573096683791 0.8192433442316674
0.150487 1 3509 4282 0.00023353573096683791 0.8194768799626343
0.150491 1 3510 4282 0.00023353573096683791 0.8197104156936011
0.150609 1 3511 4282 0.00023353573096683791 0.819943951424568
0.150651 1 3512 4282 0.00023353573096683791 0.8201774871555348
0.150673 1 3513 4282 0.00023353573096683791 0.8204110228865016
0.150674 1 3514 4282 0.00023353573096683791 0.8206445586174684
0.150756 1 3515 4282 0.00023353573096683791 0.8208780943484353
0.150762 1 3516 4282 0.00023353573096683791 0.8211116300794021
0.150763 1 3517 4282 0.00023353573096683791 0.821345165810369
0.150764 2 3519 4282 0.00046707146193367583 0.8218122372723027
0.150789 2 3521 4282 0.00046707146193367583 0.8222793087342364
0.150812 1 3522 4282 0.00023353573096683791 0.8225128444652032
0.150819 1 3523 4282 0.00023353573096683791 0.82274638019617
0.150869 1 3524 4282 0.00023353573096683791 0.8229799159271368
0.150877 1 3525 4282 0.00023353573096683791 0.8232134516581037
0.150887 1 3526 4282 0.00023353573096683791 0.8234469873890705
0.150904 1 3527 4282 0.00023353573096683791 0.8236805231200374
0.150946 1 3528 4282 0.00023353573096683791 0.8239140588510042
0.150957 1 3529 4282 0.00023353573096683791 0.8241475945819711
0.150976 1 3530 4282 0.00023353573096683791 0.8243811303129379
0.151006 1 3531 4282 0.00023353573096683791 0.8246146660439048
0.151036 1 3532 4282 0.00023353573096683791 0.8248482017748715
0.151044 1 3533 4282 0.00023353573096683791 0.8250817375058384
0.151053 1 3534 4282 0.00023353573096683791 0.8253152732368052
0.151091 1 3535 4282 0.00023353573096683791 0.825548808967772
0.151092 1 3536 4282 0.00023353573096683791 0.8257823446987389
0.151135 1 3537 4282 0.00023353573096683791 0.8260158804297058
0.151182 1 3538 4282 0.00023353573096683791 0.8262494161606726
0.151188 1 3539 4282 0.00023353573096683791 0.8264829518916395
0.151189 1 3540 4282 0.00023353573096683791 0.8267164876226063
0.151233 1 3541 4282 0.00023353573096683791 0.8269500233535731
0.151236 1 3542 4282 0.00023353573096683791 0.8271835590845399
0.15126 1 3543 4282 0.00023353573096683791 0.8274170948155067
0.151268 1 3544 4282 0.00023353573096683791 0.8276506305464736
0.151273 1 3545 4282 0.00023353573096683791 0.8278841662774404
0.151315 1 3546 4282 0.00023353573096683791 0.8281177020084073
0.151325 1 3547 4282 0.00023353573096683791 0.8283512377393741
0.151338 1 3548 4282 0.00023353573096683791 0.828584773470341
0.151369 1 3549 4282 0.00023353573096683791 0.8288183092013078
0.151375 1 3550 4282 0.00023353573096683791 0.8290518449322747
0.151376 1 3551 4282 0.00023353573096683791 0.8292853806632414
0.1514 1 3552 4282 0.00023353573096683791 0.8295189163942083
0.151449 1 3553 4282 0.00023353573096683791 0.8297524521251751
0.15154 2 3555 4282 0.00046707146193367583 0.8302195235871088
0.151555 1 3556 4282 0.00023353573096683791 0.8304530593180757
0.151587 1 3557 4282 0.00023353573096683791 0.8306865950490425
0.151628 1 3558 4282 0.00023353573096683791 0.8309201307800094
0.151632 1 3559 4282 0.00023353573096683791 0.8311536665109762
0.15167 1 3560 4282 0.00023353573096683791 0.8313872022419431
0.15172 1 3561 4282 0.00023353573096683791 0.8316207379729098
0.151746 1 3562 4282 0.00023353573096683791 0.8318542737038767
0.151747 1 3563 4282 0.00023353573096683791 0.8320878094348435
0.151762 1 3564 4282 0.00023353573096683791 0.8323213451658104
0.151804 1 3565 4282 0.00023353573096683791 0.8325548808967772
0.151839 1 3566 4282 0.00023353573096683791 0.832788416627744
0.151856 1 3567 4282 0.00023353573096683791 0.8330219523587109
0.151873 1 3568 4282 0.00023353573096683791 0.8332554880896778
0.151963 1 3569 4282 0.00023353573096683791 0.8334890238206446
0.151968 1 3570 4282 0.00023353573096683791 0.8337225595516113
0.151974 1 3571 4282 0.00023353573096683791 0.8339560952825782
0.152008 1 3572 4282 0.00023353573096683791 0.834189631013545
0.152054 1 3573 4282 0.00023353573096683791 0.8344231667445119
0.152081 1 3574 4282 0.00023353573096683791 0.8346567024754787
0.152082 1 3575 4282 0.00023353573096683791 0.8348902382064456
0.15209 1 3576 4282 0.00023353573096683791 0.8351237739374124
0.152096 1 3577 4282 0.00023353573096683791 0.8353573096683793
0.152104 1 3578 4282 0.00023353573096683791 0.8355908453993461
0.15211 1 3579 4282 0.00023353573096683791 0.835824381130313
0.152133 1 3580 4282 0.00023353573096683791 0.8360579168612797
0.152141 1 3581 4282 0.00023353573096683791 0.8362914525922466
0.152221 1 3582 4282 0.00023353573096683791 0.8365249883232134
0.152223 1 3583 4282 0.00023353573096683791 0.8367585240541803
0.152279 1 3584 4282 0.00023353573096683791 0.8369920597851471
0.152338 1 3585 4282 0.00023353573096683791 0.837225595516114
0.152346 1 3586 4282 0.00023353573096683791 0.8374591312470808
0.152373 1 3587 4282 0.00023353573096683791 0.8376926669780477
0.152427 1 3588 4282 0.00023353573096683791 0.8379262027090145
0.152456 1 3589 4282 0.00023353573096683791 0.8381597384399814
0.152476 1 3590 4282 0.00023353573096683791 0.8383932741709481
0.152531 1 3591 4282 0.00023353573096683791 0.838626809901915
0.152535 1 3592 4282 0.00023353573096683791 0.8388603456328818
0.15256 1 3593 4282 0.00023353573096683791 0.8390938813638487
0.152564 1 3594 4282 0.00023353573096683791 0.8393274170948155
0.152582 1 3595 4282 0.00023353573096683791 0.8395609528257824
0.152591 1 3596 4282 0.00023353573096683791 0.8397944885567492
0.152594 1 3597 4282 0.00023353573096683791 0.8400280242877161
0.152634 1 3598 4282 0.00023353573096683791 0.8402615600186829
0.15265 1 3599 4282 0.00023353573096683791 0.8404950957496496
0.152665 1 3600 4282 0.00023353573096683791 0.8407286314806165
0.152683 1 3601 4282 0.00023353573096683791 0.8409621672115833
0.152719 1 3602 4282 0.00023353573096683791 0.8411957029425502
0.15272 1 3603 4282 0.00023353573096683791 0.841429238673517
0.152729 1 3604 4282 0.00023353573096683791 0.8416627744044839
0.152739 1 3605 4282 0.00023353573096683791 0.8418963101354507
0.152742 1 3606 4282 0.00023353573096683791 0.8421298458664176
0.152758 1 3607 4282 0.00023353573096683791 0.8423633815973844
0.152776 1 3608 4282 0.00023353573096683791 0.8425969173283513
0.152782 1 3609 4282 0.00023353573096683791 0.842830453059318
0.152802 1 3610 4282 0.00023353573096683791 0.8430639887902849
0.152877 1 3611 4282 0.00023353573096683791 0.8432975245212517
0.152883 1 3612 4282 0.00023353573096683791 0.8435310602522186
0.152892 1 3613 4282 0.00023353573096683791 0.8437645959831854
0.152895 1 3614 4282 0.00023353573096683791 0.8439981317141523
0.152898 1 3615 4282 0.00023353573096683791 0.8442316674451191
0.152901 1 3616 4282 0.00023353573096683791 0.844465203176086
0.152963 1 3617 4282 0.00023353573096683791 0.8446987389070528
0.15297 1 3618 4282 0.00023353573096683791 0.8449322746380196
0.152999 1 3619 4282 0.00023353573096683791 0.8451658103689864
0.153034 1 3620 4282 0.00023353573096683791 0.8453993460999533
0.153045 1 3621 4282 0.00023353573096683791 0.8456328818309201
0.153064 1 3622 4282 0.00023353573096683791 0.845866417561887
0.153069 1 3623 4282 0.00023353573096683791 0.8460999532928538
0.153084 1 3624 4282 0.00023353573096683791 0.8463334890238207
0.153086 1 3625 4282 0.00023353573096683791 0.8465670247547875
0.153104 1 3626 4282 0.00023353573096683791 0.8468005604857544
0.153105 1 3627 4282 0.00023353573096683791 0.8470340962167212
0.153127 1 3628 4282 0.00023353573096683791 0.847267631947688
0.153148 1 3629 4282 0.00023353573096683791 0.8475011676786548
0.153154 1 3630 4282 0.00023353573096683791 0.8477347034096216
0.153188 1 3631 4282 0.00023353573096683791 0.8479682391405885
0.153263 1 3632 4282 0.00023353573096683791 0.8482017748715553
0.153301 1 3633 4282 0.00023353573096683791 0.8484353106025222
0.153322 1 3634 4282 0.00023353573096683791 0.848668846333489
0.153374 1 3635 4282 0.00023353573096683791 0.8489023820644559
0.153375 1 3636 4282 0.00023353573096683791 0.8491359177954227
0.153381 1 3637 4282 0.00023353573096683791 0.8493694535263895
0.153423 1 3638 4282 0.00023353573096683791 0.8496029892573563
0.153524 1 3639 4282 0.00023353573096683791 0.8498365249883232
0.153559 1 3640 4282 0.00023353573096683791 0.85007006071929
0.153585 1 3641 4282 0.00023353573096683791 0.8503035964502569
0.153644 1 3642 4282 0.00023353573096683791 0.8505371321812237
0.153657 1 3643 4282 0.00023353573096683791 0.8507706679121906
0.153662 1 3644 4282 0.00023353573096683791 0.8510042036431574
0.153665 1 3645 4282 0.00023353573096683791 0.8512377393741243
0.153672 1 3646 4282 0.00023353573096683791 0.8514712751050911
0.153687 1 3647 4282 0.00023353573096683791 0.8517048108360579
0.153734 1 3648 4282 0.00023353573096683791 0.8519383465670247
0.153771 1 3649 4282 0.00023353573096683791 0.8521718822979916
0.153774 1 3650 4282 0.00023353573096683791 0.8524054180289584
0.153779 1 3651 4282 0.00023353573096683791 0.8526389537599253
0.153838 1 3652 4282 0.00023353573096683791 0.8528724894908921
0.153871 1 3653 4282 0.00023353573096683791 0.853106025221859
0.153929 1 3654 4282 0.00023353573096683791 0.8533395609528258
0.15395 1 3655 4282 0.00023353573096683791 0.8535730966837927
0.153974 1 3656 4282 0.00023353573096683791 0.8538066324147594
0.153986 1 3657 4282 0.00023353573096683791 0.8540401681457263
0.154033 1 3658 4282 0.00023353573096683791 0.8542737038766931
0.154081 1 3659 4282 0.00023353573096683791 0.85450723960766
0.154097 1 3660 4282 0.00023353573096683791 0.8547407753386268
0.154134 1 3661 4282 0.00023353573096683791 0.8549743110695937
0.154145 1 3662 4282 0.00023353573096683791 0.8552078468005605
0.154153 1 3663 4282 0.00023353573096683791 0.8554413825315274
0.154186 1 3664 4282 0.00023353573096683791 0.8556749182624942
0.154189 1 3665 4282 0.00023353573096683791 0.855908453993461
0.154321 1 3666 4282 0.00023353573096683791 0.8561419897244278
0.154347 1 3667 4282 0.00023353573096683791 0.8563755254553946
0.15441 1 3668 4282 0.00023353573096683791 0.8566090611863615
0.154419 1 3669 4282 0.00023353573096683791 0.8568425969173283
0.154474 1 3670 4282 0.00023353573096683791 0.8570761326482952
0.154544 1 3671 4282 0.00023353573096683791 0.857309668379262
0.15457 1 3672 4282 0.00023353573096683791 0.8575432041102289
0.154594 1 3673 4282 0.00023353573096683791 0.8577767398411957
0.154595 1 3674 4282 0.00023353573096683791 0.8580102755721626
0.154651 1 3675 4282 0.00023353573096683791 0.8582438113031294
0.154752 1 3676 4282 0.00023353573096683791 0.8584773470340962
0.154753 1 3677 4282 0.00023353573096683791 0.858710882765063
0.154846 1 3678 4282 0.00023353573096683791 0.8589444184960299
0.154903 1 3679 4282 0.00023353573096683791 0.8591779542269967
0.154955 1 3680 4282 0.00023353573096683791 0.8594114899579636
0.154974 1 3681 4282 0.00023353573096683791 0.8596450256889304
0.154979 1 3682 4282 0.00023353573096683791 0.8598785614198973
0.15501 1 3683 4282 0.00023353573096683791 0.8601120971508641
0.155086 1 3684 4282 0.00023353573096683791 0.860345632881831
0.155118 1 3685 4282 0.00023353573096683791 0.8605791686127977
0.15533 1 3686 4282 0.00023353573096683791 0.8608127043437646
0.155331 1 3687 4282 0.00023353573096683791 0.8610462400747314
0.155386 1 3688 4282 0.00023353573096683791 0.8612797758056983
0.155389 1 3689 4282 0.00023353573096683791 0.8615133115366651
0.155399 1 3690 4282 0.00023353573096683791 0.861746847267632
0.155506 1 3691 4282 0.00023353573096683791 0.8619803829985988
0.155527 1 3692 4282 0.00023353573096683791 0.8622139187295657
0.155532 1 3693 4282 0.00023353573096683791 0.8624474544605325
0.155618 1 3694 4282 0.00023353573096683791 0.8626809901914994
0.155667 1 3695 4282 0.00023353573096683791 0.8629145259224661
0.155722 1 3696 4282 0.00023353573096683791 0.8631480616534329
0.155746 1 3697 4282 0.00023353573096683791 0.8633815973843998
0.15575 1 3698 4282 0.00023353573096683791 0.8636151331153666
0.155752 1 3699 4282 0.00023353573096683791 0.8638486688463335
0.155778 1 3700 4282 0.00023353573096683791 0.8640822045773003
0.155802 1 3701 4282 0.00023353573096683791 0.8643157403082672
0.155822 1 3702 4282 0.00023353573096683791 0.864549276039234
0.155855 1 3703 4282 0.00023353573096683791 0.8647828117702009
0.155879 1 3704 4282 0.00023353573096683791 0.8650163475011676
0.155882 1 3705 4282 0.00023353573096683791 0.8652498832321345
0.155924 1 3706 4282 0.00023353573096683791 0.8654834189631013
0.155949 1 3707 4282 0.00023353573096683791 0.8657169546940682
0.156016 1 3708 4282 0.00023353573096683791 0.865950490425035
0.156026 1 3709 4282 0.00023353573096683791 0.8661840261560019
0.156034 1 3710 4282 0.00023353573096683791 0.8664175618869687
0.156041 1 3711 4282 0.00023353573096683791 0.8666510976179356
0.156042 1 3712 4282 0.00023353573096683791 0.8668846333489024
0.156071 1 3713 4282 0.00023353573096683791 0.8671181690798693
0.156089 1 3714 4282 0.00023353573096683791 0.867351704810836
0.156096 1 3715 4282 0.00023353573096683791 0.8675852405418029
0.156131 1 3716 4282 0.00023353573096683791 0.8678187762727697
0.156168 1 3717 4282 0.00023353573096683791 0.8680523120037366
0.156189 1 3718 4282 0.00023353573096683791 0.8682858477347034
0.156228 1 3719 4282 0.00023353573096683791 0.8685193834656703
0.156248 1 3720 4282 0.00023353573096683791 0.8687529191966371
0.156288 1 3721 4282 0.00023353573096683791 0.868986454927604
0.156292 1 3722 4282 0.00023353573096683791 0.8692199906585708
0.156299 1 3723 4282 0.00023353573096683791 0.8694535263895375
0.15632 1 3724 4282 0.00023353573096683791 0.8696870621205044
0.156335 1 3725 4282 0.00023353573096683791 0.8699205978514712
0.156397 1 3726 4282 0.00023353573096683791 0.8701541335824381
0.156415 1 3727 4282 0.00023353573096683791 0.8703876693134049
0.156472 1 3728 4282 0.00023353573096683791 0.8706212050443718
0.15649 1 3729 4282 0.00023353573096683791 0.8708547407753386
0.156504 1 3730 4282 0.00023353573096683791 0.8710882765063055
0.156634 1 3731 4282 0.00023353573096683791 0.8713218122372723
0.156732 1 3732 4282 0.00023353573096683791 0.8715553479682392
0.156828 1 3733 4282 0.00023353573096683791 0.8717888836992059
0.156877 1 3734 4282 0.00023353573096683791 0.8720224194301728
0.156941 1 3735 4282 0.00023353573096683791 0.8722559551611396
0.156998 1 3736 4282 0.00023353573096683791 0.8724894908921065
0.157001 1 3737 4282 0.00023353573096683791 0.8727230266230733
0.15701 1 3738 4282 0.00023353573096683791 0.8729565623540402
0.157035 1 3739 4282 0.00023353573096683791 0.873190098085007
0.157042 1 3740 4282 0.00023353573096683791 0.8734236338159739
0.157053 1 3741 4282 0.00023353573096683791 0.8736571695469407
0.157056 1 3742 4282 0.00023353573096683791 0.8738907052779075
0.157062 1 3743 4282 0.00023353573096683791 0.8741242410088743
0.157086 1 3744 4282 0.00023353573096683791 0.8743577767398412
0.157135 1 3745 4282 0.00023353573096683791 0.874591312470808
0.157202 1 3746 4282 0.00023353573096683791 0.8748248482017749
0.15723 1 3747 4282 0.00023353573096683791 0.8750583839327417
0.157231 1 3748 4282 0.00023353573096683791 0.8752919196637086
0.157258 1 3749 4282 0.00023353573096683791 0.8755254553946754
0.157301 1 3750 4282 0.00023353573096683791 0.8757589911256423
0.157461 1 3751 4282 0.00023353573096683791 0.8759925268566091
0.157552 1 3752 4282 0.00023353573096683791 0.8762260625875758
0.157561 1 3753 4282 0.00023353573096683791 0.8764595983185427
0.157586 1 3754 4282 0.00023353573096683791 0.8766931340495095
0.157602 1 3755 4282 0.00023353573096683791 0.8769266697804764
0.157605 1 3756 4282 0.00023353573096683791 0.8771602055114432
0.157647 1 3757 4282 0.00023353573096683791 0.8773937412424101
0.157725 1 3758 4282 0.00023353573096683791 0.877627276973377
0.157754 1 3759 4282 0.00023353573096683791 0.8778608127043438
0.157799 1 3760 4282 0.00023353573096683791 0.8780943484353106
0.157801 1 3761 4282 0.00023353573096683791 0.8783278841662775
0.157832 1 3762 4282 0.00023353573096683791 0.8785614198972442
0.157839 1 3763 4282 0.00023353573096683791 0.8787949556282111
0.157849 1 3764 4282 0.00023353573096683791 0.8790284913591779
0.157871 1 3765 4282 0.00023353573096683791 0.8792620270901448
0.157908 1 3766 4282 0.00023353573096683791 0.8794955628211116
0.157939 1 3767 4282 0.00023353573096683791 0.8797290985520785
0.157941 1 3768 4282 0.00023353573096683791 0.8799626342830453
0.157954 1 3769 4282 0.00023353573096683791 0.8801961700140122
0.158118 1 3770 4282 0.00023353573096683791 0.880429705744979
0.158187 1 3771 4282 0.00023353573096683791 0.8806632414759458
0.158188 1 3772 4282 0.00023353573096683791 0.8808967772069126
0.158259 1 3773 4282 0.00023353573096683791 0.8811303129378795
0.158271 1 3774 4282 0.00023353573096683791 0.8813638486688463
0.158317 1 3775 4282 0.00023353573096683791 0.8815973843998132
0.158324 1 3776 4282 0.00023353573096683791 0.88183092013078
0.158365 1 3777 4282 0.00023353573096683791 0.8820644558617469
0.15848 1 3778 4282 0.00023353573096683791 0.8822979915927137
0.158587 1 3779 4282 0.00023353573096683791 0.8825315273236806
0.158623 2 3781 4282 0.00046707146193367583 0.8829985987856142
0.15865 1 3782 4282 0.00023353573096683791 0.883232134516581
0.158783 1 3783 4282 0.00023353573096683791 0.8834656702475479
0.15885 1 3784 4282 0.00023353573096683791 0.8836992059785147
0.158875 1 3785 4282 0.00023353573096683791 0.8839327417094816
0.158911 1 3786 4282 0.00023353573096683791 0.8841662774404484
0.158936 1 3787 4282 0.00023353573096683791 0.8843998131714152
0.158953 1 3788 4282 0.00023353573096683791 0.8846333489023821
0.159018 1 3789 4282 0.00023353573096683791 0.884866884633349
0.159021 1 3790 4282 0.00023353573096683791 0.8851004203643157
0.159022 1 3791 4282 0.00023353573096683791 0.8853339560952825
0.15904 1 3792 4282 0.00023353573096683791 0.8855674918262494
0.159068 1 3793 4282 0.00023353573096683791 0.8858010275572162
0.159158 1 3794 4282 0.00023353573096683791 0.8860345632881831
0.159262 1 3795 4282 0.00023353573096683791 0.8862680990191499
0.159269 1 3796 4282 0.00023353573096683791 0.8865016347501168
0.15931 1 3797 4282 0.00023353573096683791 0.8867351704810836
0.159312 1 3798 4282 0.00023353573096683791 0.8869687062120505
0.159379 1 3799 4282 0.00023353573096683791 0.8872022419430173
0.15946 1 3800 4282 0.00023353573096683791 0.8874357776739841
0.159476 1 3801 4282 0.00023353573096683791 0.8876693134049509
0.159525 1 3802 4282 0.00023353573096683791 0.8879028491359178
0.159526 1 3803 4282 0.00023353573096683791 0.8881363848668846
0.159597 1 3804 4282 0.00023353573096683791 0.8883699205978515
0.159607 1 3805 4282 0.00023353573096683791 0.8886034563288183
0.159733 1 3806 4282 0.00023353573096683791 0.8888369920597852
0.159751 1 3807 4282 0.00023353573096683791 0.889070527790752
0.159759 1 3808 4282 0.00023353573096683791 0.8893040635217189
0.15981 1 3809 4282 0.00023353573096683791 0.8895375992526856
0.159882 1 3810 4282 0.00023353573096683791 0.8897711349836525
0.159956 1 3811 4282 0.00023353573096683791 0.8900046707146193
0.159977 1 3812 4282 0.00023353573096683791 0.8902382064455862
0.160124 1 3813 4282 0.00023353573096683791 0.890471742176553
0.160146 1 3814 4282 0.00023353573096683791 0.8907052779075199
0.160161 1 3815 4282 0.00023353573096683791 0.8909388136384867
0.16018 1 3816 4282 0.00023353573096683791 0.8911723493694536
0.160188 1 3817 4282 0.00023353573096683791 0.8914058851004204
0.160233 1 3818 4282 0.00023353573096683791 0.8916394208313873
0.160402 1 3819 4282 0.00023353573096683791 0.891872956562354
0.160446 1 3820 4282 0.00023353573096683791 0.8921064922933208
0.160478 1 3821 4282 0.00023353573096683791 0.8923400280242877
0.160533 1 3822 4282 0.00023353573096683791 0.8925735637552545
0.160574 1 3823 4282 0.00023353573096683791 0.8928070994862214
0.160603 1 3824 4282 0.00023353573096683791 0.8930406352171882
0.16062 1 3825 4282 0.00023353573096683791 0.8932741709481551
0.160669 1 3826 4282 0.00023353573096683791 0.8935077066791219
0.160678 1 3827 4282 0.00023353573096683791 0.8937412424100888
0.160714 1 3828 4282 0.00023353573096683791 0.8939747781410555
0.160915 2 3830 4282 0.00046707146193367583 0.8944418496029892
0.160919 1 3831 4282 0.00023353573096683791 0.8946753853339561
0.16097 1 3832 4282 0.00023353573096683791 0.8949089210649229
0.16099 1 3833 4282 0.00023353573096683791 0.8951424567958898
0.161068 1 3834 4282 0.00023353573096683791 0.8953759925268566
0.161071 1 3835 4282 0.00023353573096683791 0.8956095282578235
0.161186 1 3836 4282 0.00023353573096683791 0.8958430639887903
0.161189 1 3837 4282 0.00023353573096683791 0.8960765997197572
0.161204 1 3838 4282 0.00023353573096683791 0.8963101354507239
0.161267 1 3839 4282 0.00023353573096683791 0.8965436711816908
0.161324 1 3840 4282 0.00023353573096683791 0.8967772069126576
0.161338 1 3841 4282 0.00023353573096683791 0.8970107426436245
0.161356 1 3842 4282 0.00023353573096683791 0.8972442783745913
0.161388 1 3843 4282 0.00023353573096683791 0.8974778141055582
0.161424 1 3844 4282 0.00023353573096683791 0.897711349836525
0.161425 1 3845 4282 0.00023353573096683791 0.8979448855674919
0.161467 1 3846 4282 0.00023353573096683791 0.8981784212984587
0.161477 1 3847 4282 0.00023353573096683791 0.8984119570294256
0.161636 1 3848 4282 0.00023353573096683791 0.8986454927603923
0.161652 1 3849 4282 0.00023353573096683791 0.8988790284913591
0.161669 1 3850 4282 0.00023353573096683791 0.899112564222326
0.161724 1 3851 4282 0.00023353573096683791 0.8993460999532928
0.161783 1 3852 4282 0.00023353573096683791 0.8995796356842597
0.161821 1 3853 4282 0.00023353573096683791 0.8998131714152265
0.161842 1 3854 4282 0.00023353573096683791 0.9000467071461934
0.16189 1 3855 4282 0.00023353573096683791 0.9002802428771602
0.16191 1 3856 4282 0.00023353573096683791 0.9005137786081271
0.161998 1 3857 4282 0.00023353573096683791 0.9007473143390938
0.162034 1 3858 4282 0.00023353573096683791 0.9009808500700607
0.162077 1 3859 4282 0.00023353573096683791 0.9012143858010275
0.162092 1 3860 4282 0.00023353573096683791 0.9014479215319944
0.162113 1 3861 4282 0.00023353573096683791 0.9016814572629612
0.162126 1 3862 4282 0.00023353573096683791 0.9019149929939281
0.162138 2 3864 4282 0.00046707146193367583 0.9023820644558618
0.162216 2 3866 4282 0.00046707146193367583 0.9028491359177955
0.162245 1 3867 4282 0.00023353573096683791 0.9030826716487622
0.162286 1 3868 4282 0.00023353573096683791 0.9033162073797291
0.162302 1 3869 4282 0.00023353573096683791 0.9035497431106959
0.162343 1 3870 4282 0.00023353573096683791 0.9037832788416628
0.16235 1 3871 4282 0.00023353573096683791 0.9040168145726296
0.162455 1 3872 4282 0.00023353573096683791 0.9042503503035965
0.162472 1 3873 4282 0.00023353573096683791 0.9044838860345633
0.162524 1 3874 4282 0.00023353573096683791 0.9047174217655302
0.16254 1 3875 4282 0.00023353573096683791 0.904950957496497
0.162762 1 3876 4282 0.00023353573096683791 0.9051844932274637
0.162768 1 3877 4282 0.00023353573096683791 0.9054180289584306
0.16281 1 3878 4282 0.00023353573096683791 0.9056515646893974
0.162831 1 3879 4282 0.00023353573096683791 0.9058851004203643
0.162892 1 3880 4282 0.00023353573096683791 0.9061186361513311
0.162923 1 3881 4282 0.00023353573096683791 0.906352171882298
0.16313 1 3882 4282 0.00023353573096683791 0.9065857076132648
0.163168 1 3883 4282 0.00023353573096683791 0.9068192433442317
0.163195 1 3884 4282 0.00023353573096683791 0.9070527790751985
0.163223 1 3885 4282 0.00023353573096683791 0.9072863148061654
0.163233 1 3886 4282 0.00023353573096683791 0.9075198505371321
0.163304 1 3887 4282 0.00023353573096683791 0.907753386268099
0.163309 1 3888 4282 0.00023353573096683791 0.9079869219990658
0.163334 1 3889 4282 0.00023353573096683791 0.9082204577300327
0.163351 1 3890 4282 0.00023353573096683791 0.9084539934609995
0.163363 1 3891 4282 0.00023353573096683791 0.9086875291919664
0.163389 1 3892 4282 0.00023353573096683791 0.9089210649229332
0.163425 1 3893 4282 0.00023353573096683791 0.9091546006539001
0.163428 1 3894 4282 0.00023353573096683791 0.9093881363848669
0.163435 1 3895 4282 0.00023353573096683791 0.9096216721158337
0.163469 1 3896 4282 0.00023353573096683791 0.9098552078468005
0.163514 1 3897 4282 0.00023353573096683791 0.9100887435777674
0.163523 1 3898 4282 0.00023353573096683791 0.9103222793087342
0.163592 1 3899 4282 0.00023353573096683791 0.9105558150397011
0.163644 1 3900 4282 0.00023353573096683791 0.9107893507706679
0.163681 1 3901 4282 0.00023353573096683791 0.9110228865016348
0.163714 1 3902 4282 0.00023353573096683791 0.9112564222326016
0.163719 1 3903 4282 0.00023353573096683791 0.9114899579635685
0.163815 1 3904 4282 0.00023353573096683791 0.9117234936945353
0.163892 1 3905 4282 0.00023353573096683791 0.911957029425502
0.163941 1 3906 4282 0.00023353573096683791 0.9121905651564689
0.163981 1 3907 4282 0.00023353573096683791 0.9124241008874358
0.164017 1 3908 4282 0.00023353573096683791 0.9126576366184026
0.164065 1 3909 4282 0.00023353573096683791 0.9128911723493695
0.164102 1 3910 4282 0.00023353573096683791 0.9131247080803363
0.164123 1 3911 4282 0.00023353573096683791 0.9133582438113031
0.164149 1 3912 4282 0.00023353573096683791 0.91359177954227
0.164181 1 3913 4282 0.00023353573096683791 0.9138253152732368
0.164226 1 3914 4282 0.00023353573096683791 0.9140588510042037
0.164231 1 3915 4282 0.00023353573096683791 0.9142923867351704
0.164315 1 3916 4282 0.00023353573096683791 0.9145259224661373
0.164372 1 3917 4282 0.00023353573096683791 0.9147594581971041
0.164449 1 3918 4282 0.00023353573096683791 0.914992993928071
0.164481 1 3919 4282 0.00023353573096683791 0.9152265296590378
0.164516 1 3920 4282 0.00023353573096683791 0.9154600653900047
0.164537 1 3921 4282 0.00023353573096683791 0.9156936011209715
0.164542 1 3922 4282 0.00023353573096683791 0.9159271368519384
0.16464 1 3923 4282 0.00023353573096683791 0.9161606725829052
0.164675 1 3924 4282 0.00023353573096683791 0.916394208313872
0.164689 1 3925 4282 0.00023353573096683791 0.9166277440448388
0.164822 1 3926 4282 0.00023353573096683791 0.9168612797758057
0.164867 1 3927 4282 0.00023353573096683791 0.9170948155067725
0.164879 1 3928 4282 0.00023353573096683791 0.9173283512377394
0.164919 1 3929 4282 0.00023353573096683791 0.9175618869687062
0.164931 1 3930 4282 0.00023353573096683791 0.9177954226996731
0.165012 1 3931 4282 0.00023353573096683791 0.9180289584306399
0.165023 1 3932 4282 0.00023353573096683791 0.9182624941616068
0.165085 1 3933 4282 0.00023353573096683791 0.9184960298925736
0.165115 1 3934 4282 0.00023353573096683791 0.9187295656235404
0.16519 1 3935 4282 0.00023353573096683791 0.9189631013545072
0.1652 1 3936 4282 0.00023353573096683791 0.919196637085474
0.165212 1 3937 4282 0.00023353573096683791 0.9194301728164409
0.16527 1 3938 4282 0.00023353573096683791 0.9196637085474078
0.16539 1 3939 4282 0.00023353573096683791 0.9198972442783746
0.165419 1 3940 4282 0.00023353573096683791 0.9201307800093415
0.165531 1 3941 4282 0.00023353573096683791 0.9203643157403083
0.165613 1 3942 4282 0.00023353573096683791 0.9205978514712752
0.165634 1 3943 4282 0.00023353573096683791 0.9208313872022419
0.165653 1 3944 4282 0.00023353573096683791 0.9210649229332087
0.165734 1 3945 4282 0.00023353573096683791 0.9212984586641756
0.16583 1 3946 4282 0.00023353573096683791 0.9215319943951424
0.165851 1 3947 4282 0.00023353573096683791 0.9217655301261093
0.165875 1 3948 4282 0.00023353573096683791 0.9219990658570761
0.16591 1 3949 4282 0.00023353573096683791 0.922232601588043
0.166029 1 3950 4282 0.00023353573096683791 0.9224661373190098
0.166057 1 3951 4282 0.00023353573096683791 0.9226996730499767
0.166166 1 3952 4282 0.00023353573096683791 0.9229332087809435
0.166167 1 3953 4282 0.00023353573096683791 0.9231667445119103
0.1662 1 3954 4282 0.00023353573096683791 0.9234002802428771
0.166204 1 3955 4282 0.00023353573096683791 0.923633815973844
0.166208 1 3956 4282 0.00023353573096683791 0.9238673517048108
0.166324 1 3957 4282 0.00023353573096683791 0.9241008874357777
0.166382 1 3958 4282 0.00023353573096683791 0.9243344231667445
0.166391 1 3959 4282 0.00023353573096683791 0.9245679588977114
0.166485 1 3960 4282 0.00023353573096683791 0.9248014946286782
0.166539 1 3961 4282 0.00023353573096683791 0.9250350303596451
0.16656 1 3962 4282 0.00023353573096683791 0.9252685660906118
0.166578 1 3963 4282 0.00023353573096683791 0.9255021018215787
0.166621 1 3964 4282 0.00023353573096683791 0.9257356375525455
0.166685 1 3965 4282 0.00023353573096683791 0.9259691732835124
0.166781 1 3966 4282 0.00023353573096683791 0.9262027090144792
0.166788 1 3967 4282 0.00023353573096683791 0.9264362447454461
0.166795 1 3968 4282 0.00023353573096683791 0.9266697804764129
0.166955 1 3969 4282 0.00023353573096683791 0.9269033162073798
0.167287 1 3970 4282 0.00023353573096683791 0.9271368519383466
0.167304 1 3971 4282 0.00023353573096683791 0.9273703876693135
0.16736 1 3972 4282 0.00023353573096683791 0.9276039234002802
0.167376 1 3973 4282 0.00023353573096683791 0.927837459131247
0.1674 1 3974 4282 0.00023353573096683791 0.9280709948622139
0.167424 1 3975 4282 0.00023353573096683791 0.9283045305931807
0.167456 1 3976 4282 0.00023353573096683791 0.9285380663241476
0.16749 1 3977 4282 0.00023353573096683791 0.9287716020551144
0.167558 1 3978 4282 0.00023353573096683791 0.9290051377860813
0.167607 1 3979 4282 0.00023353573096683791 0.9292386735170481
0.167655 1 3980 4282 0.00023353573096683791 0.929472209248015
0.167708 1 3981 4282 0.00023353573096683791 0.9297057449789817
0.16781 1 3982 4282 0.00023353573096683791 0.9299392807099486
0.167844 1 3983 4282 0.00023353573096683791 0.9301728164409154
0.167867 1 3984 4282 0.00023353573096683791 0.9304063521718823
0.167871 1 3985 4282 0.00023353573096683791 0.9306398879028491
0.168007 1 3986 4282 0.00023353573096683791 0.930873423633816
0.168045 1 3987 4282 0.00023353573096683791 0.9311069593647828
0.168081 1 3988 4282 0.00023353573096683791 0.9313404950957497
0.168115 1 3989 4282 0.00023353573096683791 0.9315740308267165
0.168133 1 3990 4282 0.00023353573096683791 0.9318075665576834
0.168255 1 3991 4282 0.00023353573096683791 0.9320411022886501
0.168293 1 3992 4282 0.00023353573096683791 0.932274638019617
0.168586 1 3993 4282 0.00023353573096683791 0.9325081737505838
0.168687 1 3994 4282 0.00023353573096683791 0.9327417094815507
0.168706 1 3995 4282 0.00023353573096683791 0.9329752452125175
0.168816 1 3996 4282 0.00023353573096683791 0.9332087809434844
0.168836 1 3997 4282 0.00023353573096683791 0.9334423166744512
0.169462 1 3998 4282 0.00023353573096683791 0.9336758524054181
0.16955 1 3999 4282 0.00023353573096683791 0.9339093881363849
0.16956 1 4000 4282 0.00023353573096683791 0.9341429238673518
0.16957 1 4001 4282 0.00023353573096683791 0.9343764595983185
0.169572 1 4002 4282 0.00023353573096683791 0.9346099953292853
0.169613 1 4003 4282 0.00023353573096683791 0.9348435310602522
0.169628 1 4004 4282 0.00023353573096683791 0.935077066791219
0.169848 1 4005 4282 0.00023353573096683791 0.9353106025221859
0.170009 1 4006 4282 0.00023353573096683791 0.9355441382531527
0.170143 1 4007 4282 0.00023353573096683791 0.9357776739841196
0.170156 1 4008 4282 0.00023353573096683791 0.9360112097150864
0.170176 1 4009 4282 0.00023353573096683791 0.9362447454460533
0.170565 1 4010 4282 0.00023353573096683791 0.93647828117702
0.17068 1 4011 4282 0.00023353573096683791 0.9367118169079869
0.170708 1 4012 4282 0.00023353573096683791 0.9369453526389537
0.170752 1 4013 4282 0.00023353573096683791 0.9371788883699206
0.170831 1 4014 4282 0.00023353573096683791 0.9374124241008874
0.170848 1 4015 4282 0.00023353573096683791 0.9376459598318543
0.171106 1 4016 4282 0.00023353573096683791 0.9378794955628211
0.171137 1 4017 4282 0.00023353573096683791 0.938113031293788
0.171372 1 4018 4282 0.00023353573096683791 0.9383465670247548
0.171392 1 4019 4282 0.00023353573096683791 0.9385801027557217
0.171513 1 4020 4282 0.00023353573096683791 0.9388136384866884
0.171521 1 4021 4282 0.00023353573096683791 0.9390471742176553
0.171577 1 4022 4282 0.00023353573096683791 0.9392807099486221
0.171603 1 4023 4282 0.00023353573096683791 0.939514245679589
0.171706 1 4024 4282 0.00023353573096683791 0.9397477814105558
0.171762 1 4025 4282 0.00023353573096683791 0.9399813171415227
0.171852 1 4026 4282 0.00023353573096683791 0.9402148528724895
0.172077 1 4027 4282 0.00023353573096683791 0.9404483886034564
0.172141 1 4028 4282 0.00023353573096683791 0.9406819243344232
0.172168 1 4029 4282 0.00023353573096683791 0.94091546006539
0.17217 1 4030 4282 0.00023353573096683791 0.9411489957963568
0.172277 1 4031 4282 0.00023353573096683791 0.9413825315273237
0.172421 2 4033 4282 0.00046707146193367583 0.9418496029892574
0.172472 1 4034 4282 0.00023353573096683791 0.9420831387202242
0.172684 1 4035 4282 0.00023353573096683791 0.942316674451191
0.172709 1 4036 4282 0.00023353573096683791 0.9425502101821579
0.172825 1 4037 4282 0.00023353573096683791 0.9427837459131247
0.172831 1 4038 4282 0.00023353573096683791 0.9430172816440916
0.172895 1 4039 4282 0.00023353573096683791 0.9432508173750583
0.172915 1 4040 4282 0.00023353573096683791 0.9434843531060252
0.172926 1 4041 4282 0.00023353573096683791 0.943717888836992
0.172959 1 4042 4282 0.00023353573096683791 0.9439514245679589
0.173002 1 4043 4282 0.00023353573096683791 0.9441849602989257
0.173066 1 4044 4282 0.00023353573096683791 0.9444184960298926
0.173138 1 4045 4282 0.00023353573096683791 0.9446520317608594
0.17328 1 4046 4282 0.00023353573096683791 0.9448855674918263
0.173288 1 4047 4282 0.00023353573096683791 0.9451191032227931
0.173333 1 4048 4282 0.00023353573096683791 0.9453526389537599
0.173371 1 4049 4282 0.00023353573096683791 0.9455861746847267
0.173596 1 4050 4282 0.00023353573096683791 0.9458197104156936
0.173751 1 4051 4282 0.00023353573096683791 0.9460532461466604
0.17381 1 4052 4282 0.00023353573096683791 0.9462867818776273
0.174146 1 4053 4282 0.00023353573096683791 0.9465203176085941
0.174618 1 4054 4282 0.00023353573096683791 0.946753853339561
0.174732 1 4055 4282 0.00023353573096683791 0.9469873890705278
0.17481 1 4056 4282 0.00023353573096683791 0.9472209248014947
0.17503 1 4057 4282 0.00023353573096683791 0.9474544605324615
0.175213 1 4058 4282 0.00023353573096683791 0.9476879962634283
0.175214 1 4059 4282 0.00023353573096683791 0.9479215319943951
0.175334 1 4060 4282 0.00023353573096683791 0.948155067725362
0.175524 1 4061 4282 0.00023353573096683791 0.9483886034563288
0.175526 1 4062 4282 0.00023353573096683791 0.9486221391872957
0.175705 1 4063 4282 0.00023353573096683791 0.9488556749182625
0.175863 1 4064 4282 0.00023353573096683791 0.9490892106492294
0.176061 1 4065 4282 0.00023353573096683791 0.9493227463801962
0.176416 1 4066 4282 0.00023353573096683791 0.949556282111163
0.176597 1 4067 4282 0.00023353573096683791 0.9497898178421298
0.17682 1 4068 4282 0.00023353573096683791 0.9500233535730966
0.17704 1 4069 4282 0.00023353573096683791 0.9502568893040635
0.177386 1 4070 4282 0.00023353573096683791 0.9504904250350303
0.17741 1 4071 4282 0.00023353573096683791 0.9507239607659972
0.177416 1 4072 4282 0.00023353573096683791 0.950957496496964
0.17753 1 4073 4282 0.00023353573096683791 0.9511910322279309
0.177536 1 4074 4282 0.00023353573096683791 0.9514245679588977
0.177554 1 4075 4282 0.00023353573096683791 0.9516581036898646
0.17799 1 4076 4282 0.00023353573096683791 0.9518916394208314
0.178014 1 4077 4282 0.00023353573096683791 0.9521251751517982
0.178158 1 4078 4282 0.00023353573096683791 0.952358710882765
0.178178 1 4079 4282 0.00023353573096683791 0.9525922466137319
0.178197 1 4080 4282 0.00023353573096683791 0.9528257823446987
0.178357 1 4081 4282 0.00023353573096683791 0.9530593180756656
0.178359 1 4082 4282 0.00023353573096683791 0.9532928538066324
0.178561 1 4083 4282 0.00023353573096683791 0.9535263895375993
0.178617 1 4084 4282 0.00023353573096683791 0.9537599252685661
0.178989 1 4085 4282 0.00023353573096683791 0.953993460999533
0.179103 1 4086 4282 0.00023353573096683791 0.9542269967304998
0.179201 1 4087 4282 0.00023353573096683791 0.9544605324614666
0.179212 1 4088 4282 0.00023353573096683791 0.9546940681924334
0.17932 1 4089 4282 0.00023353573096683791 0.9549276039234003
0.179461 1 4090 4282 0.00023353573096683791 0.9551611396543671
0.179542 1 4091 4282 0.00023353573096683791 0.955394675385334
0.179676 1 4092 4282 0.00023353573096683791 0.9556282111163008
0.180096 1 4093 4282 0.00023353573096683791 0.9558617468472677
0.180358 1 4094 4282 0.00023353573096683791 0.9560952825782345
0.180437 1 4095 4282 0.00023353573096683791 0.9563288183092014
0.180566 1 4096 4282 0.00023353573096683791 0.9565623540401681
0.180652 1 4097 4282 0.00023353573096683791 0.9567958897711349
0.18122 1 4098 4282 0.00023353573096683791 0.9570294255021018
0.181605 1 4099 4282 0.00023353573096683791 0.9572629612330686
0.181723 1 4100 4282 0.00023353573096683791 0.9574964969640355
0.181748 1 4101 4282 0.00023353573096683791 0.9577300326950023
0.181753 1 4102 4282 0.00023353573096683791 0.9579635684259692
0.182229 1 4103 4282 0.00023353573096683791 0.958197104156936
0.182247 1 4104 4282 0.00023353573096683791 0.9584306398879029
0.18254 1 4105 4282 0.00023353573096683791 0.9586641756188697
0.182631 1 4106 4282 0.00023353573096683791 0.9588977113498365
0.18266 1 4107 4282 0.00023353573096683791 0.9591312470808033
0.182678 1 4108 4282 0.00023353573096683791 0.9593647828117702
0.182761 1 4109 4282 0.00023353573096683791 0.959598318542737
0.182955 1 4110 4282 0.00023353573096683791 0.9598318542737039
0.183037 1 4111 4282 0.00023353573096683791 0.9600653900046707
0.183053 1 4112 4282 0.00023353573096683791 0.9602989257356376
0.183156 1 4113 4282 0.00023353573096683791 0.9605324614666044
0.183379 1 4114 4282 0.00023353573096683791 0.9607659971975713
0.183415 1 4115 4282 0.00023353573096683791 0.960999532928538
0.183468 1 4116 4282 0.00023353573096683791 0.9612330686595049
0.183469 1 4117 4282 0.00023353573096683791 0.9614666043904717
0.183561 1 4118 4282 0.00023353573096683791 0.9617001401214386
0.183604 1 4119 4282 0.00023353573096683791 0.9619336758524054
0.18373 1 4120 4282 0.00023353573096683791 0.9621672115833723
0.183906 1 4121 4282 0.00023353573096683791 0.9624007473143391
0.184058 1 4122 4282 0.00023353573096683791 0.962634283045306
0.184115 1 4123 4282 0.00023353573096683791 0.9628678187762728
0.184292 1 4124 4282 0.00023353573096683791 0.9631013545072397
0.184742 1 4125 4282 0.00023353573096683791 0.9633348902382064
0.185071 1 4126 4282 0.00023353573096683791 0.9635684259691732
0.185553 1 4127 4282 0.00023353573096683791 0.9638019617001401
0.185586 1 4128 4282 0.00023353573096683791 0.964035497431107
0.185594 1 4129 4282 0.00023353573096683791 0.9642690331620738
0.185886 1 4130 4282 0.00023353573096683791 0.9645025688930406
0.185964 1 4131 4282 0.00023353573096683791 0.9647361046240075
0.186139 1 4132 4282 0.00023353573096683791 0.9649696403549743
0.186586 1 4133 4282 0.00023353573096683791 0.9652031760859412
0.186766 1 4134 4282 0.00023353573096683791 0.9654367118169079
0.186782 1 4135 4282 0.00023353573096683791 0.9656702475478748
0.186869 1 4136 4282 0.00023353573096683791 0.9659037832788416
0.187171 1 4137 4282 0.00023353573096683791 0.9661373190098085
0.187355 1 4138 4282 0.00023353573096683791 0.9663708547407753
0.187523 1 4139 4282 0.00023353573096683791 0.9666043904717422
0.187613 1 4140 4282 0.00023353573096683791 0.966837926202709
0.187772 1 4141 4282 0.00023353573096683791 0.9670714619336759
0.187876 1 4142 4282 0.00023353573096683791 0.9673049976646427
0.188168 1 4143 4282 0.00023353573096683791 0.9675385333956096
0.188226 1 4144 4282 0.00023353573096683791 0.9677720691265763
0.188433 1 4145 4282 0.00023353573096683791 0.9680056048575432
0.188456 1 4146 4282 0.00023353573096683791 0.96823914058851
0.188521 1 4147 4282 0.00023353573096683791 0.9684726763194769
0.188646 1 4148 4282 0.00023353573096683791 0.9687062120504437
0.188754 2 4150 4282 0.00046707146193367583 0.9691732835123774
0.188759 1 4151 4282 0.00023353573096683791 0.9694068192433443
0.188877 1 4152 4282 0.00023353573096683791 0.9696403549743111
0.189375 1 4153 4282 0.00023353573096683791 0.9698738907052779
0.189919 1 4154 4282 0.00023353573096683791 0.9701074264362447
0.190389 1 4155 4282 0.00023353573096683791 0.9703409621672116
0.190597 1 4156 4282 0.00023353573096683791 0.9705744978981784
0.19065 1 4157 4282 0.00023353573096683791 0.9708080336291453
0.190715 1 4158 4282 0.00023353573096683791 0.9710415693601121
0.191044 1 4159 4282 0.00023353573096683791 0.971275105091079
0.191754 1 4160 4282 0.00023353573096683791 0.9715086408220458
0.191887 1 4161 4282 0.00023353573096683791 0.9717421765530126
0.192226 1 4162 4282 0.00023353573096683791 0.9719757122839795
0.192664 1 4163 4282 0.00023353573096683791 0.9722092480149462
0.193141 1 4164 4282 0.00023353573096683791 0.9724427837459131
0.193309 1 4165 4282 0.00023353573096683791 0.9726763194768799
0.193849 1 4166 4282 0.00023353573096683791 0.9729098552078468
0.194097 1 4167 4282 0.00023353573096683791 0.9731433909388136
0.194278 1 4168 4282 0.00023353573096683791 0.9733769266697805
0.194485 1 4169 4282 0.00023353573096683791 0.9736104624007473
0.194679 1 4170 4282 0.00023353573096683791 0.9738439981317142
0.195101 1 4171 4282 0.00023353573096683791 0.974077533862681
0.195776 1 4172 4282 0.00023353573096683791 0.9743110695936479
0.195965 1 4173 4282 0.00023353573096683791 0.9745446053246146
0.196038 1 4174 4282 0.00023353573096683791 0.9747781410555815
0.196261 1 4175 4282 0.00023353573096683791 0.9750116767865483
0.196562 1 4176 4282 0.00023353573096683791 0.9752452125175152
0.197041 1 4177 4282 0.00023353573096683791 0.975478748248482
0.197245 1 4178 4282 0.00023353573096683791 0.9757122839794489
0.197787 1 4179 4282 0.00023353573096683791 0.9759458197104157
0.198065 1 4180 4282 0.00023353573096683791 0.9761793554413826
0.198541 1 4181 4282 0.00023353573096683791 0.9764128911723494
0.199 1 4182 4282 0.00023353573096683791 0.9766464269033162
0.199094 1 4183 4282 0.00023353573096683791 0.976879962634283
0.19928 1 4184 4282 0.00023353573096683791 0.9771134983652499
0.199465 1 4185 4282 0.00023353573096683791 0.9773470340962167
0.199791 1 4186 4282 0.00023353573096683791 0.9775805698271836
0.200814 1 4187 4282 0.00023353573096683791 0.9778141055581504
0.20153 1 4188 4282 0.00023353573096683791 0.9780476412891173
0.201536 1 4189 4282 0.00023353573096683791 0.9782811770200841
0.202204 1 4190 4282 0.00023353573096683791 0.978514712751051
0.202341 1 4191 4282 0.00023353573096683791 0.9787482484820178
0.203171 1 4192 4282 0.00023353573096683791 0.9789817842129845
0.20329 1 4193 4282 0.00023353573096683791 0.9792153199439514
0.205466 1 4194 4282 0.00023353573096683791 0.9794488556749182
0.205484 1 4195 4282 0.00023353573096683791 0.9796823914058851
0.205536 1 4196 4282 0.00023353573096683791 0.9799159271368519
0.206338 1 4197 4282 0.00023353573096683791 0.9801494628678188
0.20634 1 4198 4282 0.00023353573096683791 0.9803829985987856
0.206984 1 4199 4282 0.00023353573096683791 0.9806165343297525
0.208074 1 4200 4282 0.00023353573096683791 0.9808500700607193
0.208274 1 4201 4282 0.00023353573096683791 0.9810836057916861
0.208336 1 4202 4282 0.00023353573096683791 0.9813171415226529
0.208392 1 4203 4282 0.00023353573096683791 0.9815506772536198
0.208595 1 4204 4282 0.00023353573096683791 0.9817842129845866
0.208688 1 4205 4282 0.00023353573096683791 0.9820177487155535
0.208709 1 4206 4282 0.00023353573096683791 0.9822512844465203
0.208961 1 4207 4282 0.00023353573096683791 0.9824848201774872
0.209928 1 4208 4282 0.00023353573096683791 0.982718355908454
0.210215 1 4209 4282 0.00023353573096683791 0.9829518916394209
0.21136 1 4210 4282 0.00023353573096683791 0.9831854273703877
0.211629 1 4211 4282 0.00023353573096683791 0.9834189631013545
0.213507 1 4212 4282 0.00023353573096683791 0.9836524988323213
0.213876 1 4213 4282 0.00023353573096683791 0.9838860345632882
0.214288 1 4214 4282 0.00023353573096683791 0.984119570294255
0.216172 1 4215 4282 0.00023353573096683791 0.9843531060252219
0.216641 1 4216 4282 0.00023353573096683791 0.9845866417561887
0.217331 1 4217 4282 0.00023353573096683791 0.9848201774871556
0.217847 1 4218 4282 0.00023353573096683791 0.9850537132181224
0.219061 1 4219 4282 0.00023353573096683791 0.9852872489490893
0.220019 1 4220 4282 0.00023353573096683791 0.985520784680056
0.220628 1 4221 4282 0.00023353573096683791 0.9857543204110228
0.221105 1 4222 4282 0.00023353573096683791 0.9859878561419897
0.222538 1 4223 4282 0.00023353573096683791 0.9862213918729565
0.222701 1 4224 4282 0.00023353573096683791 0.9864549276039234
0.222955 1 4225 4282 0.00023353573096683791 0.9866884633348902
0.223874 1 4226 4282 0.00023353573096683791 0.9869219990658571
0.223991 1 4227 4282 0.00023353573096683791 0.9871555347968239
0.224227 1 4228 4282 0.00023353573096683791 0.9873890705277908
0.224318 1 4229 4282 0.00023353573096683791 0.9876226062587576
0.224359 1 4230 4282 0.00023353573096683791 0.9878561419897244
0.225538 1 4231 4282 0.00023353573096683791 0.9880896777206912
0.226261 1 4232 4282 0.00023353573096683791 0.9883232134516581
0.226278 1 4233 4282 0.00023353573096683791 0.9885567491826249
0.227314 1 4234 4282 0.00023353573096683791 0.9887902849135918
0.230303 1 4235 4282 0.00023353573096683791 0.9890238206445586
0.23357 1 4236 4282 0.00023353573096683791 0.9892573563755255
0.236542 1 4237 4282 0.00023353573096683791 0.9894908921064923
0.239949 1 4238 4282 0.00023353573096683791 0.9897244278374592
0.241528 1 4239 4282 0.00023353573096683791 0.9899579635684259
0.244245 1 4240 4282 0.00023353573096683791 0.9901914992993928
0.257643 1 4241 4282 0.00023353573096683791 0.9904250350303596
0.25801 1 4242 4282 0.00023353573096683791 0.9906585707613265
0.259313 1 4243 4282 0.00023353573096683791 0.9908921064922933
0.265428 1 4244 4282 0.00023353573096683791 0.9911256422232602
0.267922 1 4245 4282 0.00023353573096683791 0.991359177954227
0.268286 1 4246 4282 0.00023353573096683791 0.9915927136851939
0.284805 1 4247 4282 0.00023353573096683791 0.9918262494161607
0.288672 1 4248 4282 0.00023353573096683791 0.9920597851471276
0.289735 1 4249 4282 0.00023353573096683791 0.9922933208780943
0.290164 1 4250 4282 0.00023353573096683791 0.9925268566090611
0.294424 1 4251 4282 0.00023353573096683791 0.992760392340028
0.29666 1 4252 4282 0.00023353573096683791 0.9929939280709948
0.304449 1 4253 4282 0.00023353573096683791 0.9932274638019617
0.309211 1 4254 4282 0.00023353573096683791 0.9934609995329285
0.309456 1 4255 4282 0.00023353573096683791 0.9936945352638954
0.316509 1 4256 4282 0.00023353573096683791 0.9939280709948622
0.320112 1 4257 4282 0.00023353573096683791 0.9941616067258291
0.320498 1 4258 4282 0.00023353573096683791 0.9943951424567959
0.329362 1 4259 4282 0.00023353573096683791 0.9946286781877627
0.330072 1 4260 4282 0.00023353573096683791 0.9948622139187295
0.335574 1 4261 4282 0.00023353573096683791 0.9950957496496964
0.338338 1 4262 4282 0.00023353573096683791 0.9953292853806632
0.340577 1 4263 4282 0.00023353573096683791 0.9955628211116301
0.345098 1 4264 4282 0.00023353573096683791 0.9957963568425969
0.348967 1 4265 4282 0.00023353573096683791 0.9960298925735638
0.351212 1 4266 4282 0.00023353573096683791 0.9962634283045306
0.355008 1 4267 4282 0.00023353573096683791 0.9964969640354975
0.355465 1 4268 4282 0.00023353573096683791 0.9967304997664642
0.355889 1 4269 4282 0.00023353573096683791 0.9969640354974311
0.357793 1 4270 4282 0.00023353573096683791 0.9971975712283979
0.359772 1 4271 4282 0.00023353573096683791 0.9974311069593648
0.361242 1 4272 4282 0.00023353573096683791 0.9976646426903316
0.362383 1 4273 4282 0.00023353573096683791 0.9978981784212985
0.367103 1 4274 4282 0.00023353573096683791 0.9981317141522653
0.37047 1 4275 4282 0.00023353573096683791 0.9983652498832322
0.371289 1 4276 4282 0.00023353573096683791 0.998598785614199
0.380991 1 4277 4282 0.00023353573096683791 0.9988323213451659
0.381813 1 4278 4282 0.00023353573096683791 0.9990658570761326
0.384139 1 4279 4282 0.00023353573096683791 0.9992993928070995
0.395164 1 4280 4282 0.00023353573096683791 0.9995329285380663
0.417533 1 4281 4282 0.00023353573096683791 0.9997664642690332
0.41881 1 4282 4282 0.00023353573096683791 1.0

